Subtransmission Grid Control via Online Feedback Optimization

The increasing electric power consumption and the shift towards renewable energy resources demand for new ways to operate transmission and subtransmission grids. Online Feedback Optimization (OFO) is a feedback real-time control method that can be employed to enable optimal operation of these grids. Such controllers can maximize grid efficiency (e.g., minimizing curtailment) while satisfying grid constraints like voltage and current limits. The OFO control method is tailored and extended to handle discrete inputs and it is explained how to design an OFO controller for the subtransmission grid. A novel benchmark is presented and published that corresponds to the real French subtransmission grid on which the proposed controller is analyzed in terms of robustness against model mismatch, constraint satisfaction, and tracking performance. It is shown that OFO controllers can help utilize the grid to its full extent, virtually reinforce it, and operate it optimally and in real-time by using the flexibility offered by renewable generators connected to distribution grids.

==> Figures/plotCDC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	18.663\\
0.083	18.985\\
0.150	19.379\\
0.217	19.968\\
0.367	21.552\\
0.433	21.944\\
0.500	22.209\\
0.567	22.390\\
0.650	22.542\\
0.733	22.647\\
0.983	22.923\\
1.050	23.043\\
1.117	23.214\\
1.183	23.465\\
1.250	23.835\\
1.317	24.384\\
1.383	25.202\\
1.483	26.940\\
1.700	30.450\\
1.783	31.247\\
2.017	33.234\\
2.083	34.128\\
2.167	35.306\\
2.283	36.572\\
2.383	37.717\\
2.517	39.390\\
2.583	39.871\\
2.650	40.183\\
2.717	40.378\\
2.767	40.466\\
2.817	40.514\\
2.867	40.526\\
2.917	40.503\\
2.967	40.444\\
3.017	40.342\\
3.067	40.189\\
3.117	39.970\\
3.167	39.667\\
3.217	39.250\\
3.350	37.988\\
3.400	37.767\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.517	37.734\\
3.550	37.846\\
3.650	38.267\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.483	31.862\\
4.500	31.904\\
4.533	32.128\\
4.567	32.546\\
4.683	34.405\\
4.750	35.042\\
4.817	35.465\\
4.883	35.742\\
4.950	35.918\\
5.017	36.022\\
5.067	36.063\\
5.117	36.077\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.617	9.114\\
9.767	9.137\\
9.867	9.172\\
9.950	9.224\\
10.017	9.289\\
10.083	9.386\\
10.150	9.531\\
10.217	9.748\\
10.283	10.070\\
10.350	10.552\\
10.417	11.270\\
10.500	12.194\\
10.567	12.670\\
10.633	12.989\\
10.700	13.203\\
10.767	13.347\\
10.833	13.445\\
10.917	13.524\\
11.017	13.582\\
11.167	13.636\\
11.350	13.706\\
11.433	13.760\\
11.500	13.825\\
11.567	13.920\\
11.633	14.062\\
11.700	14.272\\
11.767	14.586\\
11.833	15.053\\
11.900	15.750\\
12.017	17.163\\
12.117	17.988\\
12.267	19.176\\
12.333	19.904\\
12.400	20.911\\
12.783	27.902\\
12.867	29.345\\
12.950	31.253\\
13.100	35.162\\
13.400	43.729\\
13.517	45.689\\
13.683	48.215\\
13.750	48.777\\
13.817	49.140\\
13.883	49.363\\
13.933	49.462\\
13.983	49.512\\
14.017	49.520\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.517	46.576\\
14.533	46.651\\
14.567	46.975\\
14.617	47.861\\
14.683	49.473\\
14.750	51.736\\
15.283	72.960\\
15.367	75.729\\
15.467	78.426\\
15.533	79.667\\
15.617	80.744\\
15.717	81.694\\
15.850	82.945\\
15.917	83.790\\
16.000	84.827\\
16.067	85.375\\
16.133	85.763\\
16.217	86.116\\
16.450	87.008\\
16.517	87.413\\
16.583	87.988\\
16.633	88.427\\
16.667	88.602\\
16.700	88.684\\
16.717	88.691\\
16.733	88.676\\
16.800	88.547\\
16.817	88.556\\
16.850	88.640\\
16.883	88.816\\
16.933	89.251\\
17.000	89.798\\
17.067	90.164\\
17.133	90.410\\
17.200	90.574\\
17.267	90.685\\
17.350	90.773\\
17.433	90.827\\
17.533	90.864\\
17.667	90.889\\
17.883	90.904\\
18.383	90.908\\
18.900	90.896\\
19.083	90.869\\
19.200	90.829\\
19.283	90.777\\
19.350	90.711\\
19.417	90.614\\
19.483	90.469\\
19.550	90.253\\
19.617	89.930\\
19.683	89.448\\
19.750	88.730\\
19.833	87.806\\
19.900	87.331\\
19.967	87.012\\
20.033	86.798\\
20.100	86.655\\
20.167	86.559\\
20.250	86.482\\
20.333	86.435\\
20.450	86.399\\
20.617	86.377\\
20.900	86.366\\
21.467	86.370\\
21.700	86.391\\
21.833	86.424\\
21.933	86.473\\
22.017	86.545\\
22.083	86.634\\
22.150	86.766\\
22.217	86.965\\
22.283	87.260\\
22.350	87.701\\
22.417	88.359\\
22.483	89.040\\
22.533	89.357\\
22.583	89.533\\
22.617	89.581\\
22.633	89.585\\
22.650	89.576\\
22.683	89.517\\
22.717	89.402\\
22.817	88.963\\
22.833	88.960\\
22.850	88.983\\
22.883	89.109\\
22.933	89.491\\
23.000	90.000\\
23.067	90.361\\
23.150	90.693\\
23.367	91.473\\
23.433	91.840\\
23.500	92.358\\
23.567	93.110\\
23.683	94.661\\
23.917	97.270\\
23.983	98.131\\
24.050	98.700\\
24.117	99.059\\
24.167	99.227\\
24.217	99.324\\
24.250	99.354\\
24.283	99.358\\
24.317	99.337\\
24.350	99.288\\
24.400	99.162\\
24.450	98.959\\
24.500	98.662\\
24.550	98.244\\
24.683	96.930\\
24.733	96.668\\
24.783	96.516\\
24.817	96.469\\
24.850	96.462\\
24.883	96.496\\
24.917	96.571\\
24.967	96.770\\
25.017	97.088\\
25.067	97.555\\
25.167	98.628\\
25.233	99.080\\
25.300	99.383\\
25.367	99.587\\
25.433	99.723\\
25.500	99.814\\
25.583	99.887\\
25.683	99.938\\
25.800	99.969\\
25.967	99.989\\
26.283	99.998\\
26.667	100.000\\
};
\addlegendentry{Available}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.167	19.505\\
0.317	19.505\\
0.333	21.289\\
0.483	21.289\\
0.500	22.209\\
0.650	22.209\\
0.667	22.566\\
0.817	22.566\\
0.833	22.747\\
0.983	22.747\\
1.000	22.949\\
1.150	22.949\\
1.167	23.393\\
1.317	23.393\\
1.333	24.559\\
1.483	24.559\\
1.500	27.225\\
1.650	27.225\\
1.667	30.047\\
1.817	30.047\\
1.833	31.644\\
1.983	31.644\\
2.000	33.051\\
2.150	33.051\\
2.167	35.306\\
2.317	35.306\\
2.333	37.110\\
2.483	37.110\\
2.500	39.236\\
2.650	39.236\\
2.667	40.241\\
2.817	40.241\\
2.833	40.521\\
2.900	40.515\\
2.950	40.468\\
3.000	40.381\\
3.050	40.246\\
3.100	40.051\\
3.150	39.779\\
3.200	39.404\\
3.267	38.699\\
3.333	38.093\\
3.383	37.826\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.500	37.699\\
3.650	37.699\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.517	31.862\\
4.650	31.862\\
4.667	34.201\\
4.817	34.201\\
4.833	35.546\\
4.983	35.546\\
5.000	36.002\\
5.150	36.002\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.650	9.110\\
9.683	9.119\\
9.817	9.119\\
9.833	9.158\\
9.983	9.158\\
10.000	9.270\\
10.150	9.270\\
10.167	9.577\\
10.317	9.577\\
10.333	10.413\\
10.483	10.413\\
10.500	12.194\\
10.650	12.194\\
10.667	13.107\\
10.817	13.107\\
10.833	13.445\\
10.983	13.445\\
11.000	13.574\\
11.150	13.574\\
11.167	13.636\\
11.317	13.636\\
11.333	13.697\\
11.483	13.697\\
11.500	13.825\\
11.650	13.825\\
11.667	14.156\\
11.817	14.156\\
11.833	15.053\\
11.983	15.053\\
12.000	16.998\\
12.150	16.998\\
12.167	18.356\\
12.317	18.356\\
12.333	19.903\\
12.483	19.903\\
12.500	22.831\\
12.650	22.831\\
12.667	26.078\\
12.817	26.078\\
12.833	28.727\\
12.983	28.727\\
13.000	32.464\\
13.150	32.464\\
13.167	37.111\\
13.317	37.111\\
13.333	42.289\\
13.483	42.289\\
13.500	45.423\\
13.650	45.423\\
13.667	48.034\\
13.817	48.034\\
13.833	49.207\\
13.983	49.207\\
14.000	49.518\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.650	46.557\\
14.667	49.020\\
14.817	49.020\\
14.833	55.074\\
14.983	55.074\\
15.000	62.119\\
15.150	62.119\\
15.167	68.422\\
15.317	68.422\\
15.333	73.906\\
15.483	73.906\\
15.500	77.321\\
15.650	77.321\\
15.667	78.584\\
15.817	78.584\\
15.833	79.436\\
15.983	79.436\\
16.000	80.860\\
16.150	80.860\\
16.167	81.516\\
16.317	81.516\\
16.333	81.880\\
16.483	81.880\\
16.500	82.347\\
16.650	82.347\\
16.667	83.131\\
16.767	83.125\\
16.800	83.090\\
16.883	83.113\\
16.983	83.113\\
17.000	83.841\\
17.150	83.841\\
17.167	84.263\\
17.317	84.263\\
17.333	84.418\\
17.483	84.418\\
17.500	84.475\\
17.650	84.475\\
17.667	84.496\\
18.150	84.507\\
18.350	84.508\\
18.950	84.497\\
19.133	84.472\\
19.267	84.429\\
19.383	84.355\\
19.450	84.267\\
19.483	84.207\\
19.500	84.216\\
19.567	84.039\\
19.633	83.772\\
19.650	83.687\\
19.667	83.714\\
19.717	83.369\\
19.817	82.492\\
19.833	82.644\\
19.900	82.286\\
19.967	82.045\\
19.983	81.999\\
20.000	82.096\\
20.067	81.964\\
20.133	81.876\\
20.150	81.858\\
20.167	81.895\\
20.250	81.837\\
20.317	81.807\\
20.333	81.821\\
20.483	81.789\\
20.517	81.792\\
20.717	81.782\\
21.183	81.779\\
21.650	81.783\\
21.683	81.791\\
21.817	81.791\\
21.833	81.814\\
21.983	81.814\\
22.000	81.876\\
22.150	81.876\\
22.167	82.045\\
22.317	82.045\\
22.333	82.504\\
22.483	82.504\\
22.500	83.459\\
22.650	83.459\\
22.667	83.694\\
22.700	83.629\\
22.750	83.450\\
22.800	83.274\\
22.817	83.252\\
22.833	83.338\\
22.983	83.338\\
23.000	83.962\\
23.150	83.962\\
23.167	84.413\\
23.317	84.413\\
23.333	84.760\\
23.483	84.760\\
23.500	85.380\\
23.650	85.380\\
23.667	86.651\\
23.817	86.651\\
23.833	87.638\\
23.983	87.638\\
24.000	88.783\\
24.150	88.783\\
24.167	89.295\\
24.317	89.295\\
24.333	89.344\\
24.383	89.275\\
24.433	89.159\\
24.517	88.902\\
24.567	88.593\\
24.650	87.999\\
24.667	88.094\\
24.717	87.893\\
24.767	87.768\\
24.817	87.710\\
24.833	87.772\\
24.983	87.772\\
25.000	88.051\\
25.150	88.051\\
25.167	88.965\\
25.317	88.965\\
25.333	89.443\\
25.483	89.443\\
25.500	89.619\\
25.650	89.619\\
25.667	89.684\\
25.817	89.684\\
25.833	89.707\\
26.150	89.716\\
26.217	89.719\\
26.667	89.721\\
};
\addlegendentry{Theoretical opt.}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.167	19.505\\
0.317	19.505\\
0.333	21.289\\
0.483	21.289\\
0.500	22.209\\
0.650	22.209\\
0.667	22.566\\
0.817	22.566\\
0.833	22.747\\
0.983	22.747\\
1.000	22.949\\
1.150	22.949\\
1.167	23.393\\
1.317	23.393\\
1.333	24.559\\
1.483	24.559\\
1.500	27.225\\
1.650	27.225\\
1.667	30.047\\
1.817	30.047\\
1.833	31.644\\
1.983	31.644\\
2.000	33.051\\
2.150	33.051\\
2.167	35.306\\
2.317	35.306\\
2.333	37.110\\
2.483	37.110\\
2.500	39.236\\
2.650	39.236\\
2.667	40.241\\
2.817	40.241\\
2.833	40.522\\
2.900	40.515\\
2.950	40.468\\
3.000	40.381\\
3.050	40.246\\
3.100	40.051\\
3.150	39.779\\
3.200	39.404\\
3.267	38.699\\
3.333	38.093\\
3.383	37.826\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.500	37.699\\
3.650	37.699\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.483	31.862\\
4.500	31.904\\
4.650	31.904\\
4.667	34.201\\
4.817	34.201\\
4.833	35.546\\
4.983	35.546\\
5.000	36.002\\
5.150	36.002\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.650	9.110\\
9.683	9.119\\
9.817	9.119\\
9.833	9.158\\
9.983	9.158\\
10.000	9.270\\
10.150	9.270\\
10.167	9.577\\
10.317	9.577\\
10.333	10.413\\
10.483	10.413\\
10.500	12.194\\
10.650	12.194\\
10.667	13.107\\
10.817	13.107\\
10.833	13.445\\
10.983	13.445\\
11.000	13.574\\
11.150	13.574\\
11.167	13.636\\
11.317	13.636\\
11.333	13.697\\
11.483	13.697\\
11.500	13.825\\
11.650	13.825\\
11.667	14.156\\
11.817	14.156\\
11.833	15.053\\
11.983	15.053\\
12.000	16.998\\
12.150	16.998\\
12.167	18.356\\
12.317	18.356\\
12.333	19.904\\
12.483	19.904\\
12.500	22.831\\
12.650	22.831\\
12.667	26.078\\
12.817	26.078\\
12.833	28.727\\
12.983	28.727\\
13.000	32.464\\
13.150	32.464\\
13.167	37.112\\
13.317	37.112\\
13.333	42.268\\
13.483	42.268\\
13.500	45.423\\
13.650	45.423\\
13.667	48.034\\
13.817	48.034\\
13.833	49.207\\
13.983	49.207\\
14.000	49.518\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.650	46.557\\
14.667	49.021\\
14.817	49.021\\
14.833	54.990\\
14.983	54.990\\
15.000	61.878\\
15.150	61.878\\
15.167	68.077\\
15.317	68.077\\
15.333	73.285\\
15.483	73.285\\
15.500	76.787\\
15.650	76.787\\
15.667	78.305\\
15.817	78.305\\
15.833	79.434\\
15.983	79.434\\
16.000	80.773\\
16.150	80.773\\
16.167	81.438\\
16.317	81.438\\
16.333	81.807\\
16.483	81.807\\
16.500	82.280\\
16.650	82.280\\
16.667	83.068\\
16.767	83.063\\
16.800	83.028\\
16.817	83.034\\
16.833	83.062\\
16.983	83.062\\
17.000	83.796\\
17.150	83.796\\
17.167	84.222\\
17.317	84.222\\
17.333	84.380\\
17.483	84.380\\
17.500	84.439\\
17.650	84.439\\
17.667	84.460\\
17.983	84.469\\
18.050	84.472\\
19.033	84.461\\
19.200	84.430\\
19.300	84.381\\
19.317	84.369\\
19.333	84.374\\
19.400	84.308\\
19.467	84.210\\
19.483	84.179\\
19.500	84.189\\
19.567	84.011\\
19.633	83.745\\
19.650	83.660\\
19.667	83.687\\
19.733	83.201\\
19.817	82.465\\
19.833	82.616\\
19.900	82.257\\
19.967	82.017\\
19.983	81.970\\
20.000	82.067\\
20.067	81.935\\
20.133	81.846\\
20.150	81.829\\
20.167	81.867\\
20.250	81.809\\
20.317	81.779\\
20.333	81.793\\
20.467	81.763\\
20.567	81.760\\
20.800	81.753\\
21.317	81.755\\
21.433	81.757\\
21.650	81.761\\
21.683	81.770\\
21.817	81.770\\
21.833	81.794\\
21.983	81.794\\
22.000	81.857\\
22.150	81.857\\
22.167	82.027\\
22.317	82.027\\
22.333	82.488\\
22.483	82.488\\
22.500	83.444\\
22.650	83.444\\
22.667	83.680\\
22.700	83.615\\
22.750	83.436\\
22.800	83.260\\
22.817	83.239\\
22.833	83.324\\
22.983	83.324\\
23.000	83.951\\
23.150	83.951\\
23.167	84.403\\
23.317	84.403\\
23.333	84.751\\
23.483	84.751\\
23.500	85.373\\
23.650	85.373\\
23.667	86.645\\
23.817	86.645\\
23.833	87.633\\
23.983	87.633\\
24.000	88.778\\
24.150	88.778\\
24.167	89.293\\
24.317	89.293\\
24.333	89.345\\
24.383	89.278\\
24.433	89.165\\
24.517	88.905\\
24.567	88.596\\
24.650	88.001\\
24.667	88.096\\
24.717	87.894\\
24.767	87.770\\
24.817	87.712\\
24.833	87.773\\
24.983	87.773\\
25.000	88.052\\
25.150	88.052\\
25.167	88.967\\
25.317	88.967\\
25.333	89.447\\
25.483	89.447\\
25.500	89.623\\
25.650	89.623\\
25.667	89.688\\
25.817	89.688\\
25.833	89.711\\
26.150	89.720\\
26.217	89.724\\
26.667	89.725\\
};
\addlegendentry{OFO}

\end{axis}
\end{tikzpicture}%

==> Figures/results_6_panels_225kV_G_2500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.000,
ymax=110.000,
ylabel style={font=\color{white!15!black}},
ylabel={Power Curtailment [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.053\\
15.633	1.871\\
15.650	2.037\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.777\\
15.633	2.595\\
15.650	2.762\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	2.606\\
15.317	15.338\\
15.367	18.465\\
15.567	23.454\\
15.650	24.394\\
15.700	25.628\\
15.817	26.678\\
15.867	28.135\\
15.983	29.657\\
16.033	31.756\\
16.150	32.473\\
16.200	33.655\\
16.317	34.066\\
16.367	34.941\\
16.483	35.492\\
16.533	36.924\\
16.650	37.912\\
16.700	39.620\\
16.767	39.531\\
16.800	39.483\\
16.833	39.345\\
16.883	39.574\\
16.983	40.440\\
17.033	42.497\\
17.150	42.955\\
17.200	43.837\\
17.317	44.005\\
17.367	44.439\\
17.483	44.501\\
17.517	44.467\\
17.650	44.495\\
17.717	44.472\\
17.967	44.457\\
18.083	44.446\\
18.817	44.419\\
19.217	44.278\\
19.317	44.205\\
19.367	44.049\\
19.483	43.827\\
19.533	43.406\\
19.633	42.917\\
19.650	42.803\\
19.700	41.660\\
19.817	40.324\\
19.867	38.492\\
19.983	37.898\\
20.033	36.950\\
20.150	36.732\\
20.200	36.353\\
20.317	36.273\\
20.367	36.132\\
20.850	36.011\\
21.617	36.031\\
21.767	36.076\\
21.817	36.090\\
21.867	36.165\\
21.983	36.240\\
22.033	36.445\\
22.150	36.648\\
22.200	37.206\\
22.300	37.653\\
22.317	37.757\\
22.367	39.279\\
22.483	40.477\\
22.533	42.928\\
22.617	43.152\\
22.817	42.342\\
22.833	41.388\\
22.883	41.537\\
22.983	42.317\\
23.033	44.287\\
23.150	44.785\\
23.200	45.620\\
23.317	46.020\\
23.367	46.589\\
23.483	47.326\\
23.533	49.082\\
23.650	50.657\\
23.700	53.601\\
23.817	54.795\\
23.867	56.689\\
23.983	58.219\\
24.033	60.293\\
24.150	60.892\\
24.200	61.742\\
24.283	61.802\\
24.317	61.780\\
24.367	61.296\\
24.450	61.002\\
24.483	60.816\\
24.533	59.673\\
24.650	58.451\\
24.700	56.921\\
24.800	56.579\\
24.833	56.104\\
24.883	56.139\\
24.950	56.335\\
24.983	56.505\\
25.033	57.587\\
25.150	58.845\\
25.200	61.236\\
25.317	61.802\\
25.367	62.490\\
25.483	62.698\\
25.500	62.424\\
25.650	62.534\\
25.667	62.318\\
25.817	62.359\\
25.867	62.248\\
25.983	62.259\\
26.033	62.203\\
26.267	62.179\\
26.633	62.148\\
26.667	62.144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	2.265\\
15.317	15.051\\
15.367	18.297\\
15.567	23.330\\
15.650	24.270\\
15.700	25.563\\
15.817	26.613\\
15.867	28.141\\
15.983	29.662\\
16.033	31.887\\
16.150	32.604\\
16.200	33.861\\
16.317	34.272\\
16.367	35.200\\
16.483	35.751\\
16.533	37.267\\
16.650	38.255\\
16.700	40.082\\
16.767	39.993\\
16.800	39.945\\
16.833	39.794\\
16.883	40.023\\
16.983	40.888\\
17.033	43.079\\
17.150	43.537\\
17.200	44.478\\
17.317	44.647\\
17.367	45.110\\
17.483	45.172\\
17.517	45.135\\
17.650	45.163\\
17.700	45.136\\
17.900	45.119\\
18.317	45.101\\
19.150	45.005\\
19.200	44.943\\
19.317	44.862\\
19.367	44.697\\
19.483	44.476\\
19.533	44.034\\
19.633	43.545\\
19.650	43.432\\
19.700	42.233\\
19.817	40.896\\
19.867	38.956\\
19.983	38.361\\
20.033	37.352\\
20.150	37.134\\
20.200	36.730\\
20.317	36.650\\
20.367	36.500\\
20.483	36.470\\
20.533	36.416\\
21.250	36.369\\
21.650	36.398\\
21.750	36.437\\
21.817	36.455\\
21.867	36.534\\
21.983	36.609\\
22.033	36.826\\
22.150	37.029\\
22.200	37.619\\
22.300	38.066\\
22.317	38.170\\
22.367	39.780\\
22.483	40.978\\
22.533	43.593\\
22.617	43.817\\
22.817	42.992\\
22.833	41.965\\
22.883	42.114\\
22.983	42.894\\
23.033	44.993\\
23.150	45.490\\
23.200	46.376\\
23.317	46.776\\
23.367	47.372\\
23.483	48.109\\
23.533	49.964\\
23.650	51.538\\
23.700	54.666\\
23.817	55.859\\
23.867	57.856\\
23.983	59.385\\
24.033	61.585\\
24.150	62.183\\
24.200	63.090\\
24.283	63.149\\
24.317	63.128\\
24.367	62.613\\
24.450	62.318\\
24.483	62.132\\
24.533	60.930\\
24.650	59.709\\
24.700	58.088\\
24.800	57.746\\
24.833	57.236\\
24.883	57.272\\
24.950	57.468\\
24.983	57.638\\
25.033	58.775\\
25.150	60.033\\
25.200	62.578\\
25.317	63.143\\
25.367	63.873\\
25.483	64.081\\
25.500	63.785\\
25.650	63.895\\
25.667	63.661\\
25.817	63.702\\
25.833	63.578\\
25.983	63.593\\
26.033	63.533\\
26.183	63.505\\
26.483	63.487\\
26.600	63.473\\
26.667	63.469\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.200	9.043\\
15.317	13.549\\
15.367	18.500\\
15.600	24.572\\
15.650	25.100\\
15.700	27.241\\
15.817	28.291\\
15.867	30.828\\
15.983	32.350\\
16.033	36.361\\
16.150	37.078\\
16.200	39.402\\
16.317	39.812\\
16.367	41.504\\
16.483	42.054\\
16.533	44.764\\
16.650	45.752\\
16.700	49.281\\
16.767	49.191\\
16.800	49.144\\
16.833	48.797\\
16.883	49.026\\
16.983	49.892\\
17.033	53.990\\
17.150	54.448\\
17.200	56.228\\
17.317	56.397\\
17.367	57.288\\
17.483	57.350\\
17.500	57.260\\
17.650	57.292\\
17.700	57.232\\
17.817	57.240\\
17.867	57.186\\
18.150	57.161\\
18.250	57.146\\
18.783	57.112\\
18.967	57.084\\
19.050	57.038\\
19.150	57.011\\
19.200	56.907\\
19.317	56.826\\
19.367	56.552\\
19.483	56.331\\
19.533	55.595\\
19.633	55.107\\
19.650	54.993\\
19.700	52.999\\
19.817	51.662\\
19.867	48.166\\
19.983	47.572\\
20.033	45.690\\
20.150	45.472\\
20.200	44.715\\
20.317	44.634\\
20.367	44.353\\
20.483	44.323\\
20.533	44.220\\
21.417	44.155\\
21.650	44.186\\
21.700	44.238\\
21.817	44.266\\
21.867	44.407\\
21.983	44.482\\
22.033	44.867\\
22.150	45.070\\
22.200	46.118\\
22.300	46.565\\
22.317	46.669\\
22.367	49.527\\
22.483	50.726\\
22.533	55.681\\
22.617	55.905\\
22.717	55.308\\
22.817	54.869\\
22.833	52.800\\
22.883	52.949\\
22.983	53.729\\
23.033	57.653\\
23.150	58.151\\
23.200	59.768\\
23.317	60.168\\
23.367	61.155\\
23.483	61.892\\
23.533	65.139\\
23.650	66.713\\
23.700	72.445\\
23.817	73.639\\
23.867	77.094\\
23.983	78.624\\
24.033	82.605\\
24.150	83.203\\
24.200	84.911\\
24.283	84.971\\
24.317	84.950\\
24.367	83.994\\
24.450	83.700\\
24.483	83.514\\
24.533	81.468\\
24.650	80.247\\
24.700	77.330\\
24.800	76.987\\
24.833	75.986\\
24.883	76.022\\
24.950	76.218\\
24.983	76.388\\
25.033	78.313\\
25.150	79.571\\
25.200	84.308\\
25.317	84.873\\
25.367	86.199\\
25.483	86.407\\
25.500	85.789\\
25.650	85.899\\
25.667	85.420\\
25.817	85.461\\
25.833	85.208\\
25.983	85.223\\
26.033	85.100\\
26.150	85.104\\
26.200	85.038\\
26.317	85.040\\
26.367	85.000\\
26.650	84.971\\
26.667	84.962\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.414\\
15.150	6.110\\
15.167	1.818\\
15.317	7.551\\
15.333	4.172\\
15.483	8.247\\
15.500	5.525\\
15.633	7.343\\
15.650	7.510\\
15.667	4.607\\
15.817	5.959\\
15.833	3.052\\
15.983	4.941\\
16.000	2.344\\
16.133	3.280\\
16.150	3.360\\
16.167	0.348\\
16.317	0.894\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	1.438\\
24.117	4.285\\
24.217	4.550\\
24.283	4.585\\
24.350	4.522\\
24.417	4.337\\
24.500	3.893\\
24.600	2.912\\
24.717	1.978\\
24.800	1.723\\
24.867	1.721\\
24.933	1.873\\
25.017	2.342\\
25.133	3.577\\
25.250	4.418\\
25.367	4.826\\
25.483	5.034\\
25.683	5.165\\
25.917	5.210\\
26.483	5.222\\
26.667	5.221\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.320\\
15.483	4.395\\
15.500	0.097\\
15.633	1.915\\
15.650	2.082\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	1.279\\
24.117	4.128\\
24.217	4.394\\
24.283	4.429\\
24.350	4.369\\
24.417	4.184\\
24.500	3.738\\
24.600	2.758\\
24.717	1.826\\
24.800	1.571\\
24.867	1.575\\
24.933	1.727\\
25.000	2.078\\
25.083	2.861\\
25.217	4.089\\
25.333	4.585\\
25.450	4.839\\
25.583	4.964\\
25.750	5.030\\
26.050	5.059\\
26.667	5.063\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.605\\
15.317	6.338\\
15.333	2.329\\
15.483	6.405\\
15.500	3.210\\
15.633	5.028\\
15.650	5.195\\
15.667	1.816\\
15.817	3.169\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	1.112\\
15.483	5.187\\
15.500	1.520\\
15.633	3.339\\
15.650	3.505\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.272\\
13.483	3.140\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	1.149\\
14.983	7.537\\
15.000	3.297\\
15.150	8.994\\
15.167	4.712\\
15.317	10.446\\
15.333	6.147\\
15.483	10.222\\
15.500	5.708\\
15.633	7.526\\
15.650	7.692\\
15.667	3.013\\
15.817	4.366\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.005\\
15.317	5.738\\
15.333	1.073\\
15.483	5.148\\
15.500	1.691\\
15.633	3.510\\
15.650	3.676\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.583	14.027\\
15.817	16.688\\
15.867	18.163\\
15.983	19.684\\
16.033	22.416\\
16.150	23.133\\
16.200	24.202\\
16.317	24.613\\
16.367	25.258\\
16.483	25.808\\
16.533	27.196\\
16.650	28.185\\
16.700	30.261\\
16.767	30.171\\
16.800	30.124\\
16.833	29.941\\
16.883	30.170\\
16.983	31.036\\
17.033	33.685\\
17.150	34.143\\
17.200	35.422\\
17.317	35.590\\
17.367	36.634\\
17.483	36.696\\
17.533	38.298\\
17.650	38.320\\
17.700	38.998\\
17.817	39.007\\
17.867	38.947\\
17.983	38.950\\
18.033	38.887\\
18.150	38.888\\
18.200	38.833\\
18.317	38.833\\
18.367	38.783\\
18.483	38.783\\
18.533	38.735\\
18.650	38.734\\
18.700	38.686\\
18.817	38.682\\
18.867	38.629\\
18.983	38.618\\
19.033	38.547\\
19.150	38.517\\
19.200	38.390\\
19.317	38.309\\
19.367	38.029\\
19.483	37.808\\
19.533	37.109\\
19.633	36.621\\
19.650	36.507\\
19.700	34.668\\
19.817	33.331\\
19.867	30.123\\
19.983	29.529\\
20.033	28.492\\
20.150	28.273\\
20.200	27.731\\
20.317	27.650\\
20.367	27.427\\
20.483	27.397\\
20.533	27.290\\
20.650	27.279\\
20.700	27.215\\
20.817	27.211\\
20.867	27.163\\
20.983	27.162\\
21.033	27.122\\
21.150	27.122\\
21.200	27.087\\
21.483	27.064\\
21.567	27.048\\
21.817	27.092\\
21.867	27.168\\
21.983	27.242\\
22.033	27.498\\
22.150	27.700\\
22.200	28.442\\
22.300	28.889\\
22.317	28.994\\
22.367	30.354\\
22.483	31.552\\
22.533	34.170\\
22.617	34.394\\
22.667	35.014\\
22.717	34.862\\
22.817	34.424\\
22.833	32.917\\
22.883	33.066\\
22.983	33.846\\
23.033	36.000\\
23.150	36.498\\
23.200	38.052\\
23.317	38.452\\
23.367	39.349\\
23.483	40.086\\
23.533	41.852\\
23.650	43.427\\
23.700	46.976\\
23.817	48.170\\
23.867	50.421\\
23.983	51.950\\
24.033	54.417\\
24.150	55.016\\
24.200	55.752\\
24.283	55.812\\
24.317	55.790\\
24.333	56.028\\
24.417	55.816\\
24.500	55.347\\
24.600	54.367\\
24.650	53.863\\
24.700	50.788\\
24.800	50.446\\
24.833	49.633\\
24.883	49.669\\
24.950	49.865\\
24.983	50.035\\
25.033	51.645\\
25.150	52.903\\
25.200	56.077\\
25.317	56.643\\
25.367	57.686\\
25.483	57.894\\
25.533	58.144\\
25.650	58.221\\
25.667	58.153\\
25.817	58.193\\
25.867	58.258\\
25.983	58.268\\
26.033	58.393\\
26.150	58.397\\
26.200	58.542\\
26.317	58.543\\
26.367	58.690\\
26.483	58.691\\
26.533	58.833\\
26.667	58.832\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.583	14.027\\
15.817	16.688\\
15.867	18.163\\
15.983	19.684\\
16.033	22.416\\
16.150	23.133\\
16.200	24.202\\
16.317	24.613\\
16.367	25.258\\
16.483	25.808\\
16.533	27.196\\
16.650	28.185\\
16.700	30.261\\
16.767	30.171\\
16.800	30.124\\
16.833	29.941\\
16.883	30.170\\
16.983	31.036\\
17.033	33.685\\
17.150	34.143\\
17.200	35.422\\
17.317	35.590\\
17.367	36.634\\
17.483	36.696\\
17.533	38.298\\
17.650	38.320\\
17.700	38.998\\
17.817	39.007\\
17.867	38.947\\
17.983	38.950\\
18.033	38.887\\
18.150	38.888\\
18.200	38.833\\
18.317	38.833\\
18.367	38.783\\
18.483	38.783\\
18.533	38.735\\
18.650	38.734\\
18.700	38.686\\
18.817	38.682\\
18.867	38.629\\
18.983	38.618\\
19.033	38.547\\
19.150	38.517\\
19.200	38.390\\
19.317	38.309\\
19.367	38.029\\
19.483	37.808\\
19.533	37.109\\
19.633	36.621\\
19.650	36.507\\
19.700	34.668\\
19.817	33.331\\
19.867	30.123\\
19.983	29.529\\
20.033	28.492\\
20.150	28.273\\
20.200	27.731\\
20.317	27.650\\
20.367	27.427\\
20.483	27.397\\
20.533	27.290\\
20.650	27.279\\
20.700	27.215\\
20.817	27.211\\
20.867	27.163\\
20.983	27.162\\
21.033	27.122\\
21.150	27.122\\
21.200	27.087\\
21.483	27.064\\
21.567	27.048\\
21.817	27.092\\
21.867	27.168\\
21.983	27.242\\
22.033	27.498\\
22.150	27.700\\
22.200	28.442\\
22.300	28.889\\
22.317	28.994\\
22.367	30.354\\
22.483	31.552\\
22.533	34.170\\
22.617	34.394\\
22.667	35.014\\
22.717	34.862\\
22.817	34.424\\
22.833	32.917\\
22.883	33.066\\
22.983	33.846\\
23.033	36.000\\
23.150	36.498\\
23.200	38.052\\
23.317	38.452\\
23.367	39.349\\
23.483	40.086\\
23.533	41.852\\
23.650	43.427\\
23.700	46.976\\
23.817	48.170\\
23.867	50.421\\
23.983	51.950\\
24.033	54.417\\
24.150	55.016\\
24.200	55.752\\
24.283	55.812\\
24.317	55.790\\
24.333	56.028\\
24.417	55.816\\
24.500	55.347\\
24.600	54.367\\
24.650	53.863\\
24.700	50.788\\
24.800	50.446\\
24.833	49.633\\
24.883	49.669\\
24.950	49.865\\
24.983	50.035\\
25.033	51.645\\
25.150	52.903\\
25.200	56.077\\
25.317	56.643\\
25.367	57.686\\
25.483	57.894\\
25.533	58.144\\
25.650	58.221\\
25.667	58.153\\
25.817	58.193\\
25.867	58.258\\
25.983	58.268\\
26.033	58.393\\
26.150	58.397\\
26.200	58.542\\
26.317	58.543\\
26.367	58.690\\
26.483	58.691\\
26.533	58.833\\
26.667	58.832\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	1.744\\
15.317	7.478\\
15.333	4.956\\
15.483	9.031\\
15.500	6.535\\
15.633	8.353\\
15.650	8.520\\
15.667	5.966\\
15.817	7.319\\
15.833	4.848\\
15.983	6.738\\
16.000	5.007\\
16.133	5.943\\
16.150	6.022\\
16.167	3.477\\
16.317	4.023\\
16.333	1.152\\
16.467	1.727\\
16.483	1.824\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.158\\
22.583	0.529\\
22.633	0.580\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.972\\
23.817	2.536\\
23.833	0.497\\
23.983	2.412\\
24.000	0.716\\
24.117	1.478\\
24.150	1.598\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.152\\
25.283	0.843\\
25.317	0.966\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.174\\
15.150	5.870\\
15.167	3.150\\
15.317	8.884\\
15.333	7.192\\
15.483	11.267\\
15.500	9.532\\
15.633	11.350\\
15.650	11.517\\
15.667	9.697\\
15.817	11.049\\
15.833	9.292\\
15.983	11.181\\
16.000	9.965\\
16.133	10.900\\
16.150	10.980\\
16.167	9.143\\
16.317	9.689\\
16.333	7.610\\
16.467	8.185\\
16.483	8.282\\
16.500	6.550\\
16.650	7.778\\
16.667	6.390\\
16.717	6.479\\
16.817	6.344\\
16.833	3.599\\
16.883	3.828\\
16.983	4.694\\
17.000	3.491\\
17.117	4.051\\
17.150	4.151\\
17.167	2.162\\
17.300	2.388\\
17.333	0.083\\
17.483	0.173\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.545\\
22.583	0.915\\
22.633	0.967\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.281\\
23.817	2.845\\
23.833	1.406\\
23.983	3.320\\
24.000	2.128\\
24.117	2.890\\
24.150	3.010\\
24.167	0.976\\
24.250	1.103\\
24.317	1.086\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.560\\
25.283	1.250\\
25.317	1.374\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	2.304\\
15.317	8.037\\
15.333	5.892\\
15.483	9.967\\
15.500	7.817\\
15.633	9.635\\
15.650	9.802\\
15.667	7.582\\
15.817	8.934\\
15.833	6.788\\
15.983	8.677\\
16.000	7.179\\
16.133	8.115\\
16.150	8.195\\
16.167	5.971\\
16.317	6.518\\
16.333	4.006\\
16.467	4.581\\
16.483	4.678\\
16.500	2.575\\
16.650	3.803\\
16.667	2.119\\
16.717	2.208\\
16.817	2.073\\
16.833	0.000\\
16.883	0.229\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.334\\
22.583	0.704\\
22.633	0.756\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.112\\
23.817	2.676\\
23.833	0.910\\
23.983	2.824\\
24.000	1.357\\
24.117	2.120\\
24.150	2.239\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.337\\
25.283	1.028\\
25.317	1.152\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	4.012\\
15.633	5.830\\
15.650	5.997\\
15.667	4.826\\
15.817	6.179\\
15.833	5.060\\
15.983	6.949\\
16.000	6.633\\
16.133	7.569\\
16.150	7.649\\
16.167	6.326\\
16.317	6.873\\
16.333	5.215\\
16.467	5.791\\
16.483	5.888\\
16.500	4.668\\
16.650	5.896\\
16.667	5.247\\
16.717	5.336\\
16.817	5.201\\
16.833	3.044\\
16.883	3.273\\
16.983	4.138\\
17.000	3.777\\
17.117	4.336\\
17.150	4.436\\
17.167	3.433\\
17.300	3.658\\
17.333	2.369\\
17.483	2.459\\
17.500	1.255\\
17.650	1.288\\
17.667	0.000\\
17.983	0.004\\
18.467	0.000\\
21.900	0.030\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	1.287\\
22.583	1.658\\
22.633	1.710\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.274\\
23.133	0.907\\
23.150	0.966\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.800	3.649\\
23.817	3.823\\
23.833	3.299\\
23.983	5.213\\
24.000	5.132\\
24.117	5.894\\
24.150	6.014\\
24.167	4.713\\
24.250	4.840\\
24.317	4.823\\
24.367	2.916\\
24.450	2.621\\
24.483	2.435\\
24.533	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	1.486\\
25.283	2.177\\
25.317	2.300\\
25.333	1.000\\
25.450	1.254\\
25.483	1.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.600	7.345\\
15.650	7.873\\
15.700	9.238\\
15.817	10.288\\
15.867	11.395\\
15.983	12.916\\
16.033	14.376\\
16.267	15.968\\
16.317	16.139\\
16.367	16.476\\
16.483	17.027\\
16.533	17.781\\
16.650	18.769\\
16.700	19.742\\
16.767	19.653\\
16.800	19.605\\
16.833	19.529\\
16.883	19.758\\
16.983	20.624\\
17.033	21.885\\
17.150	22.343\\
17.200	23.402\\
17.317	23.571\\
17.367	24.194\\
17.483	24.256\\
17.533	24.544\\
17.650	24.567\\
17.700	24.622\\
17.983	24.619\\
18.083	24.604\\
18.483	24.576\\
18.600	24.562\\
18.900	24.524\\
19.100	24.474\\
19.150	24.459\\
19.200	24.404\\
19.317	24.323\\
19.367	24.192\\
19.483	23.971\\
19.533	23.632\\
19.633	23.143\\
19.650	23.030\\
19.700	22.124\\
19.817	20.788\\
19.867	19.387\\
20.083	18.092\\
20.150	17.986\\
20.200	17.801\\
20.433	17.636\\
20.950	17.565\\
21.367	17.556\\
21.767	17.599\\
21.883	17.664\\
21.983	17.731\\
22.033	17.853\\
22.150	18.056\\
22.200	18.395\\
22.300	18.842\\
22.317	18.947\\
22.367	19.896\\
22.483	21.094\\
22.533	22.754\\
22.617	22.979\\
22.667	23.254\\
22.717	23.102\\
22.817	22.664\\
22.833	22.181\\
22.883	22.330\\
22.983	23.110\\
23.033	24.263\\
23.150	24.760\\
23.200	25.601\\
23.317	26.001\\
23.367	26.488\\
23.483	27.225\\
23.533	28.386\\
23.650	29.961\\
23.700	32.150\\
23.817	33.343\\
23.867	35.034\\
23.983	36.564\\
24.033	38.754\\
24.150	39.352\\
24.200	40.308\\
24.283	40.367\\
24.317	40.346\\
24.333	40.534\\
24.417	40.322\\
24.483	39.992\\
24.533	39.240\\
24.650	38.018\\
24.700	36.805\\
24.800	36.463\\
24.850	36.253\\
24.917	36.363\\
24.983	36.653\\
25.033	37.445\\
25.150	38.703\\
25.200	40.207\\
25.317	40.773\\
25.367	41.409\\
25.483	41.617\\
25.650	41.738\\
25.667	41.684\\
25.817	41.725\\
25.867	41.690\\
26.067	41.677\\
26.317	41.661\\
26.417	41.646\\
26.667	41.627\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.617	7.918\\
15.650	8.260\\
15.700	9.859\\
15.817	10.909\\
15.867	12.164\\
15.983	13.685\\
16.033	15.402\\
16.150	16.119\\
16.200	16.864\\
16.317	17.274\\
16.367	17.653\\
16.483	18.203\\
16.533	19.064\\
16.650	20.052\\
16.700	21.237\\
16.767	21.147\\
16.800	21.100\\
16.833	20.994\\
16.883	21.223\\
16.983	22.089\\
17.033	23.595\\
17.150	24.053\\
17.200	25.356\\
17.317	25.524\\
17.367	26.299\\
17.483	26.361\\
17.533	26.719\\
17.650	26.742\\
17.700	26.809\\
17.983	26.802\\
18.067	26.783\\
18.317	26.765\\
18.417	26.748\\
18.700	26.713\\
18.983	26.677\\
19.083	26.635\\
19.150	26.615\\
19.200	26.552\\
19.317	26.471\\
19.367	26.321\\
19.483	26.099\\
19.533	25.712\\
19.633	25.224\\
19.650	25.110\\
19.700	24.078\\
19.817	22.742\\
19.867	21.085\\
19.983	20.491\\
20.033	19.790\\
20.267	19.299\\
20.317	19.272\\
20.367	19.196\\
20.750	19.108\\
21.683	19.113\\
21.817	19.143\\
21.867	19.192\\
21.983	19.267\\
22.033	19.408\\
22.150	19.611\\
22.200	20.002\\
22.300	20.449\\
22.317	20.553\\
22.367	21.649\\
22.483	22.847\\
22.533	24.856\\
22.617	25.080\\
22.667	25.434\\
22.717	25.282\\
22.817	24.844\\
22.833	24.236\\
22.883	24.385\\
22.983	25.165\\
23.033	26.538\\
23.150	27.036\\
23.200	28.050\\
23.317	28.450\\
23.367	29.009\\
23.483	29.746\\
23.533	31.082\\
23.650	32.657\\
23.700	35.266\\
23.817	36.459\\
23.867	38.442\\
23.983	39.972\\
24.033	42.613\\
24.150	43.211\\
24.200	44.384\\
24.283	44.443\\
24.317	44.422\\
24.333	44.664\\
24.417	44.452\\
24.483	44.122\\
24.533	43.272\\
24.650	42.050\\
24.700	40.613\\
24.800	40.271\\
24.850	40.013\\
24.917	40.123\\
24.983	40.413\\
25.033	41.316\\
25.150	42.574\\
25.200	44.367\\
25.317	44.932\\
25.367	45.696\\
25.483	45.904\\
25.650	46.023\\
25.667	45.953\\
25.817	45.993\\
25.867	45.947\\
25.983	45.958\\
26.033	45.926\\
26.317	45.907\\
26.400	45.887\\
26.667	45.864\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.583	6.977\\
15.650	7.703\\
15.700	8.965\\
15.817	10.015\\
15.867	11.058\\
15.983	12.579\\
16.033	13.926\\
16.250	15.412\\
16.317	15.641\\
16.383	16.025\\
16.483	16.511\\
16.533	17.218\\
16.650	18.207\\
16.700	19.087\\
16.767	18.997\\
16.800	18.950\\
16.833	18.887\\
16.883	19.116\\
16.983	19.982\\
17.033	21.136\\
17.150	21.594\\
17.200	22.545\\
17.317	22.714\\
17.367	23.272\\
17.483	23.334\\
17.533	23.591\\
17.950	23.661\\
18.117	23.648\\
18.300	23.636\\
18.433	23.624\\
18.817	23.594\\
18.950	23.572\\
19.317	23.381\\
19.367	23.259\\
19.483	23.037\\
19.533	22.719\\
19.633	22.231\\
19.650	22.117\\
19.700	21.267\\
19.817	19.931\\
19.867	18.643\\
20.083	17.397\\
20.150	17.291\\
20.200	17.120\\
20.433	16.961\\
20.933	16.894\\
21.733	16.920\\
21.883	16.990\\
21.983	17.057\\
22.033	17.172\\
22.150	17.374\\
22.200	17.691\\
22.300	18.138\\
22.317	18.242\\
22.367	19.127\\
22.483	20.325\\
22.533	21.833\\
22.617	22.057\\
22.667	22.297\\
22.717	22.146\\
22.817	21.708\\
22.833	21.279\\
22.883	21.428\\
22.983	22.208\\
23.033	23.265\\
23.150	23.762\\
23.200	24.526\\
23.317	24.926\\
23.367	25.382\\
23.483	26.119\\
23.533	27.204\\
23.650	28.779\\
23.700	30.783\\
23.817	31.977\\
23.867	33.540\\
23.983	35.070\\
24.033	37.061\\
24.150	37.660\\
24.200	38.520\\
24.283	38.580\\
24.317	38.558\\
24.333	38.723\\
24.417	38.511\\
24.483	38.180\\
24.533	37.471\\
24.650	36.250\\
24.700	35.135\\
24.800	34.793\\
24.850	34.605\\
24.917	34.714\\
24.983	35.004\\
25.033	35.747\\
25.150	37.005\\
25.200	38.383\\
25.433	39.665\\
25.567	39.810\\
25.650	39.859\\
25.667	39.812\\
25.817	39.853\\
25.867	39.822\\
26.100	39.814\\
26.317	39.800\\
26.433	39.786\\
26.667	39.770\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.533	13.287\\
15.650	14.706\\
15.700	20.210\\
15.817	21.260\\
15.867	24.983\\
15.983	26.504\\
16.033	32.499\\
16.150	33.216\\
16.200	35.797\\
16.317	36.207\\
16.367	37.268\\
16.483	37.818\\
16.533	40.453\\
16.650	41.441\\
16.700	46.153\\
16.767	46.063\\
16.800	46.016\\
16.833	45.410\\
16.883	45.639\\
16.983	46.504\\
17.033	52.088\\
17.150	52.546\\
17.200	57.922\\
17.317	58.090\\
17.367	61.376\\
17.483	61.438\\
17.533	62.974\\
17.650	62.997\\
17.700	63.273\\
17.817	63.282\\
17.867	63.193\\
17.983	63.197\\
18.033	63.105\\
18.150	63.106\\
18.200	63.025\\
18.317	63.025\\
18.367	62.950\\
18.483	62.949\\
18.533	62.878\\
18.650	62.876\\
18.700	62.804\\
18.817	62.800\\
18.867	62.717\\
18.983	62.706\\
19.033	62.592\\
19.150	62.562\\
19.200	62.353\\
19.317	62.271\\
19.367	61.801\\
19.483	61.579\\
19.533	60.392\\
19.633	59.904\\
19.650	59.790\\
19.700	56.652\\
19.817	55.316\\
19.867	49.392\\
19.983	48.797\\
20.033	46.213\\
20.150	45.994\\
20.200	45.214\\
20.317	45.133\\
20.367	44.867\\
20.483	44.838\\
20.533	44.728\\
20.650	44.717\\
20.700	44.662\\
20.983	44.621\\
21.067	44.594\\
21.733	44.627\\
21.817	44.649\\
21.867	44.802\\
21.983	44.876\\
22.033	45.324\\
22.150	45.527\\
22.200	46.775\\
22.300	47.222\\
22.317	47.326\\
22.367	50.871\\
22.483	52.069\\
22.533	59.885\\
22.617	60.109\\
22.667	61.774\\
22.717	61.623\\
22.817	61.184\\
22.833	58.501\\
22.883	58.650\\
22.983	59.430\\
23.033	64.466\\
23.150	64.964\\
23.200	68.886\\
23.317	69.286\\
23.367	71.032\\
23.483	71.769\\
23.533	76.018\\
23.650	77.592\\
23.700	87.203\\
23.817	88.396\\
23.867	95.248\\
23.983	96.777\\
24.033	98.581\\
24.150	99.179\\
24.233	99.342\\
24.300	99.351\\
24.367	99.254\\
24.450	98.959\\
24.483	98.773\\
24.533	96.291\\
24.650	95.069\\
24.700	89.890\\
24.800	89.548\\
24.833	88.493\\
24.883	88.529\\
24.950	88.725\\
24.983	88.895\\
25.033	91.648\\
25.150	92.906\\
25.200	98.876\\
25.317	99.442\\
25.433	99.723\\
25.483	99.795\\
25.533	99.799\\
25.650	99.876\\
25.667	99.541\\
25.817	99.582\\
25.833	99.349\\
25.983	99.364\\
26.033	99.214\\
26.150	99.217\\
26.200	99.106\\
26.317	99.108\\
26.367	99.017\\
26.483	99.017\\
26.533	98.936\\
26.667	98.913\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	18.663\\
0.117	19.162\\
0.217	19.968\\
0.417	21.860\\
0.533	22.308\\
0.667	22.566\\
1.100	23.165\\
1.200	23.544\\
1.300	24.226\\
1.400	25.463\\
1.750	30.956\\
2.100	34.389\\
2.267	36.398\\
2.433	38.431\\
2.550	39.656\\
2.667	40.241\\
2.767	40.466\\
2.867	40.526\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.517	37.734\\
3.583	38.017\\
3.650	38.267\\
3.700	38.184\\
3.767	37.699\\
3.900	36.730\\
4.167	35.046\\
4.283	33.572\\
4.433	32.013\\
4.483	31.862\\
4.517	31.992\\
4.567	32.546\\
4.733	34.906\\
4.850	35.618\\
4.967	35.950\\
5.083	36.071\\
5.183	36.055\\
5.283	35.925\\
5.383	35.633\\
5.483	35.069\\
5.583	34.025\\
5.733	32.412\\
6.017	29.969\\
6.150	27.691\\
6.400	23.800\\
6.600	22.243\\
6.733	20.932\\
6.883	19.312\\
7.000	18.725\\
7.133	18.383\\
7.533	17.607\\
7.633	17.105\\
7.733	16.204\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.117\\
9.883	9.181\\
10.017	9.289\\
10.133	9.489\\
10.233	9.817\\
10.333	10.413\\
10.433	11.484\\
10.550	12.568\\
10.667	13.107\\
10.783	13.375\\
10.933	13.536\\
11.150	13.631\\
11.417	13.747\\
11.550	13.893\\
11.667	14.156\\
11.767	14.586\\
11.867	15.367\\
12.183	18.481\\
12.317	19.701\\
12.417	21.224\\
12.817	28.441\\
12.950	31.253\\
13.200	38.112\\
13.417	44.037\\
13.683	48.215\\
13.800	49.064\\
13.900	49.402\\
13.983	49.512\\
14.050	49.509\\
14.133	49.394\\
14.217	49.123\\
14.317	48.493\\
14.417	47.304\\
14.500	46.557\\
14.550	46.784\\
14.617	47.861\\
14.733	51.091\\
15.483	78.779\\
15.617	80.744\\
16.117	85.677\\
16.267	86.293\\
16.450	87.008\\
16.550	87.674\\
16.683	88.654\\
16.733	88.676\\
16.800	88.547\\
16.850	88.640\\
16.917	89.090\\
17.050	90.086\\
17.167	90.500\\
17.300	90.725\\
17.450	90.834\\
17.667	90.889\\
18.167	90.908\\
19.033	90.880\\
19.250	90.801\\
19.383	90.668\\
19.500	90.423\\
19.600	90.023\\
19.700	89.295\\
19.950	87.080\\
20.067	86.719\\
20.200	86.523\\
20.367	86.422\\
20.617	86.377\\
21.267	86.366\\
21.767	86.404\\
21.950	86.485\\
22.083	86.634\\
22.200	86.907\\
22.300	87.354\\
22.400	88.169\\
22.533	89.357\\
22.617	89.581\\
22.683	89.517\\
22.750	89.226\\
22.817	88.963\\
22.867	89.033\\
22.933	89.491\\
23.067	90.361\\
23.250	91.024\\
23.400	91.642\\
23.500	92.358\\
23.600	93.596\\
23.767	95.523\\
23.933	97.511\\
24.050	98.700\\
24.167	99.227\\
24.250	99.354\\
24.333	99.316\\
24.417	99.104\\
24.500	98.662\\
24.600	97.682\\
24.717	96.743\\
24.800	96.487\\
24.867	96.474\\
24.933	96.626\\
25.017	97.088\\
25.133	98.324\\
25.250	99.168\\
25.367	99.587\\
25.500	99.814\\
25.650	99.924\\
25.867	99.979\\
26.367	99.999\\
26.667	100.000\\
};
\addlegendentry{Available}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.200	19.505\\
0.317	19.505\\
0.367	21.289\\
0.483	21.289\\
0.533	22.209\\
0.650	22.209\\
0.700	22.566\\
0.817	22.566\\
0.867	22.747\\
0.983	22.747\\
1.033	22.949\\
1.150	22.949\\
1.200	23.393\\
1.317	23.393\\
1.367	24.559\\
1.483	24.559\\
1.533	27.225\\
1.650	27.225\\
1.700	30.047\\
1.817	30.047\\
1.867	31.644\\
1.983	31.644\\
2.033	33.051\\
2.150	33.051\\
2.200	35.306\\
2.317	35.306\\
2.367	37.110\\
2.483	37.110\\
2.533	39.236\\
2.650	39.236\\
2.700	40.241\\
2.817	40.241\\
2.867	40.522\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.567	37.699\\
3.650	37.699\\
3.667	38.266\\
3.717	38.102\\
4.200	34.701\\
4.467	31.867\\
4.533	31.904\\
4.650	31.904\\
4.700	34.201\\
4.817	34.201\\
4.867	35.546\\
4.983	35.546\\
5.033	36.002\\
5.150	36.002\\
5.167	36.065\\
5.267	35.956\\
5.350	35.753\\
5.450	35.297\\
5.550	34.446\\
5.783	32.033\\
5.983	30.375\\
6.083	28.915\\
6.367	24.145\\
6.517	22.854\\
6.700	21.330\\
6.933	19.012\\
7.067	18.526\\
7.217	18.247\\
7.450	17.857\\
7.550	17.542\\
7.650	16.989\\
7.750	15.994\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.110\\
9.800	9.119\\
9.867	9.158\\
9.983	9.158\\
10.033	9.270\\
10.150	9.270\\
10.200	9.577\\
10.317	9.577\\
10.367	10.413\\
10.483	10.413\\
10.533	12.194\\
10.650	12.194\\
10.700	13.107\\
10.817	13.107\\
10.867	13.445\\
10.983	13.445\\
11.033	13.574\\
11.150	13.574\\
11.200	13.636\\
11.317	13.636\\
11.367	13.697\\
11.483	13.697\\
11.533	13.825\\
11.650	13.825\\
11.700	14.156\\
11.817	14.156\\
11.867	15.053\\
11.983	15.053\\
12.033	16.998\\
12.150	16.998\\
12.200	18.356\\
12.317	18.356\\
12.367	19.904\\
12.483	19.904\\
12.533	22.831\\
12.650	22.831\\
12.700	26.078\\
12.817	26.078\\
12.867	28.727\\
12.983	28.727\\
13.033	32.464\\
13.150	32.464\\
13.200	37.112\\
13.317	37.112\\
13.367	42.269\\
13.483	42.269\\
13.533	45.423\\
13.650	45.423\\
13.700	48.034\\
13.817	48.034\\
13.867	49.207\\
13.983	49.207\\
14.017	49.518\\
14.083	49.479\\
14.167	49.307\\
14.250	48.957\\
14.350	48.175\\
14.517	46.557\\
14.650	46.557\\
14.700	49.021\\
14.817	49.021\\
14.867	54.992\\
14.983	54.992\\
15.033	61.704\\
15.150	61.704\\
15.200	67.062\\
15.317	67.062\\
15.367	71.911\\
15.483	71.911\\
15.533	74.816\\
15.650	74.816\\
15.700	76.735\\
15.817	76.735\\
15.867	78.164\\
15.983	78.164\\
16.033	79.442\\
16.150	79.442\\
16.200	80.323\\
16.317	80.323\\
16.367	80.893\\
16.483	80.893\\
16.533	81.438\\
16.650	81.438\\
16.700	82.187\\
16.783	82.158\\
16.867	82.392\\
16.983	82.392\\
17.033	83.008\\
17.150	83.008\\
17.200	83.396\\
17.317	83.396\\
17.367	83.551\\
17.650	83.583\\
17.700	83.613\\
18.483	83.647\\
19.000	83.643\\
19.267	83.581\\
19.433	83.446\\
19.567	83.194\\
19.650	82.846\\
19.700	82.651\\
19.817	81.658\\
19.833	81.771\\
19.950	81.230\\
19.983	81.132\\
20.000	81.196\\
20.133	80.978\\
20.183	80.973\\
20.317	80.901\\
21.983	80.907\\
22.033	80.961\\
22.150	80.961\\
22.200	81.106\\
22.317	81.106\\
22.367	81.511\\
22.483	81.511\\
22.533	82.297\\
22.650	82.297\\
22.667	82.625\\
22.733	82.456\\
22.817	82.190\\
22.867	82.341\\
22.983	82.341\\
23.033	82.854\\
23.150	82.854\\
23.200	83.275\\
23.317	83.275\\
23.367	83.652\\
23.483	83.652\\
23.533	84.236\\
23.650	84.236\\
23.700	85.289\\
23.817	85.289\\
23.867	86.274\\
23.983	86.274\\
24.033	87.349\\
24.150	87.349\\
24.200	87.960\\
24.317	87.960\\
24.333	88.098\\
24.417	87.963\\
24.483	87.753\\
24.500	87.793\\
24.600	87.153\\
24.650	86.822\\
24.667	86.897\\
24.767	86.575\\
24.817	86.517\\
24.867	86.552\\
24.983	86.552\\
25.033	86.770\\
25.150	86.770\\
25.200	87.534\\
25.317	87.534\\
25.367	88.088\\
25.483	88.088\\
25.533	88.365\\
25.650	88.365\\
25.700	88.483\\
25.817	88.483\\
25.867	88.530\\
26.667	88.560\\
};
\addlegendentry{Used}

\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=1.200,
ylabel style={font=\color{white!15!black}},
ylabel={Line Usage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.110\\
0.150	0.110\\
0.167	0.123\\
0.650	0.125\\
0.667	0.127\\
0.817	0.127\\
0.833	0.123\\
0.983	0.123\\
1.000	0.120\\
1.150	0.120\\
1.167	0.118\\
1.483	0.118\\
1.500	0.123\\
1.650	0.123\\
1.667	0.132\\
1.817	0.132\\
1.833	0.138\\
1.983	0.138\\
2.000	0.143\\
2.150	0.143\\
2.167	0.151\\
2.317	0.151\\
2.333	0.159\\
2.483	0.159\\
2.500	0.168\\
2.650	0.168\\
2.667	0.172\\
3.100	0.170\\
3.233	0.166\\
3.383	0.160\\
3.550	0.159\\
3.783	0.157\\
4.017	0.150\\
4.200	0.144\\
4.467	0.131\\
4.650	0.131\\
4.667	0.141\\
4.817	0.141\\
4.833	0.147\\
5.450	0.145\\
5.583	0.139\\
5.733	0.131\\
6.050	0.118\\
6.433	0.091\\
7.067	0.070\\
7.700	0.062\\
7.967	0.053\\
7.983	0.053\\
8.000	0.050\\
8.450	0.042\\
8.617	0.036\\
8.750	0.033\\
9.000	0.031\\
9.817	0.030\\
10.317	0.032\\
10.367	0.031\\
10.483	0.031\\
10.500	0.035\\
10.650	0.035\\
10.667	0.039\\
11.483	0.041\\
11.550	0.041\\
11.817	0.043\\
11.833	0.047\\
11.983	0.047\\
12.000	0.055\\
12.150	0.055\\
12.167	0.061\\
12.317	0.061\\
12.333	0.068\\
12.483	0.068\\
12.500	0.082\\
12.650	0.082\\
12.667	0.097\\
12.817	0.097\\
12.833	0.109\\
12.983	0.109\\
13.000	0.127\\
13.150	0.127\\
13.167	0.149\\
13.317	0.149\\
13.333	0.174\\
13.483	0.174\\
13.500	0.188\\
13.650	0.188\\
13.667	0.201\\
13.817	0.201\\
13.833	0.207\\
14.283	0.205\\
14.400	0.199\\
14.483	0.195\\
14.650	0.195\\
14.667	0.208\\
14.817	0.208\\
14.833	0.240\\
14.983	0.240\\
15.000	0.274\\
15.150	0.274\\
15.167	0.305\\
15.317	0.305\\
15.333	0.334\\
15.483	0.334\\
15.500	0.367\\
15.650	0.367\\
15.667	0.387\\
15.817	0.387\\
15.833	0.401\\
15.983	0.401\\
16.000	0.420\\
16.150	0.420\\
16.167	0.433\\
16.317	0.433\\
16.333	0.443\\
16.483	0.443\\
16.500	0.456\\
16.650	0.456\\
16.667	0.476\\
16.817	0.476\\
16.833	0.488\\
16.983	0.488\\
17.000	0.512\\
17.150	0.512\\
17.167	0.521\\
19.500	0.520\\
19.650	0.516\\
19.683	0.513\\
19.817	0.505\\
19.833	0.502\\
20.017	0.496\\
20.333	0.493\\
21.417	0.493\\
22.150	0.494\\
22.183	0.496\\
22.317	0.496\\
22.333	0.499\\
22.483	0.499\\
22.500	0.509\\
22.650	0.509\\
22.667	0.511\\
22.817	0.508\\
22.850	0.507\\
22.983	0.507\\
23.000	0.512\\
23.150	0.512\\
23.167	0.518\\
23.317	0.518\\
23.333	0.521\\
23.483	0.521\\
23.500	0.526\\
23.650	0.526\\
23.667	0.540\\
23.817	0.540\\
23.833	0.550\\
23.983	0.550\\
24.000	0.562\\
24.150	0.562\\
24.167	0.566\\
24.450	0.564\\
24.533	0.560\\
24.650	0.554\\
24.667	0.550\\
24.800	0.547\\
24.983	0.546\\
25.000	0.550\\
25.150	0.550\\
25.167	0.562\\
25.317	0.562\\
25.333	0.567\\
25.650	0.569\\
25.717	0.570\\
26.667	0.570\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.067\\
0.150	0.067\\
0.167	0.141\\
0.317	0.141\\
0.333	0.137\\
0.650	0.136\\
0.667	0.130\\
0.817	0.130\\
0.833	0.123\\
0.983	0.123\\
1.000	0.120\\
1.483	0.121\\
1.500	0.129\\
1.650	0.129\\
1.667	0.141\\
1.817	0.141\\
1.833	0.148\\
1.983	0.148\\
2.000	0.154\\
2.150	0.154\\
2.167	0.165\\
2.317	0.165\\
2.333	0.175\\
2.483	0.175\\
2.500	0.187\\
2.650	0.187\\
2.667	0.191\\
3.017	0.189\\
3.150	0.186\\
3.283	0.178\\
3.400	0.173\\
3.567	0.172\\
3.767	0.171\\
3.950	0.163\\
4.150	0.155\\
4.433	0.136\\
4.500	0.136\\
4.650	0.136\\
4.667	0.146\\
4.817	0.146\\
4.833	0.153\\
5.383	0.151\\
5.517	0.146\\
6.083	0.111\\
6.317	0.088\\
6.533	0.077\\
6.733	0.068\\
6.867	0.060\\
7.017	0.057\\
7.333	0.054\\
7.617	0.050\\
7.783	0.044\\
7.917	0.041\\
7.983	0.040\\
8.000	0.037\\
8.150	0.036\\
8.167	0.033\\
8.733	0.031\\
9.200	0.033\\
10.317	0.032\\
10.333	0.028\\
10.483	0.028\\
10.500	0.025\\
11.817	0.026\\
11.833	0.030\\
11.983	0.030\\
12.000	0.038\\
12.150	0.038\\
12.167	0.044\\
12.317	0.044\\
12.333	0.053\\
12.483	0.053\\
12.500	0.069\\
12.650	0.069\\
12.667	0.089\\
12.817	0.089\\
12.833	0.104\\
12.983	0.104\\
13.000	0.126\\
13.150	0.126\\
13.167	0.155\\
13.317	0.155\\
13.333	0.188\\
13.483	0.188\\
13.500	0.206\\
13.650	0.206\\
13.667	0.222\\
13.817	0.222\\
13.833	0.229\\
13.983	0.229\\
14.000	0.231\\
14.200	0.229\\
14.333	0.224\\
14.533	0.213\\
14.650	0.213\\
14.667	0.228\\
14.817	0.228\\
14.833	0.265\\
14.983	0.265\\
15.000	0.308\\
15.150	0.308\\
15.167	0.343\\
15.317	0.343\\
15.333	0.373\\
15.483	0.373\\
15.500	0.390\\
15.650	0.390\\
15.667	0.394\\
15.817	0.394\\
15.833	0.397\\
15.983	0.397\\
16.000	0.405\\
16.650	0.403\\
16.667	0.407\\
16.817	0.407\\
16.833	0.403\\
16.983	0.403\\
17.000	0.408\\
17.317	0.406\\
17.333	0.401\\
19.450	0.399\\
19.650	0.395\\
19.733	0.391\\
19.917	0.382\\
20.083	0.380\\
20.467	0.379\\
21.983	0.379\\
22.067	0.380\\
22.483	0.380\\
22.500	0.384\\
22.783	0.382\\
22.933	0.382\\
23.150	0.383\\
23.167	0.386\\
23.317	0.386\\
23.333	0.389\\
23.650	0.388\\
23.667	0.396\\
23.817	0.396\\
23.833	0.401\\
23.983	0.401\\
24.000	0.408\\
24.317	0.407\\
24.350	0.405\\
24.483	0.402\\
24.500	0.399\\
24.833	0.388\\
24.983	0.388\\
25.000	0.391\\
25.150	0.391\\
25.167	0.400\\
25.317	0.400\\
25.333	0.404\\
26.667	0.405\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.104\\
0.150	0.104\\
0.167	0.115\\
0.317	0.115\\
0.333	0.121\\
0.483	0.121\\
0.500	0.126\\
0.650	0.126\\
0.667	0.130\\
1.317	0.131\\
1.333	0.135\\
1.483	0.135\\
1.500	0.145\\
1.650	0.145\\
1.667	0.158\\
1.817	0.158\\
1.833	0.167\\
1.983	0.167\\
2.000	0.174\\
2.150	0.174\\
2.167	0.184\\
2.317	0.184\\
2.333	0.193\\
2.483	0.193\\
2.500	0.203\\
2.650	0.203\\
2.667	0.208\\
3.167	0.207\\
3.483	0.197\\
3.650	0.197\\
3.667	0.200\\
3.767	0.197\\
3.917	0.192\\
4.200	0.183\\
4.467	0.170\\
4.650	0.170\\
4.667	0.181\\
4.817	0.181\\
4.833	0.188\\
4.983	0.188\\
5.000	0.190\\
5.417	0.189\\
5.567	0.183\\
5.733	0.174\\
6.033	0.161\\
6.200	0.147\\
6.383	0.134\\
6.633	0.124\\
6.783	0.116\\
6.917	0.111\\
7.150	0.107\\
7.350	0.105\\
7.617	0.102\\
7.750	0.096\\
7.900	0.089\\
8.217	0.083\\
8.467	0.079\\
8.600	0.073\\
8.750	0.067\\
9.017	0.063\\
9.683	0.062\\
10.317	0.064\\
10.333	0.066\\
10.483	0.066\\
10.500	0.073\\
10.650	0.073\\
10.667	0.078\\
10.817	0.078\\
10.833	0.081\\
11.483	0.082\\
11.550	0.083\\
11.817	0.084\\
11.833	0.088\\
11.983	0.088\\
12.000	0.097\\
12.150	0.097\\
12.167	0.104\\
12.317	0.104\\
12.333	0.111\\
12.483	0.111\\
12.500	0.125\\
12.650	0.125\\
12.667	0.141\\
12.817	0.141\\
12.833	0.154\\
12.983	0.154\\
13.000	0.173\\
13.150	0.173\\
13.167	0.196\\
13.317	0.196\\
13.333	0.222\\
13.483	0.222\\
13.500	0.238\\
13.650	0.238\\
13.667	0.251\\
13.817	0.251\\
13.833	0.257\\
14.283	0.256\\
14.400	0.250\\
14.483	0.245\\
14.650	0.245\\
14.667	0.258\\
14.817	0.258\\
14.833	0.289\\
14.983	0.289\\
15.000	0.324\\
15.150	0.324\\
15.167	0.359\\
15.317	0.359\\
15.333	0.390\\
15.483	0.390\\
15.500	0.427\\
15.650	0.427\\
15.667	0.453\\
15.817	0.453\\
15.833	0.470\\
15.983	0.470\\
16.000	0.493\\
16.150	0.493\\
16.167	0.508\\
16.317	0.508\\
16.333	0.521\\
16.483	0.521\\
16.500	0.537\\
16.650	0.537\\
16.667	0.557\\
16.817	0.557\\
16.833	0.569\\
16.983	0.569\\
17.000	0.594\\
17.150	0.594\\
17.167	0.608\\
17.317	0.608\\
17.333	0.615\\
19.317	0.613\\
19.683	0.603\\
19.817	0.593\\
19.850	0.590\\
20.017	0.584\\
20.283	0.581\\
21.217	0.580\\
22.150	0.581\\
22.167	0.583\\
22.317	0.583\\
22.333	0.592\\
22.483	0.592\\
22.500	0.608\\
22.650	0.608\\
22.667	0.612\\
22.817	0.608\\
22.850	0.607\\
22.983	0.607\\
23.000	0.619\\
23.150	0.619\\
23.167	0.625\\
23.317	0.625\\
23.333	0.629\\
23.483	0.629\\
23.500	0.640\\
23.650	0.640\\
23.667	0.660\\
23.817	0.660\\
23.833	0.676\\
23.983	0.676\\
24.000	0.695\\
24.150	0.695\\
24.167	0.705\\
24.467	0.703\\
24.567	0.698\\
24.733	0.687\\
24.867	0.686\\
24.983	0.686\\
25.000	0.690\\
25.150	0.690\\
25.167	0.703\\
25.317	0.703\\
25.333	0.709\\
25.650	0.711\\
25.767	0.711\\
26.667	0.711\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.252\\
0.150	0.252\\
0.167	0.279\\
0.317	0.279\\
0.333	0.305\\
0.483	0.305\\
0.500	0.319\\
0.650	0.319\\
0.667	0.326\\
0.817	0.326\\
0.833	0.330\\
0.983	0.330\\
1.000	0.332\\
1.150	0.332\\
1.167	0.338\\
1.317	0.338\\
1.333	0.355\\
1.483	0.355\\
1.500	0.393\\
1.650	0.393\\
1.667	0.434\\
1.817	0.434\\
1.833	0.458\\
1.983	0.458\\
2.000	0.478\\
2.150	0.478\\
2.167	0.512\\
2.317	0.512\\
2.333	0.538\\
2.483	0.538\\
2.500	0.569\\
2.650	0.569\\
2.667	0.584\\
2.817	0.584\\
2.833	0.589\\
3.000	0.587\\
3.117	0.581\\
3.200	0.572\\
3.383	0.549\\
3.467	0.547\\
3.650	0.547\\
3.667	0.555\\
3.717	0.553\\
3.783	0.545\\
3.883	0.534\\
4.167	0.508\\
4.233	0.497\\
4.350	0.474\\
4.433	0.463\\
4.483	0.461\\
4.583	0.461\\
4.650	0.461\\
4.667	0.495\\
4.817	0.495\\
4.833	0.515\\
4.983	0.515\\
5.000	0.522\\
5.300	0.521\\
5.417	0.515\\
5.500	0.507\\
5.567	0.497\\
5.683	0.476\\
5.800	0.462\\
5.950	0.445\\
6.017	0.434\\
6.083	0.418\\
6.267	0.370\\
6.333	0.355\\
6.417	0.342\\
6.550	0.327\\
6.667	0.313\\
6.750	0.300\\
6.833	0.285\\
6.917	0.277\\
7.033	0.270\\
7.217	0.264\\
7.500	0.257\\
7.617	0.250\\
7.700	0.241\\
7.917	0.212\\
8.033	0.206\\
8.467	0.188\\
8.550	0.178\\
8.700	0.158\\
8.800	0.152\\
8.967	0.147\\
9.267	0.144\\
9.983	0.144\\
10.017	0.145\\
10.150	0.145\\
10.167	0.148\\
10.317	0.148\\
10.333	0.158\\
10.483	0.158\\
10.500	0.180\\
10.650	0.180\\
10.667	0.193\\
10.817	0.193\\
10.833	0.198\\
10.983	0.198\\
11.000	0.200\\
11.483	0.202\\
11.517	0.204\\
11.650	0.204\\
11.667	0.208\\
11.817	0.208\\
11.833	0.220\\
11.983	0.220\\
12.000	0.246\\
12.150	0.246\\
12.167	0.265\\
12.317	0.265\\
12.333	0.287\\
12.483	0.287\\
12.500	0.329\\
12.650	0.329\\
12.667	0.376\\
12.817	0.376\\
12.833	0.415\\
12.983	0.415\\
13.000	0.470\\
13.150	0.470\\
13.167	0.539\\
13.317	0.539\\
13.333	0.615\\
13.483	0.615\\
13.500	0.663\\
13.650	0.663\\
13.667	0.702\\
13.817	0.702\\
13.833	0.720\\
13.983	0.720\\
14.000	0.725\\
14.133	0.724\\
14.250	0.717\\
14.333	0.709\\
14.400	0.697\\
14.450	0.686\\
14.483	0.682\\
14.567	0.682\\
14.650	0.682\\
14.667	0.719\\
14.817	0.719\\
14.833	0.810\\
14.983	0.810\\
15.000	0.899\\
15.150	0.899\\
15.167	0.926\\
15.317	0.926\\
15.333	0.936\\
15.483	0.936\\
15.500	0.957\\
15.650	0.957\\
15.667	0.972\\
15.817	0.972\\
15.833	0.981\\
16.150	0.981\\
16.167	0.986\\
16.317	0.986\\
16.333	0.992\\
16.650	0.993\\
16.667	0.990\\
16.817	0.990\\
16.833	0.998\\
16.983	0.998\\
17.000	0.992\\
17.317	0.994\\
17.333	0.997\\
17.650	0.999\\
17.717	0.999\\
19.583	0.997\\
19.650	0.994\\
19.667	1.000\\
19.767	0.991\\
19.817	0.987\\
19.833	0.999\\
19.950	0.993\\
19.983	0.992\\
20.000	0.999\\
20.150	0.997\\
20.167	1.000\\
20.383	1.000\\
21.100	1.000\\
22.150	0.999\\
22.183	0.997\\
22.317	0.997\\
22.333	0.994\\
22.483	0.994\\
22.500	0.987\\
22.650	0.987\\
22.667	0.994\\
22.783	0.990\\
22.817	0.989\\
22.833	0.998\\
22.983	0.998\\
23.000	0.992\\
23.650	0.991\\
23.667	0.983\\
23.817	0.983\\
23.833	0.986\\
24.150	0.985\\
24.167	0.991\\
24.317	0.991\\
24.333	0.997\\
24.467	0.994\\
24.483	0.993\\
24.500	0.999\\
24.600	0.992\\
24.650	0.989\\
24.667	0.999\\
24.783	0.995\\
24.817	0.995\\
24.833	1.000\\
24.983	1.000\\
25.000	0.997\\
25.150	0.997\\
25.167	0.989\\
25.317	0.989\\
25.333	0.991\\
25.483	0.991\\
25.500	0.995\\
25.650	0.995\\
25.667	0.998\\
26.483	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.056\\
0.150	0.056\\
0.167	0.059\\
0.317	0.059\\
0.333	0.063\\
0.483	0.063\\
0.500	0.071\\
0.650	0.071\\
0.667	0.080\\
0.817	0.080\\
0.833	0.083\\
1.483	0.084\\
1.500	0.086\\
1.650	0.086\\
1.667	0.089\\
1.817	0.089\\
1.833	0.092\\
2.150	0.094\\
2.167	0.097\\
2.317	0.097\\
2.333	0.099\\
2.483	0.099\\
2.500	0.103\\
2.817	0.104\\
2.900	0.105\\
3.233	0.102\\
3.467	0.100\\
3.883	0.098\\
4.350	0.092\\
4.567	0.091\\
4.650	0.091\\
4.667	0.097\\
4.983	0.099\\
5.033	0.100\\
5.517	0.098\\
6.283	0.085\\
6.533	0.081\\
7.417	0.076\\
7.850	0.073\\
8.917	0.068\\
10.483	0.068\\
10.533	0.068\\
11.817	0.070\\
11.867	0.071\\
12.150	0.072\\
12.183	0.074\\
12.483	0.076\\
12.500	0.078\\
12.650	0.078\\
12.667	0.083\\
12.817	0.083\\
12.833	0.086\\
12.983	0.086\\
13.000	0.091\\
13.150	0.091\\
13.167	0.098\\
13.317	0.098\\
13.333	0.107\\
13.483	0.107\\
13.500	0.112\\
13.650	0.112\\
13.667	0.117\\
13.817	0.117\\
13.833	0.120\\
14.400	0.118\\
14.533	0.117\\
14.650	0.117\\
14.667	0.126\\
14.817	0.126\\
14.833	0.145\\
14.983	0.145\\
15.000	0.161\\
15.150	0.161\\
15.167	0.187\\
15.317	0.187\\
15.333	0.212\\
15.483	0.212\\
15.500	0.240\\
15.650	0.240\\
15.667	0.264\\
15.817	0.264\\
15.833	0.283\\
15.983	0.283\\
16.000	0.305\\
16.150	0.305\\
16.167	0.322\\
16.317	0.322\\
16.333	0.336\\
16.483	0.336\\
16.500	0.351\\
16.650	0.351\\
16.667	0.368\\
16.817	0.368\\
16.833	0.373\\
16.983	0.373\\
17.000	0.392\\
17.150	0.392\\
17.167	0.403\\
17.317	0.403\\
17.333	0.409\\
19.350	0.407\\
19.483	0.406\\
19.517	0.403\\
19.650	0.399\\
19.667	0.394\\
19.767	0.386\\
19.817	0.382\\
19.833	0.373\\
19.950	0.368\\
19.983	0.367\\
20.000	0.363\\
20.367	0.357\\
21.617	0.356\\
21.983	0.357\\
22.017	0.359\\
22.150	0.359\\
22.167	0.363\\
22.317	0.363\\
22.333	0.373\\
22.483	0.373\\
22.500	0.395\\
22.650	0.395\\
22.667	0.398\\
22.817	0.394\\
22.833	0.389\\
22.983	0.389\\
23.000	0.405\\
23.150	0.405\\
23.167	0.414\\
23.317	0.414\\
23.333	0.420\\
23.483	0.420\\
23.500	0.434\\
23.650	0.434\\
23.667	0.458\\
23.817	0.458\\
23.833	0.478\\
23.983	0.478\\
24.000	0.498\\
24.150	0.498\\
24.167	0.512\\
24.433	0.510\\
24.483	0.509\\
24.500	0.504\\
24.617	0.496\\
24.650	0.494\\
24.667	0.486\\
24.783	0.483\\
24.817	0.482\\
24.833	0.480\\
24.983	0.480\\
25.000	0.487\\
25.150	0.487\\
25.167	0.508\\
25.317	0.508\\
25.333	0.518\\
26.667	0.517\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.116\\
0.150	0.116\\
0.167	0.123\\
0.317	0.123\\
0.333	0.134\\
0.483	0.134\\
0.500	0.140\\
0.650	0.140\\
0.667	0.142\\
0.983	0.143\\
1.017	0.144\\
1.150	0.144\\
1.167	0.147\\
1.317	0.147\\
1.333	0.154\\
1.483	0.154\\
1.500	0.170\\
1.650	0.170\\
1.667	0.188\\
1.817	0.188\\
1.833	0.198\\
1.983	0.198\\
2.000	0.206\\
2.150	0.206\\
2.167	0.220\\
2.317	0.220\\
2.333	0.231\\
2.483	0.231\\
2.500	0.244\\
2.650	0.244\\
2.667	0.251\\
3.117	0.249\\
3.233	0.244\\
3.367	0.236\\
3.483	0.235\\
3.650	0.235\\
3.667	0.239\\
3.750	0.236\\
3.917	0.228\\
4.183	0.218\\
4.483	0.199\\
4.650	0.199\\
4.667	0.213\\
4.817	0.213\\
4.833	0.222\\
4.983	0.222\\
5.000	0.225\\
5.367	0.223\\
5.500	0.218\\
5.617	0.210\\
5.733	0.202\\
6.033	0.186\\
6.150	0.173\\
6.367	0.151\\
6.517	0.143\\
6.717	0.133\\
6.900	0.121\\
7.067	0.117\\
7.667	0.106\\
7.783	0.098\\
7.900	0.092\\
8.067	0.088\\
8.483	0.080\\
8.617	0.071\\
8.733	0.065\\
8.900	0.061\\
9.217	0.059\\
10.000	0.060\\
10.317	0.062\\
10.333	0.067\\
10.483	0.067\\
10.500	0.078\\
10.650	0.078\\
10.667	0.083\\
10.817	0.083\\
10.833	0.086\\
11.483	0.087\\
11.533	0.088\\
11.817	0.090\\
11.833	0.095\\
11.983	0.095\\
12.000	0.107\\
12.150	0.107\\
12.167	0.115\\
12.317	0.115\\
12.333	0.125\\
12.483	0.125\\
12.500	0.143\\
12.650	0.143\\
12.667	0.163\\
12.817	0.163\\
12.833	0.179\\
12.983	0.179\\
13.000	0.202\\
13.150	0.202\\
13.167	0.231\\
13.317	0.231\\
13.333	0.263\\
13.483	0.263\\
13.500	0.283\\
13.650	0.283\\
13.667	0.299\\
13.817	0.299\\
13.833	0.306\\
14.267	0.304\\
14.383	0.298\\
14.483	0.290\\
14.650	0.290\\
14.667	0.305\\
14.817	0.305\\
14.833	0.343\\
14.983	0.343\\
15.000	0.385\\
15.150	0.385\\
15.167	0.419\\
15.317	0.419\\
15.333	0.448\\
15.483	0.448\\
15.500	0.471\\
15.650	0.471\\
15.667	0.488\\
15.817	0.488\\
15.833	0.503\\
15.983	0.503\\
16.000	0.518\\
16.150	0.518\\
16.167	0.532\\
16.317	0.532\\
16.333	0.538\\
16.483	0.538\\
16.500	0.542\\
16.650	0.542\\
16.667	0.550\\
16.983	0.550\\
17.000	0.558\\
17.150	0.558\\
17.167	0.562\\
17.483	0.564\\
17.550	0.565\\
19.450	0.563\\
19.633	0.558\\
19.750	0.551\\
19.867	0.544\\
20.017	0.540\\
20.267	0.538\\
20.967	0.537\\
22.150	0.538\\
22.183	0.540\\
22.317	0.540\\
22.333	0.545\\
22.483	0.545\\
22.500	0.554\\
22.650	0.554\\
22.667	0.557\\
22.983	0.553\\
23.000	0.560\\
23.150	0.560\\
23.167	0.564\\
23.317	0.564\\
23.333	0.568\\
23.483	0.568\\
23.500	0.574\\
23.650	0.574\\
23.667	0.587\\
23.817	0.587\\
23.833	0.590\\
26.667	0.590\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.150	0.196\\
0.167	0.209\\
0.317	0.209\\
0.333	0.227\\
0.483	0.227\\
0.500	0.237\\
0.650	0.237\\
0.667	0.240\\
0.983	0.242\\
1.017	0.244\\
1.150	0.244\\
1.167	0.249\\
1.317	0.249\\
1.333	0.261\\
1.483	0.261\\
1.500	0.289\\
1.650	0.289\\
1.667	0.318\\
1.817	0.318\\
1.833	0.335\\
1.983	0.335\\
2.000	0.350\\
2.150	0.350\\
2.167	0.373\\
2.317	0.373\\
2.333	0.392\\
2.483	0.392\\
2.500	0.415\\
2.650	0.415\\
2.667	0.425\\
2.817	0.425\\
2.833	0.428\\
3.017	0.426\\
3.133	0.421\\
3.233	0.413\\
3.333	0.403\\
3.417	0.399\\
3.533	0.399\\
3.650	0.399\\
3.667	0.404\\
3.733	0.402\\
3.917	0.387\\
4.150	0.372\\
4.233	0.363\\
4.350	0.347\\
4.450	0.338\\
4.517	0.338\\
4.650	0.338\\
4.667	0.362\\
4.817	0.362\\
4.833	0.376\\
4.983	0.376\\
5.000	0.381\\
5.333	0.379\\
5.450	0.373\\
5.533	0.366\\
5.800	0.338\\
5.967	0.324\\
6.050	0.313\\
6.183	0.288\\
6.350	0.259\\
6.450	0.248\\
6.733	0.223\\
6.833	0.210\\
6.933	0.203\\
7.067	0.198\\
7.350	0.193\\
7.550	0.187\\
7.667	0.180\\
7.750	0.171\\
7.833	0.162\\
7.933	0.155\\
8.083	0.149\\
8.433	0.138\\
8.533	0.131\\
8.750	0.109\\
8.883	0.104\\
9.100	0.101\\
9.583	0.100\\
10.150	0.102\\
10.167	0.105\\
10.317	0.105\\
10.333	0.113\\
10.483	0.113\\
10.500	0.132\\
10.650	0.132\\
10.667	0.141\\
10.817	0.141\\
10.833	0.145\\
11.150	0.147\\
11.200	0.147\\
11.650	0.149\\
11.667	0.152\\
11.817	0.152\\
11.833	0.162\\
11.983	0.162\\
12.000	0.182\\
12.150	0.182\\
12.167	0.196\\
12.317	0.196\\
12.333	0.212\\
12.483	0.212\\
12.500	0.242\\
12.650	0.242\\
12.667	0.276\\
12.817	0.276\\
12.833	0.304\\
12.983	0.304\\
13.000	0.343\\
13.150	0.343\\
13.167	0.392\\
13.317	0.392\\
13.333	0.446\\
13.483	0.446\\
13.500	0.479\\
13.650	0.479\\
13.667	0.507\\
13.817	0.507\\
13.833	0.520\\
13.983	0.520\\
14.000	0.523\\
14.150	0.521\\
14.250	0.517\\
14.350	0.509\\
14.433	0.497\\
14.483	0.493\\
14.583	0.492\\
14.650	0.492\\
14.667	0.518\\
14.817	0.518\\
14.833	0.581\\
14.983	0.581\\
15.000	0.653\\
15.150	0.653\\
15.167	0.710\\
15.317	0.710\\
15.333	0.760\\
15.483	0.760\\
15.500	0.798\\
15.650	0.798\\
15.667	0.827\\
15.817	0.827\\
15.833	0.853\\
15.983	0.853\\
16.000	0.879\\
16.150	0.879\\
16.167	0.903\\
16.317	0.903\\
16.333	0.912\\
16.483	0.912\\
16.500	0.920\\
16.650	0.920\\
16.667	0.934\\
16.983	0.933\\
17.000	0.946\\
17.150	0.946\\
17.167	0.954\\
17.317	0.954\\
17.333	0.956\\
19.433	0.955\\
19.583	0.950\\
19.683	0.943\\
19.767	0.933\\
19.850	0.924\\
19.950	0.918\\
20.083	0.914\\
20.317	0.911\\
21.033	0.911\\
22.150	0.912\\
22.167	0.915\\
22.317	0.915\\
22.333	0.923\\
22.483	0.923\\
22.500	0.940\\
22.650	0.940\\
22.667	0.944\\
22.750	0.941\\
22.817	0.938\\
22.983	0.938\\
23.000	0.949\\
23.150	0.949\\
23.167	0.957\\
23.317	0.957\\
23.333	0.963\\
23.483	0.963\\
23.500	0.974\\
23.650	0.974\\
23.667	0.996\\
23.817	0.996\\
23.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.241\\
0.150	0.241\\
0.167	0.263\\
0.317	0.263\\
0.333	0.286\\
0.483	0.286\\
0.500	0.298\\
0.650	0.298\\
0.667	0.303\\
0.817	0.303\\
0.833	0.305\\
0.983	0.305\\
1.000	0.308\\
1.150	0.308\\
1.167	0.313\\
1.317	0.313\\
1.333	0.328\\
1.483	0.328\\
1.500	0.362\\
1.650	0.362\\
1.667	0.399\\
1.817	0.399\\
1.833	0.420\\
1.983	0.420\\
2.000	0.438\\
2.150	0.438\\
2.167	0.468\\
2.317	0.468\\
2.333	0.491\\
2.483	0.491\\
2.500	0.519\\
2.650	0.519\\
2.667	0.532\\
2.817	0.532\\
2.833	0.536\\
3.000	0.534\\
3.117	0.529\\
3.200	0.522\\
3.383	0.502\\
3.467	0.499\\
3.650	0.500\\
3.667	0.507\\
3.717	0.505\\
3.800	0.496\\
3.900	0.488\\
4.150	0.468\\
4.233	0.456\\
4.350	0.437\\
4.450	0.425\\
4.500	0.425\\
4.650	0.425\\
4.667	0.455\\
4.817	0.455\\
4.833	0.473\\
4.983	0.473\\
5.000	0.479\\
5.317	0.477\\
5.417	0.473\\
5.500	0.466\\
5.567	0.457\\
5.683	0.439\\
5.800	0.427\\
5.950	0.411\\
6.033	0.398\\
6.100	0.384\\
6.283	0.341\\
6.350	0.328\\
6.433	0.318\\
6.733	0.284\\
6.833	0.268\\
6.917	0.260\\
7.033	0.254\\
7.217	0.249\\
7.517	0.242\\
7.633	0.234\\
7.717	0.225\\
7.883	0.203\\
7.983	0.197\\
8.133	0.191\\
8.383	0.182\\
8.483	0.175\\
8.583	0.162\\
8.667	0.150\\
8.750	0.143\\
8.883	0.136\\
9.083	0.132\\
9.483	0.131\\
9.983	0.132\\
10.017	0.133\\
10.150	0.133\\
10.167	0.137\\
10.317	0.137\\
10.333	0.147\\
10.483	0.147\\
10.500	0.169\\
10.650	0.169\\
10.667	0.182\\
10.817	0.182\\
10.833	0.187\\
11.150	0.189\\
11.200	0.190\\
11.483	0.190\\
11.517	0.192\\
11.650	0.192\\
11.667	0.196\\
11.817	0.196\\
11.833	0.207\\
11.983	0.207\\
12.000	0.232\\
12.150	0.232\\
12.167	0.250\\
12.317	0.250\\
12.333	0.270\\
12.483	0.270\\
12.500	0.308\\
12.650	0.308\\
12.667	0.351\\
12.817	0.351\\
12.833	0.386\\
12.983	0.386\\
13.000	0.435\\
13.150	0.435\\
13.167	0.496\\
13.317	0.496\\
13.333	0.563\\
13.483	0.563\\
13.500	0.604\\
13.650	0.604\\
13.667	0.639\\
13.817	0.639\\
13.833	0.654\\
13.983	0.654\\
14.000	0.659\\
14.133	0.657\\
14.250	0.652\\
14.333	0.644\\
14.400	0.634\\
14.467	0.622\\
14.517	0.621\\
14.650	0.621\\
14.667	0.653\\
14.817	0.653\\
14.833	0.732\\
14.983	0.732\\
15.000	0.824\\
15.150	0.824\\
15.167	0.909\\
15.317	0.909\\
15.333	0.989\\
15.483	0.989\\
15.500	0.995\\
15.650	0.995\\
15.667	0.998\\
15.983	1.000\\
16.100	1.000\\
16.317	1.001\\
16.350	1.003\\
16.817	1.003\\
16.833	1.006\\
17.150	1.005\\
17.167	1.003\\
17.483	1.002\\
17.517	1.000\\
19.600	0.998\\
19.650	0.996\\
19.667	1.001\\
19.800	0.992\\
19.817	0.991\\
19.833	1.001\\
19.967	0.997\\
19.983	0.996\\
20.000	1.001\\
20.150	0.999\\
20.183	1.000\\
20.583	1.000\\
22.733	0.997\\
22.817	0.995\\
22.833	1.000\\
24.417	0.998\\
24.483	0.996\\
24.500	1.000\\
24.633	0.993\\
24.650	0.992\\
24.667	1.001\\
24.800	0.998\\
24.817	0.998\\
24.833	1.001\\
25.150	0.999\\
25.167	0.997\\
25.650	0.999\\
25.700	0.999\\
26.667	1.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.060\\
0.150	0.060\\
0.167	0.043\\
0.817	0.044\\
0.850	0.046\\
1.650	0.048\\
1.733	0.048\\
4.650	0.048\\
4.683	0.050\\
12.983	0.052\\
13.050	0.053\\
13.483	0.054\\
13.567	0.055\\
14.650	0.056\\
14.683	0.058\\
14.817	0.058\\
14.833	0.061\\
15.150	0.062\\
15.183	0.064\\
15.317	0.064\\
15.333	0.073\\
15.483	0.073\\
15.500	0.080\\
15.650	0.080\\
15.667	0.086\\
17.150	0.087\\
17.183	0.089\\
22.317	0.089\\
22.333	0.091\\
22.483	0.091\\
22.500	0.094\\
22.983	0.094\\
23.000	0.096\\
23.483	0.097\\
23.500	0.099\\
23.650	0.099\\
23.667	0.102\\
23.817	0.102\\
23.833	0.104\\
23.983	0.104\\
24.000	0.107\\
24.150	0.107\\
24.167	0.109\\
26.667	0.109\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.051\\
0.150	0.051\\
0.167	0.058\\
0.317	0.058\\
0.333	0.063\\
0.483	0.063\\
0.500	0.065\\
1.150	0.066\\
1.183	0.068\\
1.317	0.068\\
1.333	0.072\\
1.483	0.072\\
1.500	0.083\\
1.650	0.083\\
1.667	0.094\\
1.817	0.094\\
1.833	0.101\\
1.983	0.101\\
2.000	0.107\\
2.150	0.107\\
2.167	0.116\\
2.317	0.116\\
2.333	0.123\\
2.483	0.123\\
2.500	0.131\\
2.650	0.131\\
2.667	0.136\\
3.150	0.134\\
3.517	0.125\\
3.650	0.125\\
3.667	0.128\\
3.767	0.125\\
3.950	0.120\\
4.200	0.113\\
4.483	0.102\\
4.650	0.102\\
4.667	0.111\\
4.817	0.111\\
4.833	0.117\\
5.150	0.119\\
5.250	0.119\\
5.467	0.115\\
5.600	0.110\\
5.750	0.104\\
6.033	0.093\\
6.217	0.080\\
6.383	0.070\\
6.633	0.062\\
6.817	0.054\\
6.967	0.049\\
7.250	0.047\\
7.617	0.043\\
7.767	0.037\\
7.900	0.033\\
8.100	0.030\\
8.533	0.025\\
8.783	0.018\\
9.067	0.017\\
10.083	0.017\\
10.317	0.018\\
10.333	0.021\\
10.483	0.021\\
10.500	0.027\\
10.650	0.027\\
10.667	0.030\\
11.483	0.032\\
11.567	0.032\\
11.817	0.033\\
11.833	0.037\\
11.983	0.037\\
12.000	0.044\\
12.150	0.044\\
12.167	0.049\\
12.317	0.049\\
12.333	0.055\\
12.483	0.055\\
12.500	0.067\\
12.650	0.067\\
12.667	0.080\\
12.817	0.080\\
12.833	0.090\\
12.983	0.090\\
13.000	0.105\\
13.150	0.105\\
13.167	0.124\\
13.317	0.124\\
13.333	0.145\\
13.483	0.145\\
13.500	0.158\\
13.650	0.158\\
13.667	0.168\\
13.817	0.168\\
13.833	0.173\\
14.283	0.171\\
14.417	0.166\\
14.500	0.163\\
14.650	0.163\\
14.667	0.173\\
14.817	0.173\\
14.833	0.196\\
14.983	0.196\\
15.000	0.222\\
15.150	0.222\\
15.167	0.242\\
15.317	0.242\\
15.333	0.259\\
15.483	0.259\\
15.500	0.272\\
15.650	0.272\\
15.667	0.283\\
15.817	0.283\\
15.833	0.292\\
15.983	0.292\\
16.000	0.298\\
16.150	0.298\\
16.167	0.303\\
16.317	0.303\\
16.333	0.306\\
16.483	0.306\\
16.500	0.309\\
16.650	0.309\\
16.667	0.314\\
16.983	0.315\\
17.000	0.319\\
17.150	0.319\\
17.167	0.322\\
17.650	0.324\\
17.933	0.324\\
19.533	0.322\\
19.733	0.318\\
19.867	0.314\\
20.033	0.312\\
20.367	0.311\\
21.983	0.310\\
22.117	0.311\\
22.317	0.312\\
22.333	0.314\\
22.483	0.314\\
22.500	0.319\\
22.983	0.319\\
23.000	0.323\\
23.150	0.323\\
23.167	0.325\\
23.483	0.327\\
23.500	0.330\\
23.650	0.330\\
23.667	0.337\\
23.817	0.337\\
23.833	0.342\\
23.983	0.342\\
24.000	0.347\\
24.150	0.347\\
24.167	0.351\\
24.533	0.349\\
24.767	0.344\\
24.983	0.344\\
25.017	0.345\\
25.150	0.345\\
25.167	0.349\\
25.317	0.349\\
25.333	0.352\\
26.667	0.353\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.150	0.190\\
0.167	0.213\\
0.317	0.213\\
0.333	0.231\\
0.483	0.231\\
0.500	0.240\\
0.650	0.240\\
0.667	0.245\\
0.817	0.245\\
0.833	0.248\\
0.983	0.248\\
1.000	0.252\\
1.150	0.252\\
1.167	0.257\\
1.317	0.257\\
1.333	0.268\\
1.483	0.268\\
1.500	0.294\\
1.650	0.294\\
1.667	0.320\\
1.817	0.320\\
1.833	0.335\\
1.983	0.335\\
2.000	0.347\\
2.150	0.347\\
2.167	0.368\\
2.317	0.368\\
2.333	0.384\\
2.483	0.384\\
2.500	0.403\\
2.650	0.403\\
2.667	0.413\\
2.817	0.413\\
2.833	0.416\\
3.033	0.414\\
3.167	0.408\\
3.267	0.400\\
3.350	0.393\\
3.450	0.391\\
3.650	0.391\\
3.667	0.397\\
3.733	0.394\\
3.917	0.383\\
4.150	0.370\\
4.250	0.360\\
4.350	0.349\\
4.450	0.342\\
4.550	0.341\\
4.650	0.341\\
4.667	0.363\\
4.817	0.363\\
4.833	0.375\\
4.983	0.375\\
5.000	0.380\\
5.367	0.378\\
5.483	0.372\\
5.567	0.365\\
5.700	0.352\\
6.050	0.325\\
6.233	0.299\\
6.333	0.285\\
6.433	0.277\\
6.750	0.256\\
6.867	0.246\\
7.017	0.240\\
7.300	0.236\\
7.567	0.232\\
7.700	0.226\\
7.950	0.211\\
7.983	0.211\\
8.000	0.215\\
8.150	0.212\\
8.167	0.217\\
8.433	0.212\\
8.567	0.206\\
8.733	0.198\\
9.000	0.194\\
9.717	0.193\\
10.317	0.194\\
10.333	0.202\\
10.483	0.202\\
10.500	0.213\\
10.650	0.213\\
10.667	0.219\\
10.817	0.219\\
10.833	0.222\\
11.317	0.224\\
11.417	0.225\\
11.817	0.227\\
11.833	0.231\\
11.983	0.231\\
12.000	0.245\\
12.150	0.245\\
12.167	0.254\\
12.317	0.254\\
12.333	0.264\\
12.483	0.264\\
12.500	0.286\\
12.650	0.286\\
12.667	0.309\\
12.817	0.309\\
12.833	0.330\\
12.983	0.330\\
13.000	0.361\\
13.150	0.361\\
13.167	0.400\\
13.317	0.400\\
13.333	0.443\\
13.483	0.443\\
13.500	0.471\\
13.650	0.471\\
13.667	0.495\\
13.817	0.495\\
13.833	0.507\\
13.983	0.507\\
14.000	0.512\\
14.200	0.510\\
14.333	0.503\\
14.417	0.494\\
14.467	0.489\\
14.517	0.488\\
14.650	0.488\\
14.667	0.509\\
14.817	0.509\\
14.833	0.560\\
14.983	0.560\\
15.000	0.621\\
15.150	0.621\\
15.167	0.675\\
15.317	0.675\\
15.333	0.726\\
15.483	0.726\\
15.500	0.756\\
15.650	0.756\\
15.667	0.774\\
15.817	0.774\\
15.833	0.789\\
15.983	0.789\\
16.000	0.808\\
16.150	0.808\\
16.167	0.824\\
16.317	0.824\\
16.333	0.836\\
16.483	0.836\\
16.500	0.851\\
16.650	0.851\\
16.667	0.870\\
16.817	0.869\\
16.833	0.881\\
16.983	0.881\\
17.000	0.901\\
17.150	0.901\\
17.167	0.910\\
17.317	0.910\\
17.333	0.912\\
19.467	0.910\\
19.617	0.905\\
19.733	0.897\\
19.817	0.889\\
19.850	0.888\\
19.967	0.882\\
20.100	0.879\\
20.350	0.878\\
21.117	0.877\\
22.150	0.879\\
22.167	0.881\\
22.317	0.881\\
22.333	0.887\\
22.483	0.887\\
22.500	0.898\\
22.650	0.898\\
22.667	0.902\\
22.767	0.898\\
22.817	0.897\\
22.867	0.898\\
22.983	0.898\\
23.000	0.905\\
23.150	0.905\\
23.167	0.911\\
23.317	0.911\\
23.333	0.916\\
23.483	0.916\\
23.500	0.924\\
23.650	0.924\\
23.667	0.940\\
23.817	0.940\\
23.833	0.953\\
23.983	0.953\\
24.000	0.969\\
24.150	0.969\\
24.167	0.977\\
24.450	0.975\\
24.567	0.968\\
24.650	0.961\\
24.683	0.960\\
24.783	0.957\\
24.917	0.957\\
24.983	0.957\\
25.000	0.960\\
25.150	0.960\\
25.167	0.972\\
25.317	0.972\\
25.333	0.979\\
25.483	0.979\\
25.500	0.982\\
26.667	0.984\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.181\\
0.150	0.181\\
0.167	0.193\\
0.317	0.193\\
0.333	0.210\\
0.483	0.210\\
0.500	0.218\\
0.650	0.218\\
0.667	0.222\\
0.983	0.223\\
1.017	0.225\\
1.150	0.225\\
1.167	0.230\\
1.317	0.230\\
1.333	0.241\\
1.483	0.241\\
1.500	0.266\\
1.650	0.266\\
1.667	0.293\\
1.817	0.293\\
1.833	0.309\\
1.983	0.309\\
2.000	0.323\\
2.150	0.323\\
2.167	0.344\\
2.317	0.344\\
2.333	0.362\\
2.483	0.362\\
2.500	0.382\\
2.650	0.382\\
2.667	0.392\\
2.817	0.392\\
2.833	0.395\\
3.017	0.393\\
3.150	0.388\\
3.250	0.379\\
3.333	0.371\\
3.417	0.368\\
3.533	0.368\\
3.650	0.368\\
3.667	0.373\\
3.733	0.370\\
3.917	0.357\\
4.150	0.343\\
4.233	0.335\\
4.367	0.318\\
4.450	0.312\\
4.517	0.311\\
4.650	0.311\\
4.667	0.334\\
4.817	0.334\\
4.833	0.347\\
4.983	0.347\\
5.000	0.351\\
5.333	0.349\\
5.467	0.343\\
5.550	0.336\\
5.733	0.317\\
6.000	0.295\\
6.083	0.283\\
6.300	0.245\\
6.383	0.235\\
6.517	0.224\\
6.700	0.210\\
6.900	0.189\\
7.033	0.183\\
7.250	0.179\\
7.533	0.174\\
7.650	0.168\\
7.750	0.158\\
7.850	0.148\\
7.967	0.141\\
8.150	0.136\\
8.367	0.131\\
8.483	0.125\\
8.583	0.115\\
8.683	0.105\\
8.800	0.099\\
8.967	0.095\\
9.283	0.093\\
9.983	0.093\\
10.033	0.094\\
10.150	0.094\\
10.167	0.097\\
10.317	0.097\\
10.333	0.105\\
10.483	0.105\\
10.500	0.122\\
10.650	0.122\\
10.667	0.130\\
10.817	0.130\\
10.833	0.134\\
11.317	0.136\\
11.383	0.136\\
11.650	0.138\\
11.667	0.141\\
11.817	0.141\\
11.833	0.149\\
11.983	0.149\\
12.000	0.168\\
12.150	0.168\\
12.167	0.181\\
12.317	0.181\\
12.333	0.196\\
12.483	0.196\\
12.500	0.224\\
12.650	0.224\\
12.667	0.255\\
12.817	0.255\\
12.833	0.281\\
12.983	0.281\\
13.000	0.317\\
13.150	0.317\\
13.167	0.362\\
13.317	0.362\\
13.333	0.412\\
13.483	0.412\\
13.500	0.442\\
13.650	0.442\\
13.667	0.468\\
13.817	0.468\\
13.833	0.479\\
13.983	0.479\\
14.000	0.482\\
14.167	0.480\\
14.283	0.475\\
14.367	0.468\\
14.483	0.454\\
14.600	0.454\\
14.650	0.454\\
14.667	0.478\\
14.817	0.478\\
14.833	0.536\\
14.983	0.536\\
15.000	0.604\\
15.150	0.604\\
15.167	0.662\\
15.317	0.662\\
15.333	0.709\\
15.483	0.709\\
15.500	0.745\\
15.650	0.745\\
15.667	0.780\\
15.817	0.780\\
15.833	0.804\\
15.983	0.804\\
16.000	0.824\\
16.150	0.824\\
16.167	0.835\\
16.317	0.835\\
16.333	0.840\\
16.483	0.840\\
16.500	0.848\\
16.650	0.848\\
16.667	0.861\\
16.983	0.861\\
17.000	0.872\\
17.150	0.872\\
17.167	0.879\\
17.317	0.879\\
17.333	0.882\\
19.433	0.880\\
19.583	0.876\\
19.683	0.869\\
19.767	0.860\\
19.850	0.852\\
19.967	0.846\\
20.117	0.842\\
20.383	0.840\\
21.250	0.840\\
22.150	0.841\\
22.167	0.844\\
22.317	0.844\\
22.333	0.851\\
22.483	0.851\\
22.500	0.867\\
22.650	0.867\\
22.667	0.871\\
22.767	0.867\\
22.833	0.865\\
22.983	0.865\\
23.000	0.875\\
23.150	0.875\\
23.167	0.882\\
23.317	0.882\\
23.333	0.888\\
23.483	0.888\\
23.500	0.898\\
23.650	0.898\\
23.667	0.918\\
23.817	0.918\\
23.833	0.935\\
23.983	0.935\\
24.000	0.956\\
24.150	0.956\\
24.167	0.965\\
24.433	0.963\\
24.533	0.957\\
24.733	0.940\\
24.833	0.938\\
24.983	0.938\\
25.000	0.943\\
25.150	0.943\\
25.167	0.959\\
25.317	0.959\\
25.333	0.967\\
25.483	0.967\\
25.500	0.970\\
26.667	0.972\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.024\\
0.317	0.026\\
0.333	0.028\\
0.983	0.030\\
1.117	0.030\\
1.317	0.031\\
1.350	0.032\\
1.483	0.032\\
1.500	0.036\\
1.650	0.036\\
1.667	0.039\\
1.817	0.039\\
1.833	0.042\\
2.150	0.043\\
2.167	0.046\\
2.317	0.046\\
2.333	0.049\\
2.483	0.049\\
2.500	0.052\\
3.450	0.049\\
4.033	0.047\\
4.383	0.043\\
4.600	0.042\\
4.650	0.042\\
4.667	0.045\\
4.983	0.047\\
5.050	0.047\\
5.550	0.045\\
6.983	0.025\\
8.600	0.015\\
8.850	0.013\\
9.583	0.012\\
10.483	0.014\\
10.500	0.016\\
11.483	0.018\\
11.733	0.019\\
11.983	0.020\\
12.000	0.022\\
12.317	0.024\\
12.350	0.026\\
12.483	0.026\\
12.500	0.030\\
12.650	0.030\\
12.667	0.034\\
12.817	0.034\\
12.833	0.038\\
12.983	0.038\\
13.000	0.043\\
13.150	0.043\\
13.167	0.049\\
13.317	0.049\\
13.333	0.056\\
13.483	0.056\\
13.500	0.060\\
13.650	0.060\\
13.667	0.063\\
14.817	0.064\\
14.833	0.072\\
14.983	0.072\\
15.000	0.082\\
15.150	0.082\\
15.167	0.090\\
15.317	0.090\\
15.333	0.098\\
15.483	0.098\\
15.500	0.104\\
15.650	0.104\\
15.667	0.107\\
15.983	0.109\\
16.000	0.112\\
16.317	0.113\\
16.367	0.114\\
16.650	0.115\\
16.683	0.117\\
17.150	0.119\\
17.200	0.120\\
19.717	0.118\\
20.050	0.115\\
20.900	0.114\\
22.483	0.116\\
22.500	0.118\\
23.150	0.119\\
23.200	0.120\\
23.483	0.121\\
23.517	0.122\\
23.650	0.122\\
23.667	0.125\\
23.817	0.125\\
23.833	0.127\\
23.983	0.127\\
24.000	0.130\\
24.700	0.128\\
24.983	0.128\\
25.050	0.128\\
25.150	0.128\\
25.167	0.131\\
26.667	0.132\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.025\\
0.150	0.025\\
0.167	0.008\\
0.317	0.008\\
0.333	0.012\\
0.817	0.013\\
0.850	0.015\\
1.317	0.016\\
1.350	0.018\\
1.483	0.018\\
1.500	0.023\\
1.650	0.023\\
1.667	0.028\\
1.817	0.028\\
1.833	0.031\\
1.983	0.031\\
2.000	0.033\\
2.150	0.033\\
2.167	0.038\\
2.317	0.038\\
2.333	0.041\\
2.483	0.041\\
2.500	0.045\\
2.817	0.047\\
2.900	0.048\\
3.200	0.046\\
3.483	0.042\\
3.850	0.041\\
4.367	0.032\\
4.550	0.031\\
4.650	0.031\\
4.667	0.036\\
4.817	0.036\\
4.833	0.039\\
5.533	0.037\\
6.633	0.016\\
7.100	0.014\\
7.933	0.016\\
8.667	0.022\\
8.983	0.023\\
10.150	0.023\\
10.233	0.023\\
10.483	0.022\\
10.500	0.020\\
11.650	0.018\\
11.767	0.018\\
12.650	0.019\\
12.667	0.023\\
12.817	0.023\\
12.833	0.027\\
12.983	0.027\\
13.000	0.034\\
13.150	0.034\\
13.167	0.042\\
13.317	0.042\\
13.333	0.052\\
13.483	0.052\\
13.500	0.058\\
13.650	0.058\\
13.667	0.063\\
13.817	0.063\\
13.833	0.066\\
14.350	0.064\\
14.583	0.061\\
14.650	0.061\\
14.667	0.066\\
14.817	0.066\\
14.833	0.078\\
14.983	0.078\\
15.000	0.091\\
15.150	0.091\\
15.167	0.102\\
15.317	0.102\\
15.333	0.116\\
15.483	0.116\\
15.500	0.126\\
15.650	0.126\\
15.667	0.133\\
15.817	0.133\\
15.833	0.138\\
15.983	0.138\\
16.000	0.142\\
16.150	0.142\\
16.167	0.145\\
16.483	0.146\\
16.517	0.148\\
16.650	0.148\\
16.667	0.151\\
16.983	0.152\\
17.000	0.154\\
17.317	0.156\\
17.350	0.157\\
19.617	0.156\\
20.350	0.148\\
22.250	0.149\\
22.317	0.149\\
22.333	0.151\\
22.483	0.151\\
22.500	0.155\\
22.983	0.154\\
23.000	0.157\\
23.317	0.159\\
23.350	0.160\\
23.483	0.160\\
23.500	0.162\\
23.650	0.162\\
23.667	0.167\\
23.817	0.167\\
23.833	0.171\\
23.983	0.171\\
24.000	0.175\\
24.150	0.175\\
24.167	0.178\\
24.567	0.176\\
24.800	0.173\\
25.150	0.174\\
25.167	0.177\\
25.483	0.178\\
25.550	0.179\\
26.667	0.179\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.186\\
0.150	0.186\\
0.167	0.202\\
0.317	0.202\\
0.333	0.217\\
0.483	0.217\\
0.500	0.226\\
0.650	0.226\\
0.667	0.231\\
0.817	0.231\\
0.833	0.235\\
0.983	0.235\\
1.000	0.238\\
1.150	0.238\\
1.167	0.243\\
1.317	0.243\\
1.333	0.255\\
1.483	0.255\\
1.500	0.283\\
1.650	0.283\\
1.667	0.310\\
1.817	0.310\\
1.833	0.324\\
1.983	0.324\\
2.000	0.336\\
2.150	0.336\\
2.167	0.358\\
2.317	0.358\\
2.333	0.374\\
2.483	0.374\\
2.500	0.394\\
2.650	0.394\\
2.667	0.403\\
2.817	0.403\\
2.833	0.405\\
3.017	0.403\\
3.150	0.398\\
3.250	0.390\\
3.333	0.383\\
3.433	0.379\\
3.633	0.379\\
3.650	0.379\\
3.667	0.386\\
3.733	0.384\\
3.933	0.371\\
4.150	0.359\\
4.233	0.350\\
4.367	0.335\\
4.467	0.329\\
4.650	0.329\\
4.667	0.354\\
4.817	0.354\\
4.833	0.366\\
4.983	0.366\\
5.000	0.370\\
5.333	0.368\\
5.467	0.362\\
5.567	0.354\\
5.700	0.340\\
6.050	0.311\\
6.217	0.284\\
6.333	0.267\\
6.433	0.257\\
6.767	0.231\\
6.850	0.223\\
6.967	0.217\\
7.117	0.213\\
7.617	0.203\\
7.717	0.196\\
7.883	0.181\\
7.983	0.176\\
8.000	0.178\\
8.150	0.175\\
8.167	0.177\\
8.433	0.170\\
8.550	0.162\\
8.700	0.150\\
8.817	0.145\\
8.917	0.144\\
9.150	0.142\\
9.567	0.142\\
10.150	0.143\\
10.167	0.146\\
10.317	0.146\\
10.333	0.156\\
10.483	0.156\\
10.500	0.174\\
10.650	0.174\\
10.667	0.180\\
10.983	0.182\\
11.050	0.182\\
11.650	0.184\\
11.667	0.187\\
11.817	0.187\\
11.833	0.195\\
11.983	0.195\\
12.000	0.215\\
12.150	0.215\\
12.167	0.226\\
12.317	0.226\\
12.333	0.239\\
12.483	0.239\\
12.500	0.268\\
12.650	0.268\\
12.667	0.296\\
12.817	0.296\\
12.833	0.319\\
12.983	0.319\\
13.000	0.354\\
13.150	0.354\\
13.167	0.398\\
13.317	0.398\\
13.333	0.445\\
13.483	0.445\\
13.500	0.472\\
13.650	0.472\\
13.667	0.494\\
13.817	0.494\\
13.833	0.504\\
14.217	0.502\\
14.317	0.496\\
14.433	0.483\\
14.483	0.479\\
14.567	0.478\\
14.650	0.478\\
14.667	0.503\\
14.817	0.503\\
14.833	0.562\\
14.983	0.562\\
15.000	0.628\\
15.150	0.628\\
15.167	0.692\\
15.317	0.692\\
15.333	0.752\\
15.483	0.752\\
15.500	0.779\\
15.650	0.779\\
15.667	0.788\\
15.983	0.787\\
16.000	0.796\\
16.317	0.796\\
16.333	0.793\\
16.650	0.795\\
16.667	0.803\\
16.817	0.803\\
16.850	0.801\\
16.983	0.801\\
17.000	0.813\\
17.150	0.813\\
17.167	0.821\\
17.317	0.821\\
17.333	0.824\\
19.400	0.821\\
19.583	0.817\\
19.717	0.810\\
19.867	0.798\\
19.983	0.794\\
20.067	0.792\\
20.300	0.790\\
20.983	0.790\\
21.933	0.790\\
22.150	0.791\\
22.167	0.793\\
22.317	0.793\\
22.333	0.801\\
22.483	0.801\\
22.500	0.815\\
22.650	0.815\\
22.667	0.817\\
22.783	0.813\\
22.867	0.813\\
22.983	0.813\\
23.000	0.823\\
23.150	0.823\\
23.167	0.828\\
23.317	0.828\\
23.333	0.832\\
23.483	0.832\\
23.500	0.842\\
23.650	0.842\\
23.667	0.861\\
23.817	0.861\\
23.833	0.877\\
23.983	0.877\\
24.000	0.897\\
24.150	0.897\\
24.167	0.905\\
24.417	0.903\\
24.533	0.897\\
24.717	0.883\\
24.817	0.881\\
24.900	0.881\\
24.983	0.881\\
25.000	0.886\\
25.150	0.886\\
25.167	0.900\\
25.317	0.900\\
25.333	0.907\\
25.483	0.907\\
25.500	0.910\\
26.667	0.911\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.232\\
0.150	0.232\\
0.167	0.236\\
0.317	0.236\\
0.333	0.256\\
0.483	0.256\\
0.500	0.267\\
0.650	0.267\\
0.667	0.273\\
0.817	0.273\\
0.833	0.275\\
1.150	0.277\\
1.167	0.282\\
1.317	0.282\\
1.333	0.294\\
1.483	0.294\\
1.500	0.321\\
1.650	0.321\\
1.667	0.350\\
1.817	0.350\\
1.833	0.367\\
1.983	0.367\\
2.000	0.382\\
2.150	0.382\\
2.167	0.405\\
2.317	0.405\\
2.333	0.424\\
2.483	0.424\\
2.500	0.446\\
2.650	0.446\\
2.667	0.457\\
2.817	0.457\\
2.833	0.460\\
3.017	0.458\\
3.133	0.453\\
3.233	0.445\\
3.333	0.434\\
3.417	0.430\\
3.517	0.430\\
3.650	0.430\\
3.667	0.436\\
3.733	0.433\\
3.917	0.419\\
4.150	0.404\\
4.233	0.394\\
4.350	0.378\\
4.450	0.369\\
4.517	0.369\\
4.650	0.369\\
4.667	0.394\\
4.817	0.394\\
4.833	0.408\\
4.983	0.408\\
5.000	0.413\\
5.317	0.411\\
5.450	0.405\\
5.533	0.398\\
5.800	0.370\\
5.967	0.355\\
6.050	0.344\\
6.183	0.319\\
6.350	0.290\\
6.450	0.280\\
6.733	0.255\\
6.833	0.242\\
6.933	0.235\\
7.067	0.230\\
7.317	0.225\\
7.533	0.220\\
7.650	0.213\\
7.733	0.205\\
7.850	0.192\\
7.950	0.185\\
8.117	0.179\\
8.400	0.171\\
8.517	0.163\\
8.600	0.153\\
8.683	0.144\\
8.783	0.138\\
8.917	0.134\\
9.150	0.131\\
9.983	0.131\\
10.017	0.133\\
10.150	0.133\\
10.167	0.136\\
10.317	0.136\\
10.333	0.144\\
10.483	0.144\\
10.500	0.162\\
10.650	0.162\\
10.667	0.172\\
10.817	0.172\\
10.833	0.175\\
11.317	0.177\\
11.383	0.178\\
11.650	0.179\\
11.667	0.182\\
11.817	0.182\\
11.833	0.192\\
11.983	0.192\\
12.000	0.212\\
12.150	0.212\\
12.167	0.226\\
12.317	0.226\\
12.333	0.242\\
12.483	0.242\\
12.500	0.273\\
12.650	0.273\\
12.667	0.307\\
12.817	0.307\\
12.833	0.335\\
12.983	0.335\\
13.000	0.374\\
13.150	0.374\\
13.167	0.422\\
13.317	0.422\\
13.333	0.476\\
13.483	0.476\\
13.500	0.509\\
13.650	0.509\\
13.667	0.536\\
13.817	0.536\\
13.833	0.548\\
13.983	0.548\\
14.000	0.552\\
14.150	0.550\\
14.267	0.545\\
14.350	0.537\\
14.433	0.526\\
14.483	0.521\\
14.583	0.521\\
14.650	0.521\\
14.667	0.548\\
14.817	0.548\\
14.833	0.614\\
14.983	0.614\\
15.000	0.678\\
15.150	0.678\\
15.167	0.692\\
15.483	0.693\\
15.500	0.699\\
15.650	0.699\\
15.667	0.707\\
15.817	0.707\\
15.833	0.714\\
16.150	0.712\\
16.167	0.721\\
16.317	0.721\\
16.333	0.737\\
16.483	0.737\\
16.500	0.746\\
16.817	0.747\\
16.833	0.765\\
16.983	0.765\\
17.017	0.762\\
17.150	0.762\\
17.167	0.765\\
17.317	0.765\\
17.333	0.770\\
19.733	0.768\\
19.817	0.763\\
19.833	0.771\\
19.983	0.767\\
20.000	0.771\\
20.150	0.770\\
20.183	0.771\\
20.550	0.772\\
22.317	0.770\\
22.333	0.766\\
22.483	0.766\\
22.500	0.757\\
22.650	0.757\\
22.667	0.763\\
22.817	0.760\\
22.833	0.766\\
22.983	0.766\\
23.000	0.760\\
23.483	0.760\\
23.500	0.757\\
23.650	0.757\\
23.667	0.743\\
24.150	0.742\\
24.167	0.751\\
24.317	0.751\\
24.333	0.757\\
24.483	0.754\\
24.500	0.758\\
24.633	0.750\\
24.650	0.749\\
24.667	0.756\\
24.783	0.753\\
24.817	0.753\\
24.833	0.755\\
25.150	0.754\\
25.167	0.748\\
25.317	0.748\\
25.333	0.753\\
25.483	0.753\\
25.500	0.756\\
25.650	0.756\\
25.667	0.759\\
26.667	0.761\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.002\\
26.667	0.001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.140\\
0.150	0.140\\
0.167	0.134\\
0.317	0.134\\
0.333	0.148\\
0.483	0.148\\
0.500	0.157\\
0.650	0.157\\
0.667	0.164\\
0.817	0.164\\
0.833	0.170\\
0.983	0.170\\
1.000	0.173\\
1.150	0.173\\
1.167	0.178\\
1.317	0.178\\
1.333	0.186\\
1.483	0.186\\
1.500	0.204\\
1.650	0.204\\
1.667	0.220\\
1.817	0.220\\
1.833	0.227\\
1.983	0.227\\
2.000	0.234\\
2.150	0.234\\
2.167	0.247\\
2.317	0.247\\
2.333	0.257\\
2.483	0.257\\
2.500	0.268\\
2.650	0.268\\
2.667	0.272\\
3.117	0.270\\
3.250	0.265\\
3.367	0.260\\
3.483	0.259\\
3.617	0.259\\
3.650	0.259\\
3.667	0.263\\
3.767	0.261\\
3.933	0.255\\
4.200	0.245\\
4.467	0.231\\
4.650	0.232\\
4.667	0.248\\
4.817	0.248\\
4.833	0.254\\
5.433	0.252\\
5.567	0.247\\
5.733	0.237\\
6.050	0.223\\
6.417	0.196\\
6.967	0.175\\
7.167	0.174\\
7.633	0.169\\
7.783	0.163\\
7.900	0.159\\
7.983	0.158\\
8.000	0.160\\
8.150	0.158\\
8.167	0.160\\
8.517	0.155\\
8.817	0.147\\
8.883	0.147\\
9.250	0.147\\
10.150	0.148\\
10.183	0.149\\
10.317	0.149\\
10.333	0.155\\
10.483	0.155\\
10.500	0.164\\
11.483	0.166\\
11.550	0.167\\
11.817	0.168\\
11.833	0.172\\
11.983	0.172\\
12.000	0.183\\
12.150	0.183\\
12.167	0.188\\
12.317	0.188\\
12.333	0.194\\
12.483	0.194\\
12.500	0.209\\
12.650	0.209\\
12.667	0.224\\
12.817	0.224\\
12.833	0.235\\
12.983	0.235\\
13.000	0.255\\
13.150	0.255\\
13.167	0.280\\
13.317	0.280\\
13.333	0.305\\
13.483	0.305\\
13.500	0.320\\
13.650	0.320\\
13.667	0.332\\
13.817	0.332\\
13.833	0.337\\
14.200	0.335\\
14.333	0.330\\
14.550	0.321\\
14.650	0.321\\
14.667	0.336\\
14.817	0.336\\
14.833	0.371\\
14.983	0.371\\
15.000	0.409\\
15.150	0.409\\
15.167	0.446\\
15.317	0.446\\
15.333	0.482\\
15.483	0.482\\
15.500	0.497\\
15.983	0.496\\
16.000	0.500\\
16.150	0.500\\
16.167	0.497\\
16.317	0.497\\
16.333	0.494\\
16.650	0.493\\
16.667	0.497\\
16.817	0.496\\
16.833	0.494\\
16.983	0.494\\
17.000	0.499\\
17.150	0.499\\
17.167	0.503\\
17.650	0.505\\
17.883	0.505\\
19.433	0.503\\
19.633	0.499\\
19.767	0.493\\
19.867	0.488\\
20.017	0.484\\
20.283	0.483\\
21.150	0.482\\
22.150	0.483\\
22.183	0.484\\
22.317	0.484\\
22.333	0.489\\
22.483	0.489\\
22.500	0.498\\
22.983	0.497\\
23.000	0.503\\
23.150	0.503\\
23.167	0.507\\
23.317	0.507\\
23.333	0.510\\
23.483	0.510\\
23.500	0.516\\
23.650	0.516\\
23.667	0.528\\
23.817	0.528\\
23.833	0.539\\
23.983	0.539\\
24.000	0.552\\
24.150	0.552\\
24.167	0.558\\
24.433	0.556\\
24.567	0.550\\
24.683	0.544\\
24.800	0.541\\
24.983	0.541\\
25.000	0.544\\
25.150	0.544\\
25.167	0.554\\
25.317	0.554\\
25.333	0.559\\
25.650	0.561\\
25.717	0.561\\
26.667	0.561\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.101\\
0.150	0.101\\
0.167	0.107\\
0.317	0.107\\
0.333	0.117\\
0.483	0.117\\
0.500	0.122\\
0.817	0.124\\
0.867	0.125\\
1.150	0.126\\
1.167	0.128\\
1.317	0.128\\
1.333	0.134\\
1.483	0.134\\
1.500	0.149\\
1.650	0.149\\
1.667	0.164\\
1.817	0.164\\
1.833	0.173\\
1.983	0.173\\
2.000	0.180\\
2.150	0.180\\
2.167	0.192\\
2.317	0.192\\
2.333	0.202\\
2.483	0.202\\
2.500	0.213\\
2.650	0.213\\
2.667	0.219\\
3.133	0.217\\
3.267	0.211\\
3.367	0.206\\
3.483	0.205\\
3.650	0.205\\
3.667	0.208\\
3.750	0.206\\
3.917	0.200\\
4.183	0.190\\
4.483	0.174\\
4.650	0.174\\
4.667	0.186\\
4.817	0.186\\
4.833	0.194\\
4.983	0.194\\
5.000	0.196\\
5.383	0.194\\
5.533	0.189\\
5.850	0.172\\
6.017	0.164\\
6.133	0.153\\
6.367	0.132\\
6.533	0.124\\
6.733	0.115\\
6.867	0.107\\
7.017	0.102\\
7.317	0.099\\
7.600	0.095\\
7.733	0.089\\
7.883	0.081\\
8.050	0.077\\
8.500	0.068\\
8.650	0.060\\
8.767	0.055\\
8.967	0.052\\
9.417	0.051\\
10.150	0.052\\
10.183	0.053\\
10.317	0.053\\
10.333	0.058\\
10.483	0.058\\
10.500	0.067\\
10.650	0.067\\
10.667	0.072\\
10.983	0.074\\
11.033	0.075\\
11.650	0.076\\
11.683	0.078\\
11.817	0.078\\
11.833	0.083\\
11.983	0.083\\
12.000	0.093\\
12.150	0.093\\
12.167	0.101\\
12.317	0.101\\
12.333	0.109\\
12.483	0.109\\
12.500	0.125\\
12.650	0.125\\
12.667	0.142\\
12.817	0.142\\
12.833	0.157\\
12.983	0.157\\
13.000	0.177\\
13.150	0.177\\
13.167	0.202\\
13.317	0.202\\
13.333	0.230\\
13.483	0.230\\
13.500	0.247\\
13.650	0.247\\
13.667	0.261\\
13.817	0.261\\
13.833	0.267\\
14.267	0.266\\
14.383	0.260\\
14.500	0.253\\
14.650	0.253\\
14.667	0.267\\
14.817	0.267\\
14.833	0.299\\
14.983	0.299\\
15.000	0.336\\
15.150	0.336\\
15.167	0.365\\
15.317	0.365\\
15.333	0.390\\
15.483	0.390\\
15.500	0.410\\
15.650	0.410\\
15.667	0.425\\
15.817	0.425\\
15.833	0.438\\
15.983	0.438\\
16.000	0.451\\
16.150	0.451\\
16.167	0.463\\
16.317	0.463\\
16.333	0.468\\
16.483	0.468\\
16.500	0.472\\
16.650	0.472\\
16.667	0.479\\
16.983	0.479\\
17.000	0.485\\
17.150	0.485\\
17.167	0.489\\
17.650	0.491\\
17.850	0.491\\
19.450	0.489\\
19.650	0.485\\
19.767	0.479\\
19.883	0.473\\
20.050	0.469\\
20.367	0.468\\
21.650	0.467\\
22.317	0.470\\
22.333	0.474\\
22.483	0.474\\
22.500	0.482\\
22.650	0.482\\
22.667	0.484\\
22.983	0.481\\
23.000	0.487\\
23.150	0.487\\
23.167	0.491\\
23.317	0.491\\
23.333	0.494\\
23.483	0.494\\
23.500	0.500\\
23.650	0.500\\
23.667	0.511\\
24.650	0.513\\
25.200	0.513\\
26.667	0.513\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.308\\
0.150	0.308\\
0.167	0.341\\
0.317	0.341\\
0.333	0.352\\
0.483	0.352\\
0.500	0.356\\
1.150	0.357\\
1.167	0.359\\
1.317	0.359\\
1.333	0.366\\
1.483	0.366\\
1.500	0.383\\
1.650	0.383\\
1.667	0.403\\
1.817	0.403\\
1.833	0.415\\
1.983	0.415\\
2.000	0.426\\
2.150	0.426\\
2.167	0.442\\
2.317	0.442\\
2.333	0.456\\
2.483	0.456\\
2.500	0.472\\
2.650	0.472\\
2.667	0.480\\
2.817	0.480\\
2.833	0.483\\
3.050	0.481\\
3.183	0.475\\
3.433	0.461\\
3.650	0.461\\
3.667	0.465\\
3.733	0.463\\
3.933	0.452\\
4.167	0.441\\
4.267	0.431\\
4.367	0.422\\
4.467	0.417\\
4.650	0.417\\
4.667	0.433\\
4.817	0.433\\
4.833	0.443\\
4.983	0.443\\
5.000	0.448\\
5.367	0.446\\
5.500	0.440\\
5.600	0.432\\
5.700	0.423\\
6.050	0.400\\
6.267	0.373\\
6.367	0.362\\
6.517	0.354\\
6.717	0.342\\
6.900	0.330\\
7.083	0.325\\
7.650	0.316\\
8.017	0.299\\
8.517	0.289\\
8.833	0.275\\
9.150	0.273\\
9.383	0.273\\
10.317	0.274\\
10.333	0.278\\
10.483	0.278\\
10.500	0.286\\
10.650	0.286\\
10.667	0.291\\
10.817	0.291\\
10.833	0.294\\
11.483	0.296\\
11.550	0.297\\
11.817	0.298\\
11.833	0.303\\
11.983	0.303\\
12.000	0.313\\
12.150	0.313\\
12.167	0.322\\
12.317	0.322\\
12.333	0.332\\
12.483	0.332\\
12.500	0.350\\
12.650	0.350\\
12.667	0.372\\
12.817	0.372\\
12.833	0.391\\
12.983	0.391\\
13.000	0.418\\
13.150	0.418\\
13.167	0.453\\
13.317	0.453\\
13.333	0.492\\
13.483	0.492\\
13.500	0.519\\
13.650	0.519\\
13.667	0.540\\
13.817	0.540\\
13.833	0.551\\
13.983	0.551\\
14.000	0.555\\
14.200	0.553\\
14.333	0.546\\
14.417	0.538\\
14.467	0.533\\
14.517	0.532\\
14.650	0.532\\
14.667	0.551\\
14.817	0.551\\
14.833	0.597\\
14.983	0.597\\
15.000	0.651\\
15.150	0.651\\
15.167	0.694\\
15.317	0.694\\
15.333	0.734\\
15.483	0.734\\
15.500	0.762\\
15.650	0.762\\
15.667	0.782\\
15.817	0.782\\
15.833	0.799\\
15.983	0.799\\
16.000	0.813\\
16.150	0.813\\
16.167	0.824\\
16.317	0.824\\
16.333	0.831\\
16.483	0.831\\
16.500	0.838\\
16.650	0.838\\
16.667	0.848\\
16.817	0.847\\
16.833	0.851\\
16.983	0.851\\
17.000	0.860\\
17.150	0.860\\
17.167	0.866\\
17.317	0.866\\
17.333	0.869\\
19.467	0.867\\
19.633	0.863\\
19.767	0.854\\
19.817	0.850\\
19.833	0.852\\
19.950	0.846\\
20.033	0.846\\
20.217	0.844\\
20.650	0.843\\
22.317	0.846\\
22.333	0.851\\
22.483	0.851\\
22.500	0.861\\
22.650	0.861\\
22.667	0.864\\
22.967	0.861\\
22.983	0.861\\
23.000	0.868\\
23.150	0.868\\
23.167	0.873\\
23.317	0.873\\
23.333	0.876\\
23.483	0.876\\
23.500	0.884\\
23.650	0.884\\
23.667	0.896\\
23.817	0.896\\
23.833	0.907\\
23.983	0.907\\
24.000	0.918\\
24.150	0.918\\
24.167	0.926\\
24.467	0.924\\
24.617	0.916\\
24.650	0.914\\
24.667	0.915\\
24.783	0.912\\
24.900	0.913\\
24.983	0.913\\
25.000	0.915\\
25.150	0.915\\
25.167	0.922\\
25.317	0.922\\
25.333	0.927\\
25.650	0.929\\
25.700	0.930\\
26.667	0.930\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.066\\
0.317	0.064\\
0.333	0.070\\
0.483	0.070\\
0.500	0.074\\
0.650	0.074\\
0.667	0.077\\
0.817	0.077\\
0.833	0.080\\
0.983	0.080\\
1.000	0.083\\
1.150	0.083\\
1.167	0.086\\
1.317	0.086\\
1.333	0.091\\
1.483	0.091\\
1.500	0.103\\
1.650	0.103\\
1.667	0.114\\
1.817	0.114\\
1.833	0.119\\
1.983	0.119\\
2.000	0.123\\
2.150	0.123\\
2.167	0.132\\
2.317	0.132\\
2.333	0.138\\
2.483	0.138\\
2.500	0.145\\
2.650	0.145\\
2.667	0.148\\
3.150	0.147\\
3.483	0.139\\
3.650	0.139\\
3.667	0.142\\
3.783	0.140\\
4.050	0.134\\
4.233	0.129\\
4.433	0.122\\
4.567	0.121\\
4.650	0.121\\
4.667	0.132\\
4.817	0.132\\
4.833	0.136\\
5.500	0.134\\
6.083	0.117\\
6.350	0.105\\
6.600	0.101\\
7.167	0.093\\
7.750	0.090\\
7.983	0.088\\
8.000	0.092\\
8.150	0.091\\
8.167	0.095\\
10.317	0.094\\
10.333	0.098\\
10.483	0.098\\
10.500	0.104\\
11.983	0.105\\
12.000	0.111\\
12.317	0.112\\
12.350	0.114\\
12.483	0.114\\
12.500	0.122\\
12.650	0.122\\
12.667	0.127\\
12.817	0.127\\
12.833	0.133\\
12.983	0.133\\
13.000	0.144\\
13.150	0.144\\
13.167	0.158\\
13.317	0.158\\
13.333	0.171\\
13.483	0.171\\
13.500	0.180\\
13.650	0.180\\
13.667	0.188\\
13.817	0.188\\
13.833	0.192\\
14.317	0.190\\
14.650	0.184\\
14.667	0.194\\
14.817	0.194\\
14.833	0.214\\
14.983	0.214\\
15.000	0.235\\
15.150	0.235\\
15.167	0.249\\
15.317	0.249\\
15.333	0.256\\
15.483	0.256\\
15.500	0.268\\
15.650	0.268\\
15.667	0.287\\
15.817	0.287\\
15.833	0.303\\
15.983	0.303\\
16.000	0.321\\
16.150	0.321\\
16.167	0.340\\
16.317	0.340\\
16.333	0.359\\
16.483	0.359\\
16.500	0.380\\
16.650	0.380\\
16.667	0.405\\
16.817	0.405\\
16.833	0.427\\
16.983	0.427\\
17.000	0.455\\
17.150	0.455\\
17.167	0.466\\
19.583	0.465\\
19.733	0.460\\
19.917	0.452\\
20.183	0.449\\
20.883	0.448\\
22.317	0.450\\
22.333	0.452\\
22.483	0.452\\
22.500	0.458\\
22.650	0.458\\
22.667	0.460\\
22.983	0.458\\
23.000	0.461\\
23.150	0.461\\
23.167	0.465\\
23.317	0.465\\
23.333	0.467\\
23.483	0.467\\
23.500	0.471\\
23.650	0.471\\
23.667	0.479\\
23.817	0.479\\
23.833	0.486\\
23.983	0.486\\
24.000	0.492\\
24.150	0.492\\
24.167	0.496\\
24.500	0.494\\
24.900	0.486\\
25.150	0.488\\
25.167	0.493\\
25.317	0.493\\
25.333	0.497\\
25.817	0.499\\
25.967	0.499\\
26.667	0.499\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.123\\
0.150	0.123\\
0.167	0.132\\
0.317	0.132\\
0.333	0.143\\
0.483	0.143\\
0.500	0.149\\
0.650	0.149\\
0.667	0.151\\
0.983	0.152\\
1.017	0.153\\
1.150	0.153\\
1.167	0.156\\
1.317	0.156\\
1.333	0.164\\
1.483	0.164\\
1.500	0.181\\
1.650	0.181\\
1.667	0.199\\
1.817	0.199\\
1.833	0.210\\
1.983	0.210\\
2.000	0.219\\
2.150	0.219\\
2.167	0.234\\
2.317	0.234\\
2.333	0.245\\
2.483	0.245\\
2.500	0.259\\
2.650	0.259\\
2.667	0.266\\
3.117	0.264\\
3.233	0.258\\
3.350	0.251\\
3.467	0.249\\
3.650	0.249\\
3.667	0.253\\
3.750	0.250\\
3.900	0.243\\
4.183	0.231\\
4.483	0.211\\
4.650	0.211\\
4.667	0.226\\
4.817	0.226\\
4.833	0.235\\
4.983	0.235\\
5.000	0.238\\
5.367	0.236\\
5.500	0.231\\
5.600	0.224\\
5.717	0.216\\
6.033	0.198\\
6.150	0.184\\
6.367	0.161\\
6.517	0.153\\
6.717	0.141\\
6.883	0.130\\
7.033	0.125\\
7.333	0.122\\
7.583	0.117\\
7.717	0.111\\
7.900	0.099\\
8.067	0.095\\
8.483	0.086\\
8.617	0.077\\
8.733	0.070\\
8.900	0.066\\
9.217	0.064\\
9.983	0.064\\
10.050	0.065\\
10.317	0.067\\
10.333	0.072\\
10.483	0.072\\
10.500	0.083\\
10.650	0.083\\
10.667	0.089\\
10.817	0.089\\
10.833	0.092\\
11.483	0.094\\
11.533	0.094\\
11.817	0.096\\
11.833	0.102\\
11.983	0.102\\
12.000	0.114\\
12.150	0.114\\
12.167	0.123\\
12.317	0.123\\
12.333	0.133\\
12.483	0.133\\
12.500	0.152\\
12.650	0.152\\
12.667	0.173\\
12.817	0.173\\
12.833	0.191\\
12.983	0.191\\
13.000	0.215\\
13.150	0.215\\
13.167	0.245\\
13.317	0.245\\
13.333	0.279\\
13.483	0.279\\
13.500	0.300\\
13.650	0.300\\
13.667	0.317\\
13.817	0.317\\
13.833	0.325\\
13.983	0.325\\
14.000	0.327\\
14.200	0.325\\
14.333	0.320\\
14.433	0.312\\
14.483	0.309\\
14.650	0.308\\
14.667	0.324\\
14.817	0.324\\
14.833	0.364\\
14.983	0.364\\
15.000	0.410\\
15.150	0.410\\
15.167	0.451\\
15.317	0.451\\
15.333	0.492\\
15.483	0.492\\
15.500	0.521\\
15.650	0.521\\
15.667	0.535\\
15.817	0.535\\
15.833	0.545\\
15.983	0.545\\
16.000	0.558\\
16.150	0.558\\
16.167	0.565\\
16.317	0.565\\
16.333	0.569\\
16.483	0.569\\
16.500	0.575\\
16.650	0.575\\
16.667	0.583\\
16.983	0.583\\
17.000	0.591\\
17.150	0.591\\
17.167	0.596\\
17.483	0.598\\
17.550	0.598\\
19.433	0.596\\
19.617	0.592\\
19.733	0.586\\
19.867	0.577\\
20.000	0.572\\
20.233	0.570\\
20.817	0.569\\
22.150	0.570\\
22.183	0.572\\
22.317	0.572\\
22.333	0.577\\
22.483	0.577\\
22.500	0.587\\
22.650	0.587\\
22.667	0.590\\
22.983	0.586\\
23.000	0.593\\
23.150	0.593\\
23.167	0.598\\
23.317	0.598\\
23.333	0.602\\
23.483	0.602\\
23.500	0.608\\
23.650	0.608\\
23.667	0.622\\
23.817	0.622\\
23.833	0.634\\
23.983	0.634\\
24.000	0.648\\
24.150	0.648\\
24.167	0.654\\
24.450	0.652\\
24.567	0.646\\
24.700	0.638\\
24.817	0.636\\
24.983	0.636\\
25.000	0.639\\
25.150	0.639\\
25.167	0.650\\
25.317	0.650\\
25.333	0.655\\
25.483	0.655\\
25.517	0.657\\
26.667	0.659\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.090\\
0.150	0.090\\
0.167	0.076\\
0.317	0.076\\
0.333	0.070\\
0.483	0.070\\
0.500	0.063\\
0.650	0.063\\
0.667	0.056\\
0.817	0.056\\
0.833	0.049\\
0.983	0.049\\
1.000	0.047\\
1.150	0.047\\
1.167	0.044\\
1.483	0.042\\
1.500	0.039\\
1.817	0.041\\
1.833	0.043\\
1.983	0.043\\
2.000	0.045\\
2.317	0.046\\
2.333	0.049\\
2.483	0.049\\
2.500	0.053\\
2.817	0.054\\
2.900	0.055\\
3.233	0.053\\
3.467	0.050\\
3.767	0.049\\
4.500	0.040\\
4.983	0.041\\
5.033	0.042\\
5.517	0.040\\
6.250	0.027\\
6.450	0.024\\
7.167	0.018\\
7.983	0.017\\
8.000	0.014\\
8.150	0.014\\
8.167	0.011\\
8.733	0.013\\
9.283	0.014\\
10.317	0.014\\
10.333	0.011\\
10.483	0.011\\
10.500	0.006\\
11.983	0.005\\
12.017	0.003\\
12.150	0.003\\
12.167	0.006\\
12.317	0.006\\
12.333	0.008\\
12.483	0.008\\
12.500	0.013\\
12.650	0.013\\
12.667	0.019\\
12.817	0.019\\
12.833	0.023\\
12.983	0.023\\
13.000	0.030\\
13.150	0.030\\
13.167	0.038\\
13.317	0.038\\
13.333	0.046\\
13.483	0.046\\
13.500	0.051\\
13.650	0.051\\
13.667	0.056\\
13.983	0.058\\
14.050	0.058\\
14.350	0.056\\
14.600	0.054\\
14.650	0.054\\
14.667	0.058\\
14.817	0.058\\
14.833	0.068\\
14.983	0.068\\
15.000	0.078\\
15.150	0.078\\
15.167	0.084\\
15.317	0.084\\
15.333	0.089\\
15.483	0.089\\
15.500	0.101\\
15.650	0.101\\
15.667	0.116\\
15.817	0.116\\
15.833	0.132\\
15.983	0.132\\
16.000	0.149\\
16.150	0.149\\
16.167	0.167\\
16.317	0.167\\
16.333	0.185\\
16.483	0.185\\
16.500	0.204\\
16.650	0.204\\
16.667	0.224\\
16.817	0.224\\
16.833	0.243\\
16.983	0.243\\
17.000	0.264\\
17.150	0.264\\
17.167	0.271\\
19.650	0.270\\
19.783	0.268\\
20.183	0.264\\
21.983	0.264\\
22.233	0.264\\
22.483	0.265\\
22.517	0.266\\
23.317	0.268\\
23.367	0.269\\
23.650	0.271\\
23.667	0.273\\
23.983	0.275\\
24.000	0.277\\
24.667	0.275\\
25.000	0.275\\
25.150	0.275\\
25.167	0.277\\
25.650	0.279\\
25.783	0.279\\
26.667	0.280\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.118\\
0.150	0.118\\
0.167	0.129\\
0.317	0.129\\
0.333	0.139\\
0.483	0.139\\
0.500	0.145\\
0.817	0.147\\
0.867	0.148\\
1.150	0.149\\
1.167	0.152\\
1.317	0.152\\
1.333	0.159\\
1.483	0.159\\
1.500	0.175\\
1.650	0.175\\
1.667	0.192\\
1.817	0.192\\
1.833	0.202\\
1.983	0.202\\
2.000	0.211\\
2.150	0.211\\
2.167	0.225\\
2.317	0.225\\
2.333	0.236\\
2.483	0.236\\
2.500	0.250\\
2.650	0.250\\
2.667	0.256\\
3.117	0.254\\
3.233	0.249\\
3.367	0.242\\
3.483	0.240\\
3.650	0.240\\
3.667	0.244\\
3.750	0.241\\
3.900	0.234\\
4.183	0.223\\
4.483	0.204\\
4.650	0.204\\
4.667	0.218\\
4.817	0.218\\
4.833	0.227\\
4.983	0.227\\
5.000	0.230\\
5.367	0.228\\
5.500	0.223\\
5.617	0.215\\
5.733	0.207\\
6.017	0.192\\
6.117	0.182\\
6.350	0.157\\
6.483	0.150\\
7.017	0.122\\
7.300	0.119\\
7.583	0.114\\
7.717	0.108\\
7.917	0.096\\
8.100	0.093\\
8.467	0.085\\
8.583	0.079\\
8.700	0.072\\
8.867	0.067\\
9.167	0.065\\
9.983	0.065\\
10.050	0.065\\
10.317	0.067\\
10.333	0.072\\
10.483	0.072\\
10.500	0.082\\
10.650	0.082\\
10.667	0.088\\
10.817	0.088\\
10.833	0.090\\
11.483	0.092\\
11.533	0.093\\
11.817	0.095\\
11.833	0.100\\
11.983	0.100\\
12.000	0.112\\
12.150	0.112\\
12.167	0.120\\
12.317	0.120\\
12.333	0.130\\
12.483	0.130\\
12.500	0.147\\
12.650	0.147\\
12.667	0.167\\
12.817	0.167\\
12.833	0.184\\
12.983	0.184\\
13.000	0.207\\
13.150	0.207\\
13.167	0.236\\
13.317	0.236\\
13.333	0.268\\
13.483	0.268\\
13.500	0.288\\
13.650	0.288\\
13.667	0.305\\
13.817	0.305\\
13.833	0.313\\
13.983	0.313\\
14.000	0.315\\
14.200	0.313\\
14.333	0.308\\
14.533	0.297\\
14.650	0.297\\
14.667	0.312\\
14.817	0.312\\
14.833	0.350\\
14.983	0.350\\
15.000	0.393\\
15.150	0.393\\
15.167	0.433\\
15.317	0.433\\
15.333	0.472\\
15.483	0.472\\
15.500	0.499\\
15.650	0.499\\
15.667	0.512\\
15.817	0.512\\
15.833	0.522\\
15.983	0.522\\
16.000	0.535\\
16.150	0.535\\
16.167	0.542\\
16.317	0.542\\
16.333	0.545\\
16.483	0.545\\
16.500	0.550\\
16.650	0.550\\
16.667	0.559\\
16.983	0.559\\
17.000	0.566\\
17.150	0.566\\
17.167	0.571\\
17.483	0.572\\
17.550	0.573\\
19.433	0.571\\
19.617	0.567\\
19.733	0.561\\
19.867	0.553\\
20.000	0.549\\
20.233	0.546\\
20.833	0.545\\
22.150	0.546\\
22.183	0.548\\
22.317	0.548\\
22.333	0.553\\
22.483	0.553\\
22.500	0.563\\
22.650	0.563\\
22.667	0.565\\
22.983	0.562\\
23.000	0.568\\
23.150	0.568\\
23.167	0.573\\
23.317	0.573\\
23.333	0.577\\
23.483	0.577\\
23.500	0.583\\
23.650	0.583\\
23.667	0.596\\
23.817	0.596\\
23.833	0.607\\
23.983	0.607\\
24.000	0.620\\
24.150	0.620\\
24.167	0.626\\
24.450	0.625\\
24.567	0.619\\
24.700	0.612\\
24.817	0.609\\
24.983	0.609\\
25.000	0.612\\
25.150	0.612\\
25.167	0.623\\
25.317	0.623\\
25.333	0.628\\
25.650	0.630\\
25.700	0.630\\
26.667	0.631\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.109\\
0.150	0.109\\
0.167	0.183\\
0.317	0.183\\
0.333	0.188\\
0.483	0.188\\
0.500	0.191\\
0.817	0.189\\
0.833	0.186\\
1.150	0.187\\
1.167	0.190\\
1.317	0.190\\
1.333	0.198\\
1.483	0.198\\
1.500	0.218\\
1.650	0.218\\
1.667	0.243\\
1.817	0.243\\
1.833	0.259\\
1.983	0.259\\
2.000	0.272\\
2.150	0.272\\
2.167	0.292\\
2.317	0.292\\
2.333	0.309\\
2.483	0.309\\
2.500	0.328\\
2.650	0.328\\
2.667	0.338\\
2.817	0.338\\
2.833	0.342\\
3.050	0.340\\
3.183	0.334\\
3.417	0.318\\
3.550	0.318\\
3.650	0.318\\
3.667	0.323\\
3.733	0.320\\
3.900	0.309\\
4.183	0.293\\
4.283	0.281\\
4.383	0.272\\
4.467	0.266\\
4.650	0.266\\
4.667	0.284\\
4.817	0.284\\
4.833	0.297\\
4.983	0.297\\
5.000	0.302\\
5.367	0.300\\
5.500	0.294\\
5.583	0.285\\
5.683	0.275\\
5.850	0.263\\
5.983	0.253\\
6.067	0.243\\
6.333	0.203\\
6.433	0.194\\
6.750	0.171\\
6.850	0.161\\
6.967	0.156\\
7.200	0.151\\
7.567	0.145\\
7.700	0.138\\
7.933	0.124\\
8.283	0.115\\
8.450	0.111\\
8.583	0.104\\
8.733	0.097\\
9.033	0.093\\
9.950	0.092\\
10.483	0.094\\
10.500	0.100\\
10.650	0.100\\
10.667	0.107\\
10.817	0.107\\
10.833	0.111\\
11.150	0.113\\
11.200	0.114\\
11.650	0.115\\
11.683	0.117\\
11.817	0.117\\
11.833	0.122\\
11.983	0.122\\
12.000	0.134\\
12.150	0.134\\
12.167	0.145\\
12.317	0.145\\
12.333	0.158\\
12.483	0.158\\
12.500	0.180\\
12.650	0.180\\
12.667	0.209\\
12.817	0.209\\
12.833	0.233\\
12.983	0.233\\
13.000	0.267\\
13.150	0.267\\
13.167	0.309\\
13.317	0.309\\
13.333	0.357\\
13.483	0.357\\
13.500	0.388\\
13.650	0.388\\
13.667	0.413\\
13.817	0.413\\
13.833	0.425\\
13.983	0.425\\
14.000	0.429\\
14.183	0.427\\
14.300	0.422\\
14.400	0.412\\
14.467	0.404\\
14.517	0.403\\
14.650	0.403\\
14.667	0.424\\
14.817	0.424\\
14.833	0.479\\
14.983	0.479\\
15.000	0.544\\
15.150	0.544\\
15.167	0.598\\
15.317	0.598\\
15.333	0.648\\
15.483	0.648\\
15.500	0.666\\
15.650	0.666\\
15.667	0.673\\
15.817	0.673\\
15.833	0.679\\
15.983	0.679\\
16.000	0.688\\
16.150	0.688\\
16.167	0.693\\
16.317	0.693\\
16.333	0.696\\
16.483	0.696\\
16.500	0.698\\
16.650	0.698\\
16.667	0.703\\
16.983	0.703\\
17.000	0.708\\
17.150	0.708\\
17.167	0.710\\
17.483	0.710\\
17.500	0.714\\
17.650	0.714\\
17.667	0.716\\
18.817	0.714\\
18.950	0.714\\
19.367	0.711\\
19.550	0.708\\
19.667	0.702\\
19.767	0.694\\
19.850	0.687\\
19.967	0.682\\
20.067	0.681\\
20.300	0.679\\
21.117	0.678\\
22.150	0.678\\
22.183	0.680\\
22.317	0.680\\
22.333	0.684\\
22.483	0.684\\
22.500	0.691\\
22.650	0.691\\
22.667	0.696\\
22.767	0.692\\
22.833	0.691\\
22.983	0.691\\
23.000	0.697\\
23.150	0.697\\
23.167	0.702\\
23.317	0.702\\
23.333	0.707\\
23.483	0.707\\
23.500	0.712\\
23.650	0.712\\
23.667	0.720\\
23.817	0.720\\
23.833	0.728\\
23.983	0.728\\
24.000	0.737\\
24.150	0.737\\
24.167	0.742\\
24.317	0.742\\
24.333	0.746\\
24.483	0.742\\
24.500	0.747\\
24.583	0.741\\
24.667	0.736\\
24.767	0.732\\
24.900	0.732\\
24.983	0.732\\
25.000	0.735\\
25.150	0.735\\
25.167	0.744\\
25.317	0.744\\
25.333	0.751\\
25.483	0.751\\
25.500	0.755\\
26.667	0.756\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.191\\
0.150	0.191\\
0.167	0.288\\
0.317	0.288\\
0.333	0.303\\
0.483	0.303\\
0.500	0.311\\
1.150	0.313\\
1.167	0.318\\
1.317	0.318\\
1.333	0.331\\
1.483	0.331\\
1.500	0.362\\
1.650	0.362\\
1.667	0.400\\
1.817	0.400\\
1.833	0.425\\
1.983	0.425\\
2.000	0.445\\
2.150	0.445\\
2.167	0.475\\
2.317	0.475\\
2.333	0.500\\
2.483	0.500\\
2.500	0.528\\
2.650	0.528\\
2.667	0.545\\
2.817	0.545\\
2.833	0.551\\
3.033	0.550\\
3.133	0.544\\
3.233	0.534\\
3.317	0.522\\
3.417	0.516\\
3.517	0.516\\
3.650	0.516\\
3.667	0.523\\
3.717	0.521\\
3.800	0.512\\
3.867	0.507\\
4.200	0.478\\
4.283	0.463\\
4.367	0.450\\
4.450	0.441\\
4.517	0.440\\
4.650	0.440\\
4.667	0.467\\
4.817	0.467\\
4.833	0.486\\
4.983	0.486\\
5.000	0.495\\
5.150	0.495\\
5.167	0.498\\
5.350	0.494\\
5.450	0.488\\
5.533	0.480\\
5.617	0.466\\
5.700	0.455\\
5.867	0.438\\
5.983	0.424\\
6.067	0.409\\
6.350	0.347\\
6.433	0.336\\
6.700	0.308\\
6.817	0.292\\
6.850	0.286\\
6.950	0.279\\
7.167	0.270\\
7.533	0.262\\
7.650	0.255\\
7.817	0.237\\
7.850	0.232\\
7.950	0.226\\
8.117	0.221\\
8.317	0.216\\
8.350	0.214\\
8.483	0.208\\
8.533	0.203\\
8.650	0.192\\
8.667	0.189\\
8.783	0.183\\
8.817	0.183\\
8.833	0.179\\
9.133	0.175\\
10.067	0.174\\
10.317	0.175\\
10.333	0.180\\
10.483	0.180\\
10.500	0.191\\
10.650	0.191\\
10.667	0.205\\
10.817	0.205\\
10.833	0.214\\
10.983	0.214\\
11.000	0.218\\
11.317	0.219\\
11.367	0.220\\
11.650	0.221\\
11.667	0.223\\
11.817	0.223\\
11.833	0.230\\
11.983	0.230\\
12.000	0.247\\
12.150	0.247\\
12.167	0.266\\
12.317	0.266\\
12.333	0.284\\
12.483	0.284\\
12.500	0.317\\
12.650	0.317\\
12.667	0.358\\
12.817	0.358\\
12.833	0.395\\
12.983	0.395\\
13.000	0.444\\
13.150	0.444\\
13.167	0.506\\
13.317	0.506\\
13.333	0.575\\
13.483	0.575\\
13.500	0.622\\
13.650	0.622\\
13.667	0.660\\
13.817	0.660\\
13.833	0.678\\
13.983	0.678\\
14.000	0.684\\
14.133	0.683\\
14.267	0.676\\
14.350	0.668\\
14.417	0.656\\
14.467	0.647\\
14.500	0.646\\
14.650	0.646\\
14.667	0.677\\
14.817	0.677\\
14.833	0.757\\
14.983	0.757\\
15.000	0.851\\
15.150	0.851\\
15.167	0.932\\
15.317	0.932\\
15.333	0.981\\
15.483	0.981\\
15.500	0.988\\
15.650	0.988\\
15.667	0.992\\
15.817	0.992\\
15.833	0.995\\
16.317	0.997\\
16.333	1.000\\
16.817	0.999\\
16.833	1.004\\
16.983	1.004\\
17.000	1.001\\
17.317	1.001\\
17.350	1.003\\
17.483	1.003\\
17.500	1.000\\
19.583	0.998\\
19.650	0.995\\
19.667	1.002\\
19.767	0.993\\
19.817	0.989\\
19.833	1.003\\
19.950	0.997\\
19.983	0.996\\
20.000	1.000\\
20.150	0.998\\
20.167	1.000\\
20.433	1.000\\
21.450	1.000\\
22.483	0.998\\
22.500	0.995\\
22.783	0.993\\
22.817	0.993\\
22.833	1.000\\
22.983	1.000\\
23.000	0.997\\
23.650	0.998\\
23.667	0.994\\
24.150	0.994\\
24.167	0.996\\
24.317	0.996\\
24.333	0.999\\
24.483	0.995\\
24.500	1.000\\
24.583	0.994\\
24.650	0.989\\
24.667	1.001\\
24.767	0.997\\
24.817	0.997\\
24.833	1.000\\
25.150	0.998\\
25.167	0.994\\
25.483	0.995\\
25.500	0.998\\
25.817	0.999\\
25.883	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.213\\
0.150	0.213\\
0.167	0.207\\
0.483	0.208\\
0.517	0.209\\
0.983	0.211\\
1.067	0.211\\
1.650	0.213\\
1.733	0.214\\
11.983	0.216\\
12.050	0.216\\
15.483	0.215\\
15.517	0.213\\
15.817	0.211\\
15.833	0.209\\
15.983	0.209\\
16.000	0.206\\
16.150	0.206\\
16.167	0.203\\
16.317	0.203\\
16.333	0.200\\
16.483	0.200\\
16.500	0.197\\
16.650	0.197\\
16.667	0.195\\
16.817	0.195\\
16.833	0.192\\
16.983	0.192\\
17.000	0.189\\
19.817	0.187\\
19.883	0.187\\
21.250	0.186\\
23.483	0.185\\
23.550	0.184\\
24.650	0.182\\
24.717	0.182\\
26.667	0.182\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.001\\
26.667	0.001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.112\\
0.150	0.112\\
0.167	0.094\\
0.317	0.094\\
0.333	0.086\\
0.483	0.086\\
0.500	0.077\\
0.650	0.077\\
0.667	0.068\\
0.817	0.068\\
0.833	0.059\\
0.983	0.059\\
1.000	0.056\\
1.150	0.056\\
1.167	0.052\\
1.317	0.052\\
1.333	0.050\\
1.483	0.050\\
1.500	0.047\\
1.650	0.047\\
1.667	0.050\\
1.817	0.050\\
1.833	0.053\\
1.983	0.053\\
2.000	0.056\\
2.150	0.056\\
2.167	0.058\\
2.317	0.058\\
2.333	0.062\\
2.483	0.062\\
2.500	0.067\\
2.650	0.067\\
2.667	0.069\\
3.217	0.067\\
3.450	0.064\\
3.767	0.062\\
4.067	0.058\\
4.300	0.052\\
4.483	0.049\\
5.383	0.053\\
5.600	0.049\\
5.817	0.045\\
6.067	0.039\\
6.417	0.027\\
7.033	0.019\\
7.983	0.015\\
8.000	0.011\\
8.150	0.011\\
8.167	0.008\\
8.583	0.010\\
8.850	0.013\\
9.417	0.014\\
10.317	0.013\\
10.350	0.012\\
11.983	0.012\\
12.000	0.017\\
12.317	0.018\\
12.350	0.020\\
12.483	0.020\\
12.500	0.027\\
12.650	0.027\\
12.667	0.033\\
12.817	0.033\\
12.833	0.037\\
12.983	0.037\\
13.000	0.046\\
13.150	0.046\\
13.167	0.057\\
13.317	0.057\\
13.333	0.067\\
13.483	0.067\\
13.500	0.073\\
13.650	0.073\\
13.667	0.079\\
13.817	0.079\\
13.833	0.081\\
14.333	0.080\\
14.600	0.076\\
14.650	0.076\\
14.667	0.082\\
14.817	0.082\\
14.833	0.096\\
14.983	0.096\\
15.000	0.109\\
15.150	0.109\\
15.167	0.116\\
15.317	0.116\\
15.333	0.120\\
15.483	0.120\\
15.500	0.133\\
15.650	0.133\\
15.667	0.152\\
15.817	0.152\\
15.833	0.173\\
15.983	0.173\\
16.000	0.195\\
16.150	0.195\\
16.167	0.218\\
16.317	0.218\\
16.333	0.242\\
16.483	0.242\\
16.500	0.266\\
16.650	0.266\\
16.667	0.294\\
16.817	0.294\\
16.833	0.321\\
16.983	0.321\\
17.000	0.351\\
17.150	0.351\\
17.167	0.362\\
19.633	0.360\\
19.817	0.356\\
19.850	0.354\\
20.217	0.351\\
21.850	0.351\\
22.483	0.353\\
22.500	0.355\\
23.150	0.356\\
23.183	0.358\\
23.483	0.360\\
23.517	0.361\\
23.650	0.361\\
23.667	0.365\\
23.817	0.365\\
23.833	0.368\\
23.983	0.368\\
24.000	0.371\\
24.650	0.370\\
24.683	0.368\\
24.983	0.367\\
25.033	0.368\\
25.150	0.368\\
25.167	0.371\\
25.483	0.373\\
25.533	0.374\\
26.667	0.374\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.144\\
0.150	0.144\\
0.167	0.139\\
0.317	0.139\\
0.333	0.152\\
0.483	0.152\\
0.500	0.162\\
0.650	0.162\\
0.667	0.169\\
0.817	0.169\\
0.833	0.175\\
0.983	0.175\\
1.000	0.179\\
1.150	0.179\\
1.167	0.183\\
1.317	0.183\\
1.333	0.192\\
1.483	0.192\\
1.500	0.210\\
1.650	0.210\\
1.667	0.228\\
1.817	0.228\\
1.833	0.235\\
1.983	0.235\\
2.000	0.243\\
2.150	0.243\\
2.167	0.257\\
2.317	0.257\\
2.333	0.267\\
2.483	0.267\\
2.500	0.279\\
2.650	0.279\\
2.667	0.284\\
3.100	0.283\\
3.233	0.277\\
3.367	0.271\\
3.483	0.269\\
3.617	0.270\\
3.650	0.270\\
3.667	0.275\\
3.750	0.272\\
3.933	0.265\\
4.183	0.256\\
4.483	0.240\\
4.567	0.240\\
4.650	0.240\\
4.667	0.257\\
4.817	0.257\\
4.833	0.264\\
5.433	0.263\\
5.567	0.256\\
5.717	0.247\\
6.050	0.231\\
6.383	0.203\\
6.550	0.197\\
6.750	0.189\\
6.867	0.183\\
7.017	0.180\\
7.317	0.178\\
7.517	0.176\\
7.700	0.172\\
7.950	0.163\\
7.983	0.162\\
8.000	0.164\\
8.150	0.163\\
8.167	0.165\\
8.517	0.160\\
8.800	0.152\\
9.000	0.152\\
9.633	0.151\\
10.317	0.153\\
10.333	0.159\\
10.483	0.159\\
10.500	0.169\\
11.317	0.171\\
11.567	0.172\\
11.817	0.173\\
11.833	0.177\\
11.983	0.177\\
12.000	0.188\\
12.150	0.188\\
12.167	0.193\\
12.317	0.193\\
12.333	0.200\\
12.483	0.200\\
12.500	0.216\\
12.650	0.216\\
12.667	0.231\\
12.817	0.231\\
12.833	0.243\\
12.983	0.243\\
13.000	0.265\\
13.150	0.265\\
13.167	0.292\\
13.317	0.292\\
13.333	0.320\\
13.483	0.320\\
13.500	0.336\\
13.650	0.336\\
13.667	0.349\\
13.817	0.349\\
13.833	0.354\\
14.200	0.352\\
14.317	0.348\\
14.483	0.337\\
14.583	0.337\\
14.650	0.337\\
14.667	0.353\\
14.817	0.353\\
14.833	0.391\\
14.983	0.391\\
15.000	0.433\\
15.150	0.433\\
15.167	0.474\\
15.317	0.474\\
15.333	0.513\\
15.483	0.513\\
15.500	0.529\\
15.817	0.529\\
15.833	0.525\\
15.983	0.525\\
16.000	0.528\\
16.150	0.528\\
16.167	0.525\\
16.317	0.525\\
16.333	0.520\\
16.483	0.520\\
16.500	0.517\\
16.650	0.517\\
16.667	0.520\\
16.817	0.520\\
16.833	0.515\\
16.983	0.515\\
17.000	0.519\\
17.150	0.519\\
17.167	0.523\\
17.650	0.525\\
17.867	0.525\\
19.433	0.523\\
19.633	0.519\\
19.767	0.512\\
19.867	0.507\\
20.017	0.503\\
20.283	0.501\\
21.117	0.500\\
22.150	0.501\\
22.183	0.503\\
22.317	0.503\\
22.333	0.508\\
22.483	0.508\\
22.500	0.517\\
22.983	0.516\\
23.000	0.522\\
23.150	0.522\\
23.167	0.526\\
23.317	0.526\\
23.333	0.529\\
23.483	0.529\\
23.500	0.536\\
23.650	0.536\\
23.667	0.549\\
23.817	0.549\\
23.833	0.559\\
23.983	0.559\\
24.000	0.573\\
24.150	0.573\\
24.167	0.579\\
24.433	0.577\\
24.567	0.571\\
24.683	0.565\\
24.800	0.562\\
24.983	0.562\\
25.000	0.565\\
25.150	0.565\\
25.167	0.575\\
25.317	0.575\\
25.333	0.580\\
25.650	0.582\\
25.717	0.583\\
26.667	0.583\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.004\\
26.667	0.003\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.078\\
0.150	0.078\\
0.167	0.082\\
0.317	0.082\\
0.333	0.089\\
0.483	0.089\\
0.500	0.093\\
0.817	0.095\\
0.867	0.095\\
1.150	0.096\\
1.183	0.098\\
1.317	0.098\\
1.333	0.103\\
1.483	0.103\\
1.500	0.114\\
1.650	0.114\\
1.667	0.126\\
1.817	0.126\\
1.833	0.132\\
1.983	0.132\\
2.000	0.138\\
2.150	0.138\\
2.167	0.147\\
2.317	0.147\\
2.333	0.155\\
2.483	0.155\\
2.500	0.164\\
2.650	0.164\\
2.667	0.168\\
3.150	0.166\\
3.517	0.157\\
3.650	0.157\\
3.667	0.160\\
3.767	0.157\\
3.950	0.152\\
4.200	0.145\\
4.467	0.133\\
4.650	0.133\\
4.667	0.143\\
4.817	0.143\\
4.833	0.148\\
5.150	0.150\\
5.250	0.150\\
5.467	0.147\\
5.600	0.141\\
5.750	0.135\\
6.033	0.124\\
6.217	0.111\\
6.383	0.100\\
6.617	0.093\\
6.783	0.085\\
6.917	0.080\\
7.133	0.077\\
7.650	0.071\\
7.817	0.064\\
7.967	0.060\\
8.600	0.048\\
8.733	0.043\\
8.950	0.040\\
9.450	0.039\\
10.317	0.041\\
10.333	0.044\\
10.483	0.044\\
10.500	0.052\\
10.650	0.052\\
10.667	0.055\\
11.150	0.057\\
11.283	0.058\\
11.650	0.058\\
11.683	0.060\\
11.817	0.060\\
11.833	0.063\\
11.983	0.063\\
12.000	0.071\\
12.150	0.071\\
12.167	0.077\\
12.317	0.077\\
12.333	0.083\\
12.483	0.083\\
12.500	0.096\\
12.650	0.096\\
12.667	0.109\\
12.817	0.109\\
12.833	0.120\\
12.983	0.120\\
13.000	0.136\\
13.150	0.136\\
13.167	0.155\\
13.317	0.155\\
13.333	0.176\\
13.483	0.176\\
13.500	0.190\\
13.650	0.190\\
13.667	0.200\\
13.817	0.200\\
13.833	0.205\\
14.283	0.204\\
14.417	0.198\\
14.483	0.195\\
14.650	0.195\\
14.667	0.205\\
14.817	0.205\\
14.833	0.230\\
14.983	0.230\\
15.000	0.259\\
15.150	0.259\\
15.167	0.285\\
15.317	0.285\\
15.333	0.312\\
15.483	0.312\\
15.500	0.330\\
15.650	0.330\\
15.667	0.339\\
15.817	0.339\\
15.833	0.345\\
15.983	0.345\\
16.000	0.354\\
16.150	0.354\\
16.167	0.358\\
16.317	0.358\\
16.333	0.361\\
16.483	0.361\\
16.500	0.364\\
16.650	0.364\\
16.667	0.369\\
16.983	0.369\\
17.000	0.374\\
17.150	0.374\\
17.167	0.377\\
19.600	0.375\\
19.750	0.370\\
19.883	0.365\\
20.083	0.361\\
20.500	0.360\\
22.150	0.361\\
22.183	0.362\\
22.317	0.362\\
22.333	0.365\\
22.483	0.365\\
22.500	0.372\\
22.983	0.371\\
23.000	0.375\\
23.150	0.375\\
23.167	0.378\\
23.317	0.378\\
23.333	0.381\\
23.483	0.381\\
23.500	0.385\\
23.650	0.385\\
23.667	0.394\\
23.817	0.394\\
23.833	0.401\\
23.983	0.401\\
24.000	0.410\\
24.150	0.410\\
24.167	0.414\\
24.483	0.412\\
24.633	0.406\\
24.767	0.403\\
24.983	0.402\\
25.000	0.404\\
25.150	0.404\\
25.167	0.411\\
25.317	0.411\\
25.333	0.415\\
26.667	0.417\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.241\\
0.150	0.241\\
0.167	0.247\\
0.317	0.247\\
0.333	0.240\\
0.483	0.240\\
0.500	0.235\\
0.650	0.235\\
0.667	0.230\\
0.983	0.228\\
1.033	0.227\\
1.317	0.225\\
1.333	0.222\\
1.483	0.222\\
1.500	0.213\\
1.650	0.213\\
1.667	0.204\\
1.817	0.204\\
1.833	0.200\\
1.983	0.200\\
2.000	0.196\\
2.150	0.196\\
2.167	0.190\\
2.317	0.190\\
2.333	0.185\\
2.483	0.185\\
2.500	0.179\\
2.650	0.179\\
2.667	0.177\\
3.167	0.179\\
3.533	0.184\\
3.867	0.186\\
4.267	0.194\\
4.450	0.199\\
4.650	0.199\\
4.667	0.191\\
4.817	0.191\\
4.833	0.187\\
5.483	0.189\\
5.983	0.202\\
6.117	0.208\\
6.400	0.222\\
7.017	0.238\\
7.767	0.247\\
7.917	0.252\\
8.183	0.254\\
8.500	0.258\\
8.900	0.268\\
9.350	0.269\\
10.317	0.267\\
10.333	0.264\\
10.483	0.264\\
10.500	0.258\\
10.650	0.258\\
10.667	0.255\\
11.483	0.254\\
11.567	0.253\\
11.817	0.252\\
11.833	0.249\\
11.983	0.249\\
12.000	0.243\\
12.150	0.243\\
12.167	0.238\\
12.317	0.238\\
12.333	0.234\\
12.483	0.234\\
12.500	0.224\\
12.650	0.224\\
12.667	0.214\\
12.817	0.214\\
12.833	0.206\\
12.983	0.206\\
13.000	0.194\\
13.150	0.194\\
13.167	0.181\\
13.317	0.181\\
13.333	0.168\\
13.483	0.168\\
13.500	0.160\\
13.650	0.160\\
13.667	0.155\\
13.983	0.153\\
14.150	0.153\\
14.483	0.160\\
14.650	0.160\\
14.667	0.150\\
14.817	0.150\\
14.833	0.130\\
14.983	0.130\\
15.000	0.117\\
15.150	0.117\\
15.167	0.110\\
15.317	0.110\\
15.333	0.105\\
15.483	0.105\\
15.500	0.098\\
15.650	0.098\\
15.667	0.092\\
15.983	0.094\\
16.000	0.096\\
16.150	0.096\\
16.167	0.099\\
16.317	0.099\\
16.333	0.101\\
16.483	0.101\\
16.500	0.104\\
16.650	0.104\\
16.667	0.107\\
16.817	0.107\\
16.833	0.110\\
16.983	0.110\\
17.000	0.113\\
17.317	0.114\\
17.367	0.115\\
22.483	0.117\\
22.533	0.117\\
23.817	0.119\\
23.883	0.120\\
24.817	0.122\\
24.900	0.122\\
26.667	0.121\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.173\\
1.650	0.171\\
1.700	0.170\\
2.483	0.168\\
2.550	0.168\\
4.417	0.170\\
4.933	0.169\\
6.100	0.171\\
7.000	0.174\\
10.783	0.175\\
12.483	0.173\\
12.533	0.173\\
12.983	0.171\\
13.017	0.170\\
13.317	0.169\\
13.350	0.167\\
14.817	0.165\\
14.850	0.164\\
15.150	0.162\\
15.183	0.161\\
15.483	0.159\\
15.533	0.158\\
16.150	0.157\\
16.250	0.156\\
23.817	0.154\\
23.950	0.154\\
26.667	0.153\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.339\\
0.150	0.339\\
0.167	0.347\\
0.317	0.347\\
0.333	0.343\\
1.150	0.341\\
1.200	0.340\\
1.317	0.340\\
1.333	0.338\\
1.483	0.338\\
1.500	0.331\\
1.650	0.331\\
1.667	0.325\\
1.817	0.325\\
1.833	0.321\\
1.983	0.321\\
2.000	0.318\\
2.150	0.318\\
2.167	0.313\\
2.317	0.313\\
2.333	0.309\\
2.483	0.309\\
2.500	0.304\\
2.817	0.302\\
2.900	0.302\\
3.200	0.304\\
3.483	0.308\\
3.750	0.308\\
4.083	0.312\\
4.300	0.318\\
4.483	0.321\\
4.650	0.321\\
4.667	0.317\\
4.817	0.317\\
4.833	0.314\\
5.500	0.316\\
6.067	0.329\\
6.433	0.343\\
7.133	0.355\\
7.700	0.360\\
8.033	0.367\\
8.550	0.373\\
8.800	0.379\\
9.133	0.380\\
10.150	0.380\\
10.200	0.379\\
10.317	0.379\\
10.333	0.377\\
10.483	0.377\\
10.500	0.372\\
10.650	0.372\\
10.667	0.370\\
11.650	0.368\\
11.700	0.367\\
11.817	0.367\\
11.833	0.365\\
11.983	0.365\\
12.000	0.360\\
12.150	0.360\\
12.167	0.356\\
12.317	0.356\\
12.333	0.352\\
12.483	0.352\\
12.500	0.345\\
12.650	0.345\\
12.667	0.337\\
12.817	0.337\\
12.833	0.331\\
12.983	0.331\\
13.000	0.322\\
13.150	0.322\\
13.167	0.312\\
13.317	0.312\\
13.333	0.301\\
13.483	0.301\\
13.500	0.295\\
13.650	0.295\\
13.667	0.290\\
14.383	0.292\\
14.550	0.294\\
14.650	0.294\\
14.667	0.290\\
14.817	0.290\\
14.833	0.280\\
14.983	0.280\\
15.000	0.269\\
15.150	0.269\\
15.167	0.262\\
15.317	0.262\\
15.333	0.254\\
15.483	0.254\\
15.500	0.248\\
15.650	0.248\\
15.667	0.242\\
15.817	0.242\\
15.833	0.239\\
15.983	0.239\\
16.000	0.237\\
16.317	0.235\\
16.350	0.234\\
16.650	0.232\\
16.683	0.230\\
16.983	0.229\\
17.017	0.228\\
19.817	0.229\\
19.867	0.230\\
21.867	0.231\\
24.650	0.233\\
24.700	0.234\\
26.667	0.233\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.570\\
0.150	0.570\\
0.167	0.596\\
0.317	0.596\\
0.333	0.586\\
0.483	0.586\\
0.500	0.577\\
0.650	0.577\\
0.667	0.569\\
0.817	0.569\\
0.833	0.564\\
1.150	0.563\\
1.183	0.561\\
1.317	0.561\\
1.333	0.556\\
1.483	0.556\\
1.500	0.546\\
1.650	0.546\\
1.667	0.535\\
1.817	0.535\\
1.833	0.529\\
1.983	0.529\\
2.000	0.524\\
2.150	0.524\\
2.167	0.516\\
2.317	0.516\\
2.333	0.510\\
2.483	0.510\\
2.500	0.502\\
2.650	0.502\\
2.667	0.499\\
3.150	0.501\\
3.533	0.508\\
3.650	0.508\\
3.667	0.506\\
3.783	0.508\\
4.033	0.514\\
4.233	0.520\\
4.433	0.528\\
4.533	0.528\\
4.650	0.528\\
4.667	0.516\\
4.817	0.516\\
4.833	0.511\\
5.467	0.513\\
5.617	0.519\\
5.783	0.524\\
6.033	0.533\\
6.233	0.546\\
6.367	0.554\\
6.567	0.560\\
6.767	0.568\\
6.900	0.573\\
7.100	0.576\\
7.683	0.582\\
8.017	0.593\\
8.550	0.601\\
8.750	0.609\\
8.967	0.612\\
9.450	0.613\\
10.150	0.612\\
10.183	0.610\\
10.317	0.610\\
10.333	0.607\\
10.483	0.607\\
10.500	0.599\\
10.650	0.599\\
10.667	0.596\\
11.483	0.594\\
11.550	0.593\\
11.817	0.592\\
11.833	0.588\\
11.983	0.588\\
12.000	0.580\\
12.150	0.580\\
12.167	0.574\\
12.317	0.574\\
12.333	0.568\\
12.483	0.568\\
12.500	0.556\\
12.650	0.556\\
12.667	0.544\\
12.817	0.544\\
12.833	0.534\\
12.983	0.534\\
13.000	0.520\\
13.150	0.520\\
13.167	0.503\\
13.317	0.503\\
13.333	0.485\\
13.483	0.485\\
13.500	0.475\\
13.650	0.475\\
13.667	0.467\\
13.817	0.467\\
13.833	0.465\\
14.250	0.467\\
14.400	0.471\\
14.500	0.474\\
14.650	0.474\\
14.667	0.459\\
14.817	0.459\\
14.833	0.429\\
14.983	0.429\\
15.000	0.410\\
15.150	0.410\\
15.167	0.398\\
15.317	0.398\\
15.333	0.379\\
15.483	0.379\\
15.500	0.362\\
15.650	0.362\\
15.667	0.347\\
15.817	0.347\\
15.833	0.345\\
16.483	0.346\\
16.517	0.347\\
16.817	0.349\\
16.850	0.350\\
17.150	0.352\\
17.250	0.352\\
23.483	0.351\\
23.533	0.350\\
23.983	0.348\\
24.017	0.347\\
25.650	0.345\\
25.717	0.345\\
26.667	0.344\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.164\\
26.667	0.164\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.077\\
26.667	0.077\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.076\\
0.150	0.076\\
0.167	0.079\\
0.317	0.079\\
0.333	0.076\\
0.483	0.076\\
0.500	0.073\\
0.650	0.073\\
0.667	0.071\\
1.317	0.069\\
1.350	0.068\\
1.483	0.068\\
1.500	0.064\\
1.650	0.064\\
1.667	0.061\\
1.983	0.059\\
2.017	0.057\\
2.150	0.057\\
2.167	0.055\\
2.483	0.053\\
2.500	0.050\\
3.783	0.052\\
4.650	0.059\\
4.667	0.055\\
5.700	0.057\\
6.183	0.064\\
6.517	0.069\\
7.417	0.076\\
7.767	0.079\\
8.017	0.081\\
8.683	0.086\\
9.017	0.088\\
10.150	0.088\\
10.233	0.087\\
10.483	0.086\\
10.500	0.084\\
11.483	0.082\\
11.733	0.081\\
11.983	0.080\\
12.000	0.077\\
12.317	0.075\\
12.333	0.073\\
12.483	0.073\\
12.500	0.069\\
12.650	0.069\\
12.667	0.065\\
12.817	0.065\\
12.833	0.061\\
12.983	0.061\\
13.000	0.056\\
13.150	0.056\\
13.167	0.051\\
13.317	0.051\\
13.333	0.045\\
13.483	0.045\\
13.500	0.042\\
13.650	0.042\\
13.667	0.040\\
14.483	0.042\\
14.650	0.042\\
14.667	0.038\\
14.817	0.038\\
14.833	0.030\\
14.983	0.030\\
15.000	0.028\\
16.150	0.029\\
16.183	0.030\\
16.483	0.032\\
16.517	0.033\\
16.817	0.034\\
16.850	0.035\\
22.483	0.037\\
22.583	0.037\\
23.983	0.039\\
24.067	0.040\\
26.667	0.040\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.066\\
26.667	0.066\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.096\\
0.150	0.096\\
0.167	0.082\\
0.317	0.082\\
0.333	0.090\\
0.483	0.090\\
0.500	0.094\\
0.817	0.095\\
0.883	0.096\\
1.150	0.097\\
1.183	0.098\\
1.317	0.098\\
1.333	0.103\\
1.483	0.103\\
1.500	0.114\\
1.650	0.114\\
1.667	0.126\\
1.817	0.126\\
1.833	0.133\\
1.983	0.133\\
2.000	0.139\\
2.150	0.139\\
2.167	0.148\\
2.317	0.148\\
2.333	0.155\\
2.483	0.155\\
2.500	0.164\\
2.650	0.164\\
2.667	0.169\\
3.150	0.167\\
3.317	0.160\\
3.450	0.158\\
3.650	0.158\\
3.667	0.161\\
3.767	0.158\\
3.950	0.153\\
4.200	0.146\\
4.467	0.134\\
4.650	0.134\\
4.667	0.143\\
4.817	0.143\\
4.833	0.149\\
4.983	0.149\\
5.000	0.151\\
5.417	0.149\\
5.567	0.144\\
5.750	0.136\\
6.033	0.125\\
6.217	0.112\\
6.383	0.101\\
6.933	0.081\\
7.183	0.078\\
7.617	0.073\\
7.767	0.068\\
7.900	0.063\\
8.117	0.060\\
8.483	0.055\\
8.883	0.043\\
9.300	0.041\\
10.233	0.043\\
10.317	0.043\\
10.333	0.046\\
10.483	0.046\\
10.500	0.053\\
10.650	0.053\\
10.667	0.057\\
10.983	0.058\\
11.050	0.059\\
11.650	0.060\\
11.683	0.061\\
11.817	0.061\\
11.833	0.065\\
11.983	0.065\\
12.000	0.072\\
12.150	0.072\\
12.167	0.078\\
12.317	0.078\\
12.333	0.084\\
12.483	0.084\\
12.500	0.096\\
12.650	0.096\\
12.667	0.109\\
12.817	0.109\\
12.833	0.121\\
12.983	0.121\\
13.000	0.136\\
13.150	0.136\\
13.167	0.155\\
13.317	0.155\\
13.333	0.177\\
13.483	0.177\\
13.500	0.190\\
13.650	0.190\\
13.667	0.201\\
13.817	0.201\\
13.833	0.206\\
14.283	0.205\\
14.417	0.199\\
14.483	0.196\\
14.650	0.196\\
14.667	0.206\\
14.817	0.206\\
14.833	0.230\\
14.983	0.230\\
15.000	0.259\\
15.150	0.259\\
15.167	0.282\\
15.317	0.282\\
15.333	0.303\\
15.483	0.303\\
15.500	0.317\\
15.650	0.317\\
15.667	0.325\\
15.817	0.325\\
15.833	0.332\\
15.983	0.332\\
16.000	0.338\\
16.150	0.338\\
16.167	0.342\\
16.317	0.342\\
16.333	0.345\\
16.483	0.345\\
16.500	0.348\\
16.650	0.348\\
16.667	0.351\\
16.983	0.352\\
17.000	0.355\\
17.150	0.355\\
17.167	0.358\\
19.683	0.356\\
19.950	0.349\\
20.150	0.348\\
20.300	0.348\\
21.550	0.348\\
22.317	0.349\\
22.333	0.352\\
22.483	0.352\\
22.500	0.356\\
22.983	0.356\\
23.000	0.358\\
23.317	0.360\\
23.350	0.362\\
23.483	0.362\\
23.500	0.365\\
23.650	0.365\\
23.667	0.370\\
23.817	0.370\\
23.833	0.375\\
23.983	0.375\\
24.000	0.380\\
24.150	0.380\\
24.167	0.383\\
24.550	0.381\\
24.700	0.378\\
24.867	0.377\\
25.150	0.378\\
25.167	0.381\\
25.317	0.381\\
25.333	0.384\\
26.667	0.385\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.097\\
0.150	0.097\\
0.167	0.071\\
0.650	0.069\\
0.700	0.068\\
1.650	0.067\\
1.683	0.066\\
2.317	0.064\\
2.383	0.064\\
4.333	0.066\\
4.817	0.066\\
4.917	0.065\\
5.933	0.067\\
8.400	0.073\\
10.033	0.075\\
11.817	0.073\\
11.900	0.072\\
12.483	0.071\\
12.517	0.069\\
12.983	0.067\\
13.017	0.066\\
13.317	0.064\\
13.350	0.062\\
14.983	0.062\\
15.000	0.060\\
15.317	0.058\\
15.333	0.068\\
15.483	0.068\\
15.500	0.080\\
15.650	0.080\\
15.667	0.093\\
15.817	0.093\\
15.833	0.099\\
15.983	0.099\\
16.000	0.102\\
16.150	0.102\\
16.167	0.106\\
16.317	0.106\\
16.333	0.109\\
16.483	0.109\\
16.500	0.113\\
16.650	0.113\\
16.667	0.116\\
16.817	0.116\\
16.833	0.120\\
16.983	0.120\\
17.000	0.123\\
17.150	0.123\\
17.167	0.127\\
17.317	0.127\\
17.333	0.130\\
22.317	0.131\\
22.333	0.135\\
22.483	0.135\\
22.500	0.138\\
22.983	0.138\\
23.000	0.141\\
23.483	0.141\\
23.500	0.144\\
23.650	0.144\\
23.667	0.147\\
23.817	0.147\\
23.833	0.150\\
23.983	0.150\\
24.000	0.153\\
24.150	0.153\\
24.167	0.156\\
26.667	0.156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.076\\
0.150	0.076\\
0.167	0.108\\
0.317	0.108\\
0.333	0.116\\
0.483	0.116\\
0.500	0.127\\
0.650	0.127\\
0.667	0.138\\
0.817	0.138\\
0.850	0.140\\
1.150	0.141\\
1.183	0.142\\
1.317	0.142\\
1.333	0.147\\
1.483	0.147\\
1.500	0.157\\
1.650	0.157\\
1.667	0.167\\
1.817	0.167\\
1.833	0.172\\
1.983	0.172\\
2.000	0.177\\
2.150	0.177\\
2.167	0.186\\
2.317	0.186\\
2.333	0.193\\
2.483	0.193\\
2.500	0.202\\
2.650	0.202\\
2.667	0.205\\
3.117	0.203\\
3.267	0.198\\
3.383	0.194\\
3.550	0.194\\
3.650	0.194\\
3.667	0.197\\
3.767	0.194\\
3.967	0.189\\
4.200	0.182\\
4.467	0.171\\
4.650	0.172\\
4.667	0.182\\
4.817	0.182\\
4.833	0.187\\
5.433	0.185\\
5.583	0.180\\
5.733	0.174\\
6.067	0.162\\
6.333	0.146\\
6.483	0.142\\
6.583	0.140\\
7.100	0.130\\
7.750	0.124\\
7.917	0.121\\
8.317	0.119\\
8.400	0.119\\
9.067	0.115\\
10.200	0.116\\
10.483	0.117\\
10.500	0.121\\
11.817	0.121\\
11.833	0.124\\
11.983	0.124\\
12.000	0.129\\
12.150	0.129\\
12.167	0.132\\
12.317	0.132\\
12.333	0.135\\
12.483	0.135\\
12.500	0.145\\
12.650	0.145\\
12.667	0.155\\
12.817	0.155\\
12.833	0.164\\
12.983	0.164\\
13.000	0.178\\
13.150	0.178\\
13.167	0.196\\
13.317	0.196\\
13.333	0.217\\
13.483	0.217\\
13.500	0.230\\
13.650	0.230\\
13.667	0.240\\
13.817	0.240\\
13.833	0.245\\
14.250	0.243\\
14.383	0.238\\
14.500	0.232\\
14.650	0.232\\
14.667	0.245\\
14.817	0.245\\
14.833	0.273\\
14.983	0.273\\
15.000	0.304\\
15.150	0.304\\
15.167	0.331\\
15.317	0.331\\
15.333	0.345\\
15.483	0.345\\
15.500	0.352\\
15.650	0.352\\
15.667	0.358\\
15.817	0.358\\
15.833	0.364\\
15.983	0.364\\
16.000	0.369\\
16.150	0.369\\
16.167	0.373\\
16.317	0.373\\
16.333	0.377\\
16.483	0.377\\
16.500	0.381\\
16.650	0.381\\
16.667	0.386\\
16.817	0.386\\
16.833	0.390\\
16.983	0.390\\
17.000	0.395\\
17.150	0.395\\
17.167	0.400\\
17.317	0.400\\
17.333	0.405\\
19.617	0.404\\
19.817	0.399\\
19.833	0.402\\
19.983	0.399\\
20.017	0.400\\
20.317	0.399\\
20.467	0.399\\
22.317	0.400\\
22.333	0.406\\
22.483	0.406\\
22.500	0.413\\
22.983	0.414\\
23.000	0.420\\
23.483	0.422\\
23.500	0.429\\
23.650	0.429\\
23.667	0.437\\
23.817	0.437\\
23.833	0.446\\
23.983	0.446\\
24.000	0.454\\
24.150	0.454\\
24.167	0.462\\
24.567	0.460\\
24.650	0.458\\
24.667	0.461\\
24.817	0.459\\
24.867	0.460\\
25.317	0.461\\
25.350	0.463\\
26.667	0.464\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.102\\
0.150	0.102\\
0.167	0.076\\
0.650	0.075\\
0.700	0.074\\
1.650	0.073\\
1.683	0.072\\
2.317	0.070\\
2.383	0.069\\
4.350	0.071\\
4.817	0.071\\
4.900	0.071\\
5.933	0.073\\
8.333	0.079\\
10.383	0.080\\
11.983	0.078\\
12.033	0.077\\
12.483	0.076\\
12.517	0.075\\
12.983	0.073\\
13.017	0.072\\
13.317	0.070\\
13.350	0.068\\
14.983	0.068\\
15.000	0.065\\
15.150	0.065\\
15.167	0.063\\
15.317	0.063\\
15.333	0.072\\
15.483	0.072\\
15.500	0.084\\
15.650	0.084\\
15.667	0.097\\
15.817	0.097\\
15.833	0.103\\
15.983	0.103\\
16.000	0.106\\
16.150	0.106\\
16.167	0.109\\
16.317	0.109\\
16.333	0.113\\
16.483	0.113\\
16.500	0.116\\
16.650	0.116\\
16.667	0.120\\
16.817	0.120\\
16.833	0.123\\
16.983	0.123\\
17.000	0.127\\
17.150	0.127\\
17.167	0.130\\
17.317	0.130\\
17.333	0.133\\
22.317	0.135\\
22.333	0.138\\
22.483	0.138\\
22.500	0.141\\
22.983	0.141\\
23.000	0.144\\
23.483	0.144\\
23.500	0.147\\
23.650	0.147\\
23.667	0.150\\
23.817	0.150\\
23.833	0.153\\
23.983	0.153\\
24.000	0.156\\
24.150	0.156\\
24.167	0.159\\
26.667	0.159\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.850,
ymax=1.150,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.025\\
0.317	1.025\\
0.333	1.031\\
0.483	1.031\\
0.500	1.038\\
0.650	1.038\\
0.667	1.044\\
0.817	1.044\\
0.833	1.050\\
4.650	1.050\\
4.667	1.056\\
14.650	1.056\\
14.667	1.062\\
14.817	1.062\\
14.833	1.069\\
26.667	1.069\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
0.650	1.025\\
0.667	1.031\\
0.817	1.031\\
0.833	1.038\\
0.983	1.038\\
1.000	1.044\\
1.150	1.044\\
1.167	1.050\\
1.317	1.050\\
1.333	1.056\\
1.483	1.056\\
1.500	1.062\\
1.650	1.062\\
1.667	1.069\\
2.150	1.069\\
2.167	1.075\\
3.650	1.075\\
3.667	1.081\\
4.650	1.081\\
4.667	1.087\\
7.983	1.087\\
8.000	1.094\\
8.150	1.094\\
8.167	1.100\\
15.317	1.100\\
15.333	1.094\\
15.483	1.094\\
15.500	1.075\\
15.650	1.075\\
15.667	1.056\\
15.817	1.056\\
15.833	1.038\\
15.983	1.038\\
16.000	1.019\\
16.150	1.019\\
16.167	1.000\\
16.317	1.000\\
16.333	0.981\\
16.483	0.981\\
16.500	0.962\\
16.650	0.962\\
16.667	0.944\\
16.817	0.944\\
16.833	0.925\\
16.983	0.925\\
17.000	0.906\\
17.150	0.906\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
0.650	1.025\\
0.667	1.031\\
0.817	1.031\\
0.833	1.038\\
1.483	1.038\\
1.500	1.044\\
4.650	1.044\\
4.667	1.050\\
10.317	1.050\\
10.333	1.056\\
10.483	1.056\\
10.500	1.062\\
11.983	1.062\\
12.000	1.069\\
12.483	1.069\\
12.500	1.075\\
12.983	1.075\\
13.000	1.081\\
13.150	1.081\\
13.167	1.087\\
14.650	1.087\\
14.667	1.094\\
14.817	1.094\\
14.833	1.100\\
15.317	1.100\\
15.333	1.094\\
15.483	1.094\\
15.500	1.075\\
15.650	1.075\\
15.667	1.056\\
15.817	1.056\\
15.833	1.038\\
15.983	1.038\\
16.000	1.019\\
16.150	1.019\\
16.167	1.000\\
16.317	1.000\\
16.333	0.981\\
16.483	0.981\\
16.500	0.962\\
16.650	0.962\\
16.667	0.944\\
16.817	0.944\\
16.833	0.925\\
16.983	0.925\\
17.000	0.906\\
17.150	0.906\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
0.150	1.000\\
0.167	1.038\\
0.483	1.038\\
0.500	1.044\\
0.650	1.044\\
0.667	1.050\\
15.317	1.050\\
15.333	1.038\\
15.483	1.038\\
15.500	1.025\\
15.650	1.025\\
15.667	1.012\\
15.817	1.012\\
15.833	1.006\\
15.983	1.006\\
16.000	1.000\\
16.150	1.000\\
16.167	0.994\\
16.317	0.994\\
16.333	0.988\\
16.483	0.988\\
16.500	0.981\\
16.650	0.981\\
16.667	0.975\\
16.983	0.975\\
17.000	0.969\\
23.650	0.969\\
23.667	0.962\\
23.983	0.962\\
24.000	0.956\\
26.667	0.956\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
0.150	1.000\\
0.167	1.038\\
15.317	1.038\\
15.333	1.025\\
15.483	1.025\\
15.500	1.012\\
15.650	1.012\\
15.667	1.000\\
15.817	1.000\\
15.833	0.994\\
16.817	0.994\\
16.833	0.988\\
17.150	0.988\\
17.167	0.981\\
17.317	0.981\\
17.333	0.975\\
22.317	0.975\\
22.333	0.969\\
22.483	0.969\\
22.500	0.962\\
22.983	0.962\\
23.000	0.956\\
23.483	0.956\\
23.500	0.950\\
23.817	0.950\\
23.833	0.944\\
24.150	0.944\\
24.167	0.938\\
26.667	0.938\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	0.988\\
0.483	0.988\\
0.500	0.994\\
0.650	0.994\\
0.667	1.000\\
14.650	1.000\\
14.667	1.006\\
14.817	1.006\\
14.833	1.012\\
15.483	1.012\\
15.500	1.019\\
15.650	1.019\\
15.667	1.025\\
26.667	1.025\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	0.988\\
0.650	0.988\\
0.667	0.994\\
14.817	0.994\\
14.833	1.000\\
15.483	1.000\\
15.500	1.006\\
15.650	1.006\\
15.667	1.012\\
26.667	1.012\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.940,
ymax=1.120,
ytick={0.94, 0.97,    1, 1.03, 1.06, 1.09, 1.12},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.070\\
0.150	1.070\\
0.167	1.060\\
0.317	1.060\\
0.333	1.062\\
0.483	1.062\\
0.500	1.065\\
0.650	1.065\\
0.667	1.071\\
0.817	1.071\\
0.833	1.072\\
1.150	1.073\\
1.200	1.073\\
1.483	1.073\\
1.500	1.073\\
1.817	1.073\\
1.833	1.073\\
1.983	1.073\\
2.000	1.072\\
2.317	1.072\\
2.350	1.072\\
2.650	1.072\\
2.667	1.071\\
2.817	1.071\\
2.833	1.071\\
3.317	1.071\\
3.450	1.071\\
3.967	1.072\\
4.383	1.072\\
4.650	1.072\\
4.667	1.074\\
4.983	1.074\\
5.000	1.073\\
5.800	1.074\\
6.150	1.074\\
6.217	1.074\\
7.367	1.076\\
8.317	1.076\\
8.367	1.076\\
8.817	1.076\\
8.850	1.076\\
9.717	1.076\\
10.317	1.077\\
10.350	1.077\\
10.483	1.077\\
10.500	1.077\\
10.650	1.077\\
10.667	1.077\\
10.817	1.077\\
10.833	1.076\\
11.983	1.076\\
12.017	1.077\\
12.317	1.076\\
12.383	1.076\\
12.817	1.076\\
12.833	1.076\\
13.150	1.076\\
13.167	1.075\\
13.317	1.075\\
13.333	1.074\\
13.483	1.074\\
13.500	1.073\\
13.650	1.073\\
13.667	1.072\\
13.817	1.072\\
13.833	1.071\\
13.983	1.071\\
14.000	1.071\\
14.650	1.071\\
14.667	1.073\\
14.817	1.073\\
14.833	1.077\\
14.983	1.077\\
15.000	1.075\\
15.150	1.075\\
15.167	1.073\\
15.317	1.073\\
15.333	1.071\\
15.650	1.071\\
15.667	1.072\\
15.817	1.072\\
15.833	1.070\\
15.983	1.070\\
16.000	1.068\\
16.150	1.068\\
16.167	1.065\\
16.317	1.065\\
16.333	1.063\\
16.483	1.063\\
16.500	1.061\\
16.650	1.061\\
16.667	1.059\\
16.817	1.059\\
16.833	1.056\\
16.983	1.056\\
17.000	1.054\\
17.150	1.054\\
17.167	1.053\\
17.317	1.053\\
17.333	1.051\\
19.583	1.052\\
19.650	1.052\\
19.667	1.052\\
19.817	1.052\\
19.833	1.052\\
19.983	1.052\\
20.000	1.051\\
20.150	1.052\\
20.183	1.051\\
20.733	1.051\\
22.317	1.051\\
22.333	1.050\\
22.483	1.050\\
22.500	1.049\\
22.983	1.049\\
23.000	1.048\\
23.483	1.048\\
23.500	1.047\\
23.650	1.047\\
23.667	1.046\\
23.817	1.046\\
23.833	1.044\\
23.983	1.044\\
24.000	1.043\\
24.150	1.043\\
24.167	1.042\\
24.467	1.042\\
24.483	1.043\\
24.500	1.042\\
24.650	1.043\\
24.667	1.042\\
24.817	1.042\\
24.833	1.042\\
25.650	1.042\\
25.767	1.042\\
26.667	1.042\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.068\\
0.150	1.068\\
0.167	1.057\\
0.317	1.057\\
0.333	1.059\\
0.483	1.059\\
0.500	1.063\\
0.650	1.063\\
0.667	1.067\\
0.817	1.067\\
0.833	1.070\\
0.983	1.070\\
1.000	1.070\\
1.150	1.070\\
1.167	1.071\\
1.317	1.071\\
1.333	1.072\\
1.483	1.072\\
1.500	1.074\\
1.650	1.074\\
1.667	1.075\\
1.817	1.075\\
1.833	1.074\\
1.983	1.074\\
2.000	1.074\\
2.150	1.074\\
2.167	1.075\\
2.650	1.075\\
2.667	1.074\\
2.817	1.074\\
2.833	1.073\\
2.983	1.073\\
3.000	1.073\\
3.650	1.073\\
3.667	1.074\\
4.650	1.074\\
4.667	1.076\\
4.983	1.076\\
5.000	1.075\\
5.150	1.075\\
5.167	1.075\\
6.250	1.074\\
6.317	1.074\\
6.333	1.075\\
6.483	1.074\\
6.500	1.075\\
6.817	1.075\\
6.850	1.075\\
6.983	1.075\\
7.017	1.075\\
7.333	1.075\\
8.150	1.075\\
8.167	1.075\\
8.817	1.075\\
8.833	1.075\\
9.117	1.075\\
9.983	1.076\\
10.050	1.076\\
10.317	1.076\\
10.333	1.077\\
10.483	1.077\\
10.500	1.078\\
10.650	1.078\\
10.667	1.078\\
10.817	1.078\\
10.833	1.077\\
10.983	1.077\\
11.000	1.077\\
11.817	1.077\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.079\\
12.500	1.080\\
12.650	1.080\\
12.667	1.081\\
12.817	1.081\\
12.833	1.080\\
12.983	1.080\\
13.000	1.081\\
13.150	1.081\\
13.167	1.082\\
13.483	1.082\\
13.500	1.080\\
13.650	1.080\\
13.667	1.079\\
13.817	1.079\\
13.833	1.078\\
13.983	1.078\\
14.000	1.077\\
14.150	1.077\\
14.167	1.076\\
14.567	1.076\\
14.650	1.076\\
14.667	1.078\\
14.817	1.078\\
14.833	1.081\\
14.983	1.081\\
15.000	1.081\\
15.150	1.081\\
15.167	1.080\\
15.317	1.080\\
15.333	1.076\\
15.483	1.076\\
15.500	1.071\\
15.650	1.071\\
15.667	1.067\\
15.817	1.067\\
15.833	1.060\\
15.983	1.060\\
16.000	1.054\\
16.150	1.054\\
16.167	1.047\\
16.317	1.047\\
16.333	1.040\\
16.483	1.040\\
16.500	1.034\\
16.650	1.034\\
16.667	1.027\\
16.817	1.027\\
16.833	1.019\\
16.983	1.019\\
17.000	1.012\\
17.150	1.012\\
17.167	1.008\\
17.317	1.008\\
17.333	1.006\\
18.150	1.007\\
18.233	1.007\\
18.983	1.007\\
19.100	1.007\\
19.617	1.007\\
19.650	1.008\\
19.667	1.007\\
19.817	1.008\\
19.833	1.007\\
19.983	1.007\\
20.000	1.006\\
20.150	1.007\\
20.167	1.006\\
20.633	1.006\\
22.317	1.007\\
22.333	1.005\\
22.483	1.005\\
22.500	1.003\\
22.767	1.003\\
22.817	1.003\\
22.833	1.003\\
22.983	1.003\\
23.000	1.001\\
23.483	1.001\\
23.500	0.999\\
23.650	0.999\\
23.667	0.997\\
23.817	0.997\\
23.833	0.996\\
23.983	0.996\\
24.000	0.994\\
24.150	0.994\\
24.167	0.992\\
24.400	0.992\\
24.483	0.992\\
24.500	0.992\\
24.650	0.993\\
24.667	0.992\\
24.817	0.992\\
24.833	0.991\\
25.317	0.992\\
25.333	0.992\\
25.650	0.992\\
25.700	0.992\\
26.667	0.993\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.076\\
0.150	1.076\\
0.167	1.059\\
0.317	1.059\\
0.333	1.061\\
0.483	1.061\\
0.500	1.064\\
0.650	1.064\\
0.667	1.068\\
0.817	1.068\\
0.833	1.070\\
0.983	1.070\\
1.000	1.071\\
1.150	1.071\\
1.167	1.071\\
1.317	1.071\\
1.333	1.072\\
1.483	1.072\\
1.500	1.074\\
1.650	1.074\\
1.667	1.076\\
2.150	1.076\\
2.167	1.077\\
2.317	1.077\\
2.333	1.077\\
2.483	1.077\\
2.500	1.078\\
2.817	1.078\\
2.833	1.078\\
3.100	1.077\\
3.617	1.077\\
3.650	1.077\\
3.667	1.077\\
3.817	1.077\\
3.867	1.077\\
4.433	1.076\\
4.483	1.075\\
4.517	1.076\\
4.650	1.076\\
4.667	1.078\\
5.150	1.078\\
5.183	1.078\\
5.483	1.077\\
6.183	1.075\\
6.333	1.074\\
6.483	1.074\\
6.517	1.074\\
6.983	1.072\\
7.017	1.072\\
7.283	1.072\\
7.700	1.072\\
7.917	1.071\\
8.150	1.070\\
8.433	1.070\\
8.617	1.069\\
8.650	1.069\\
8.683	1.069\\
8.817	1.069\\
8.850	1.069\\
9.050	1.069\\
9.517	1.069\\
10.150	1.069\\
10.167	1.070\\
10.317	1.070\\
10.333	1.070\\
10.483	1.070\\
10.500	1.072\\
10.817	1.072\\
10.833	1.071\\
11.817	1.071\\
11.833	1.072\\
11.983	1.072\\
12.000	1.074\\
12.317	1.074\\
12.333	1.075\\
12.483	1.075\\
12.500	1.076\\
12.650	1.076\\
12.667	1.078\\
12.817	1.078\\
12.833	1.078\\
12.983	1.078\\
13.000	1.080\\
13.150	1.080\\
13.167	1.082\\
13.317	1.082\\
13.333	1.083\\
13.483	1.083\\
13.500	1.083\\
13.817	1.082\\
13.833	1.081\\
13.983	1.081\\
14.000	1.080\\
14.150	1.080\\
14.167	1.080\\
14.317	1.080\\
14.333	1.079\\
14.650	1.079\\
14.667	1.082\\
14.817	1.082\\
14.833	1.086\\
14.983	1.086\\
15.000	1.087\\
15.150	1.087\\
15.167	1.085\\
15.317	1.085\\
15.333	1.082\\
15.483	1.082\\
15.500	1.081\\
15.650	1.081\\
15.667	1.081\\
15.817	1.081\\
15.833	1.078\\
15.983	1.078\\
16.000	1.074\\
16.150	1.074\\
16.167	1.071\\
16.317	1.071\\
16.333	1.068\\
16.483	1.068\\
16.500	1.065\\
16.650	1.065\\
16.667	1.061\\
16.817	1.061\\
16.833	1.058\\
16.983	1.058\\
17.000	1.054\\
17.150	1.054\\
17.167	1.052\\
17.317	1.052\\
17.333	1.050\\
19.300	1.050\\
19.733	1.051\\
19.817	1.051\\
19.833	1.051\\
19.983	1.051\\
20.000	1.050\\
20.150	1.051\\
20.183	1.050\\
20.650	1.050\\
21.217	1.050\\
22.317	1.050\\
22.333	1.048\\
22.483	1.048\\
22.500	1.046\\
22.733	1.046\\
22.817	1.046\\
22.850	1.046\\
22.983	1.046\\
23.000	1.044\\
23.483	1.044\\
23.500	1.042\\
23.650	1.042\\
23.667	1.039\\
23.817	1.039\\
23.833	1.037\\
23.983	1.037\\
24.000	1.035\\
24.150	1.035\\
24.167	1.034\\
24.317	1.034\\
24.333	1.034\\
24.583	1.035\\
24.650	1.035\\
24.667	1.034\\
24.817	1.034\\
24.833	1.034\\
25.150	1.034\\
25.167	1.033\\
25.483	1.033\\
25.500	1.034\\
25.817	1.034\\
25.867	1.034\\
26.667	1.034\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.045\\
0.317	1.045\\
0.333	1.046\\
0.483	1.046\\
0.500	1.047\\
0.650	1.047\\
0.667	1.049\\
0.817	1.049\\
0.833	1.050\\
0.983	1.050\\
1.000	1.051\\
1.150	1.051\\
1.167	1.051\\
1.317	1.051\\
1.333	1.052\\
1.483	1.052\\
1.500	1.053\\
1.650	1.053\\
1.667	1.054\\
1.817	1.054\\
1.833	1.053\\
2.650	1.053\\
2.667	1.053\\
2.817	1.053\\
2.833	1.052\\
3.483	1.052\\
3.517	1.052\\
3.700	1.053\\
4.650	1.053\\
4.667	1.054\\
4.983	1.054\\
5.000	1.054\\
5.317	1.053\\
5.400	1.053\\
6.317	1.054\\
6.350	1.054\\
6.650	1.054\\
6.683	1.054\\
6.983	1.054\\
7.017	1.054\\
7.483	1.054\\
7.583	1.054\\
8.150	1.054\\
8.200	1.054\\
8.983	1.054\\
9.033	1.054\\
9.817	1.054\\
9.950	1.054\\
10.317	1.055\\
10.333	1.055\\
10.483	1.055\\
10.500	1.056\\
10.650	1.056\\
10.667	1.056\\
10.817	1.056\\
10.833	1.055\\
11.150	1.055\\
11.217	1.055\\
11.817	1.055\\
11.833	1.056\\
11.983	1.056\\
12.000	1.056\\
12.483	1.056\\
12.500	1.057\\
12.650	1.057\\
12.667	1.058\\
12.817	1.058\\
12.833	1.057\\
12.983	1.057\\
13.000	1.058\\
13.483	1.057\\
13.500	1.056\\
13.650	1.056\\
13.667	1.055\\
13.817	1.055\\
13.833	1.053\\
13.983	1.053\\
14.000	1.052\\
14.150	1.052\\
14.167	1.052\\
14.817	1.052\\
14.833	1.053\\
14.983	1.053\\
15.000	1.051\\
15.150	1.051\\
15.167	1.049\\
15.317	1.049\\
15.333	1.047\\
15.483	1.047\\
15.500	1.045\\
15.650	1.045\\
15.667	1.043\\
15.817	1.043\\
15.833	1.039\\
15.983	1.039\\
16.000	1.036\\
16.150	1.036\\
16.167	1.033\\
16.317	1.033\\
16.333	1.029\\
16.483	1.029\\
16.500	1.025\\
16.650	1.025\\
16.667	1.021\\
16.817	1.021\\
16.833	1.017\\
16.983	1.017\\
17.000	1.013\\
17.150	1.013\\
17.167	1.011\\
17.317	1.011\\
17.333	1.010\\
19.083	1.010\\
19.633	1.010\\
19.650	1.010\\
19.667	1.010\\
19.817	1.011\\
19.833	1.009\\
19.983	1.010\\
20.000	1.009\\
20.150	1.009\\
20.167	1.009\\
20.550	1.009\\
22.317	1.009\\
22.333	1.008\\
22.483	1.008\\
22.500	1.006\\
22.767	1.007\\
22.817	1.007\\
22.833	1.006\\
22.983	1.006\\
23.000	1.005\\
23.483	1.005\\
23.500	1.004\\
23.650	1.004\\
23.667	1.003\\
23.817	1.003\\
23.833	1.001\\
23.983	1.001\\
24.000	1.000\\
24.150	1.000\\
24.167	0.998\\
24.417	0.998\\
24.483	0.999\\
24.500	0.998\\
24.650	0.999\\
24.667	0.998\\
24.800	0.999\\
24.817	0.999\\
24.833	0.998\\
25.650	0.998\\
25.717	0.998\\
26.667	0.999\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.043\\
0.317	1.043\\
0.333	1.044\\
0.483	1.044\\
0.500	1.046\\
0.650	1.046\\
0.667	1.048\\
0.817	1.048\\
0.833	1.049\\
0.983	1.049\\
1.000	1.049\\
1.150	1.049\\
1.167	1.049\\
1.317	1.049\\
1.333	1.050\\
1.483	1.050\\
1.500	1.051\\
1.817	1.051\\
1.833	1.050\\
1.983	1.050\\
2.000	1.050\\
2.483	1.050\\
2.517	1.050\\
2.650	1.050\\
2.667	1.049\\
2.817	1.049\\
2.833	1.049\\
3.300	1.049\\
4.083	1.050\\
4.483	1.051\\
4.517	1.051\\
4.650	1.051\\
4.667	1.052\\
4.983	1.051\\
5.000	1.051\\
5.800	1.051\\
6.150	1.052\\
6.200	1.052\\
6.483	1.052\\
6.517	1.052\\
6.817	1.053\\
6.850	1.053\\
7.150	1.053\\
7.200	1.053\\
7.983	1.053\\
8.017	1.053\\
8.317	1.053\\
8.350	1.054\\
8.817	1.054\\
8.850	1.054\\
9.300	1.054\\
10.150	1.054\\
10.200	1.054\\
10.317	1.054\\
10.333	1.055\\
10.483	1.055\\
10.500	1.055\\
10.650	1.055\\
10.667	1.055\\
10.817	1.055\\
10.833	1.054\\
11.150	1.054\\
11.217	1.054\\
11.817	1.054\\
11.833	1.055\\
11.983	1.055\\
12.000	1.055\\
12.317	1.055\\
12.417	1.055\\
12.483	1.055\\
12.500	1.056\\
12.817	1.056\\
12.833	1.055\\
13.150	1.055\\
13.167	1.054\\
13.317	1.054\\
13.333	1.054\\
13.483	1.054\\
13.500	1.052\\
13.650	1.052\\
13.667	1.050\\
13.817	1.050\\
13.833	1.049\\
13.983	1.049\\
14.000	1.048\\
14.150	1.048\\
14.167	1.047\\
14.817	1.048\\
14.850	1.048\\
14.983	1.048\\
15.000	1.046\\
15.150	1.046\\
15.167	1.043\\
15.317	1.043\\
15.333	1.040\\
15.483	1.040\\
15.500	1.038\\
15.650	1.038\\
15.667	1.035\\
15.817	1.035\\
15.833	1.032\\
15.983	1.032\\
16.000	1.028\\
16.150	1.028\\
16.167	1.024\\
16.317	1.024\\
16.333	1.021\\
16.483	1.021\\
16.500	1.017\\
16.650	1.017\\
16.667	1.013\\
16.817	1.013\\
16.833	1.009\\
16.983	1.009\\
17.000	1.005\\
17.150	1.005\\
17.167	1.002\\
17.317	1.002\\
17.333	1.001\\
19.217	1.001\\
19.633	1.002\\
19.650	1.002\\
19.667	1.001\\
19.817	1.003\\
19.833	1.001\\
19.983	1.002\\
20.000	1.001\\
20.150	1.001\\
20.167	1.001\\
20.517	1.001\\
22.317	1.001\\
22.333	1.000\\
22.483	1.000\\
22.500	0.998\\
22.767	0.999\\
22.817	0.999\\
22.833	0.998\\
22.983	0.998\\
23.000	0.997\\
23.483	0.997\\
23.500	0.995\\
23.650	0.995\\
23.667	0.994\\
23.817	0.994\\
23.833	0.993\\
23.983	0.993\\
24.000	0.991\\
24.150	0.991\\
24.167	0.990\\
24.417	0.990\\
24.483	0.990\\
24.500	0.990\\
24.650	0.991\\
24.667	0.990\\
24.800	0.990\\
24.817	0.990\\
24.833	0.990\\
25.650	0.990\\
25.733	0.990\\
26.667	0.990\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.043\\
0.317	1.043\\
0.333	1.044\\
0.483	1.044\\
0.500	1.045\\
0.650	1.045\\
0.667	1.047\\
0.817	1.047\\
0.833	1.048\\
0.983	1.048\\
1.000	1.049\\
1.150	1.049\\
1.167	1.049\\
1.317	1.049\\
1.333	1.050\\
1.483	1.050\\
1.500	1.050\\
1.817	1.050\\
1.833	1.050\\
1.983	1.050\\
2.000	1.049\\
2.317	1.049\\
2.333	1.049\\
2.650	1.049\\
2.667	1.048\\
2.817	1.048\\
2.833	1.048\\
3.267	1.048\\
3.550	1.048\\
3.750	1.049\\
4.083	1.049\\
4.350	1.050\\
4.650	1.050\\
4.667	1.051\\
4.817	1.051\\
4.833	1.050\\
4.983	1.050\\
5.000	1.050\\
5.683	1.050\\
6.317	1.051\\
6.350	1.052\\
6.817	1.052\\
6.850	1.052\\
7.150	1.053\\
7.200	1.053\\
7.817	1.053\\
7.850	1.053\\
8.150	1.053\\
8.183	1.053\\
8.650	1.053\\
8.683	1.054\\
8.917	1.054\\
9.483	1.054\\
9.767	1.054\\
10.317	1.054\\
10.333	1.055\\
10.483	1.055\\
10.500	1.055\\
10.650	1.055\\
10.667	1.055\\
10.817	1.055\\
10.833	1.054\\
11.150	1.054\\
11.217	1.054\\
11.817	1.054\\
11.833	1.054\\
11.983	1.054\\
12.000	1.055\\
12.150	1.055\\
12.167	1.055\\
12.483	1.055\\
12.500	1.055\\
12.817	1.055\\
12.833	1.054\\
13.150	1.054\\
13.167	1.053\\
13.317	1.053\\
13.333	1.053\\
13.483	1.053\\
13.500	1.051\\
13.650	1.051\\
13.667	1.049\\
13.817	1.049\\
13.833	1.048\\
13.983	1.048\\
14.000	1.047\\
14.150	1.047\\
14.167	1.046\\
14.817	1.047\\
14.833	1.046\\
14.983	1.046\\
15.000	1.044\\
15.150	1.044\\
15.167	1.041\\
15.317	1.041\\
15.333	1.038\\
15.483	1.038\\
15.500	1.035\\
15.650	1.035\\
15.667	1.033\\
15.817	1.033\\
15.833	1.029\\
15.983	1.029\\
16.000	1.026\\
16.150	1.026\\
16.167	1.022\\
16.317	1.022\\
16.333	1.018\\
16.483	1.018\\
16.500	1.014\\
16.650	1.014\\
16.667	1.010\\
16.817	1.010\\
16.833	1.006\\
16.983	1.006\\
17.000	1.002\\
17.150	1.002\\
17.167	1.000\\
17.317	1.000\\
17.333	0.998\\
19.233	0.999\\
19.633	0.999\\
19.650	0.999\\
19.667	0.999\\
19.817	1.000\\
19.833	0.999\\
19.983	0.999\\
20.000	0.999\\
20.150	0.999\\
20.167	0.998\\
20.517	0.998\\
22.317	0.999\\
22.333	0.997\\
22.483	0.997\\
22.500	0.996\\
22.767	0.996\\
22.817	0.996\\
22.833	0.995\\
22.983	0.995\\
23.000	0.994\\
23.483	0.994\\
23.500	0.993\\
23.650	0.993\\
23.667	0.991\\
23.817	0.991\\
23.833	0.990\\
23.983	0.990\\
24.000	0.988\\
24.150	0.988\\
24.167	0.987\\
24.417	0.987\\
24.483	0.987\\
24.500	0.987\\
24.650	0.988\\
24.667	0.987\\
24.800	0.987\\
24.817	0.987\\
24.833	0.987\\
26.150	0.987\\
26.250	0.987\\
26.667	0.987\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.043\\
0.317	1.043\\
0.333	1.047\\
0.483	1.047\\
0.500	1.051\\
0.650	1.051\\
0.667	1.055\\
0.817	1.055\\
0.833	1.059\\
0.983	1.059\\
1.000	1.060\\
1.150	1.060\\
1.167	1.062\\
1.317	1.062\\
1.333	1.064\\
1.483	1.064\\
1.500	1.067\\
1.650	1.067\\
1.667	1.069\\
1.817	1.069\\
1.833	1.068\\
2.150	1.068\\
2.167	1.069\\
2.650	1.069\\
2.667	1.068\\
2.817	1.068\\
2.833	1.068\\
3.650	1.068\\
3.667	1.069\\
4.483	1.069\\
4.517	1.070\\
4.650	1.070\\
4.667	1.073\\
4.983	1.073\\
5.000	1.072\\
5.150	1.072\\
5.167	1.072\\
6.483	1.072\\
6.500	1.072\\
6.817	1.072\\
6.850	1.072\\
6.983	1.072\\
7.017	1.072\\
7.317	1.072\\
7.383	1.072\\
7.983	1.072\\
8.000	1.073\\
8.150	1.073\\
8.167	1.074\\
8.817	1.073\\
8.833	1.074\\
9.117	1.074\\
9.817	1.074\\
9.933	1.074\\
10.150	1.074\\
10.183	1.074\\
10.317	1.074\\
10.333	1.076\\
10.483	1.076\\
10.500	1.078\\
10.650	1.078\\
10.667	1.078\\
10.817	1.078\\
10.833	1.077\\
10.983	1.077\\
11.000	1.077\\
11.817	1.077\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.079\\
12.500	1.081\\
12.650	1.081\\
12.667	1.082\\
12.817	1.082\\
12.833	1.081\\
12.983	1.081\\
13.000	1.083\\
13.150	1.083\\
13.167	1.084\\
13.483	1.084\\
13.500	1.082\\
13.650	1.082\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.077\\
14.317	1.077\\
14.333	1.077\\
14.550	1.077\\
14.650	1.077\\
14.667	1.079\\
14.817	1.079\\
14.833	1.081\\
14.983	1.081\\
15.000	1.080\\
15.150	1.080\\
15.167	1.078\\
15.317	1.078\\
15.333	1.074\\
15.483	1.074\\
15.500	1.065\\
15.650	1.065\\
15.667	1.057\\
15.817	1.057\\
15.833	1.046\\
15.983	1.046\\
16.000	1.036\\
16.150	1.036\\
16.167	1.025\\
16.317	1.025\\
16.333	1.014\\
16.483	1.014\\
16.500	1.002\\
16.650	1.002\\
16.667	0.990\\
16.817	0.990\\
16.833	0.978\\
16.983	0.978\\
17.000	0.965\\
17.150	0.965\\
17.167	0.960\\
17.317	0.960\\
17.333	0.958\\
18.317	0.958\\
18.417	0.959\\
19.283	0.959\\
19.750	0.959\\
19.817	0.960\\
19.833	0.959\\
19.983	0.959\\
20.000	0.958\\
20.150	0.958\\
20.167	0.958\\
20.533	0.958\\
22.317	0.958\\
22.333	0.957\\
22.483	0.957\\
22.500	0.955\\
22.767	0.955\\
22.817	0.955\\
22.833	0.955\\
22.983	0.955\\
23.000	0.953\\
23.483	0.953\\
23.500	0.952\\
23.650	0.952\\
23.667	0.950\\
23.817	0.950\\
23.833	0.949\\
23.983	0.949\\
24.000	0.947\\
24.150	0.947\\
24.167	0.946\\
24.400	0.946\\
24.483	0.946\\
24.500	0.946\\
24.650	0.947\\
24.667	0.945\\
24.800	0.946\\
24.817	0.946\\
24.833	0.945\\
25.317	0.945\\
25.350	0.946\\
25.983	0.946\\
26.067	0.946\\
26.667	0.946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.061\\
0.150	1.061\\
0.167	1.045\\
0.317	1.045\\
0.333	1.048\\
0.483	1.048\\
0.500	1.051\\
0.650	1.051\\
0.667	1.054\\
0.817	1.054\\
0.833	1.057\\
0.983	1.057\\
1.000	1.058\\
1.150	1.058\\
1.167	1.059\\
1.317	1.059\\
1.333	1.061\\
1.483	1.061\\
1.500	1.063\\
1.650	1.063\\
1.667	1.065\\
1.817	1.065\\
1.833	1.064\\
2.150	1.064\\
2.167	1.066\\
2.483	1.066\\
2.500	1.066\\
2.650	1.066\\
2.667	1.066\\
2.817	1.066\\
2.833	1.065\\
3.233	1.065\\
3.483	1.065\\
3.517	1.065\\
3.650	1.065\\
3.667	1.066\\
4.133	1.065\\
4.483	1.065\\
4.517	1.066\\
4.650	1.066\\
4.667	1.068\\
4.983	1.068\\
5.000	1.067\\
5.150	1.067\\
5.167	1.067\\
5.567	1.067\\
5.883	1.067\\
6.233	1.066\\
6.317	1.066\\
6.333	1.066\\
6.483	1.066\\
6.500	1.066\\
6.983	1.065\\
7.017	1.065\\
7.317	1.065\\
7.383	1.065\\
7.750	1.065\\
7.817	1.065\\
7.850	1.065\\
7.983	1.065\\
8.000	1.065\\
8.150	1.065\\
8.167	1.066\\
8.633	1.065\\
8.650	1.065\\
8.667	1.065\\
8.817	1.065\\
8.833	1.065\\
9.050	1.065\\
9.617	1.065\\
10.150	1.065\\
10.183	1.066\\
10.317	1.066\\
10.333	1.067\\
10.483	1.067\\
10.500	1.069\\
10.650	1.069\\
10.667	1.068\\
10.817	1.068\\
10.833	1.068\\
11.150	1.067\\
11.200	1.067\\
11.650	1.067\\
11.683	1.068\\
11.817	1.068\\
11.833	1.068\\
11.983	1.068\\
12.000	1.070\\
12.483	1.071\\
12.500	1.073\\
12.650	1.073\\
12.667	1.073\\
12.983	1.073\\
13.000	1.075\\
13.150	1.075\\
13.167	1.076\\
13.317	1.076\\
13.333	1.077\\
13.483	1.077\\
13.500	1.075\\
13.650	1.075\\
13.667	1.074\\
13.817	1.074\\
13.833	1.073\\
13.983	1.073\\
14.000	1.071\\
14.150	1.071\\
14.167	1.071\\
14.317	1.071\\
14.333	1.070\\
14.633	1.070\\
14.650	1.070\\
14.667	1.072\\
14.817	1.072\\
14.833	1.074\\
15.150	1.074\\
15.167	1.073\\
15.317	1.073\\
15.333	1.071\\
15.483	1.071\\
15.500	1.066\\
15.650	1.066\\
15.667	1.061\\
15.817	1.061\\
15.833	1.054\\
15.983	1.054\\
16.000	1.047\\
16.150	1.047\\
16.167	1.039\\
16.317	1.039\\
16.333	1.032\\
16.483	1.032\\
16.500	1.024\\
16.650	1.024\\
16.667	1.016\\
16.817	1.016\\
16.833	1.007\\
16.983	1.007\\
17.000	0.999\\
17.150	0.999\\
17.167	0.995\\
17.317	0.995\\
17.333	0.993\\
18.317	0.993\\
18.417	0.993\\
19.433	0.994\\
19.650	0.994\\
19.667	0.993\\
19.817	0.994\\
19.833	0.993\\
19.983	0.993\\
20.000	0.992\\
20.150	0.992\\
20.167	0.992\\
20.583	0.992\\
22.317	0.992\\
22.333	0.991\\
22.483	0.991\\
22.500	0.989\\
22.750	0.990\\
22.817	0.990\\
22.833	0.989\\
22.983	0.989\\
23.000	0.988\\
23.317	0.988\\
23.350	0.988\\
23.483	0.988\\
23.500	0.987\\
23.650	0.987\\
23.667	0.986\\
23.817	0.986\\
23.833	0.984\\
23.983	0.984\\
24.000	0.983\\
24.150	0.983\\
24.167	0.982\\
24.400	0.982\\
24.483	0.982\\
24.500	0.982\\
24.650	0.983\\
24.667	0.981\\
24.817	0.981\\
24.833	0.981\\
25.150	0.981\\
25.167	0.981\\
25.317	0.981\\
25.333	0.982\\
25.650	0.982\\
25.700	0.982\\
26.667	0.983\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.072\\
0.150	1.072\\
0.167	1.076\\
0.317	1.076\\
0.333	1.077\\
0.483	1.077\\
0.500	1.080\\
0.650	1.080\\
0.667	1.083\\
0.817	1.083\\
0.833	1.084\\
1.150	1.084\\
1.200	1.084\\
1.317	1.084\\
1.333	1.085\\
1.483	1.085\\
1.500	1.085\\
1.817	1.086\\
1.833	1.085\\
1.983	1.085\\
2.000	1.085\\
2.650	1.085\\
2.667	1.084\\
2.817	1.084\\
2.833	1.083\\
3.150	1.083\\
3.217	1.083\\
4.217	1.083\\
4.650	1.083\\
4.667	1.084\\
4.983	1.084\\
5.000	1.083\\
5.150	1.083\\
5.167	1.083\\
6.983	1.083\\
7.017	1.083\\
7.817	1.083\\
7.850	1.084\\
8.317	1.083\\
8.350	1.084\\
8.817	1.083\\
8.850	1.084\\
9.183	1.084\\
10.150	1.084\\
10.183	1.084\\
10.483	1.084\\
10.500	1.085\\
10.650	1.085\\
10.667	1.085\\
10.817	1.085\\
10.833	1.084\\
11.150	1.084\\
11.200	1.084\\
11.817	1.084\\
11.833	1.084\\
11.983	1.084\\
12.000	1.085\\
12.483	1.085\\
12.500	1.085\\
12.650	1.085\\
12.667	1.086\\
12.817	1.086\\
12.833	1.085\\
13.150	1.085\\
13.167	1.086\\
13.483	1.086\\
13.500	1.085\\
13.650	1.085\\
13.667	1.084\\
13.817	1.084\\
13.833	1.083\\
13.983	1.083\\
14.000	1.082\\
14.150	1.082\\
14.167	1.082\\
14.650	1.082\\
14.667	1.083\\
14.817	1.083\\
14.833	1.085\\
15.150	1.084\\
15.167	1.084\\
15.317	1.084\\
15.333	1.077\\
15.483	1.077\\
15.500	1.070\\
15.650	1.070\\
15.667	1.064\\
15.817	1.064\\
15.833	1.059\\
15.983	1.059\\
16.000	1.055\\
16.150	1.055\\
16.167	1.051\\
16.317	1.051\\
16.333	1.046\\
16.483	1.046\\
16.500	1.042\\
16.650	1.042\\
16.667	1.038\\
16.817	1.038\\
16.833	1.034\\
16.983	1.034\\
17.000	1.029\\
17.150	1.029\\
17.167	1.026\\
17.317	1.026\\
17.333	1.023\\
19.800	1.023\\
19.817	1.023\\
19.833	1.022\\
19.983	1.023\\
20.000	1.022\\
20.250	1.022\\
21.700	1.022\\
22.317	1.022\\
22.333	1.020\\
22.483	1.020\\
22.500	1.017\\
22.983	1.017\\
23.000	1.015\\
23.483	1.015\\
23.500	1.012\\
23.650	1.012\\
23.667	1.010\\
23.817	1.010\\
23.833	1.007\\
23.983	1.007\\
24.000	1.005\\
24.150	1.005\\
24.167	1.002\\
24.450	1.002\\
24.483	1.002\\
24.500	1.002\\
24.650	1.003\\
24.667	1.002\\
24.817	1.002\\
24.850	1.002\\
25.317	1.002\\
25.333	1.002\\
26.667	1.002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.070\\
0.150	1.070\\
0.167	1.052\\
0.317	1.052\\
0.333	1.054\\
0.483	1.054\\
0.500	1.057\\
0.650	1.057\\
0.667	1.060\\
0.817	1.060\\
0.833	1.061\\
0.983	1.061\\
1.000	1.062\\
1.150	1.062\\
1.167	1.062\\
1.317	1.062\\
1.333	1.063\\
1.483	1.063\\
1.500	1.065\\
1.650	1.065\\
1.667	1.067\\
2.150	1.067\\
2.167	1.068\\
2.317	1.068\\
2.333	1.068\\
2.483	1.068\\
2.500	1.069\\
2.650	1.069\\
2.667	1.069\\
2.817	1.069\\
2.833	1.068\\
3.117	1.068\\
3.567	1.068\\
3.650	1.068\\
3.667	1.068\\
3.817	1.068\\
3.850	1.068\\
4.583	1.067\\
4.650	1.067\\
4.667	1.069\\
5.150	1.069\\
5.183	1.068\\
5.483	1.068\\
6.217	1.066\\
6.317	1.065\\
6.333	1.065\\
6.483	1.065\\
6.500	1.065\\
6.983	1.064\\
7.017	1.064\\
7.283	1.064\\
7.717	1.063\\
7.867	1.063\\
8.050	1.062\\
8.317	1.062\\
8.350	1.062\\
8.583	1.062\\
8.650	1.061\\
8.683	1.061\\
8.817	1.061\\
8.850	1.061\\
9.067	1.061\\
9.567	1.061\\
10.150	1.061\\
10.183	1.062\\
10.317	1.062\\
10.333	1.062\\
10.483	1.062\\
10.500	1.064\\
10.817	1.064\\
10.833	1.063\\
11.150	1.063\\
11.217	1.063\\
11.650	1.063\\
11.683	1.063\\
11.817	1.063\\
11.833	1.064\\
11.983	1.064\\
12.000	1.066\\
12.317	1.066\\
12.333	1.066\\
12.483	1.066\\
12.500	1.068\\
12.650	1.068\\
12.667	1.070\\
12.983	1.070\\
13.000	1.071\\
13.150	1.071\\
13.167	1.073\\
13.317	1.073\\
13.333	1.074\\
13.483	1.074\\
13.500	1.073\\
13.650	1.073\\
13.667	1.073\\
13.817	1.073\\
13.833	1.072\\
13.983	1.072\\
14.000	1.070\\
14.150	1.070\\
14.167	1.070\\
14.317	1.070\\
14.333	1.069\\
14.650	1.069\\
14.667	1.071\\
14.817	1.071\\
14.833	1.074\\
14.983	1.074\\
15.000	1.075\\
15.150	1.075\\
15.167	1.074\\
15.317	1.074\\
15.333	1.071\\
15.483	1.071\\
15.500	1.070\\
15.650	1.070\\
15.667	1.069\\
15.817	1.069\\
15.833	1.066\\
15.983	1.066\\
16.000	1.063\\
16.150	1.063\\
16.167	1.060\\
16.317	1.060\\
16.333	1.057\\
16.483	1.057\\
16.500	1.053\\
16.650	1.053\\
16.667	1.050\\
16.817	1.050\\
16.833	1.047\\
16.983	1.047\\
17.000	1.043\\
17.150	1.043\\
17.167	1.041\\
17.317	1.041\\
17.333	1.039\\
19.033	1.040\\
19.783	1.040\\
19.817	1.040\\
19.833	1.039\\
19.983	1.039\\
20.000	1.038\\
20.150	1.038\\
20.167	1.038\\
20.633	1.038\\
22.317	1.038\\
22.333	1.036\\
22.483	1.036\\
22.500	1.035\\
22.700	1.035\\
22.817	1.035\\
22.833	1.035\\
22.983	1.035\\
23.000	1.033\\
23.317	1.033\\
23.350	1.033\\
23.483	1.033\\
23.500	1.032\\
23.650	1.032\\
23.667	1.030\\
23.817	1.030\\
23.833	1.029\\
23.983	1.029\\
24.000	1.027\\
24.150	1.027\\
24.167	1.026\\
24.317	1.026\\
24.333	1.027\\
24.483	1.027\\
24.500	1.026\\
24.650	1.027\\
24.667	1.026\\
24.817	1.026\\
24.833	1.025\\
25.317	1.026\\
25.333	1.026\\
25.483	1.026\\
25.500	1.027\\
25.817	1.027\\
25.867	1.027\\
26.667	1.027\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.074\\
0.150	1.074\\
0.167	1.057\\
0.317	1.057\\
0.333	1.060\\
0.483	1.060\\
0.500	1.063\\
0.650	1.063\\
0.667	1.066\\
0.817	1.066\\
0.833	1.068\\
0.983	1.068\\
1.000	1.069\\
1.150	1.069\\
1.167	1.070\\
1.317	1.070\\
1.333	1.072\\
1.483	1.072\\
1.500	1.074\\
1.650	1.074\\
1.667	1.075\\
1.817	1.075\\
1.833	1.075\\
2.150	1.075\\
2.167	1.076\\
2.483	1.076\\
2.500	1.076\\
2.650	1.076\\
2.667	1.075\\
2.817	1.075\\
2.833	1.075\\
3.650	1.075\\
3.667	1.076\\
4.650	1.076\\
4.667	1.078\\
4.983	1.078\\
5.000	1.077\\
5.150	1.077\\
5.167	1.077\\
6.067	1.077\\
6.317	1.076\\
6.333	1.076\\
6.483	1.076\\
6.500	1.077\\
6.983	1.076\\
7.017	1.076\\
7.317	1.076\\
7.383	1.076\\
7.767	1.076\\
7.833	1.076\\
7.983	1.076\\
8.000	1.076\\
8.150	1.076\\
8.167	1.077\\
8.983	1.076\\
9.017	1.076\\
9.567	1.077\\
10.150	1.077\\
10.183	1.077\\
10.317	1.077\\
10.333	1.078\\
10.483	1.078\\
10.500	1.080\\
10.650	1.080\\
10.667	1.079\\
10.817	1.079\\
10.833	1.079\\
11.150	1.078\\
11.200	1.078\\
11.817	1.079\\
11.833	1.079\\
11.983	1.079\\
12.000	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.084\\
12.817	1.084\\
12.833	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.081\\
13.983	1.081\\
14.000	1.080\\
14.150	1.080\\
14.167	1.079\\
14.317	1.079\\
14.333	1.079\\
14.567	1.079\\
14.650	1.079\\
14.667	1.080\\
14.817	1.080\\
14.833	1.082\\
14.983	1.082\\
15.000	1.081\\
15.150	1.081\\
15.167	1.081\\
15.317	1.081\\
15.333	1.078\\
15.483	1.078\\
15.500	1.073\\
15.650	1.073\\
15.667	1.068\\
15.817	1.068\\
15.833	1.062\\
15.983	1.062\\
16.000	1.055\\
16.150	1.055\\
16.167	1.048\\
16.317	1.048\\
16.333	1.040\\
16.483	1.040\\
16.500	1.033\\
16.650	1.033\\
16.667	1.025\\
16.817	1.025\\
16.833	1.017\\
16.983	1.017\\
17.000	1.010\\
17.150	1.010\\
17.167	1.006\\
17.317	1.006\\
17.333	1.004\\
18.483	1.004\\
18.583	1.004\\
19.467	1.005\\
19.650	1.005\\
19.667	1.004\\
19.817	1.005\\
19.833	1.004\\
19.983	1.004\\
20.000	1.003\\
20.150	1.003\\
20.167	1.003\\
20.550	1.003\\
22.317	1.003\\
22.333	1.002\\
22.483	1.002\\
22.500	1.000\\
22.750	1.001\\
22.817	1.001\\
22.833	1.000\\
22.983	1.000\\
23.000	0.999\\
23.317	0.999\\
23.350	0.999\\
23.483	0.999\\
23.500	0.998\\
23.650	0.998\\
23.667	0.996\\
23.817	0.996\\
23.833	0.995\\
23.983	0.995\\
24.000	0.994\\
24.150	0.994\\
24.167	0.992\\
24.400	0.992\\
24.483	0.993\\
24.500	0.992\\
24.650	0.993\\
24.667	0.992\\
24.817	0.992\\
24.833	0.991\\
25.150	0.991\\
25.167	0.992\\
25.317	0.992\\
25.333	0.992\\
25.650	0.992\\
25.700	0.993\\
26.667	0.993\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.043\\
0.317	1.043\\
0.333	1.044\\
0.483	1.044\\
0.500	1.045\\
0.650	1.045\\
0.667	1.047\\
0.817	1.047\\
0.833	1.048\\
0.983	1.048\\
1.000	1.049\\
1.150	1.049\\
1.167	1.049\\
1.317	1.049\\
1.333	1.050\\
1.483	1.050\\
1.500	1.050\\
1.817	1.050\\
1.833	1.050\\
1.983	1.050\\
2.000	1.049\\
2.317	1.049\\
2.333	1.049\\
2.650	1.049\\
2.667	1.048\\
2.817	1.048\\
2.833	1.048\\
3.267	1.048\\
3.550	1.048\\
3.750	1.049\\
4.083	1.049\\
4.350	1.050\\
4.650	1.050\\
4.667	1.051\\
4.817	1.051\\
4.833	1.050\\
4.983	1.050\\
5.000	1.050\\
5.683	1.050\\
6.317	1.051\\
6.350	1.052\\
6.817	1.052\\
6.850	1.052\\
7.150	1.053\\
7.200	1.053\\
7.817	1.053\\
7.850	1.053\\
8.150	1.053\\
8.183	1.053\\
8.650	1.053\\
8.683	1.054\\
8.917	1.054\\
9.483	1.054\\
9.767	1.054\\
10.317	1.054\\
10.333	1.055\\
10.483	1.055\\
10.500	1.055\\
10.650	1.055\\
10.667	1.055\\
10.817	1.055\\
10.833	1.054\\
11.150	1.054\\
11.217	1.054\\
11.817	1.054\\
11.833	1.054\\
11.983	1.054\\
12.000	1.055\\
12.150	1.055\\
12.167	1.055\\
12.483	1.055\\
12.500	1.055\\
12.817	1.055\\
12.833	1.054\\
13.150	1.054\\
13.167	1.054\\
13.317	1.054\\
13.333	1.053\\
13.483	1.053\\
13.500	1.051\\
13.650	1.051\\
13.667	1.049\\
13.817	1.049\\
13.833	1.048\\
13.983	1.048\\
14.000	1.047\\
14.150	1.047\\
14.167	1.046\\
14.817	1.047\\
14.833	1.046\\
14.983	1.046\\
15.000	1.044\\
15.150	1.044\\
15.167	1.041\\
15.317	1.041\\
15.333	1.038\\
15.483	1.038\\
15.500	1.035\\
15.650	1.035\\
15.667	1.033\\
15.817	1.033\\
15.833	1.029\\
15.983	1.029\\
16.000	1.026\\
16.150	1.026\\
16.167	1.022\\
16.317	1.022\\
16.333	1.018\\
16.483	1.018\\
16.500	1.014\\
16.650	1.014\\
16.667	1.010\\
16.817	1.010\\
16.833	1.006\\
16.983	1.006\\
17.000	1.002\\
17.150	1.002\\
17.167	1.000\\
17.317	1.000\\
17.333	0.998\\
19.233	0.999\\
19.633	0.999\\
19.650	0.999\\
19.667	0.999\\
19.817	1.000\\
19.833	0.999\\
19.983	0.999\\
20.000	0.999\\
20.150	0.999\\
20.167	0.998\\
20.517	0.998\\
22.317	0.999\\
22.333	0.997\\
22.483	0.997\\
22.500	0.996\\
22.767	0.996\\
22.817	0.996\\
22.833	0.996\\
22.983	0.996\\
23.000	0.994\\
23.483	0.994\\
23.500	0.993\\
23.650	0.993\\
23.667	0.991\\
23.817	0.991\\
23.833	0.990\\
23.983	0.990\\
24.000	0.988\\
24.150	0.988\\
24.167	0.987\\
24.417	0.987\\
24.483	0.987\\
24.500	0.987\\
24.650	0.988\\
24.667	0.987\\
24.800	0.987\\
24.817	0.987\\
24.833	0.987\\
26.150	0.987\\
26.250	0.987\\
26.667	0.987\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.043\\
0.317	1.043\\
0.333	1.047\\
0.483	1.047\\
0.500	1.051\\
0.650	1.051\\
0.667	1.055\\
0.817	1.055\\
0.833	1.059\\
0.983	1.059\\
1.000	1.060\\
1.150	1.060\\
1.167	1.062\\
1.317	1.062\\
1.333	1.064\\
1.483	1.064\\
1.500	1.067\\
1.650	1.067\\
1.667	1.069\\
1.817	1.069\\
1.833	1.068\\
2.150	1.068\\
2.167	1.070\\
2.483	1.070\\
2.500	1.070\\
2.650	1.070\\
2.667	1.069\\
2.817	1.069\\
2.833	1.069\\
3.650	1.069\\
3.667	1.070\\
4.650	1.070\\
4.667	1.074\\
4.983	1.074\\
5.000	1.073\\
5.150	1.073\\
5.167	1.072\\
5.783	1.072\\
6.650	1.072\\
6.683	1.072\\
6.917	1.072\\
6.983	1.072\\
7.000	1.072\\
7.317	1.072\\
7.367	1.072\\
7.767	1.071\\
7.817	1.071\\
7.850	1.072\\
7.983	1.071\\
8.000	1.072\\
8.150	1.072\\
8.167	1.073\\
8.983	1.073\\
9.017	1.073\\
9.517	1.073\\
10.150	1.073\\
10.183	1.074\\
10.317	1.074\\
10.333	1.075\\
10.483	1.075\\
10.500	1.077\\
10.650	1.077\\
10.667	1.077\\
10.817	1.077\\
10.833	1.076\\
10.983	1.076\\
11.000	1.076\\
11.817	1.076\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.079\\
12.500	1.082\\
12.650	1.082\\
12.667	1.082\\
12.817	1.082\\
12.833	1.082\\
12.983	1.082\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.081\\
13.983	1.081\\
14.000	1.079\\
14.150	1.079\\
14.167	1.078\\
14.317	1.078\\
14.333	1.078\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.083\\
14.983	1.083\\
15.000	1.082\\
15.150	1.082\\
15.167	1.081\\
15.317	1.081\\
15.333	1.077\\
15.483	1.077\\
15.500	1.069\\
15.650	1.069\\
15.667	1.061\\
15.817	1.061\\
15.833	1.051\\
15.983	1.051\\
16.000	1.040\\
16.150	1.040\\
16.167	1.029\\
16.317	1.029\\
16.333	1.018\\
16.483	1.018\\
16.500	1.006\\
16.650	1.006\\
16.667	0.994\\
16.817	0.995\\
16.833	0.982\\
16.983	0.982\\
17.000	0.970\\
17.150	0.970\\
17.167	0.964\\
17.317	0.964\\
17.333	0.962\\
18.150	0.963\\
18.233	0.963\\
18.983	0.963\\
19.100	0.963\\
19.617	0.963\\
19.650	0.964\\
19.667	0.963\\
19.817	0.964\\
19.833	0.962\\
19.983	0.963\\
20.000	0.962\\
20.150	0.962\\
20.167	0.962\\
20.550	0.962\\
22.317	0.962\\
22.333	0.960\\
22.483	0.960\\
22.500	0.959\\
22.750	0.959\\
22.817	0.959\\
22.833	0.959\\
22.983	0.959\\
23.000	0.957\\
23.317	0.957\\
23.350	0.957\\
23.483	0.957\\
23.500	0.956\\
23.650	0.956\\
23.667	0.954\\
23.817	0.954\\
23.833	0.953\\
23.983	0.953\\
24.000	0.951\\
24.150	0.951\\
24.167	0.950\\
24.383	0.950\\
24.483	0.950\\
24.500	0.950\\
24.650	0.951\\
24.667	0.949\\
24.800	0.950\\
24.817	0.950\\
24.833	0.949\\
25.150	0.949\\
25.167	0.949\\
25.317	0.949\\
25.333	0.950\\
25.817	0.950\\
25.883	0.950\\
26.667	0.950\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.055\\
0.317	1.055\\
0.333	1.057\\
0.483	1.057\\
0.500	1.060\\
0.650	1.060\\
0.667	1.063\\
0.817	1.063\\
0.833	1.066\\
0.983	1.066\\
1.000	1.067\\
1.150	1.067\\
1.167	1.068\\
1.317	1.068\\
1.333	1.069\\
1.483	1.069\\
1.500	1.072\\
1.650	1.072\\
1.667	1.073\\
1.817	1.073\\
1.833	1.072\\
2.150	1.072\\
2.167	1.073\\
2.483	1.073\\
2.500	1.074\\
2.650	1.074\\
2.667	1.073\\
2.817	1.073\\
2.833	1.072\\
3.650	1.072\\
3.667	1.073\\
4.650	1.073\\
4.667	1.076\\
4.983	1.076\\
5.000	1.075\\
5.150	1.075\\
5.167	1.075\\
6.067	1.074\\
6.317	1.074\\
6.333	1.074\\
6.483	1.074\\
6.500	1.074\\
6.983	1.074\\
7.017	1.074\\
7.317	1.074\\
7.383	1.074\\
7.767	1.074\\
7.833	1.074\\
7.983	1.073\\
8.000	1.074\\
8.150	1.074\\
8.167	1.074\\
8.983	1.074\\
9.017	1.074\\
9.567	1.074\\
10.150	1.074\\
10.183	1.075\\
10.317	1.075\\
10.333	1.076\\
10.483	1.076\\
10.500	1.077\\
10.650	1.077\\
10.667	1.077\\
10.817	1.077\\
10.833	1.076\\
11.150	1.076\\
11.200	1.076\\
11.817	1.076\\
11.833	1.077\\
11.983	1.077\\
12.000	1.078\\
12.483	1.079\\
12.500	1.080\\
12.650	1.080\\
12.667	1.081\\
12.983	1.081\\
13.000	1.082\\
13.150	1.082\\
13.167	1.083\\
13.317	1.083\\
13.333	1.083\\
13.483	1.083\\
13.500	1.082\\
13.650	1.082\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.077\\
14.317	1.077\\
14.333	1.076\\
14.567	1.076\\
14.650	1.076\\
14.667	1.078\\
14.817	1.078\\
14.833	1.080\\
14.983	1.080\\
15.000	1.079\\
15.150	1.079\\
15.167	1.078\\
15.317	1.078\\
15.333	1.075\\
15.483	1.075\\
15.500	1.071\\
15.650	1.071\\
15.667	1.066\\
15.817	1.066\\
15.833	1.059\\
15.983	1.059\\
16.000	1.053\\
16.150	1.053\\
16.167	1.046\\
16.317	1.046\\
16.333	1.038\\
16.483	1.038\\
16.500	1.031\\
16.650	1.031\\
16.667	1.023\\
16.817	1.023\\
16.833	1.015\\
16.983	1.015\\
17.000	1.007\\
17.150	1.007\\
17.167	1.004\\
17.317	1.004\\
17.333	1.002\\
18.483	1.002\\
18.583	1.002\\
19.467	1.002\\
19.650	1.003\\
19.667	1.002\\
19.817	1.003\\
19.833	1.001\\
19.983	1.002\\
20.000	1.001\\
20.150	1.001\\
20.167	1.001\\
20.550	1.001\\
22.317	1.001\\
22.333	0.999\\
22.483	0.999\\
22.500	0.998\\
22.750	0.998\\
22.817	0.998\\
22.833	0.998\\
22.983	0.998\\
23.000	0.996\\
23.317	0.997\\
23.350	0.997\\
23.483	0.997\\
23.500	0.995\\
23.650	0.995\\
23.667	0.994\\
23.817	0.994\\
23.833	0.993\\
23.983	0.993\\
24.000	0.991\\
24.150	0.991\\
24.167	0.990\\
24.400	0.990\\
24.483	0.990\\
24.500	0.990\\
24.650	0.991\\
24.667	0.989\\
24.817	0.990\\
24.833	0.989\\
25.150	0.989\\
25.167	0.990\\
25.317	0.990\\
25.333	0.990\\
25.650	0.990\\
25.700	0.990\\
26.667	0.991\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.045\\
0.317	1.045\\
0.333	1.049\\
0.483	1.049\\
0.500	1.053\\
0.650	1.053\\
0.667	1.057\\
0.817	1.057\\
0.833	1.060\\
0.983	1.060\\
1.000	1.062\\
1.150	1.062\\
1.167	1.063\\
1.317	1.063\\
1.333	1.065\\
1.483	1.065\\
1.500	1.068\\
1.650	1.068\\
1.667	1.070\\
1.817	1.070\\
1.833	1.069\\
2.150	1.069\\
2.167	1.070\\
2.650	1.070\\
2.667	1.069\\
2.817	1.069\\
2.833	1.069\\
3.650	1.069\\
3.667	1.070\\
4.483	1.070\\
4.517	1.071\\
4.650	1.071\\
4.667	1.074\\
4.983	1.073\\
5.000	1.073\\
5.150	1.073\\
5.167	1.072\\
6.983	1.072\\
7.017	1.073\\
7.317	1.073\\
7.383	1.073\\
7.983	1.072\\
8.000	1.073\\
8.150	1.073\\
8.167	1.074\\
8.817	1.074\\
8.833	1.074\\
9.100	1.074\\
9.817	1.074\\
9.933	1.074\\
10.150	1.074\\
10.183	1.075\\
10.317	1.075\\
10.333	1.076\\
10.483	1.076\\
10.500	1.078\\
10.650	1.078\\
10.667	1.078\\
10.817	1.078\\
10.833	1.077\\
10.983	1.077\\
11.000	1.077\\
11.817	1.077\\
11.833	1.078\\
11.983	1.078\\
12.000	1.080\\
12.483	1.080\\
12.500	1.082\\
12.650	1.082\\
12.667	1.082\\
12.817	1.082\\
12.833	1.082\\
12.983	1.082\\
13.000	1.083\\
13.150	1.083\\
13.167	1.084\\
13.483	1.084\\
13.500	1.083\\
13.650	1.083\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.077\\
14.317	1.078\\
14.333	1.077\\
14.550	1.077\\
14.650	1.077\\
14.667	1.079\\
14.817	1.079\\
14.833	1.081\\
14.983	1.081\\
15.000	1.080\\
15.150	1.080\\
15.167	1.079\\
15.317	1.079\\
15.333	1.075\\
15.483	1.075\\
15.500	1.067\\
15.650	1.067\\
15.667	1.059\\
15.817	1.059\\
15.833	1.049\\
15.983	1.049\\
16.000	1.039\\
16.150	1.039\\
16.167	1.029\\
16.317	1.029\\
16.333	1.018\\
16.483	1.018\\
16.500	1.007\\
16.650	1.007\\
16.667	0.996\\
16.817	0.996\\
16.833	0.984\\
16.983	0.984\\
17.000	0.972\\
17.150	0.972\\
17.167	0.967\\
17.317	0.967\\
17.333	0.965\\
18.317	0.966\\
18.417	0.966\\
19.300	0.966\\
19.650	0.966\\
19.667	0.966\\
19.817	0.967\\
19.833	0.965\\
19.983	0.966\\
20.000	0.965\\
20.150	0.965\\
20.167	0.965\\
20.533	0.965\\
22.317	0.965\\
22.333	0.964\\
22.483	0.964\\
22.500	0.962\\
22.767	0.962\\
22.817	0.962\\
22.833	0.962\\
22.983	0.962\\
23.000	0.960\\
23.483	0.960\\
23.500	0.959\\
23.650	0.959\\
23.667	0.957\\
23.817	0.957\\
23.833	0.956\\
23.983	0.956\\
24.000	0.954\\
24.150	0.954\\
24.167	0.953\\
24.400	0.953\\
24.483	0.953\\
24.500	0.953\\
24.650	0.954\\
24.667	0.953\\
24.800	0.953\\
24.817	0.953\\
24.833	0.952\\
25.317	0.953\\
25.350	0.953\\
25.817	0.953\\
25.900	0.953\\
26.667	0.953\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.072\\
0.150	1.072\\
0.167	1.067\\
0.317	1.067\\
0.333	1.069\\
0.483	1.069\\
0.500	1.072\\
0.650	1.072\\
0.667	1.076\\
0.817	1.076\\
0.833	1.077\\
0.983	1.077\\
1.000	1.078\\
1.150	1.078\\
1.167	1.078\\
1.317	1.078\\
1.333	1.079\\
1.483	1.079\\
1.500	1.080\\
1.650	1.080\\
1.667	1.081\\
1.817	1.081\\
1.833	1.080\\
1.983	1.080\\
2.000	1.079\\
2.150	1.079\\
2.167	1.080\\
2.650	1.080\\
2.667	1.079\\
2.817	1.079\\
2.833	1.078\\
2.983	1.078\\
3.000	1.078\\
4.250	1.078\\
4.483	1.077\\
4.517	1.078\\
4.650	1.078\\
4.667	1.079\\
4.983	1.079\\
5.000	1.078\\
5.150	1.078\\
5.167	1.078\\
5.483	1.078\\
5.550	1.078\\
6.483	1.077\\
6.500	1.078\\
6.817	1.077\\
6.850	1.077\\
6.983	1.077\\
7.017	1.078\\
7.333	1.078\\
7.800	1.077\\
7.850	1.077\\
8.083	1.077\\
8.317	1.077\\
8.350	1.078\\
8.817	1.077\\
8.833	1.078\\
9.100	1.078\\
9.983	1.078\\
10.050	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.080\\
10.650	1.080\\
10.667	1.079\\
10.817	1.079\\
10.833	1.078\\
10.983	1.078\\
11.000	1.078\\
11.817	1.078\\
11.833	1.079\\
11.983	1.079\\
12.000	1.080\\
12.150	1.080\\
12.167	1.080\\
12.483	1.080\\
12.500	1.081\\
12.650	1.081\\
12.667	1.082\\
12.817	1.082\\
12.833	1.081\\
12.983	1.081\\
13.000	1.082\\
13.150	1.082\\
13.167	1.083\\
13.317	1.083\\
13.333	1.083\\
13.483	1.083\\
13.500	1.081\\
13.650	1.081\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.078\\
14.583	1.078\\
14.650	1.078\\
14.667	1.079\\
14.817	1.079\\
14.833	1.082\\
15.150	1.082\\
15.167	1.082\\
15.317	1.082\\
15.333	1.077\\
15.483	1.077\\
15.500	1.071\\
15.650	1.071\\
15.667	1.066\\
15.817	1.066\\
15.833	1.060\\
15.983	1.060\\
16.000	1.055\\
16.150	1.055\\
16.167	1.050\\
16.317	1.050\\
16.333	1.044\\
16.483	1.044\\
16.500	1.039\\
16.650	1.039\\
16.667	1.033\\
16.817	1.033\\
16.833	1.028\\
16.983	1.028\\
17.000	1.022\\
17.150	1.022\\
17.167	1.019\\
17.317	1.019\\
17.333	1.016\\
17.983	1.016\\
18.050	1.016\\
18.650	1.017\\
18.733	1.017\\
19.583	1.017\\
19.650	1.017\\
19.667	1.017\\
19.817	1.017\\
19.833	1.016\\
19.983	1.016\\
20.000	1.016\\
20.150	1.016\\
20.183	1.016\\
21.083	1.016\\
22.150	1.016\\
22.200	1.016\\
22.317	1.016\\
22.333	1.014\\
22.483	1.014\\
22.500	1.012\\
22.733	1.012\\
22.817	1.012\\
22.833	1.012\\
22.983	1.012\\
23.000	1.009\\
23.317	1.009\\
23.350	1.010\\
23.483	1.010\\
23.500	1.007\\
23.650	1.007\\
23.667	1.005\\
23.817	1.005\\
23.833	1.003\\
23.983	1.003\\
24.000	1.001\\
24.150	1.001\\
24.167	0.998\\
24.350	0.999\\
24.633	0.999\\
24.650	0.999\\
24.667	0.998\\
24.817	0.998\\
24.833	0.998\\
25.150	0.998\\
25.183	0.998\\
25.317	0.998\\
25.333	0.999\\
25.650	0.999\\
25.717	0.999\\
26.667	0.999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.043\\
0.317	1.043\\
0.333	1.047\\
0.483	1.047\\
0.500	1.051\\
0.650	1.051\\
0.667	1.056\\
0.817	1.056\\
0.833	1.059\\
0.983	1.059\\
1.000	1.061\\
1.150	1.061\\
1.167	1.062\\
1.317	1.062\\
1.333	1.064\\
1.483	1.064\\
1.500	1.068\\
1.650	1.068\\
1.667	1.070\\
1.817	1.070\\
1.833	1.069\\
2.150	1.069\\
2.167	1.071\\
2.483	1.071\\
2.500	1.072\\
2.650	1.072\\
2.667	1.071\\
2.817	1.071\\
2.833	1.070\\
3.150	1.070\\
3.317	1.070\\
3.383	1.070\\
3.650	1.070\\
3.667	1.071\\
3.917	1.071\\
4.483	1.071\\
4.500	1.071\\
4.650	1.071\\
4.667	1.075\\
4.983	1.075\\
5.000	1.074\\
5.150	1.074\\
5.167	1.074\\
5.567	1.073\\
5.850	1.073\\
6.233	1.072\\
6.317	1.072\\
6.333	1.072\\
6.483	1.072\\
6.500	1.072\\
6.983	1.072\\
7.000	1.072\\
7.267	1.072\\
7.767	1.072\\
7.817	1.071\\
7.833	1.072\\
7.983	1.071\\
8.000	1.072\\
8.150	1.072\\
8.167	1.073\\
8.983	1.073\\
9.017	1.073\\
9.483	1.073\\
9.683	1.073\\
10.150	1.073\\
10.183	1.073\\
10.317	1.073\\
10.333	1.075\\
10.483	1.075\\
10.500	1.078\\
10.650	1.078\\
10.667	1.077\\
10.817	1.077\\
10.833	1.076\\
10.983	1.076\\
11.000	1.076\\
11.817	1.076\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.080\\
12.500	1.082\\
12.650	1.082\\
12.667	1.083\\
12.983	1.083\\
13.000	1.085\\
13.150	1.085\\
13.167	1.087\\
13.317	1.087\\
13.333	1.087\\
13.483	1.087\\
13.500	1.085\\
13.650	1.085\\
13.667	1.084\\
13.817	1.084\\
13.833	1.082\\
13.983	1.082\\
14.000	1.081\\
14.150	1.081\\
14.167	1.080\\
14.317	1.080\\
14.333	1.079\\
14.567	1.079\\
14.650	1.079\\
14.667	1.081\\
14.817	1.081\\
14.833	1.084\\
15.150	1.084\\
15.167	1.084\\
15.317	1.084\\
15.333	1.080\\
15.483	1.080\\
15.500	1.072\\
15.650	1.072\\
15.667	1.064\\
15.817	1.064\\
15.833	1.054\\
15.983	1.054\\
16.000	1.044\\
16.150	1.044\\
16.167	1.033\\
16.317	1.033\\
16.333	1.021\\
16.483	1.021\\
16.500	1.010\\
16.650	1.010\\
16.667	0.998\\
16.817	0.998\\
16.833	0.986\\
16.983	0.986\\
17.000	0.973\\
17.150	0.973\\
17.167	0.968\\
17.317	0.968\\
17.333	0.966\\
18.150	0.966\\
18.217	0.966\\
18.983	0.967\\
19.100	0.967\\
19.633	0.967\\
19.650	0.967\\
19.667	0.967\\
19.817	0.968\\
19.833	0.966\\
19.983	0.966\\
20.000	0.965\\
20.150	0.966\\
20.167	0.965\\
20.550	0.965\\
22.150	0.965\\
22.183	0.966\\
22.317	0.966\\
22.333	0.964\\
22.483	0.964\\
22.500	0.962\\
22.750	0.962\\
22.817	0.963\\
22.833	0.962\\
22.983	0.962\\
23.000	0.960\\
23.317	0.961\\
23.350	0.961\\
23.483	0.961\\
23.500	0.959\\
23.650	0.959\\
23.667	0.958\\
23.817	0.958\\
23.833	0.956\\
23.983	0.956\\
24.000	0.955\\
24.150	0.955\\
24.167	0.953\\
24.383	0.954\\
24.483	0.954\\
24.500	0.953\\
24.650	0.954\\
24.667	0.953\\
24.817	0.953\\
24.833	0.952\\
25.150	0.952\\
25.167	0.953\\
25.317	0.953\\
25.333	0.953\\
25.650	0.954\\
25.700	0.954\\
26.317	0.954\\
26.400	0.954\\
26.667	0.954\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.084\\
0.483	1.084\\
0.500	1.086\\
0.650	1.086\\
0.667	1.089\\
0.817	1.089\\
0.833	1.089\\
1.483	1.090\\
1.517	1.090\\
1.817	1.090\\
1.833	1.089\\
2.150	1.089\\
2.200	1.089\\
2.483	1.089\\
2.533	1.089\\
2.650	1.089\\
2.667	1.088\\
2.817	1.088\\
2.833	1.088\\
3.783	1.088\\
4.817	1.089\\
4.850	1.089\\
4.983	1.089\\
5.000	1.088\\
5.983	1.089\\
6.233	1.089\\
7.750	1.090\\
8.650	1.090\\
8.700	1.090\\
9.150	1.090\\
9.300	1.090\\
10.483	1.091\\
10.517	1.091\\
10.650	1.091\\
10.667	1.091\\
10.817	1.091\\
10.833	1.090\\
12.817	1.090\\
12.833	1.090\\
13.150	1.090\\
13.183	1.089\\
13.317	1.089\\
13.333	1.089\\
13.483	1.089\\
13.500	1.088\\
13.650	1.088\\
13.667	1.087\\
13.817	1.087\\
13.833	1.087\\
13.983	1.087\\
14.000	1.086\\
14.650	1.086\\
14.683	1.087\\
14.983	1.087\\
15.000	1.086\\
15.150	1.086\\
15.167	1.085\\
15.317	1.085\\
15.333	1.077\\
15.483	1.077\\
15.500	1.070\\
15.650	1.070\\
15.667	1.062\\
15.817	1.062\\
15.833	1.058\\
15.983	1.058\\
16.000	1.055\\
16.150	1.055\\
16.167	1.052\\
16.317	1.052\\
16.333	1.049\\
16.483	1.049\\
16.500	1.046\\
16.650	1.046\\
16.667	1.042\\
16.817	1.042\\
16.833	1.039\\
16.983	1.039\\
17.000	1.036\\
17.150	1.036\\
17.167	1.034\\
17.317	1.034\\
17.333	1.031\\
19.650	1.031\\
19.667	1.031\\
19.817	1.031\\
19.833	1.030\\
19.983	1.031\\
20.000	1.030\\
20.317	1.030\\
20.417	1.030\\
22.317	1.030\\
22.333	1.028\\
22.483	1.028\\
22.500	1.025\\
22.983	1.025\\
23.000	1.023\\
23.483	1.023\\
23.500	1.020\\
23.650	1.020\\
23.667	1.018\\
23.817	1.018\\
23.833	1.015\\
23.983	1.015\\
24.000	1.013\\
24.150	1.013\\
24.167	1.010\\
24.600	1.010\\
24.650	1.011\\
24.667	1.010\\
24.817	1.010\\
24.850	1.010\\
25.317	1.010\\
25.350	1.010\\
26.667	1.010\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.043\\
0.317	1.043\\
0.333	1.047\\
0.483	1.047\\
0.500	1.051\\
0.650	1.051\\
0.667	1.055\\
0.817	1.055\\
0.833	1.059\\
0.983	1.059\\
1.000	1.060\\
1.150	1.060\\
1.167	1.062\\
1.317	1.062\\
1.333	1.064\\
1.483	1.064\\
1.500	1.067\\
1.650	1.067\\
1.667	1.069\\
1.817	1.069\\
1.833	1.068\\
2.150	1.068\\
2.167	1.070\\
2.483	1.070\\
2.500	1.070\\
2.650	1.070\\
2.667	1.069\\
2.817	1.069\\
2.833	1.069\\
3.650	1.069\\
3.667	1.070\\
4.650	1.070\\
4.667	1.074\\
4.983	1.074\\
5.000	1.073\\
5.150	1.073\\
5.167	1.072\\
5.783	1.072\\
6.650	1.072\\
6.683	1.072\\
6.917	1.072\\
6.983	1.072\\
7.000	1.072\\
7.317	1.072\\
7.367	1.072\\
7.767	1.071\\
7.817	1.071\\
7.850	1.072\\
7.983	1.071\\
8.000	1.072\\
8.150	1.072\\
8.167	1.073\\
8.983	1.073\\
9.017	1.073\\
9.517	1.073\\
10.150	1.073\\
10.183	1.074\\
10.317	1.074\\
10.333	1.075\\
10.483	1.075\\
10.500	1.077\\
10.650	1.077\\
10.667	1.077\\
10.817	1.077\\
10.833	1.076\\
10.983	1.076\\
11.000	1.076\\
11.817	1.076\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.079\\
12.500	1.082\\
12.650	1.082\\
12.667	1.082\\
12.817	1.082\\
12.833	1.082\\
12.983	1.082\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.081\\
13.983	1.081\\
14.000	1.079\\
14.150	1.079\\
14.167	1.078\\
14.317	1.078\\
14.333	1.078\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.083\\
14.983	1.083\\
15.000	1.082\\
15.150	1.082\\
15.167	1.081\\
15.317	1.081\\
15.333	1.077\\
15.483	1.077\\
15.500	1.069\\
15.650	1.069\\
15.667	1.061\\
15.817	1.061\\
15.833	1.051\\
15.983	1.051\\
16.000	1.040\\
16.150	1.040\\
16.167	1.029\\
16.317	1.029\\
16.333	1.018\\
16.483	1.018\\
16.500	1.006\\
16.650	1.006\\
16.667	0.994\\
16.817	0.995\\
16.833	0.982\\
16.983	0.982\\
17.000	0.970\\
17.150	0.970\\
17.167	0.964\\
17.317	0.964\\
17.333	0.962\\
18.150	0.963\\
18.233	0.963\\
18.983	0.963\\
19.100	0.963\\
19.617	0.963\\
19.650	0.964\\
19.667	0.963\\
19.817	0.964\\
19.833	0.962\\
19.983	0.963\\
20.000	0.962\\
20.150	0.962\\
20.167	0.962\\
20.550	0.962\\
22.317	0.962\\
22.333	0.960\\
22.483	0.960\\
22.500	0.959\\
22.750	0.959\\
22.817	0.959\\
22.833	0.959\\
22.983	0.959\\
23.000	0.957\\
23.317	0.957\\
23.350	0.957\\
23.483	0.957\\
23.500	0.956\\
23.650	0.956\\
23.667	0.954\\
23.817	0.954\\
23.833	0.953\\
23.983	0.953\\
24.000	0.951\\
24.150	0.951\\
24.167	0.950\\
24.383	0.950\\
24.483	0.950\\
24.500	0.950\\
24.650	0.951\\
24.667	0.949\\
24.800	0.950\\
24.817	0.950\\
24.833	0.949\\
25.150	0.949\\
25.167	0.949\\
25.317	0.949\\
25.333	0.950\\
25.817	0.950\\
25.883	0.950\\
26.667	0.950\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.059\\
0.317	1.059\\
0.333	1.062\\
0.483	1.062\\
0.500	1.065\\
0.650	1.065\\
0.667	1.070\\
0.817	1.070\\
0.833	1.072\\
0.983	1.072\\
1.000	1.073\\
1.317	1.073\\
1.333	1.073\\
1.483	1.073\\
1.500	1.074\\
1.817	1.074\\
1.833	1.074\\
2.317	1.074\\
2.350	1.073\\
2.650	1.073\\
2.667	1.073\\
2.817	1.073\\
2.833	1.072\\
3.650	1.073\\
3.683	1.073\\
4.483	1.073\\
4.517	1.073\\
4.650	1.073\\
4.667	1.075\\
4.983	1.075\\
5.000	1.075\\
5.317	1.074\\
5.383	1.074\\
6.150	1.075\\
6.200	1.075\\
6.483	1.075\\
6.517	1.075\\
6.983	1.075\\
7.017	1.076\\
7.817	1.076\\
7.850	1.076\\
8.150	1.076\\
8.217	1.076\\
8.817	1.076\\
8.850	1.076\\
9.283	1.076\\
10.150	1.076\\
10.200	1.076\\
10.317	1.076\\
10.333	1.077\\
10.483	1.077\\
10.500	1.078\\
10.650	1.078\\
10.667	1.077\\
10.817	1.077\\
10.833	1.077\\
11.150	1.076\\
11.217	1.076\\
11.817	1.076\\
11.833	1.077\\
11.983	1.077\\
12.000	1.078\\
12.483	1.077\\
12.500	1.078\\
12.817	1.078\\
12.833	1.078\\
13.483	1.077\\
13.500	1.076\\
13.650	1.076\\
13.667	1.075\\
13.817	1.075\\
13.833	1.074\\
13.983	1.074\\
14.000	1.073\\
14.150	1.073\\
14.167	1.073\\
14.650	1.073\\
14.667	1.075\\
14.817	1.075\\
14.833	1.079\\
14.983	1.079\\
15.000	1.078\\
15.150	1.078\\
15.167	1.076\\
15.317	1.076\\
15.333	1.074\\
15.483	1.074\\
15.500	1.073\\
15.650	1.073\\
15.667	1.072\\
15.817	1.072\\
15.833	1.068\\
15.983	1.068\\
16.000	1.065\\
16.150	1.065\\
16.167	1.062\\
16.317	1.062\\
16.333	1.058\\
16.483	1.058\\
16.500	1.055\\
16.650	1.055\\
16.667	1.051\\
16.817	1.051\\
16.833	1.048\\
16.983	1.048\\
17.000	1.044\\
17.150	1.044\\
17.167	1.042\\
17.317	1.042\\
17.333	1.040\\
19.250	1.040\\
19.750	1.041\\
19.817	1.041\\
19.833	1.040\\
19.983	1.041\\
20.000	1.040\\
20.150	1.040\\
20.183	1.040\\
20.683	1.040\\
22.317	1.040\\
22.333	1.039\\
22.483	1.039\\
22.500	1.037\\
22.983	1.037\\
23.000	1.035\\
23.483	1.035\\
23.500	1.034\\
23.650	1.034\\
23.667	1.033\\
23.817	1.033\\
23.833	1.031\\
23.983	1.031\\
24.000	1.029\\
24.150	1.029\\
24.167	1.028\\
24.433	1.028\\
24.483	1.028\\
24.500	1.028\\
24.650	1.029\\
24.667	1.028\\
24.817	1.028\\
24.833	1.028\\
25.483	1.028\\
25.533	1.028\\
26.667	1.028\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.043\\
0.317	1.043\\
0.333	1.044\\
0.483	1.044\\
0.500	1.045\\
0.650	1.045\\
0.667	1.047\\
0.817	1.047\\
0.833	1.048\\
0.983	1.048\\
1.000	1.049\\
1.150	1.049\\
1.167	1.049\\
1.317	1.049\\
1.333	1.050\\
1.483	1.050\\
1.500	1.050\\
1.817	1.051\\
1.833	1.050\\
1.983	1.050\\
2.000	1.049\\
2.317	1.049\\
2.333	1.049\\
2.650	1.049\\
2.667	1.048\\
2.817	1.048\\
2.833	1.048\\
3.267	1.048\\
3.550	1.048\\
3.733	1.049\\
4.650	1.050\\
4.667	1.051\\
4.817	1.051\\
4.833	1.050\\
4.983	1.050\\
5.000	1.050\\
5.683	1.050\\
6.317	1.051\\
6.350	1.052\\
6.817	1.052\\
6.850	1.053\\
7.150	1.053\\
7.200	1.053\\
7.817	1.053\\
7.850	1.053\\
8.150	1.053\\
8.183	1.053\\
8.650	1.054\\
8.683	1.054\\
8.917	1.054\\
9.483	1.054\\
9.767	1.054\\
10.317	1.054\\
10.333	1.055\\
10.483	1.055\\
10.500	1.055\\
10.650	1.055\\
10.667	1.055\\
10.817	1.055\\
10.833	1.054\\
11.150	1.054\\
11.217	1.054\\
11.817	1.054\\
11.833	1.055\\
11.983	1.055\\
12.000	1.055\\
12.150	1.055\\
12.167	1.055\\
12.483	1.055\\
12.500	1.055\\
12.817	1.055\\
12.833	1.054\\
13.150	1.054\\
13.167	1.054\\
13.317	1.054\\
13.333	1.053\\
13.483	1.053\\
13.500	1.051\\
13.650	1.051\\
13.667	1.049\\
13.817	1.049\\
13.833	1.048\\
13.983	1.048\\
14.000	1.047\\
14.150	1.047\\
14.167	1.046\\
14.817	1.047\\
14.833	1.046\\
14.983	1.046\\
15.000	1.044\\
15.150	1.044\\
15.167	1.042\\
15.317	1.042\\
15.333	1.038\\
15.483	1.038\\
15.500	1.035\\
15.650	1.035\\
15.667	1.033\\
15.817	1.033\\
15.833	1.029\\
15.983	1.029\\
16.000	1.026\\
16.150	1.026\\
16.167	1.022\\
16.317	1.022\\
16.333	1.018\\
16.483	1.018\\
16.500	1.014\\
16.650	1.014\\
16.667	1.010\\
16.817	1.010\\
16.833	1.006\\
16.983	1.006\\
17.000	1.002\\
17.150	1.002\\
17.167	1.000\\
17.317	1.000\\
17.333	0.998\\
19.233	0.998\\
19.633	0.999\\
19.650	0.999\\
19.667	0.998\\
19.817	1.000\\
19.833	0.999\\
19.983	0.999\\
20.000	0.998\\
20.150	0.999\\
20.167	0.998\\
20.517	0.998\\
22.317	0.998\\
22.333	0.997\\
22.483	0.997\\
22.500	0.996\\
22.767	0.996\\
22.817	0.996\\
22.833	0.995\\
22.983	0.995\\
23.000	0.994\\
23.483	0.994\\
23.500	0.993\\
23.650	0.993\\
23.667	0.991\\
23.817	0.991\\
23.833	0.990\\
23.983	0.990\\
24.000	0.988\\
24.150	0.988\\
24.167	0.987\\
24.417	0.987\\
24.483	0.987\\
24.500	0.987\\
24.650	0.988\\
24.667	0.987\\
24.800	0.987\\
24.817	0.987\\
24.833	0.987\\
26.150	0.987\\
26.250	0.987\\
26.667	0.987\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.044\\
0.317	1.044\\
0.333	1.045\\
0.483	1.045\\
0.500	1.046\\
0.650	1.046\\
0.667	1.048\\
0.817	1.048\\
0.833	1.049\\
0.983	1.049\\
1.000	1.049\\
1.150	1.049\\
1.167	1.050\\
1.317	1.050\\
1.333	1.050\\
1.483	1.050\\
1.500	1.051\\
1.817	1.051\\
1.833	1.051\\
1.983	1.051\\
2.000	1.050\\
2.483	1.050\\
2.517	1.050\\
2.650	1.050\\
2.667	1.049\\
2.817	1.049\\
2.833	1.049\\
3.317	1.049\\
3.400	1.049\\
3.733	1.050\\
4.650	1.051\\
4.667	1.052\\
4.983	1.052\\
5.000	1.051\\
5.817	1.051\\
5.867	1.051\\
6.317	1.052\\
6.350	1.052\\
6.650	1.053\\
6.683	1.053\\
6.983	1.053\\
7.017	1.053\\
7.817	1.053\\
7.850	1.053\\
8.150	1.053\\
8.183	1.054\\
8.817	1.054\\
8.850	1.054\\
9.283	1.054\\
10.150	1.054\\
10.200	1.054\\
10.317	1.054\\
10.333	1.055\\
10.483	1.055\\
10.500	1.056\\
10.650	1.056\\
10.667	1.055\\
10.817	1.055\\
10.833	1.055\\
11.150	1.054\\
11.217	1.054\\
11.817	1.054\\
11.833	1.055\\
11.983	1.055\\
12.000	1.055\\
12.317	1.055\\
12.433	1.055\\
12.483	1.055\\
12.500	1.056\\
12.817	1.056\\
12.833	1.055\\
13.150	1.055\\
13.167	1.055\\
13.317	1.055\\
13.333	1.054\\
13.483	1.054\\
13.500	1.052\\
13.650	1.052\\
13.667	1.051\\
13.817	1.051\\
13.833	1.049\\
13.983	1.049\\
14.000	1.048\\
14.150	1.048\\
14.167	1.048\\
14.850	1.048\\
14.983	1.048\\
15.000	1.046\\
15.150	1.046\\
15.167	1.044\\
15.317	1.044\\
15.333	1.041\\
15.483	1.041\\
15.500	1.038\\
15.650	1.038\\
15.667	1.036\\
15.817	1.036\\
15.833	1.032\\
15.983	1.032\\
16.000	1.029\\
16.150	1.029\\
16.167	1.025\\
16.317	1.025\\
16.333	1.021\\
16.483	1.021\\
16.500	1.017\\
16.650	1.017\\
16.667	1.013\\
16.817	1.013\\
16.833	1.009\\
16.983	1.009\\
17.000	1.005\\
17.150	1.005\\
17.167	1.003\\
17.317	1.003\\
17.333	1.002\\
19.200	1.002\\
19.633	1.002\\
19.650	1.002\\
19.667	1.002\\
19.817	1.003\\
19.833	1.002\\
19.983	1.002\\
20.000	1.002\\
20.150	1.002\\
20.167	1.002\\
20.517	1.001\\
22.317	1.002\\
22.333	1.000\\
22.483	1.000\\
22.500	0.999\\
22.767	0.999\\
22.817	0.999\\
22.833	0.999\\
22.983	0.999\\
23.000	0.997\\
23.483	0.997\\
23.500	0.996\\
23.650	0.996\\
23.667	0.995\\
23.817	0.995\\
23.833	0.993\\
23.983	0.993\\
24.000	0.991\\
24.150	0.991\\
24.167	0.990\\
24.417	0.990\\
24.483	0.991\\
24.500	0.990\\
24.650	0.991\\
24.667	0.990\\
24.800	0.991\\
24.817	0.991\\
24.833	0.990\\
25.983	0.990\\
26.083	0.990\\
26.667	0.990\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.045\\
0.317	1.045\\
0.333	1.049\\
0.483	1.049\\
0.500	1.053\\
0.650	1.053\\
0.667	1.057\\
0.817	1.057\\
0.833	1.060\\
0.983	1.060\\
1.000	1.061\\
1.150	1.061\\
1.167	1.063\\
1.317	1.063\\
1.333	1.065\\
1.483	1.065\\
1.500	1.068\\
1.650	1.068\\
1.667	1.069\\
1.817	1.069\\
1.833	1.069\\
2.150	1.068\\
2.167	1.070\\
2.650	1.070\\
2.667	1.069\\
2.817	1.069\\
2.833	1.069\\
3.650	1.069\\
3.667	1.070\\
4.483	1.070\\
4.517	1.070\\
4.650	1.070\\
4.667	1.073\\
4.983	1.073\\
5.000	1.073\\
5.150	1.073\\
5.167	1.072\\
6.983	1.072\\
7.017	1.073\\
7.317	1.073\\
7.383	1.073\\
7.983	1.072\\
8.000	1.073\\
8.150	1.073\\
8.167	1.074\\
8.817	1.074\\
8.833	1.074\\
9.100	1.074\\
9.817	1.074\\
9.933	1.074\\
10.150	1.074\\
10.183	1.075\\
10.317	1.075\\
10.333	1.076\\
10.483	1.076\\
10.500	1.078\\
10.650	1.078\\
10.667	1.078\\
10.817	1.078\\
10.833	1.077\\
10.983	1.077\\
11.000	1.077\\
11.817	1.077\\
11.833	1.077\\
11.983	1.077\\
12.000	1.079\\
12.483	1.079\\
12.500	1.082\\
12.650	1.082\\
12.667	1.082\\
12.817	1.082\\
12.833	1.082\\
12.983	1.082\\
13.000	1.083\\
13.150	1.083\\
13.167	1.084\\
13.483	1.084\\
13.500	1.082\\
13.650	1.082\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.077\\
14.317	1.077\\
14.333	1.077\\
14.550	1.077\\
14.650	1.077\\
14.667	1.079\\
14.817	1.079\\
14.833	1.081\\
14.983	1.081\\
15.000	1.080\\
15.150	1.080\\
15.167	1.079\\
15.317	1.079\\
15.333	1.074\\
15.483	1.074\\
15.500	1.066\\
15.650	1.066\\
15.667	1.058\\
15.817	1.058\\
15.833	1.049\\
15.983	1.049\\
16.000	1.039\\
16.150	1.039\\
16.167	1.028\\
16.317	1.028\\
16.333	1.018\\
16.483	1.018\\
16.500	1.007\\
16.650	1.007\\
16.667	0.995\\
16.817	0.995\\
16.833	0.984\\
16.983	0.984\\
17.000	0.972\\
17.150	0.972\\
17.167	0.967\\
17.317	0.967\\
17.333	0.965\\
18.317	0.965\\
18.417	0.965\\
19.300	0.966\\
19.650	0.966\\
19.667	0.966\\
19.817	0.967\\
19.833	0.965\\
19.983	0.966\\
20.000	0.965\\
20.150	0.965\\
20.167	0.965\\
20.533	0.965\\
22.317	0.965\\
22.333	0.964\\
22.483	0.964\\
22.500	0.962\\
22.767	0.962\\
22.817	0.962\\
22.833	0.962\\
22.983	0.962\\
23.000	0.960\\
23.483	0.960\\
23.500	0.959\\
23.650	0.959\\
23.667	0.957\\
23.817	0.957\\
23.833	0.956\\
23.983	0.956\\
24.000	0.954\\
24.150	0.954\\
24.167	0.953\\
24.400	0.953\\
24.483	0.953\\
24.500	0.953\\
24.650	0.954\\
24.667	0.952\\
24.800	0.953\\
24.817	0.953\\
24.833	0.952\\
25.317	0.952\\
25.350	0.953\\
25.817	0.953\\
25.900	0.953\\
26.667	0.953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.051\\
0.483	1.051\\
0.517	1.050\\
0.817	1.050\\
0.850	1.050\\
1.650	1.050\\
1.683	1.049\\
1.983	1.049\\
2.017	1.049\\
2.317	1.049\\
2.350	1.049\\
2.650	1.048\\
2.683	1.048\\
3.983	1.048\\
4.633	1.049\\
4.650	1.049\\
4.667	1.048\\
4.983	1.048\\
5.017	1.048\\
5.783	1.048\\
7.800	1.049\\
9.400	1.049\\
12.817	1.049\\
12.850	1.049\\
12.983	1.049\\
13.000	1.048\\
13.150	1.048\\
13.167	1.048\\
13.317	1.048\\
13.333	1.047\\
13.483	1.047\\
13.500	1.047\\
13.650	1.047\\
13.667	1.046\\
13.817	1.046\\
13.833	1.045\\
14.150	1.045\\
14.200	1.045\\
14.650	1.045\\
14.667	1.045\\
14.817	1.045\\
14.833	1.044\\
14.983	1.044\\
15.000	1.042\\
15.150	1.042\\
15.167	1.041\\
15.317	1.041\\
15.333	1.040\\
15.650	1.040\\
15.667	1.041\\
15.983	1.041\\
16.000	1.041\\
16.317	1.040\\
16.350	1.040\\
16.650	1.040\\
16.683	1.040\\
17.150	1.039\\
17.183	1.039\\
17.483	1.039\\
17.583	1.039\\
19.583	1.039\\
19.983	1.040\\
20.017	1.040\\
20.317	1.040\\
20.483	1.040\\
20.967	1.040\\
22.317	1.040\\
22.333	1.039\\
22.483	1.039\\
22.500	1.039\\
22.983	1.039\\
23.000	1.038\\
23.317	1.038\\
23.367	1.038\\
23.483	1.038\\
23.500	1.038\\
23.650	1.038\\
23.667	1.037\\
23.817	1.037\\
23.833	1.036\\
23.983	1.036\\
24.000	1.036\\
24.150	1.036\\
24.167	1.035\\
24.533	1.035\\
24.650	1.036\\
24.667	1.036\\
24.817	1.036\\
24.867	1.036\\
25.150	1.036\\
25.167	1.035\\
25.650	1.035\\
25.867	1.035\\
26.667	1.035\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.054\\
0.150	1.054\\
0.167	1.048\\
0.317	1.048\\
0.333	1.047\\
0.650	1.047\\
0.700	1.047\\
0.817	1.047\\
0.833	1.047\\
1.483	1.046\\
1.517	1.046\\
1.817	1.046\\
1.850	1.046\\
2.150	1.045\\
2.183	1.045\\
2.483	1.045\\
2.517	1.045\\
2.817	1.044\\
2.867	1.044\\
3.483	1.045\\
3.617	1.045\\
4.267	1.045\\
4.650	1.045\\
4.667	1.045\\
4.983	1.044\\
5.017	1.044\\
5.817	1.045\\
6.017	1.045\\
7.233	1.046\\
10.967	1.046\\
12.483	1.045\\
12.533	1.045\\
12.817	1.045\\
12.850	1.045\\
12.983	1.045\\
13.000	1.044\\
13.150	1.044\\
13.167	1.044\\
13.317	1.044\\
13.333	1.043\\
13.483	1.043\\
13.500	1.043\\
13.650	1.043\\
13.667	1.042\\
13.817	1.042\\
13.833	1.042\\
14.150	1.041\\
14.200	1.041\\
14.650	1.042\\
14.667	1.041\\
14.817	1.041\\
14.833	1.040\\
14.983	1.040\\
15.000	1.039\\
15.150	1.039\\
15.167	1.038\\
15.317	1.038\\
15.333	1.037\\
15.650	1.037\\
15.667	1.038\\
16.983	1.037\\
17.067	1.037\\
17.150	1.037\\
17.167	1.037\\
17.317	1.037\\
17.333	1.037\\
19.633	1.037\\
19.817	1.037\\
19.833	1.037\\
19.983	1.037\\
20.017	1.037\\
20.367	1.037\\
22.317	1.037\\
22.333	1.036\\
22.483	1.036\\
22.500	1.036\\
22.983	1.036\\
23.000	1.035\\
23.483	1.035\\
23.500	1.035\\
23.650	1.035\\
23.667	1.034\\
23.817	1.034\\
23.833	1.034\\
23.983	1.034\\
24.000	1.033\\
24.150	1.033\\
24.167	1.033\\
24.567	1.033\\
24.650	1.033\\
24.667	1.033\\
24.817	1.033\\
24.850	1.033\\
26.667	1.033\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.053\\
0.150	1.053\\
0.167	1.048\\
0.650	1.048\\
0.667	1.048\\
1.317	1.049\\
1.400	1.049\\
1.817	1.049\\
1.833	1.048\\
2.150	1.048\\
2.183	1.048\\
2.483	1.048\\
2.517	1.047\\
2.817	1.047\\
2.850	1.047\\
3.317	1.047\\
3.500	1.047\\
4.083	1.048\\
4.817	1.048\\
4.850	1.048\\
5.900	1.048\\
6.317	1.049\\
6.383	1.049\\
8.133	1.050\\
9.983	1.050\\
10.383	1.050\\
11.150	1.050\\
11.317	1.050\\
11.817	1.050\\
11.883	1.050\\
12.650	1.050\\
12.683	1.050\\
12.817	1.050\\
12.833	1.049\\
12.983	1.049\\
13.000	1.049\\
13.150	1.049\\
13.167	1.048\\
13.317	1.048\\
13.333	1.048\\
13.483	1.048\\
13.500	1.047\\
13.650	1.047\\
13.667	1.046\\
13.817	1.046\\
13.833	1.045\\
13.983	1.045\\
14.000	1.045\\
14.817	1.045\\
14.833	1.044\\
14.983	1.044\\
15.000	1.043\\
15.150	1.043\\
15.167	1.041\\
15.317	1.041\\
15.333	1.040\\
15.483	1.040\\
15.500	1.039\\
15.650	1.039\\
15.667	1.038\\
15.817	1.038\\
15.833	1.037\\
15.983	1.037\\
16.000	1.036\\
16.150	1.036\\
16.167	1.035\\
16.317	1.035\\
16.333	1.034\\
16.483	1.034\\
16.500	1.033\\
16.650	1.033\\
16.667	1.032\\
16.817	1.032\\
16.833	1.031\\
16.983	1.031\\
17.000	1.030\\
17.150	1.030\\
17.167	1.029\\
17.317	1.029\\
17.333	1.029\\
19.600	1.029\\
19.817	1.029\\
19.833	1.029\\
19.983	1.029\\
20.017	1.029\\
20.317	1.029\\
20.450	1.029\\
22.317	1.029\\
22.333	1.028\\
22.483	1.028\\
22.500	1.028\\
22.983	1.028\\
23.000	1.027\\
23.483	1.027\\
23.500	1.026\\
23.650	1.026\\
23.667	1.026\\
23.817	1.026\\
23.833	1.025\\
23.983	1.025\\
24.000	1.024\\
24.150	1.024\\
24.167	1.024\\
24.567	1.024\\
24.650	1.024\\
24.667	1.024\\
24.817	1.024\\
24.850	1.024\\
26.667	1.024\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
0.150	1.058\\
0.167	1.050\\
0.483	1.050\\
0.517	1.050\\
0.817	1.050\\
0.850	1.050\\
1.817	1.049\\
1.850	1.049\\
2.317	1.049\\
2.367	1.049\\
2.650	1.049\\
2.683	1.048\\
4.300	1.049\\
4.650	1.049\\
4.683	1.048\\
5.150	1.048\\
5.217	1.048\\
6.033	1.048\\
7.450	1.049\\
12.983	1.049\\
13.017	1.048\\
13.317	1.048\\
13.333	1.048\\
13.483	1.048\\
13.500	1.047\\
13.650	1.047\\
13.667	1.047\\
13.817	1.047\\
13.833	1.046\\
14.150	1.046\\
14.200	1.046\\
14.700	1.046\\
14.817	1.046\\
14.833	1.045\\
14.983	1.045\\
15.000	1.045\\
15.150	1.045\\
15.167	1.044\\
15.483	1.044\\
15.500	1.045\\
15.650	1.045\\
15.667	1.046\\
17.317	1.046\\
17.350	1.045\\
19.750	1.046\\
19.817	1.046\\
19.833	1.045\\
19.983	1.046\\
20.017	1.046\\
20.417	1.046\\
22.317	1.046\\
22.350	1.045\\
22.983	1.045\\
23.017	1.045\\
23.650	1.045\\
23.683	1.044\\
23.983	1.044\\
24.017	1.044\\
26.667	1.044\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
0.150	1.058\\
0.167	1.050\\
0.483	1.050\\
0.517	1.050\\
0.817	1.050\\
0.850	1.050\\
1.817	1.049\\
1.850	1.049\\
2.317	1.049\\
2.367	1.049\\
2.650	1.049\\
2.683	1.048\\
4.300	1.049\\
4.650	1.049\\
4.683	1.048\\
5.150	1.048\\
5.217	1.048\\
6.033	1.048\\
7.450	1.049\\
12.983	1.049\\
13.017	1.048\\
13.317	1.048\\
13.333	1.048\\
13.483	1.048\\
13.500	1.047\\
13.650	1.047\\
13.667	1.047\\
13.817	1.047\\
13.833	1.046\\
14.150	1.046\\
14.200	1.046\\
14.700	1.046\\
14.817	1.046\\
14.833	1.045\\
14.983	1.045\\
15.000	1.045\\
15.150	1.045\\
15.167	1.044\\
15.483	1.044\\
15.500	1.045\\
15.650	1.045\\
15.667	1.046\\
17.317	1.046\\
17.350	1.045\\
19.750	1.046\\
19.817	1.046\\
19.833	1.046\\
19.983	1.046\\
20.017	1.046\\
20.417	1.046\\
22.317	1.046\\
22.350	1.045\\
22.983	1.045\\
23.017	1.045\\
23.650	1.045\\
23.683	1.044\\
23.983	1.044\\
24.017	1.044\\
26.667	1.044\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.051\\
0.150	1.051\\
0.167	1.045\\
0.483	1.045\\
0.500	1.045\\
0.650	1.045\\
0.667	1.045\\
1.150	1.046\\
1.217	1.046\\
1.483	1.046\\
1.517	1.046\\
1.817	1.046\\
1.833	1.046\\
2.150	1.046\\
2.200	1.045\\
2.483	1.045\\
2.517	1.045\\
2.650	1.045\\
2.667	1.045\\
3.767	1.045\\
4.650	1.046\\
4.767	1.046\\
4.983	1.045\\
5.017	1.045\\
5.800	1.046\\
6.317	1.046\\
6.367	1.046\\
8.633	1.047\\
8.967	1.047\\
10.150	1.047\\
10.233	1.047\\
10.483	1.047\\
10.517	1.048\\
10.817	1.047\\
10.850	1.047\\
12.983	1.047\\
13.017	1.047\\
13.150	1.047\\
13.167	1.046\\
13.317	1.046\\
13.333	1.046\\
13.483	1.046\\
13.500	1.045\\
13.650	1.045\\
13.667	1.044\\
13.817	1.044\\
13.833	1.043\\
13.983	1.043\\
14.000	1.043\\
14.817	1.043\\
14.833	1.042\\
14.983	1.042\\
15.000	1.040\\
15.150	1.040\\
15.167	1.039\\
15.317	1.039\\
15.333	1.037\\
15.483	1.037\\
15.500	1.036\\
15.650	1.036\\
15.667	1.035\\
15.817	1.035\\
15.833	1.034\\
15.983	1.034\\
16.000	1.033\\
16.150	1.033\\
16.167	1.031\\
16.317	1.031\\
16.333	1.030\\
16.483	1.030\\
16.500	1.029\\
16.650	1.029\\
16.667	1.027\\
16.817	1.027\\
16.833	1.026\\
16.983	1.026\\
17.000	1.025\\
17.150	1.025\\
17.167	1.024\\
17.317	1.024\\
17.333	1.023\\
19.583	1.023\\
19.817	1.024\\
19.833	1.024\\
19.983	1.024\\
20.000	1.024\\
20.250	1.024\\
21.233	1.024\\
22.317	1.024\\
22.333	1.023\\
22.483	1.023\\
22.500	1.022\\
22.983	1.022\\
23.000	1.021\\
23.483	1.021\\
23.500	1.021\\
23.650	1.021\\
23.667	1.020\\
23.817	1.020\\
23.833	1.019\\
23.983	1.019\\
24.000	1.018\\
24.150	1.018\\
24.167	1.017\\
24.550	1.018\\
24.650	1.018\\
24.667	1.017\\
24.817	1.018\\
24.850	1.017\\
26.667	1.017\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.055\\
0.150	1.055\\
0.167	1.043\\
0.317	1.043\\
0.333	1.041\\
0.483	1.041\\
0.500	1.040\\
0.650	1.040\\
0.667	1.039\\
0.817	1.039\\
0.833	1.038\\
0.983	1.038\\
1.000	1.037\\
1.150	1.037\\
1.167	1.036\\
1.317	1.036\\
1.333	1.036\\
1.483	1.036\\
1.500	1.034\\
1.650	1.034\\
1.667	1.034\\
1.817	1.034\\
1.833	1.033\\
2.150	1.033\\
2.167	1.032\\
2.650	1.032\\
2.667	1.032\\
2.817	1.032\\
2.833	1.031\\
3.650	1.032\\
3.667	1.031\\
4.483	1.031\\
4.533	1.031\\
4.650	1.031\\
4.667	1.030\\
4.983	1.030\\
5.000	1.029\\
6.483	1.029\\
6.517	1.029\\
7.117	1.029\\
7.983	1.029\\
8.000	1.028\\
8.150	1.028\\
8.167	1.027\\
9.317	1.027\\
9.567	1.027\\
10.317	1.028\\
10.333	1.027\\
10.483	1.027\\
10.500	1.027\\
10.817	1.026\\
10.833	1.026\\
12.483	1.026\\
12.500	1.026\\
12.983	1.026\\
13.000	1.025\\
13.150	1.025\\
13.167	1.024\\
13.483	1.024\\
13.500	1.022\\
13.650	1.022\\
13.667	1.021\\
13.817	1.021\\
13.833	1.020\\
13.983	1.020\\
14.000	1.020\\
14.150	1.020\\
14.167	1.019\\
14.650	1.020\\
14.667	1.019\\
14.817	1.019\\
14.833	1.018\\
14.983	1.018\\
15.000	1.017\\
15.150	1.017\\
15.167	1.015\\
15.483	1.015\\
15.500	1.019\\
15.650	1.019\\
15.667	1.023\\
15.817	1.023\\
15.833	1.026\\
15.983	1.026\\
16.000	1.030\\
16.150	1.030\\
16.167	1.033\\
16.317	1.033\\
16.333	1.037\\
16.483	1.037\\
16.500	1.040\\
16.650	1.040\\
16.667	1.043\\
16.817	1.043\\
16.833	1.047\\
16.983	1.047\\
17.000	1.050\\
17.150	1.050\\
17.167	1.050\\
17.317	1.050\\
17.333	1.049\\
19.183	1.050\\
19.633	1.050\\
19.650	1.050\\
19.667	1.050\\
19.817	1.051\\
19.833	1.050\\
19.983	1.050\\
20.000	1.050\\
20.150	1.050\\
20.183	1.050\\
20.700	1.050\\
22.317	1.050\\
22.333	1.049\\
22.483	1.049\\
22.500	1.048\\
22.983	1.048\\
23.000	1.046\\
23.483	1.046\\
23.500	1.045\\
23.650	1.045\\
23.667	1.044\\
23.817	1.044\\
23.833	1.043\\
23.983	1.043\\
24.000	1.041\\
24.150	1.041\\
24.167	1.040\\
24.433	1.041\\
24.483	1.041\\
24.500	1.040\\
24.650	1.041\\
24.667	1.040\\
24.817	1.041\\
24.833	1.040\\
26.667	1.041\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.050\\
0.483	1.050\\
0.500	1.050\\
1.817	1.050\\
1.850	1.050\\
2.317	1.049\\
2.367	1.049\\
2.817	1.049\\
2.867	1.049\\
4.183	1.049\\
4.817	1.049\\
4.867	1.049\\
6.350	1.050\\
10.650	1.050\\
10.700	1.050\\
12.817	1.050\\
12.850	1.050\\
13.150	1.049\\
13.183	1.049\\
13.483	1.049\\
13.500	1.048\\
13.650	1.048\\
13.667	1.048\\
13.817	1.048\\
13.833	1.048\\
14.817	1.047\\
14.850	1.047\\
14.983	1.047\\
15.000	1.046\\
15.150	1.046\\
15.167	1.046\\
15.317	1.046\\
15.333	1.047\\
15.483	1.047\\
15.500	1.048\\
15.650	1.048\\
15.667	1.050\\
15.817	1.050\\
15.833	1.050\\
17.317	1.050\\
17.600	1.050\\
19.783	1.050\\
19.817	1.050\\
19.833	1.050\\
19.983	1.050\\
20.017	1.050\\
20.483	1.050\\
20.950	1.050\\
24.617	1.050\\
24.650	1.050\\
24.667	1.050\\
24.850	1.050\\
26.667	1.050\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=-8.000,
ymax=0.000,
ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Reactive Power\\[1ex]Setpoints [MVAr]},
ylabel={Reactive Power [MVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.185\\
0.483	-1.179\\
0.517	-1.164\\
0.650	-1.164\\
0.683	-1.147\\
0.817	-1.147\\
0.850	-1.132\\
0.983	-1.132\\
1.017	-1.111\\
1.317	-1.098\\
1.333	-1.071\\
1.483	-1.071\\
1.500	-1.042\\
1.817	-1.034\\
1.833	-1.059\\
2.317	-1.048\\
2.367	-1.041\\
2.483	-1.041\\
2.517	-1.018\\
2.650	-1.018\\
2.683	-1.042\\
2.817	-1.042\\
2.850	-1.062\\
3.483	-1.052\\
3.517	-1.036\\
4.150	-1.027\\
4.200	-1.020\\
4.483	-1.010\\
4.517	-0.991\\
4.650	-0.991\\
4.683	-0.975\\
4.983	-0.978\\
5.000	-1.006\\
5.150	-1.006\\
5.183	-1.022\\
5.817	-1.016\\
5.850	-1.006\\
6.150	-0.999\\
6.183	-0.989\\
6.317	-0.989\\
6.350	-0.970\\
6.483	-0.970\\
6.517	-0.951\\
6.817	-0.938\\
6.850	-0.922\\
6.983	-0.922\\
7.017	-0.905\\
7.317	-0.895\\
7.367	-0.889\\
7.817	-0.878\\
7.850	-0.863\\
8.150	-0.871\\
8.183	-0.880\\
8.317	-0.880\\
8.350	-0.866\\
8.650	-0.857\\
8.683	-0.839\\
8.817	-0.839\\
8.850	-0.821\\
9.150	-0.811\\
9.200	-0.806\\
10.150	-0.792\\
10.183	-0.785\\
10.650	-0.782\\
10.667	-0.818\\
10.817	-0.818\\
10.833	-0.853\\
10.983	-0.853\\
11.017	-0.869\\
11.817	-0.867\\
11.850	-0.848\\
12.317	-0.861\\
12.367	-0.868\\
12.650	-0.855\\
12.700	-0.848\\
12.817	-0.848\\
12.833	-0.882\\
13.317	-0.876\\
13.350	-0.855\\
13.483	-0.855\\
13.500	-0.920\\
13.650	-0.920\\
13.667	-0.945\\
13.817	-0.945\\
13.833	-0.993\\
13.983	-0.993\\
14.000	-1.031\\
14.150	-1.031\\
14.183	-1.053\\
14.483	-1.065\\
14.533	-1.070\\
14.650	-1.070\\
14.683	-1.054\\
14.817	-1.054\\
14.833	-0.999\\
14.983	-0.999\\
15.000	-0.948\\
15.150	-0.948\\
15.167	-0.916\\
15.317	-0.916\\
15.333	-0.869\\
15.483	-0.869\\
15.500	-0.824\\
15.650	-0.824\\
15.667	-0.781\\
15.817	-0.781\\
15.833	-0.807\\
15.983	-0.807\\
16.000	-0.833\\
16.150	-0.833\\
16.167	-0.878\\
16.317	-0.878\\
16.333	-0.943\\
16.483	-0.943\\
16.500	-0.996\\
16.650	-0.996\\
16.667	-1.020\\
16.817	-1.020\\
16.833	-1.085\\
16.983	-1.085\\
17.017	-1.107\\
17.150	-1.107\\
17.167	-1.175\\
17.317	-1.175\\
17.333	-1.277\\
17.817	-1.289\\
17.883	-1.293\\
18.483	-1.306\\
18.550	-1.310\\
19.150	-1.322\\
19.200	-1.327\\
19.483	-1.336\\
19.517	-1.353\\
19.650	-1.353\\
19.667	-1.396\\
19.817	-1.396\\
19.833	-1.491\\
19.983	-1.491\\
20.000	-1.552\\
20.150	-1.552\\
20.167	-1.580\\
20.483	-1.592\\
20.533	-1.598\\
21.483	-1.612\\
21.633	-1.614\\
22.150	-1.610\\
22.183	-1.596\\
22.317	-1.596\\
22.333	-1.679\\
22.483	-1.679\\
22.500	-1.729\\
22.650	-1.729\\
22.683	-1.709\\
22.817	-1.709\\
22.833	-1.743\\
22.983	-1.743\\
23.000	-1.815\\
23.150	-1.815\\
23.167	-1.779\\
23.317	-1.779\\
23.333	-1.746\\
23.483	-1.746\\
23.500	-1.803\\
23.817	-1.814\\
23.833	-1.844\\
24.150	-1.857\\
24.167	-1.920\\
24.317	-1.920\\
24.350	-1.900\\
24.483	-1.900\\
24.500	-1.937\\
24.650	-1.937\\
24.667	-2.061\\
24.817	-2.061\\
24.833	-2.100\\
24.983	-2.100\\
25.000	-2.076\\
25.150	-2.076\\
25.167	-2.001\\
25.317	-2.001\\
25.333	-1.941\\
25.483	-1.941\\
25.500	-1.910\\
25.650	-1.910\\
25.683	-1.893\\
25.983	-1.883\\
26.017	-1.876\\
26.650	-1.862\\
26.667	-1.862\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.185\\
0.483	-1.179\\
0.517	-1.164\\
0.650	-1.164\\
0.683	-1.147\\
0.817	-1.147\\
0.850	-1.132\\
0.983	-1.132\\
1.017	-1.111\\
1.317	-1.098\\
1.333	-1.071\\
1.483	-1.071\\
1.500	-1.042\\
1.817	-1.034\\
1.833	-1.059\\
2.317	-1.048\\
2.367	-1.041\\
2.483	-1.041\\
2.517	-1.018\\
2.650	-1.018\\
2.683	-1.042\\
2.817	-1.042\\
2.850	-1.062\\
3.483	-1.052\\
3.517	-1.036\\
4.150	-1.027\\
4.200	-1.020\\
4.483	-1.010\\
4.517	-0.991\\
4.650	-0.991\\
4.683	-0.975\\
4.983	-0.978\\
5.000	-1.006\\
5.150	-1.006\\
5.183	-1.022\\
5.817	-1.016\\
5.850	-1.006\\
6.150	-0.999\\
6.183	-0.989\\
6.317	-0.989\\
6.350	-0.970\\
6.483	-0.970\\
6.517	-0.951\\
6.817	-0.938\\
6.850	-0.922\\
6.983	-0.922\\
7.017	-0.905\\
7.317	-0.895\\
7.367	-0.889\\
7.817	-0.878\\
7.850	-0.863\\
8.150	-0.871\\
8.183	-0.880\\
8.317	-0.880\\
8.350	-0.866\\
8.650	-0.857\\
8.683	-0.839\\
8.817	-0.839\\
8.850	-0.821\\
9.150	-0.811\\
9.200	-0.806\\
10.150	-0.792\\
10.183	-0.785\\
10.650	-0.782\\
10.667	-0.818\\
10.817	-0.818\\
10.833	-0.853\\
10.983	-0.853\\
11.017	-0.869\\
11.817	-0.867\\
11.850	-0.848\\
12.317	-0.861\\
12.367	-0.868\\
12.650	-0.855\\
12.700	-0.848\\
12.817	-0.848\\
12.833	-0.882\\
13.317	-0.876\\
13.350	-0.855\\
13.483	-0.855\\
13.500	-0.920\\
13.650	-0.920\\
13.667	-0.945\\
13.817	-0.945\\
13.833	-0.993\\
13.983	-0.993\\
14.000	-1.031\\
14.150	-1.031\\
14.183	-1.053\\
14.483	-1.065\\
14.533	-1.070\\
14.650	-1.070\\
14.683	-1.054\\
14.817	-1.054\\
14.833	-0.999\\
14.983	-0.999\\
15.000	-0.948\\
15.150	-0.948\\
15.167	-0.916\\
15.317	-0.916\\
15.333	-0.869\\
15.483	-0.869\\
15.500	-0.824\\
15.650	-0.824\\
15.667	-0.781\\
15.817	-0.781\\
15.833	-0.807\\
15.983	-0.807\\
16.000	-0.833\\
16.150	-0.833\\
16.167	-0.878\\
16.317	-0.878\\
16.333	-0.943\\
16.483	-0.943\\
16.500	-0.996\\
16.650	-0.996\\
16.667	-1.020\\
16.817	-1.020\\
16.833	-1.085\\
16.983	-1.085\\
17.017	-1.107\\
17.150	-1.107\\
17.167	-1.175\\
17.317	-1.175\\
17.333	-1.277\\
17.817	-1.289\\
17.883	-1.293\\
18.483	-1.306\\
18.550	-1.310\\
19.150	-1.322\\
19.200	-1.327\\
19.483	-1.336\\
19.517	-1.353\\
19.650	-1.353\\
19.667	-1.396\\
19.817	-1.396\\
19.833	-1.491\\
19.983	-1.491\\
20.000	-1.552\\
20.150	-1.552\\
20.167	-1.580\\
20.483	-1.592\\
20.533	-1.598\\
21.483	-1.612\\
21.633	-1.614\\
22.150	-1.610\\
22.183	-1.596\\
22.317	-1.596\\
22.333	-1.679\\
22.483	-1.679\\
22.500	-1.729\\
22.650	-1.729\\
22.683	-1.709\\
22.817	-1.709\\
22.833	-1.743\\
22.983	-1.743\\
23.000	-1.815\\
23.150	-1.815\\
23.167	-1.779\\
23.317	-1.779\\
23.333	-1.746\\
23.483	-1.746\\
23.500	-1.803\\
23.817	-1.814\\
23.833	-1.844\\
24.150	-1.857\\
24.167	-1.920\\
24.317	-1.920\\
24.350	-1.900\\
24.483	-1.900\\
24.500	-1.937\\
24.650	-1.937\\
24.667	-2.061\\
24.817	-2.061\\
24.833	-2.100\\
24.983	-2.100\\
25.000	-2.076\\
25.150	-2.076\\
25.167	-2.001\\
25.317	-2.001\\
25.333	-1.941\\
25.483	-1.941\\
25.500	-1.910\\
25.650	-1.910\\
25.683	-1.893\\
25.983	-1.883\\
26.017	-1.876\\
26.650	-1.862\\
26.667	-1.862\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.185\\
0.483	-1.179\\
0.517	-1.164\\
0.650	-1.164\\
0.683	-1.147\\
0.817	-1.147\\
0.850	-1.132\\
0.983	-1.132\\
1.017	-1.111\\
1.317	-1.098\\
1.333	-1.071\\
1.483	-1.071\\
1.500	-1.042\\
1.817	-1.034\\
1.833	-1.059\\
2.317	-1.048\\
2.367	-1.041\\
2.483	-1.041\\
2.517	-1.018\\
2.650	-1.018\\
2.683	-1.042\\
2.817	-1.042\\
2.850	-1.062\\
3.483	-1.052\\
3.517	-1.036\\
4.150	-1.027\\
4.200	-1.020\\
4.483	-1.010\\
4.517	-0.991\\
4.650	-0.991\\
4.683	-0.975\\
4.983	-0.978\\
5.000	-1.006\\
5.150	-1.006\\
5.183	-1.022\\
5.817	-1.016\\
5.850	-1.006\\
6.150	-0.999\\
6.183	-0.989\\
6.317	-0.989\\
6.350	-0.970\\
6.483	-0.970\\
6.517	-0.951\\
6.817	-0.938\\
6.850	-0.922\\
6.983	-0.922\\
7.017	-0.905\\
7.317	-0.895\\
7.367	-0.889\\
7.817	-0.878\\
7.850	-0.863\\
8.150	-0.871\\
8.183	-0.880\\
8.317	-0.880\\
8.350	-0.866\\
8.650	-0.857\\
8.683	-0.839\\
8.817	-0.839\\
8.850	-0.821\\
9.150	-0.811\\
9.200	-0.806\\
10.150	-0.792\\
10.183	-0.785\\
10.650	-0.782\\
10.667	-0.818\\
10.817	-0.818\\
10.833	-0.853\\
10.983	-0.853\\
11.017	-0.869\\
11.817	-0.867\\
11.850	-0.848\\
12.317	-0.861\\
12.367	-0.868\\
12.650	-0.855\\
12.700	-0.848\\
12.817	-0.848\\
12.833	-0.882\\
13.317	-0.876\\
13.350	-0.855\\
13.483	-0.855\\
13.500	-0.920\\
13.650	-0.920\\
13.667	-0.945\\
13.817	-0.945\\
13.833	-0.993\\
13.983	-0.993\\
14.000	-1.031\\
14.150	-1.031\\
14.183	-1.053\\
14.483	-1.065\\
14.533	-1.070\\
14.650	-1.070\\
14.683	-1.054\\
14.817	-1.054\\
14.833	-0.999\\
14.983	-0.999\\
15.000	-0.948\\
15.150	-0.948\\
15.167	-0.916\\
15.317	-0.916\\
15.333	-0.869\\
15.483	-0.869\\
15.500	-0.824\\
15.650	-0.824\\
15.667	-0.781\\
15.817	-0.781\\
15.833	-0.807\\
15.983	-0.807\\
16.000	-0.833\\
16.150	-0.833\\
16.167	-0.878\\
16.317	-0.878\\
16.333	-0.943\\
16.483	-0.943\\
16.500	-0.996\\
16.650	-0.996\\
16.667	-1.020\\
16.817	-1.020\\
16.833	-1.085\\
16.983	-1.085\\
17.017	-1.107\\
17.150	-1.107\\
17.167	-1.175\\
17.317	-1.175\\
17.333	-1.277\\
17.817	-1.289\\
17.883	-1.293\\
18.483	-1.306\\
18.550	-1.310\\
19.150	-1.322\\
19.200	-1.327\\
19.483	-1.336\\
19.517	-1.353\\
19.650	-1.353\\
19.667	-1.396\\
19.817	-1.396\\
19.833	-1.491\\
19.983	-1.491\\
20.000	-1.552\\
20.150	-1.552\\
20.167	-1.580\\
20.483	-1.592\\
20.533	-1.598\\
21.483	-1.612\\
21.633	-1.614\\
22.150	-1.610\\
22.183	-1.596\\
22.317	-1.596\\
22.333	-1.679\\
22.483	-1.679\\
22.500	-1.729\\
22.650	-1.729\\
22.683	-1.709\\
22.817	-1.709\\
22.833	-1.743\\
22.983	-1.743\\
23.000	-1.815\\
23.150	-1.815\\
23.167	-1.779\\
23.317	-1.779\\
23.333	-1.746\\
23.483	-1.746\\
23.500	-1.803\\
23.817	-1.814\\
23.833	-1.844\\
24.150	-1.857\\
24.167	-1.920\\
24.317	-1.920\\
24.350	-1.900\\
24.483	-1.900\\
24.500	-1.937\\
24.650	-1.937\\
24.667	-2.061\\
24.817	-2.061\\
24.833	-2.100\\
24.983	-2.100\\
25.000	-2.076\\
25.150	-2.076\\
25.167	-2.001\\
25.317	-2.001\\
25.333	-1.941\\
25.483	-1.941\\
25.500	-1.910\\
25.650	-1.910\\
25.683	-1.893\\
25.983	-1.883\\
26.017	-1.876\\
26.650	-1.862\\
26.667	-1.862\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.557\\
0.317	-1.557\\
0.333	-1.529\\
0.483	-1.529\\
0.500	-1.493\\
0.650	-1.493\\
0.667	-1.456\\
0.817	-1.456\\
0.833	-1.405\\
0.983	-1.405\\
1.000	-1.345\\
1.150	-1.345\\
1.167	-1.289\\
1.317	-1.289\\
1.333	-1.232\\
1.483	-1.232\\
1.500	-1.177\\
1.650	-1.177\\
1.667	-1.131\\
1.817	-1.131\\
1.833	-1.097\\
1.983	-1.097\\
2.000	-1.059\\
2.150	-1.059\\
2.167	-1.017\\
2.317	-1.017\\
2.333	-0.980\\
2.483	-0.980\\
2.500	-0.939\\
2.650	-0.939\\
2.667	-0.915\\
2.817	-0.915\\
2.850	-0.891\\
2.983	-0.891\\
3.000	-0.864\\
3.150	-0.864\\
3.167	-0.835\\
3.317	-0.835\\
3.333	-0.807\\
3.483	-0.807\\
3.500	-0.777\\
3.650	-0.777\\
3.667	-0.752\\
3.817	-0.752\\
3.850	-0.732\\
3.983	-0.732\\
4.017	-0.709\\
4.150	-0.709\\
4.183	-0.686\\
4.317	-0.686\\
4.350	-0.665\\
4.483	-0.665\\
4.517	-0.641\\
4.650	-0.641\\
4.683	-0.619\\
4.817	-0.619\\
4.850	-0.604\\
5.150	-0.598\\
5.183	-0.589\\
5.483	-0.576\\
5.517	-0.562\\
5.650	-0.562\\
5.683	-0.548\\
5.817	-0.548\\
5.850	-0.533\\
6.150	-0.520\\
6.183	-0.506\\
6.317	-0.506\\
6.350	-0.490\\
6.483	-0.490\\
6.517	-0.475\\
6.817	-0.462\\
6.850	-0.448\\
7.150	-0.435\\
7.183	-0.424\\
7.483	-0.415\\
7.517	-0.407\\
7.817	-0.398\\
7.850	-0.387\\
8.317	-0.382\\
8.350	-0.372\\
8.650	-0.364\\
8.683	-0.354\\
8.983	-0.343\\
9.033	-0.336\\
9.483	-0.326\\
9.550	-0.321\\
10.150	-0.309\\
10.200	-0.304\\
10.983	-0.315\\
11.067	-0.318\\
11.817	-0.309\\
11.850	-0.302\\
13.650	-0.313\\
13.683	-0.323\\
13.817	-0.323\\
13.850	-0.342\\
13.983	-0.342\\
14.017	-0.357\\
14.483	-0.371\\
14.633	-0.373\\
14.817	-0.366\\
14.850	-0.347\\
14.983	-0.347\\
15.017	-0.329\\
15.317	-0.317\\
15.350	-0.301\\
15.483	-0.301\\
15.517	-0.285\\
15.650	-0.285\\
15.683	-0.271\\
15.817	-0.271\\
15.833	-0.319\\
15.983	-0.319\\
16.000	-0.366\\
16.150	-0.366\\
16.167	-0.431\\
16.317	-0.431\\
16.333	-0.512\\
16.483	-0.512\\
16.500	-0.581\\
16.650	-0.581\\
16.667	-0.623\\
16.817	-0.623\\
16.833	-0.701\\
16.983	-0.701\\
17.000	-0.738\\
17.150	-0.738\\
17.167	-0.818\\
17.317	-0.818\\
17.333	-0.929\\
17.483	-0.929\\
17.517	-0.952\\
17.650	-0.952\\
17.683	-0.968\\
17.817	-0.968\\
17.850	-0.985\\
17.983	-0.985\\
18.017	-1.001\\
18.150	-1.001\\
18.183	-1.016\\
18.317	-1.016\\
18.350	-1.031\\
18.483	-1.031\\
18.517	-1.045\\
18.817	-1.059\\
18.850	-1.071\\
19.150	-1.084\\
19.183	-1.097\\
19.317	-1.097\\
19.350	-1.113\\
19.483	-1.113\\
19.500	-1.137\\
19.650	-1.137\\
19.667	-1.185\\
19.817	-1.185\\
19.833	-1.281\\
19.983	-1.281\\
20.000	-1.345\\
20.150	-1.345\\
20.167	-1.377\\
20.317	-1.377\\
20.350	-1.394\\
20.650	-1.406\\
20.683	-1.414\\
20.983	-1.422\\
21.033	-1.429\\
21.483	-1.442\\
21.533	-1.447\\
22.317	-1.444\\
22.333	-1.526\\
22.483	-1.526\\
22.500	-1.575\\
22.650	-1.575\\
22.683	-1.559\\
22.817	-1.559\\
22.833	-1.594\\
22.983	-1.594\\
23.000	-1.664\\
23.150	-1.664\\
23.167	-1.633\\
23.317	-1.633\\
23.333	-1.604\\
23.483	-1.604\\
23.500	-1.660\\
23.817	-1.672\\
23.833	-1.702\\
23.983	-1.702\\
24.017	-1.716\\
24.150	-1.716\\
24.167	-1.782\\
24.317	-1.782\\
24.350	-1.764\\
24.483	-1.764\\
24.500	-1.800\\
24.650	-1.800\\
24.667	-1.932\\
24.817	-1.932\\
24.833	-1.969\\
24.983	-1.969\\
25.017	-1.946\\
25.150	-1.946\\
25.167	-1.876\\
25.317	-1.876\\
25.333	-1.820\\
25.483	-1.820\\
25.500	-1.792\\
25.650	-1.792\\
25.683	-1.776\\
25.983	-1.767\\
26.033	-1.760\\
26.667	-1.748\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.692\\
0.650	-1.680\\
0.683	-1.662\\
0.817	-1.662\\
0.833	-1.690\\
0.983	-1.690\\
1.000	-1.721\\
1.150	-1.721\\
1.167	-1.771\\
1.650	-1.764\\
1.667	-1.816\\
1.817	-1.816\\
1.833	-1.971\\
1.983	-1.971\\
2.000	-2.049\\
2.150	-2.049\\
2.183	-2.071\\
2.317	-2.071\\
2.333	-2.113\\
2.650	-2.101\\
2.667	-2.233\\
2.817	-2.233\\
2.833	-2.349\\
2.983	-2.349\\
3.000	-2.417\\
3.150	-2.417\\
3.167	-2.448\\
3.317	-2.448\\
3.350	-2.463\\
3.650	-2.457\\
3.667	-2.481\\
3.817	-2.481\\
3.833	-2.534\\
4.150	-2.545\\
4.183	-2.557\\
4.483	-2.559\\
4.500	-2.531\\
4.650	-2.531\\
4.683	-2.511\\
4.817	-2.511\\
4.833	-2.549\\
4.983	-2.549\\
5.000	-2.665\\
5.150	-2.665\\
5.167	-2.739\\
5.317	-2.739\\
5.333	-2.770\\
5.483	-2.770\\
5.517	-2.787\\
6.150	-2.777\\
6.183	-2.764\\
6.317	-2.764\\
6.333	-2.721\\
6.483	-2.721\\
6.500	-2.678\\
6.650	-2.678\\
6.683	-2.655\\
6.817	-2.655\\
6.833	-2.619\\
6.983	-2.619\\
7.000	-2.581\\
7.150	-2.581\\
7.183	-2.563\\
7.650	-2.551\\
7.700	-2.544\\
7.817	-2.544\\
7.833	-2.508\\
7.983	-2.508\\
8.000	-2.546\\
8.150	-2.546\\
8.167	-2.584\\
8.317	-2.584\\
8.333	-2.548\\
8.483	-2.548\\
8.517	-2.529\\
8.650	-2.529\\
8.667	-2.481\\
8.817	-2.481\\
8.833	-2.433\\
8.983	-2.433\\
9.017	-2.409\\
9.817	-2.396\\
9.933	-2.394\\
10.150	-2.387\\
10.183	-2.368\\
10.317	-2.368\\
10.350	-2.392\\
10.483	-2.392\\
10.517	-2.371\\
10.650	-2.371\\
10.667	-2.488\\
10.817	-2.488\\
10.833	-2.601\\
10.983	-2.601\\
11.000	-2.657\\
11.150	-2.657\\
11.183	-2.680\\
11.650	-2.683\\
11.683	-2.664\\
11.817	-2.664\\
11.833	-2.606\\
11.983	-2.606\\
12.000	-2.576\\
12.150	-2.576\\
12.167	-2.654\\
12.317	-2.654\\
12.333	-2.678\\
12.483	-2.678\\
12.500	-2.638\\
12.650	-2.638\\
12.683	-2.619\\
12.817	-2.619\\
12.833	-2.729\\
13.150	-2.738\\
13.167	-2.710\\
13.317	-2.710\\
13.333	-2.644\\
13.483	-2.644\\
13.500	-2.847\\
13.650	-2.847\\
13.667	-2.911\\
13.817	-2.911\\
13.833	-3.045\\
13.983	-3.045\\
14.000	-3.145\\
14.150	-3.145\\
14.167	-3.202\\
14.317	-3.202\\
14.333	-3.235\\
14.483	-3.235\\
14.517	-3.249\\
14.650	-3.249\\
14.667	-3.203\\
14.817	-3.203\\
14.833	-3.037\\
14.983	-3.037\\
15.000	-2.881\\
15.150	-2.881\\
15.167	-2.786\\
15.317	-2.786\\
15.333	-2.642\\
15.483	-2.642\\
15.500	-2.505\\
15.650	-2.505\\
15.667	-2.376\\
15.817	-2.376\\
15.850	-2.360\\
16.317	-2.368\\
16.333	-2.422\\
16.483	-2.422\\
16.500	-2.461\\
16.817	-2.456\\
16.833	-2.518\\
17.150	-2.513\\
17.167	-2.584\\
17.317	-2.584\\
17.333	-2.714\\
17.483	-2.714\\
17.517	-2.694\\
17.650	-2.694\\
17.667	-2.667\\
17.817	-2.667\\
17.850	-2.643\\
17.983	-2.643\\
18.017	-2.621\\
18.150	-2.621\\
18.183	-2.600\\
18.317	-2.600\\
18.350	-2.581\\
18.483	-2.581\\
18.517	-2.563\\
18.650	-2.563\\
18.683	-2.545\\
18.817	-2.545\\
18.850	-2.529\\
18.983	-2.529\\
19.017	-2.515\\
19.317	-2.503\\
19.367	-2.498\\
19.650	-2.508\\
19.667	-2.560\\
19.817	-2.560\\
19.833	-2.696\\
19.983	-2.696\\
20.000	-2.780\\
20.150	-2.780\\
20.167	-2.810\\
20.983	-2.799\\
21.033	-2.792\\
21.317	-2.785\\
21.367	-2.778\\
21.650	-2.772\\
21.700	-2.764\\
21.983	-2.755\\
22.017	-2.739\\
22.150	-2.739\\
22.167	-2.710\\
22.317	-2.710\\
22.333	-2.837\\
22.483	-2.837\\
22.500	-2.909\\
22.650	-2.909\\
22.667	-2.870\\
22.817	-2.870\\
22.833	-2.920\\
22.983	-2.920\\
23.000	-3.029\\
23.150	-3.029\\
23.167	-2.966\\
23.317	-2.966\\
23.333	-2.908\\
23.483	-2.908\\
23.500	-2.995\\
23.817	-3.007\\
23.833	-3.051\\
23.983	-3.051\\
24.017	-3.067\\
24.150	-3.067\\
24.167	-3.157\\
24.317	-3.157\\
24.333	-3.121\\
24.483	-3.121\\
24.500	-3.177\\
24.650	-3.177\\
24.667	-3.353\\
24.817	-3.353\\
24.833	-3.414\\
24.983	-3.414\\
25.000	-3.373\\
25.150	-3.373\\
25.167	-3.251\\
25.317	-3.251\\
25.333	-3.152\\
25.483	-3.152\\
25.500	-3.101\\
25.650	-3.101\\
25.667	-3.073\\
25.817	-3.073\\
25.850	-3.055\\
26.150	-3.042\\
26.183	-3.030\\
26.483	-3.019\\
26.567	-3.016\\
26.667	-3.015\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.692\\
0.650	-1.680\\
0.683	-1.662\\
0.817	-1.662\\
0.833	-1.690\\
0.983	-1.690\\
1.000	-1.721\\
1.150	-1.721\\
1.167	-1.771\\
1.650	-1.764\\
1.667	-1.816\\
1.817	-1.816\\
1.833	-1.971\\
1.983	-1.971\\
2.000	-2.049\\
2.150	-2.049\\
2.183	-2.071\\
2.317	-2.071\\
2.333	-2.113\\
2.650	-2.101\\
2.667	-2.233\\
2.817	-2.233\\
2.833	-2.349\\
2.983	-2.349\\
3.000	-2.417\\
3.150	-2.417\\
3.167	-2.448\\
3.317	-2.448\\
3.350	-2.463\\
3.650	-2.457\\
3.667	-2.481\\
3.817	-2.481\\
3.833	-2.534\\
4.150	-2.545\\
4.183	-2.557\\
4.483	-2.559\\
4.500	-2.531\\
4.650	-2.531\\
4.683	-2.511\\
4.817	-2.511\\
4.833	-2.549\\
4.983	-2.549\\
5.000	-2.665\\
5.150	-2.665\\
5.167	-2.739\\
5.317	-2.739\\
5.333	-2.770\\
5.483	-2.770\\
5.517	-2.787\\
6.150	-2.777\\
6.183	-2.764\\
6.317	-2.764\\
6.333	-2.721\\
6.483	-2.721\\
6.500	-2.678\\
6.650	-2.678\\
6.683	-2.655\\
6.817	-2.655\\
6.833	-2.619\\
6.983	-2.619\\
7.000	-2.581\\
7.150	-2.581\\
7.183	-2.563\\
7.650	-2.551\\
7.700	-2.544\\
7.817	-2.544\\
7.833	-2.508\\
7.983	-2.508\\
8.000	-2.546\\
8.150	-2.546\\
8.167	-2.584\\
8.317	-2.584\\
8.333	-2.548\\
8.483	-2.548\\
8.517	-2.529\\
8.650	-2.529\\
8.667	-2.481\\
8.817	-2.481\\
8.833	-2.433\\
8.983	-2.433\\
9.017	-2.409\\
9.817	-2.396\\
9.933	-2.394\\
10.150	-2.387\\
10.183	-2.368\\
10.317	-2.368\\
10.350	-2.392\\
10.483	-2.392\\
10.517	-2.371\\
10.650	-2.371\\
10.667	-2.488\\
10.817	-2.488\\
10.833	-2.601\\
10.983	-2.601\\
11.000	-2.657\\
11.150	-2.657\\
11.183	-2.680\\
11.650	-2.683\\
11.683	-2.664\\
11.817	-2.664\\
11.833	-2.606\\
11.983	-2.606\\
12.000	-2.576\\
12.150	-2.576\\
12.167	-2.654\\
12.317	-2.654\\
12.333	-2.678\\
12.483	-2.678\\
12.500	-2.638\\
12.650	-2.638\\
12.683	-2.619\\
12.817	-2.619\\
12.833	-2.729\\
13.150	-2.738\\
13.167	-2.710\\
13.317	-2.710\\
13.333	-2.644\\
13.483	-2.644\\
13.500	-2.847\\
13.650	-2.847\\
13.667	-2.911\\
13.817	-2.911\\
13.833	-3.045\\
13.983	-3.045\\
14.000	-3.145\\
14.150	-3.145\\
14.167	-3.202\\
14.317	-3.202\\
14.333	-3.235\\
14.483	-3.235\\
14.517	-3.249\\
14.650	-3.249\\
14.667	-3.203\\
14.817	-3.203\\
14.833	-3.037\\
14.983	-3.037\\
15.000	-2.881\\
15.150	-2.881\\
15.167	-2.786\\
15.317	-2.786\\
15.333	-2.642\\
15.483	-2.642\\
15.500	-2.505\\
15.650	-2.505\\
15.667	-2.376\\
15.817	-2.376\\
15.850	-2.360\\
16.317	-2.368\\
16.333	-2.422\\
16.483	-2.422\\
16.500	-2.461\\
16.817	-2.456\\
16.833	-2.518\\
17.150	-2.513\\
17.167	-2.584\\
17.317	-2.584\\
17.333	-2.714\\
17.483	-2.714\\
17.517	-2.694\\
17.650	-2.694\\
17.667	-2.667\\
17.817	-2.667\\
17.850	-2.643\\
17.983	-2.643\\
18.017	-2.621\\
18.150	-2.621\\
18.183	-2.600\\
18.317	-2.600\\
18.350	-2.581\\
18.483	-2.581\\
18.517	-2.563\\
18.650	-2.563\\
18.683	-2.545\\
18.817	-2.545\\
18.850	-2.529\\
18.983	-2.529\\
19.017	-2.515\\
19.317	-2.503\\
19.367	-2.498\\
19.650	-2.508\\
19.667	-2.560\\
19.817	-2.560\\
19.833	-2.696\\
19.983	-2.696\\
20.000	-2.780\\
20.150	-2.780\\
20.167	-2.810\\
20.983	-2.799\\
21.033	-2.792\\
21.317	-2.785\\
21.367	-2.778\\
21.650	-2.772\\
21.700	-2.764\\
21.983	-2.755\\
22.017	-2.739\\
22.150	-2.739\\
22.167	-2.710\\
22.317	-2.710\\
22.333	-2.837\\
22.483	-2.837\\
22.500	-2.909\\
22.650	-2.909\\
22.667	-2.870\\
22.817	-2.870\\
22.833	-2.920\\
22.983	-2.920\\
23.000	-3.029\\
23.150	-3.029\\
23.167	-2.966\\
23.317	-2.966\\
23.333	-2.908\\
23.483	-2.908\\
23.500	-2.995\\
23.817	-3.007\\
23.833	-3.051\\
23.983	-3.051\\
24.017	-3.067\\
24.150	-3.067\\
24.167	-3.157\\
24.317	-3.157\\
24.333	-3.121\\
24.483	-3.121\\
24.500	-3.177\\
24.650	-3.177\\
24.667	-3.353\\
24.817	-3.353\\
24.833	-3.414\\
24.983	-3.414\\
25.000	-3.373\\
25.150	-3.373\\
25.167	-3.251\\
25.317	-3.251\\
25.333	-3.152\\
25.483	-3.152\\
25.500	-3.101\\
25.650	-3.101\\
25.667	-3.073\\
25.817	-3.073\\
25.850	-3.055\\
26.150	-3.042\\
26.183	-3.030\\
26.483	-3.019\\
26.567	-3.016\\
26.667	-3.015\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.518\\
0.483	-1.508\\
0.517	-1.487\\
0.650	-1.487\\
0.667	-1.463\\
0.817	-1.463\\
0.850	-1.446\\
0.983	-1.446\\
1.017	-1.423\\
1.317	-1.411\\
1.333	-1.379\\
1.483	-1.379\\
1.500	-1.344\\
1.817	-1.338\\
1.833	-1.378\\
2.483	-1.366\\
2.500	-1.338\\
2.650	-1.338\\
2.667	-1.375\\
2.817	-1.375\\
2.833	-1.406\\
3.483	-1.401\\
3.517	-1.382\\
4.317	-1.369\\
4.350	-1.357\\
4.483	-1.357\\
4.500	-1.333\\
4.650	-1.333\\
4.683	-1.313\\
4.983	-1.319\\
5.000	-1.360\\
5.150	-1.360\\
5.183	-1.383\\
5.817	-1.379\\
5.850	-1.367\\
6.150	-1.358\\
6.183	-1.346\\
6.317	-1.346\\
6.333	-1.320\\
6.483	-1.320\\
6.500	-1.295\\
6.650	-1.295\\
6.683	-1.279\\
6.817	-1.279\\
6.850	-1.257\\
6.983	-1.257\\
7.017	-1.235\\
7.317	-1.222\\
7.350	-1.214\\
7.817	-1.200\\
7.850	-1.180\\
8.150	-1.193\\
8.183	-1.206\\
8.317	-1.206\\
8.350	-1.186\\
8.650	-1.175\\
8.667	-1.150\\
8.817	-1.150\\
8.833	-1.126\\
9.150	-1.113\\
9.200	-1.106\\
9.983	-1.094\\
10.033	-1.089\\
10.650	-1.077\\
10.667	-1.126\\
10.817	-1.126\\
10.833	-1.174\\
10.983	-1.174\\
11.017	-1.198\\
11.817	-1.195\\
11.833	-1.169\\
11.983	-1.169\\
12.017	-1.154\\
12.150	-1.154\\
12.167	-1.188\\
12.650	-1.179\\
12.683	-1.170\\
12.817	-1.170\\
12.833	-1.217\\
13.317	-1.216\\
13.333	-1.186\\
13.483	-1.186\\
13.500	-1.281\\
13.650	-1.281\\
13.667	-1.334\\
13.817	-1.334\\
13.833	-1.428\\
13.983	-1.428\\
14.000	-1.505\\
14.150	-1.505\\
14.167	-1.551\\
14.317	-1.551\\
14.333	-1.578\\
14.650	-1.589\\
14.667	-1.561\\
14.817	-1.561\\
14.833	-1.480\\
14.983	-1.480\\
15.000	-1.404\\
15.150	-1.404\\
15.167	-1.355\\
15.317	-1.355\\
15.333	-1.285\\
15.483	-1.285\\
15.500	-1.219\\
15.650	-1.219\\
15.667	-1.156\\
15.817	-1.156\\
15.850	-1.178\\
15.983	-1.178\\
16.017	-1.201\\
16.150	-1.201\\
16.167	-1.248\\
16.317	-1.248\\
16.333	-1.319\\
16.483	-1.319\\
16.500	-1.377\\
16.650	-1.377\\
16.683	-1.399\\
16.817	-1.399\\
16.833	-1.472\\
16.983	-1.472\\
17.017	-1.492\\
17.150	-1.492\\
17.167	-1.570\\
17.317	-1.570\\
17.333	-1.691\\
19.317	-1.703\\
19.367	-1.710\\
19.483	-1.710\\
19.517	-1.729\\
19.650	-1.729\\
19.667	-1.779\\
19.817	-1.779\\
19.833	-1.893\\
19.983	-1.893\\
20.000	-1.966\\
20.150	-1.966\\
20.167	-1.998\\
20.483	-2.011\\
20.533	-2.016\\
22.150	-2.015\\
22.183	-1.996\\
22.317	-1.996\\
22.333	-2.098\\
22.483	-2.098\\
22.500	-2.158\\
22.650	-2.158\\
22.667	-2.132\\
22.817	-2.132\\
22.833	-2.174\\
22.983	-2.174\\
23.000	-2.261\\
23.150	-2.261\\
23.167	-2.216\\
23.317	-2.216\\
23.333	-2.175\\
23.483	-2.175\\
23.500	-2.245\\
23.817	-2.257\\
23.833	-2.293\\
23.983	-2.293\\
24.017	-2.308\\
24.150	-2.308\\
24.167	-2.376\\
24.317	-2.376\\
24.333	-2.350\\
24.483	-2.350\\
24.500	-2.396\\
24.650	-2.396\\
24.667	-2.523\\
24.817	-2.523\\
24.833	-2.572\\
24.983	-2.572\\
25.000	-2.543\\
25.150	-2.543\\
25.167	-2.452\\
25.317	-2.452\\
25.333	-2.378\\
25.483	-2.378\\
25.500	-2.342\\
25.650	-2.342\\
25.683	-2.322\\
25.983	-2.310\\
26.017	-2.302\\
26.483	-2.288\\
26.667	-2.287\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.518\\
0.483	-1.508\\
0.517	-1.487\\
0.650	-1.487\\
0.667	-1.463\\
0.817	-1.463\\
0.850	-1.446\\
0.983	-1.446\\
1.017	-1.423\\
1.317	-1.411\\
1.333	-1.379\\
1.483	-1.379\\
1.500	-1.344\\
1.817	-1.338\\
1.833	-1.378\\
2.483	-1.366\\
2.500	-1.338\\
2.650	-1.338\\
2.667	-1.375\\
2.817	-1.375\\
2.833	-1.406\\
3.483	-1.401\\
3.517	-1.382\\
4.317	-1.369\\
4.350	-1.357\\
4.483	-1.357\\
4.500	-1.333\\
4.650	-1.333\\
4.683	-1.313\\
4.983	-1.319\\
5.000	-1.360\\
5.150	-1.360\\
5.183	-1.383\\
5.817	-1.379\\
5.850	-1.367\\
6.150	-1.358\\
6.183	-1.346\\
6.317	-1.346\\
6.333	-1.320\\
6.483	-1.320\\
6.500	-1.295\\
6.650	-1.295\\
6.683	-1.279\\
6.817	-1.279\\
6.850	-1.257\\
6.983	-1.257\\
7.017	-1.235\\
7.317	-1.222\\
7.350	-1.214\\
7.817	-1.200\\
7.850	-1.180\\
8.150	-1.193\\
8.183	-1.206\\
8.317	-1.206\\
8.350	-1.186\\
8.650	-1.175\\
8.667	-1.150\\
8.817	-1.150\\
8.833	-1.126\\
9.150	-1.113\\
9.200	-1.106\\
9.983	-1.094\\
10.033	-1.089\\
10.650	-1.077\\
10.667	-1.126\\
10.817	-1.126\\
10.833	-1.174\\
10.983	-1.174\\
11.017	-1.198\\
11.817	-1.195\\
11.833	-1.169\\
11.983	-1.169\\
12.017	-1.154\\
12.150	-1.154\\
12.167	-1.188\\
12.650	-1.179\\
12.683	-1.170\\
12.817	-1.170\\
12.833	-1.217\\
13.317	-1.216\\
13.333	-1.186\\
13.483	-1.186\\
13.500	-1.281\\
13.650	-1.281\\
13.667	-1.334\\
13.817	-1.334\\
13.833	-1.428\\
13.983	-1.428\\
14.000	-1.505\\
14.150	-1.505\\
14.167	-1.551\\
14.317	-1.551\\
14.333	-1.578\\
14.650	-1.589\\
14.667	-1.561\\
14.817	-1.561\\
14.833	-1.480\\
14.983	-1.480\\
15.000	-1.404\\
15.150	-1.404\\
15.167	-1.355\\
15.317	-1.355\\
15.333	-1.285\\
15.483	-1.285\\
15.500	-1.219\\
15.650	-1.219\\
15.667	-1.156\\
15.817	-1.156\\
15.850	-1.178\\
15.983	-1.178\\
16.017	-1.201\\
16.150	-1.201\\
16.167	-1.248\\
16.317	-1.248\\
16.333	-1.319\\
16.483	-1.319\\
16.500	-1.377\\
16.650	-1.377\\
16.683	-1.399\\
16.817	-1.399\\
16.833	-1.472\\
16.983	-1.472\\
17.017	-1.492\\
17.150	-1.492\\
17.167	-1.570\\
17.317	-1.570\\
17.333	-1.691\\
19.317	-1.703\\
19.367	-1.710\\
19.483	-1.710\\
19.517	-1.729\\
19.650	-1.729\\
19.667	-1.779\\
19.817	-1.779\\
19.833	-1.893\\
19.983	-1.893\\
20.000	-1.966\\
20.150	-1.966\\
20.167	-1.998\\
20.483	-2.011\\
20.533	-2.016\\
22.150	-2.015\\
22.183	-1.996\\
22.317	-1.996\\
22.333	-2.098\\
22.483	-2.098\\
22.500	-2.158\\
22.650	-2.158\\
22.667	-2.132\\
22.817	-2.132\\
22.833	-2.174\\
22.983	-2.174\\
23.000	-2.261\\
23.150	-2.261\\
23.167	-2.216\\
23.317	-2.216\\
23.333	-2.175\\
23.483	-2.175\\
23.500	-2.245\\
23.817	-2.257\\
23.833	-2.293\\
23.983	-2.293\\
24.017	-2.308\\
24.150	-2.308\\
24.167	-2.376\\
24.317	-2.376\\
24.333	-2.350\\
24.483	-2.350\\
24.500	-2.396\\
24.650	-2.396\\
24.667	-2.523\\
24.817	-2.523\\
24.833	-2.572\\
24.983	-2.572\\
25.000	-2.543\\
25.150	-2.543\\
25.167	-2.452\\
25.317	-2.452\\
25.333	-2.378\\
25.483	-2.378\\
25.500	-2.342\\
25.650	-2.342\\
25.683	-2.322\\
25.983	-2.310\\
26.017	-2.302\\
26.483	-2.288\\
26.667	-2.287\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.518\\
0.483	-1.508\\
0.517	-1.487\\
0.650	-1.487\\
0.667	-1.463\\
0.817	-1.463\\
0.850	-1.446\\
0.983	-1.446\\
1.017	-1.423\\
1.317	-1.411\\
1.333	-1.379\\
1.483	-1.379\\
1.500	-1.344\\
1.817	-1.338\\
1.833	-1.378\\
2.483	-1.366\\
2.500	-1.338\\
2.650	-1.338\\
2.667	-1.375\\
2.817	-1.375\\
2.833	-1.406\\
3.483	-1.401\\
3.517	-1.382\\
4.317	-1.369\\
4.350	-1.357\\
4.483	-1.357\\
4.500	-1.333\\
4.650	-1.333\\
4.683	-1.313\\
4.983	-1.319\\
5.000	-1.360\\
5.150	-1.360\\
5.183	-1.383\\
5.817	-1.379\\
5.850	-1.367\\
6.150	-1.358\\
6.183	-1.346\\
6.317	-1.346\\
6.333	-1.320\\
6.483	-1.320\\
6.500	-1.295\\
6.650	-1.295\\
6.683	-1.279\\
6.817	-1.279\\
6.850	-1.257\\
6.983	-1.257\\
7.017	-1.235\\
7.317	-1.222\\
7.350	-1.214\\
7.817	-1.200\\
7.850	-1.180\\
8.150	-1.193\\
8.183	-1.206\\
8.317	-1.206\\
8.350	-1.186\\
8.650	-1.175\\
8.667	-1.150\\
8.817	-1.150\\
8.833	-1.126\\
9.150	-1.113\\
9.200	-1.106\\
9.983	-1.094\\
10.033	-1.089\\
10.650	-1.077\\
10.667	-1.126\\
10.817	-1.126\\
10.833	-1.174\\
10.983	-1.174\\
11.017	-1.198\\
11.817	-1.195\\
11.833	-1.169\\
11.983	-1.169\\
12.017	-1.154\\
12.150	-1.154\\
12.167	-1.188\\
12.650	-1.179\\
12.683	-1.170\\
12.817	-1.170\\
12.833	-1.217\\
13.317	-1.216\\
13.333	-1.186\\
13.483	-1.186\\
13.500	-1.281\\
13.650	-1.281\\
13.667	-1.334\\
13.817	-1.334\\
13.833	-1.428\\
13.983	-1.428\\
14.000	-1.505\\
14.150	-1.505\\
14.167	-1.551\\
14.317	-1.551\\
14.333	-1.578\\
14.650	-1.589\\
14.667	-1.561\\
14.817	-1.561\\
14.833	-1.480\\
14.983	-1.480\\
15.000	-1.404\\
15.150	-1.404\\
15.167	-1.355\\
15.317	-1.355\\
15.333	-1.285\\
15.483	-1.285\\
15.500	-1.219\\
15.650	-1.219\\
15.667	-1.156\\
15.817	-1.156\\
15.850	-1.178\\
15.983	-1.178\\
16.017	-1.201\\
16.150	-1.201\\
16.167	-1.248\\
16.317	-1.248\\
16.333	-1.319\\
16.483	-1.319\\
16.500	-1.377\\
16.650	-1.377\\
16.683	-1.399\\
16.817	-1.399\\
16.833	-1.472\\
16.983	-1.472\\
17.017	-1.492\\
17.150	-1.492\\
17.167	-1.570\\
17.317	-1.570\\
17.333	-1.691\\
19.317	-1.703\\
19.367	-1.710\\
19.483	-1.710\\
19.517	-1.729\\
19.650	-1.729\\
19.667	-1.779\\
19.817	-1.779\\
19.833	-1.893\\
19.983	-1.893\\
20.000	-1.966\\
20.150	-1.966\\
20.167	-1.998\\
20.483	-2.011\\
20.533	-2.016\\
22.150	-2.015\\
22.183	-1.996\\
22.317	-1.996\\
22.333	-2.098\\
22.483	-2.098\\
22.500	-2.158\\
22.650	-2.158\\
22.667	-2.132\\
22.817	-2.132\\
22.833	-2.174\\
22.983	-2.174\\
23.000	-2.261\\
23.150	-2.261\\
23.167	-2.216\\
23.317	-2.216\\
23.333	-2.175\\
23.483	-2.175\\
23.500	-2.245\\
23.817	-2.257\\
23.833	-2.293\\
23.983	-2.293\\
24.017	-2.308\\
24.150	-2.308\\
24.167	-2.376\\
24.317	-2.376\\
24.333	-2.350\\
24.483	-2.350\\
24.500	-2.396\\
24.650	-2.396\\
24.667	-2.523\\
24.817	-2.523\\
24.833	-2.572\\
24.983	-2.572\\
25.000	-2.543\\
25.150	-2.543\\
25.167	-2.452\\
25.317	-2.452\\
25.333	-2.378\\
25.483	-2.378\\
25.500	-2.342\\
25.650	-2.342\\
25.683	-2.322\\
25.983	-2.310\\
26.017	-2.302\\
26.483	-2.288\\
26.667	-2.287\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.735\\
0.483	-1.721\\
0.500	-1.695\\
0.650	-1.695\\
0.667	-1.666\\
0.817	-1.666\\
0.850	-1.650\\
0.983	-1.650\\
1.017	-1.628\\
1.317	-1.618\\
1.333	-1.585\\
1.483	-1.585\\
1.500	-1.547\\
1.817	-1.544\\
1.833	-1.598\\
1.983	-1.598\\
2.017	-1.612\\
2.150	-1.612\\
2.183	-1.598\\
2.483	-1.595\\
2.500	-1.565\\
2.650	-1.565\\
2.667	-1.613\\
2.817	-1.613\\
2.833	-1.654\\
2.983	-1.654\\
3.017	-1.670\\
3.483	-1.658\\
3.517	-1.637\\
4.317	-1.630\\
4.350	-1.618\\
4.483	-1.618\\
4.500	-1.591\\
4.650	-1.591\\
4.683	-1.568\\
4.983	-1.577\\
5.000	-1.629\\
5.150	-1.629\\
5.167	-1.658\\
5.817	-1.658\\
5.850	-1.644\\
6.150	-1.635\\
6.183	-1.621\\
6.317	-1.621\\
6.333	-1.590\\
6.483	-1.590\\
6.500	-1.561\\
6.650	-1.561\\
6.683	-1.542\\
6.817	-1.542\\
6.833	-1.516\\
6.983	-1.516\\
7.000	-1.491\\
7.150	-1.491\\
7.183	-1.475\\
7.483	-1.466\\
7.533	-1.459\\
7.817	-1.451\\
7.850	-1.427\\
7.983	-1.427\\
8.017	-1.443\\
8.150	-1.443\\
8.183	-1.460\\
8.317	-1.460\\
8.350	-1.437\\
8.650	-1.423\\
8.667	-1.394\\
8.817	-1.394\\
8.833	-1.365\\
8.983	-1.365\\
9.017	-1.349\\
9.483	-1.337\\
9.583	-1.334\\
10.150	-1.322\\
10.183	-1.310\\
10.650	-1.308\\
10.667	-1.369\\
10.817	-1.369\\
10.833	-1.428\\
10.983	-1.428\\
11.000	-1.456\\
11.817	-1.454\\
11.833	-1.422\\
11.983	-1.422\\
12.017	-1.405\\
12.150	-1.405\\
12.167	-1.446\\
12.650	-1.435\\
12.683	-1.424\\
12.817	-1.424\\
12.833	-1.482\\
13.317	-1.488\\
13.333	-1.451\\
13.483	-1.451\\
13.500	-1.571\\
13.650	-1.571\\
13.667	-1.654\\
13.817	-1.654\\
13.833	-1.795\\
13.983	-1.795\\
14.000	-1.913\\
14.150	-1.913\\
14.167	-1.987\\
14.317	-1.987\\
14.333	-2.029\\
14.483	-2.029\\
14.517	-2.047\\
14.650	-2.047\\
14.667	-2.006\\
14.817	-2.006\\
14.833	-1.903\\
14.983	-1.903\\
15.000	-1.805\\
15.150	-1.805\\
15.167	-1.740\\
15.317	-1.740\\
15.333	-1.650\\
15.483	-1.650\\
15.500	-1.565\\
15.650	-1.565\\
15.667	-1.484\\
15.817	-1.484\\
15.850	-1.499\\
15.983	-1.499\\
16.017	-1.514\\
16.150	-1.514\\
16.167	-1.557\\
16.317	-1.557\\
16.333	-1.627\\
16.483	-1.627\\
16.500	-1.682\\
16.650	-1.682\\
16.683	-1.700\\
16.817	-1.700\\
16.833	-1.773\\
16.983	-1.773\\
17.017	-1.788\\
17.150	-1.788\\
17.167	-1.867\\
17.317	-1.867\\
17.333	-1.995\\
17.983	-1.981\\
18.050	-1.976\\
18.650	-1.964\\
18.733	-1.961\\
19.483	-1.960\\
19.517	-1.978\\
19.650	-1.978\\
19.667	-2.030\\
19.817	-2.030\\
19.833	-2.154\\
19.983	-2.154\\
20.000	-2.233\\
20.150	-2.233\\
20.167	-2.265\\
20.483	-2.277\\
20.550	-2.281\\
21.983	-2.271\\
22.017	-2.262\\
22.150	-2.262\\
22.183	-2.240\\
22.317	-2.240\\
22.333	-2.352\\
22.483	-2.352\\
22.500	-2.417\\
22.650	-2.417\\
22.667	-2.387\\
22.817	-2.387\\
22.833	-2.433\\
22.983	-2.433\\
23.000	-2.529\\
23.150	-2.529\\
23.167	-2.477\\
23.317	-2.477\\
23.333	-2.431\\
23.483	-2.431\\
23.500	-2.507\\
23.817	-2.520\\
23.833	-2.559\\
23.983	-2.559\\
24.017	-2.575\\
24.150	-2.575\\
24.167	-2.639\\
24.317	-2.639\\
24.333	-2.610\\
24.483	-2.610\\
24.500	-2.660\\
24.650	-2.660\\
24.667	-2.771\\
24.817	-2.771\\
24.833	-2.828\\
24.983	-2.828\\
25.000	-2.797\\
25.150	-2.797\\
25.167	-2.697\\
25.317	-2.697\\
25.333	-2.617\\
25.483	-2.617\\
25.500	-2.577\\
25.650	-2.577\\
25.683	-2.556\\
25.983	-2.544\\
26.017	-2.536\\
26.667	-2.523\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.735\\
0.483	-1.721\\
0.500	-1.695\\
0.650	-1.695\\
0.667	-1.666\\
0.817	-1.666\\
0.850	-1.650\\
0.983	-1.650\\
1.017	-1.628\\
1.317	-1.618\\
1.333	-1.585\\
1.483	-1.585\\
1.500	-1.547\\
1.817	-1.544\\
1.833	-1.598\\
1.983	-1.598\\
2.017	-1.612\\
2.150	-1.612\\
2.183	-1.598\\
2.483	-1.595\\
2.500	-1.565\\
2.650	-1.565\\
2.667	-1.613\\
2.817	-1.613\\
2.833	-1.654\\
2.983	-1.654\\
3.017	-1.670\\
3.483	-1.658\\
3.517	-1.637\\
4.317	-1.630\\
4.350	-1.618\\
4.483	-1.618\\
4.500	-1.591\\
4.650	-1.591\\
4.683	-1.568\\
4.983	-1.577\\
5.000	-1.629\\
5.150	-1.629\\
5.167	-1.658\\
5.817	-1.658\\
5.850	-1.644\\
6.150	-1.635\\
6.183	-1.621\\
6.317	-1.621\\
6.333	-1.590\\
6.483	-1.590\\
6.500	-1.561\\
6.650	-1.561\\
6.683	-1.542\\
6.817	-1.542\\
6.833	-1.516\\
6.983	-1.516\\
7.000	-1.491\\
7.150	-1.491\\
7.183	-1.475\\
7.483	-1.466\\
7.533	-1.459\\
7.817	-1.451\\
7.850	-1.427\\
7.983	-1.427\\
8.017	-1.443\\
8.150	-1.443\\
8.183	-1.460\\
8.317	-1.460\\
8.350	-1.437\\
8.650	-1.423\\
8.667	-1.394\\
8.817	-1.394\\
8.833	-1.365\\
8.983	-1.365\\
9.017	-1.349\\
9.483	-1.337\\
9.583	-1.334\\
10.150	-1.322\\
10.183	-1.310\\
10.650	-1.308\\
10.667	-1.369\\
10.817	-1.369\\
10.833	-1.428\\
10.983	-1.428\\
11.000	-1.456\\
11.817	-1.454\\
11.833	-1.422\\
11.983	-1.422\\
12.017	-1.405\\
12.150	-1.405\\
12.167	-1.446\\
12.650	-1.435\\
12.683	-1.424\\
12.817	-1.424\\
12.833	-1.482\\
13.317	-1.488\\
13.333	-1.451\\
13.483	-1.451\\
13.500	-1.571\\
13.650	-1.571\\
13.667	-1.654\\
13.817	-1.654\\
13.833	-1.795\\
13.983	-1.795\\
14.000	-1.913\\
14.150	-1.913\\
14.167	-1.987\\
14.317	-1.987\\
14.333	-2.029\\
14.483	-2.029\\
14.517	-2.047\\
14.650	-2.047\\
14.667	-2.006\\
14.817	-2.006\\
14.833	-1.903\\
14.983	-1.903\\
15.000	-1.805\\
15.150	-1.805\\
15.167	-1.740\\
15.317	-1.740\\
15.333	-1.650\\
15.483	-1.650\\
15.500	-1.565\\
15.650	-1.565\\
15.667	-1.484\\
15.817	-1.484\\
15.850	-1.499\\
15.983	-1.499\\
16.017	-1.514\\
16.150	-1.514\\
16.167	-1.557\\
16.317	-1.557\\
16.333	-1.627\\
16.483	-1.627\\
16.500	-1.682\\
16.650	-1.682\\
16.683	-1.700\\
16.817	-1.700\\
16.833	-1.773\\
16.983	-1.773\\
17.017	-1.788\\
17.150	-1.788\\
17.167	-1.867\\
17.317	-1.867\\
17.333	-1.995\\
17.983	-1.981\\
18.050	-1.976\\
18.650	-1.964\\
18.733	-1.961\\
19.483	-1.960\\
19.517	-1.978\\
19.650	-1.978\\
19.667	-2.030\\
19.817	-2.030\\
19.833	-2.154\\
19.983	-2.154\\
20.000	-2.233\\
20.150	-2.233\\
20.167	-2.265\\
20.483	-2.277\\
20.550	-2.281\\
21.983	-2.271\\
22.017	-2.262\\
22.150	-2.262\\
22.183	-2.240\\
22.317	-2.240\\
22.333	-2.352\\
22.483	-2.352\\
22.500	-2.417\\
22.650	-2.417\\
22.667	-2.387\\
22.817	-2.387\\
22.833	-2.433\\
22.983	-2.433\\
23.000	-2.529\\
23.150	-2.529\\
23.167	-2.477\\
23.317	-2.477\\
23.333	-2.431\\
23.483	-2.431\\
23.500	-2.507\\
23.817	-2.520\\
23.833	-2.559\\
23.983	-2.559\\
24.017	-2.575\\
24.150	-2.575\\
24.167	-2.639\\
24.317	-2.639\\
24.333	-2.610\\
24.483	-2.610\\
24.500	-2.660\\
24.650	-2.660\\
24.667	-2.771\\
24.817	-2.771\\
24.833	-2.828\\
24.983	-2.828\\
25.000	-2.797\\
25.150	-2.797\\
25.167	-2.697\\
25.317	-2.697\\
25.333	-2.617\\
25.483	-2.617\\
25.500	-2.577\\
25.650	-2.577\\
25.683	-2.556\\
25.983	-2.544\\
26.017	-2.536\\
26.667	-2.523\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.734\\
0.483	-1.721\\
0.500	-1.695\\
0.650	-1.695\\
0.667	-1.665\\
0.817	-1.665\\
0.850	-1.649\\
0.983	-1.649\\
1.017	-1.627\\
1.317	-1.618\\
1.333	-1.585\\
1.483	-1.585\\
1.500	-1.547\\
1.817	-1.544\\
1.833	-1.598\\
1.983	-1.598\\
2.017	-1.612\\
2.150	-1.612\\
2.183	-1.597\\
2.483	-1.595\\
2.500	-1.564\\
2.650	-1.564\\
2.667	-1.613\\
2.817	-1.613\\
2.833	-1.654\\
2.983	-1.654\\
3.017	-1.670\\
3.483	-1.657\\
3.517	-1.637\\
4.317	-1.630\\
4.350	-1.618\\
4.483	-1.618\\
4.500	-1.590\\
4.650	-1.590\\
4.683	-1.567\\
4.983	-1.576\\
5.000	-1.628\\
5.150	-1.628\\
5.167	-1.658\\
5.817	-1.657\\
5.850	-1.643\\
6.150	-1.635\\
6.183	-1.620\\
6.317	-1.620\\
6.333	-1.590\\
6.483	-1.590\\
6.500	-1.560\\
6.650	-1.560\\
6.683	-1.541\\
6.817	-1.541\\
6.833	-1.516\\
6.983	-1.516\\
7.000	-1.490\\
7.150	-1.490\\
7.183	-1.475\\
7.483	-1.466\\
7.533	-1.459\\
7.817	-1.451\\
7.850	-1.427\\
7.983	-1.427\\
8.017	-1.443\\
8.150	-1.443\\
8.183	-1.460\\
8.317	-1.460\\
8.350	-1.436\\
8.650	-1.422\\
8.667	-1.394\\
8.817	-1.394\\
8.833	-1.364\\
8.983	-1.364\\
9.017	-1.349\\
9.483	-1.336\\
9.583	-1.334\\
10.150	-1.322\\
10.183	-1.310\\
10.650	-1.307\\
10.667	-1.368\\
10.817	-1.368\\
10.833	-1.427\\
10.983	-1.427\\
11.000	-1.456\\
11.817	-1.454\\
11.833	-1.422\\
11.983	-1.422\\
12.017	-1.404\\
12.150	-1.404\\
12.167	-1.445\\
12.650	-1.435\\
12.683	-1.424\\
12.817	-1.424\\
12.833	-1.481\\
13.317	-1.488\\
13.333	-1.450\\
13.483	-1.450\\
13.500	-1.571\\
13.650	-1.571\\
13.667	-1.653\\
13.817	-1.653\\
13.833	-1.794\\
13.983	-1.794\\
14.000	-1.913\\
14.150	-1.913\\
14.167	-1.986\\
14.317	-1.986\\
14.333	-2.028\\
14.483	-2.028\\
14.517	-2.046\\
14.650	-2.046\\
14.667	-2.006\\
14.817	-2.006\\
14.833	-1.902\\
14.983	-1.902\\
15.000	-1.804\\
15.150	-1.804\\
15.167	-1.740\\
15.317	-1.740\\
15.333	-1.650\\
15.483	-1.650\\
15.500	-1.565\\
15.650	-1.565\\
15.667	-1.484\\
15.817	-1.484\\
15.850	-1.498\\
15.983	-1.498\\
16.017	-1.513\\
16.150	-1.513\\
16.167	-1.556\\
16.317	-1.556\\
16.333	-1.627\\
16.483	-1.627\\
16.500	-1.682\\
16.650	-1.682\\
16.683	-1.699\\
16.817	-1.699\\
16.833	-1.772\\
16.983	-1.772\\
17.017	-1.787\\
17.150	-1.787\\
17.167	-1.866\\
17.317	-1.866\\
17.333	-1.994\\
17.983	-1.980\\
18.050	-1.976\\
18.650	-1.964\\
18.733	-1.960\\
19.483	-1.959\\
19.517	-1.977\\
19.650	-1.977\\
19.667	-2.030\\
19.817	-2.030\\
19.833	-2.153\\
19.983	-2.153\\
20.000	-2.232\\
20.150	-2.232\\
20.167	-2.265\\
20.483	-2.276\\
20.550	-2.280\\
21.983	-2.271\\
22.017	-2.261\\
22.150	-2.261\\
22.183	-2.240\\
22.317	-2.240\\
22.333	-2.351\\
22.483	-2.351\\
22.500	-2.417\\
22.650	-2.417\\
22.667	-2.387\\
22.817	-2.387\\
22.833	-2.432\\
22.983	-2.432\\
23.000	-2.528\\
23.150	-2.528\\
23.167	-2.477\\
23.317	-2.477\\
23.333	-2.430\\
23.483	-2.430\\
23.500	-2.506\\
23.817	-2.519\\
23.833	-2.558\\
23.983	-2.558\\
24.017	-2.575\\
24.150	-2.575\\
24.167	-2.638\\
24.317	-2.638\\
24.333	-2.609\\
24.483	-2.609\\
24.500	-2.660\\
24.650	-2.660\\
24.667	-2.771\\
24.817	-2.771\\
24.833	-2.827\\
24.983	-2.827\\
25.000	-2.796\\
25.150	-2.796\\
25.167	-2.696\\
25.317	-2.696\\
25.333	-2.616\\
25.483	-2.616\\
25.500	-2.576\\
25.650	-2.576\\
25.683	-2.555\\
25.983	-2.543\\
26.017	-2.535\\
26.667	-2.523\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.734\\
0.483	-1.721\\
0.500	-1.695\\
0.650	-1.695\\
0.667	-1.665\\
0.817	-1.665\\
0.850	-1.649\\
0.983	-1.649\\
1.017	-1.627\\
1.317	-1.618\\
1.333	-1.585\\
1.483	-1.585\\
1.500	-1.547\\
1.817	-1.544\\
1.833	-1.598\\
1.983	-1.598\\
2.017	-1.612\\
2.150	-1.612\\
2.183	-1.597\\
2.483	-1.595\\
2.500	-1.564\\
2.650	-1.564\\
2.667	-1.613\\
2.817	-1.613\\
2.833	-1.654\\
2.983	-1.654\\
3.017	-1.670\\
3.483	-1.657\\
3.517	-1.637\\
4.317	-1.630\\
4.350	-1.618\\
4.483	-1.618\\
4.500	-1.590\\
4.650	-1.590\\
4.683	-1.567\\
4.983	-1.576\\
5.000	-1.628\\
5.150	-1.628\\
5.167	-1.658\\
5.817	-1.657\\
5.850	-1.643\\
6.150	-1.635\\
6.183	-1.620\\
6.317	-1.620\\
6.333	-1.590\\
6.483	-1.590\\
6.500	-1.560\\
6.650	-1.560\\
6.683	-1.541\\
6.817	-1.541\\
6.833	-1.516\\
6.983	-1.516\\
7.000	-1.490\\
7.150	-1.490\\
7.183	-1.475\\
7.483	-1.466\\
7.533	-1.459\\
7.817	-1.451\\
7.850	-1.427\\
7.983	-1.427\\
8.017	-1.443\\
8.150	-1.443\\
8.183	-1.460\\
8.317	-1.460\\
8.350	-1.436\\
8.650	-1.422\\
8.667	-1.394\\
8.817	-1.394\\
8.833	-1.364\\
8.983	-1.364\\
9.017	-1.349\\
9.483	-1.336\\
9.583	-1.334\\
10.150	-1.322\\
10.183	-1.310\\
10.650	-1.307\\
10.667	-1.368\\
10.817	-1.368\\
10.833	-1.427\\
10.983	-1.427\\
11.000	-1.456\\
11.817	-1.454\\
11.833	-1.422\\
11.983	-1.422\\
12.017	-1.404\\
12.150	-1.404\\
12.167	-1.445\\
12.650	-1.435\\
12.683	-1.424\\
12.817	-1.424\\
12.833	-1.481\\
13.317	-1.488\\
13.333	-1.450\\
13.483	-1.450\\
13.500	-1.571\\
13.650	-1.571\\
13.667	-1.653\\
13.817	-1.653\\
13.833	-1.794\\
13.983	-1.794\\
14.000	-1.913\\
14.150	-1.913\\
14.167	-1.986\\
14.317	-1.986\\
14.333	-2.028\\
14.483	-2.028\\
14.517	-2.046\\
14.650	-2.046\\
14.667	-2.006\\
14.817	-2.006\\
14.833	-1.902\\
14.983	-1.902\\
15.000	-1.804\\
15.150	-1.804\\
15.167	-1.740\\
15.317	-1.740\\
15.333	-1.650\\
15.483	-1.650\\
15.500	-1.565\\
15.650	-1.565\\
15.667	-1.484\\
15.817	-1.484\\
15.850	-1.498\\
15.983	-1.498\\
16.017	-1.513\\
16.150	-1.513\\
16.167	-1.556\\
16.317	-1.556\\
16.333	-1.627\\
16.483	-1.627\\
16.500	-1.682\\
16.650	-1.682\\
16.683	-1.699\\
16.817	-1.699\\
16.833	-1.772\\
16.983	-1.772\\
17.017	-1.787\\
17.150	-1.787\\
17.167	-1.866\\
17.317	-1.866\\
17.333	-1.994\\
17.983	-1.980\\
18.050	-1.976\\
18.650	-1.964\\
18.733	-1.960\\
19.483	-1.959\\
19.517	-1.977\\
19.650	-1.977\\
19.667	-2.030\\
19.817	-2.030\\
19.833	-2.153\\
19.983	-2.153\\
20.000	-2.232\\
20.150	-2.232\\
20.167	-2.265\\
20.483	-2.276\\
20.550	-2.280\\
21.983	-2.271\\
22.017	-2.261\\
22.150	-2.261\\
22.183	-2.240\\
22.317	-2.240\\
22.333	-2.351\\
22.483	-2.351\\
22.500	-2.417\\
22.650	-2.417\\
22.667	-2.387\\
22.817	-2.387\\
22.833	-2.432\\
22.983	-2.432\\
23.000	-2.528\\
23.150	-2.528\\
23.167	-2.477\\
23.317	-2.477\\
23.333	-2.430\\
23.483	-2.430\\
23.500	-2.506\\
23.817	-2.519\\
23.833	-2.558\\
23.983	-2.558\\
24.017	-2.575\\
24.150	-2.575\\
24.167	-2.638\\
24.317	-2.638\\
24.333	-2.609\\
24.483	-2.609\\
24.500	-2.660\\
24.650	-2.660\\
24.667	-2.771\\
24.817	-2.771\\
24.833	-2.827\\
24.983	-2.827\\
25.000	-2.796\\
25.150	-2.796\\
25.167	-2.696\\
25.317	-2.696\\
25.333	-2.616\\
25.483	-2.616\\
25.500	-2.576\\
25.650	-2.576\\
25.683	-2.555\\
25.983	-2.543\\
26.017	-2.535\\
26.667	-2.523\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-0.968\\
0.317	-0.968\\
0.350	-0.951\\
0.483	-0.951\\
0.517	-0.929\\
0.650	-0.929\\
0.683	-0.906\\
0.817	-0.906\\
0.833	-0.875\\
0.983	-0.875\\
1.000	-0.837\\
1.150	-0.837\\
1.167	-0.803\\
1.317	-0.803\\
1.333	-0.768\\
1.483	-0.768\\
1.500	-0.734\\
1.650	-0.734\\
1.667	-0.705\\
1.817	-0.705\\
1.850	-0.685\\
1.983	-0.685\\
2.017	-0.661\\
2.150	-0.661\\
2.167	-0.636\\
2.317	-0.636\\
2.350	-0.613\\
2.483	-0.613\\
2.500	-0.587\\
2.650	-0.587\\
2.683	-0.573\\
2.817	-0.573\\
2.850	-0.558\\
2.983	-0.558\\
3.017	-0.542\\
3.150	-0.542\\
3.183	-0.524\\
3.317	-0.524\\
3.350	-0.506\\
3.483	-0.506\\
3.517	-0.488\\
3.650	-0.488\\
3.683	-0.473\\
3.983	-0.460\\
4.017	-0.446\\
4.317	-0.432\\
4.350	-0.419\\
4.483	-0.419\\
4.517	-0.404\\
4.817	-0.390\\
4.850	-0.381\\
5.317	-0.372\\
5.350	-0.364\\
5.650	-0.356\\
5.683	-0.347\\
5.983	-0.338\\
6.017	-0.330\\
6.317	-0.321\\
6.350	-0.311\\
6.650	-0.301\\
6.683	-0.293\\
6.983	-0.285\\
7.017	-0.276\\
7.483	-0.264\\
7.533	-0.259\\
7.983	-0.247\\
8.117	-0.245\\
8.650	-0.232\\
8.700	-0.226\\
9.150	-0.215\\
9.217	-0.211\\
10.150	-0.198\\
10.233	-0.194\\
13.817	-0.208\\
13.850	-0.220\\
14.150	-0.230\\
14.200	-0.235\\
14.983	-0.223\\
15.017	-0.211\\
15.317	-0.204\\
15.350	-0.194\\
15.650	-0.184\\
15.683	-0.174\\
15.817	-0.174\\
15.833	-0.205\\
15.983	-0.205\\
16.000	-0.234\\
16.150	-0.234\\
16.167	-0.275\\
16.317	-0.275\\
16.333	-0.326\\
16.483	-0.326\\
16.500	-0.369\\
16.650	-0.369\\
16.667	-0.395\\
16.817	-0.395\\
16.833	-0.445\\
16.983	-0.445\\
17.017	-0.468\\
17.150	-0.468\\
17.167	-0.518\\
17.317	-0.518\\
17.333	-0.588\\
17.483	-0.588\\
17.517	-0.602\\
17.817	-0.613\\
17.850	-0.623\\
18.150	-0.633\\
18.183	-0.643\\
18.483	-0.652\\
18.517	-0.661\\
18.817	-0.669\\
18.850	-0.677\\
19.150	-0.685\\
19.183	-0.693\\
19.483	-0.703\\
19.517	-0.719\\
19.650	-0.719\\
19.667	-0.749\\
19.817	-0.749\\
19.833	-0.809\\
19.983	-0.809\\
20.000	-0.850\\
20.150	-0.850\\
20.183	-0.870\\
20.483	-0.881\\
20.533	-0.888\\
20.983	-0.898\\
21.050	-0.902\\
21.650	-0.914\\
21.733	-0.917\\
22.317	-0.912\\
22.333	-0.963\\
22.483	-0.963\\
22.500	-0.994\\
22.983	-1.006\\
23.000	-1.051\\
23.150	-1.051\\
23.183	-1.031\\
23.317	-1.031\\
23.350	-1.013\\
23.483	-1.013\\
23.500	-1.048\\
23.817	-1.055\\
23.850	-1.074\\
24.150	-1.083\\
24.167	-1.125\\
24.650	-1.136\\
24.667	-1.219\\
24.817	-1.219\\
24.850	-1.243\\
24.983	-1.243\\
25.017	-1.228\\
25.150	-1.228\\
25.167	-1.184\\
25.317	-1.184\\
25.333	-1.148\\
25.483	-1.148\\
25.517	-1.131\\
25.817	-1.121\\
25.867	-1.115\\
26.667	-1.103\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.704\\
0.817	-1.704\\
0.850	-1.688\\
0.983	-1.688\\
1.017	-1.668\\
1.317	-1.661\\
1.333	-1.628\\
1.483	-1.628\\
1.500	-1.590\\
1.817	-1.589\\
1.833	-1.648\\
1.983	-1.648\\
2.017	-1.665\\
2.317	-1.651\\
2.483	-1.650\\
2.500	-1.620\\
2.650	-1.620\\
2.667	-1.673\\
2.817	-1.673\\
2.833	-1.718\\
2.983	-1.718\\
3.017	-1.736\\
3.483	-1.725\\
3.517	-1.705\\
4.317	-1.701\\
4.350	-1.690\\
4.483	-1.690\\
4.500	-1.661\\
4.650	-1.661\\
4.683	-1.638\\
4.983	-1.648\\
5.000	-1.704\\
5.150	-1.704\\
5.167	-1.736\\
5.983	-1.723\\
6.017	-1.714\\
6.150	-1.714\\
6.183	-1.700\\
6.317	-1.700\\
6.333	-1.668\\
6.483	-1.668\\
6.500	-1.638\\
6.650	-1.638\\
6.683	-1.618\\
6.817	-1.618\\
6.833	-1.592\\
6.983	-1.592\\
7.000	-1.565\\
7.150	-1.565\\
7.183	-1.549\\
7.483	-1.540\\
7.533	-1.533\\
7.817	-1.524\\
7.833	-1.499\\
7.983	-1.499\\
8.017	-1.517\\
8.150	-1.517\\
8.183	-1.535\\
8.317	-1.535\\
8.333	-1.510\\
8.483	-1.510\\
8.517	-1.496\\
8.650	-1.496\\
8.667	-1.466\\
8.817	-1.466\\
8.833	-1.435\\
8.983	-1.435\\
9.017	-1.419\\
9.483	-1.406\\
9.583	-1.404\\
10.150	-1.392\\
10.183	-1.379\\
10.650	-1.377\\
10.667	-1.441\\
10.817	-1.441\\
10.833	-1.503\\
10.983	-1.503\\
11.000	-1.534\\
11.317	-1.545\\
11.417	-1.548\\
11.650	-1.544\\
11.683	-1.532\\
11.817	-1.532\\
11.833	-1.498\\
11.983	-1.498\\
12.017	-1.480\\
12.150	-1.480\\
12.167	-1.523\\
12.650	-1.512\\
12.683	-1.501\\
12.817	-1.501\\
12.833	-1.562\\
13.317	-1.571\\
13.333	-1.532\\
13.483	-1.532\\
13.500	-1.661\\
13.650	-1.661\\
13.667	-1.757\\
13.817	-1.757\\
13.833	-1.917\\
13.983	-1.917\\
14.000	-2.053\\
14.150	-2.053\\
14.167	-2.138\\
14.317	-2.138\\
14.333	-2.187\\
14.483	-2.187\\
14.517	-2.208\\
14.650	-2.208\\
14.667	-2.163\\
14.817	-2.163\\
14.833	-2.051\\
14.983	-2.051\\
15.000	-1.945\\
15.150	-1.945\\
15.167	-1.875\\
15.317	-1.875\\
15.333	-1.778\\
15.483	-1.778\\
15.500	-1.686\\
15.650	-1.686\\
15.667	-1.599\\
15.983	-1.609\\
16.017	-1.619\\
16.150	-1.619\\
16.167	-1.658\\
16.317	-1.658\\
16.333	-1.724\\
16.483	-1.724\\
16.500	-1.776\\
16.817	-1.789\\
16.833	-1.860\\
17.150	-1.871\\
17.167	-1.948\\
17.317	-1.948\\
17.333	-2.073\\
17.650	-2.069\\
17.683	-2.059\\
17.983	-2.051\\
18.033	-2.043\\
18.483	-2.030\\
18.533	-2.024\\
18.983	-2.014\\
19.050	-2.010\\
19.483	-2.011\\
19.517	-2.027\\
19.650	-2.027\\
19.667	-2.078\\
19.817	-2.078\\
19.833	-2.202\\
19.983	-2.202\\
20.000	-2.280\\
20.150	-2.280\\
20.167	-2.311\\
22.150	-2.298\\
22.183	-2.275\\
22.317	-2.275\\
22.333	-2.387\\
22.483	-2.387\\
22.500	-2.453\\
22.650	-2.453\\
22.667	-2.422\\
22.817	-2.422\\
22.833	-2.467\\
22.983	-2.467\\
23.000	-2.563\\
23.150	-2.563\\
23.167	-2.511\\
23.317	-2.511\\
23.333	-2.464\\
23.483	-2.464\\
23.500	-2.540\\
23.817	-2.553\\
23.833	-2.592\\
23.983	-2.592\\
24.017	-2.608\\
24.150	-2.608\\
24.167	-2.666\\
24.317	-2.666\\
24.333	-2.637\\
24.483	-2.637\\
24.500	-2.688\\
24.650	-2.688\\
24.667	-2.785\\
24.817	-2.785\\
24.833	-2.843\\
24.983	-2.843\\
25.000	-2.812\\
25.150	-2.812\\
25.167	-2.712\\
25.317	-2.712\\
25.333	-2.631\\
25.483	-2.631\\
25.500	-2.592\\
25.650	-2.592\\
25.683	-2.571\\
25.983	-2.560\\
26.017	-2.552\\
26.667	-2.541\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.704\\
0.817	-1.704\\
0.850	-1.688\\
0.983	-1.688\\
1.017	-1.668\\
1.317	-1.661\\
1.333	-1.628\\
1.483	-1.628\\
1.500	-1.590\\
1.817	-1.589\\
1.833	-1.648\\
1.983	-1.648\\
2.017	-1.665\\
2.317	-1.651\\
2.483	-1.650\\
2.500	-1.620\\
2.650	-1.620\\
2.667	-1.673\\
2.817	-1.673\\
2.833	-1.718\\
2.983	-1.718\\
3.017	-1.736\\
3.483	-1.725\\
3.517	-1.705\\
4.317	-1.701\\
4.350	-1.690\\
4.483	-1.690\\
4.500	-1.661\\
4.650	-1.661\\
4.683	-1.638\\
4.983	-1.648\\
5.000	-1.704\\
5.150	-1.704\\
5.167	-1.736\\
5.983	-1.723\\
6.017	-1.714\\
6.150	-1.714\\
6.183	-1.700\\
6.317	-1.700\\
6.333	-1.668\\
6.483	-1.668\\
6.500	-1.638\\
6.650	-1.638\\
6.683	-1.618\\
6.817	-1.618\\
6.833	-1.592\\
6.983	-1.592\\
7.000	-1.565\\
7.150	-1.565\\
7.183	-1.549\\
7.483	-1.540\\
7.533	-1.533\\
7.817	-1.524\\
7.833	-1.499\\
7.983	-1.499\\
8.017	-1.517\\
8.150	-1.517\\
8.183	-1.535\\
8.317	-1.535\\
8.333	-1.510\\
8.483	-1.510\\
8.517	-1.496\\
8.650	-1.496\\
8.667	-1.466\\
8.817	-1.466\\
8.833	-1.435\\
8.983	-1.435\\
9.017	-1.419\\
9.483	-1.406\\
9.583	-1.404\\
10.150	-1.392\\
10.183	-1.379\\
10.650	-1.377\\
10.667	-1.441\\
10.817	-1.441\\
10.833	-1.503\\
10.983	-1.503\\
11.000	-1.534\\
11.317	-1.545\\
11.417	-1.548\\
11.650	-1.544\\
11.683	-1.532\\
11.817	-1.532\\
11.833	-1.498\\
11.983	-1.498\\
12.017	-1.480\\
12.150	-1.480\\
12.167	-1.523\\
12.650	-1.512\\
12.683	-1.501\\
12.817	-1.501\\
12.833	-1.562\\
13.317	-1.571\\
13.333	-1.532\\
13.483	-1.532\\
13.500	-1.661\\
13.650	-1.661\\
13.667	-1.757\\
13.817	-1.757\\
13.833	-1.917\\
13.983	-1.917\\
14.000	-2.053\\
14.150	-2.053\\
14.167	-2.138\\
14.317	-2.138\\
14.333	-2.187\\
14.483	-2.187\\
14.517	-2.208\\
14.650	-2.208\\
14.667	-2.163\\
14.817	-2.163\\
14.833	-2.051\\
14.983	-2.051\\
15.000	-1.945\\
15.150	-1.945\\
15.167	-1.875\\
15.317	-1.875\\
15.333	-1.778\\
15.483	-1.778\\
15.500	-1.686\\
15.650	-1.686\\
15.667	-1.599\\
15.983	-1.609\\
16.017	-1.619\\
16.150	-1.619\\
16.167	-1.658\\
16.317	-1.658\\
16.333	-1.724\\
16.483	-1.724\\
16.500	-1.776\\
16.817	-1.789\\
16.833	-1.860\\
17.150	-1.871\\
17.167	-1.948\\
17.317	-1.948\\
17.333	-2.073\\
17.650	-2.069\\
17.683	-2.059\\
17.983	-2.051\\
18.033	-2.043\\
18.483	-2.030\\
18.533	-2.024\\
18.983	-2.014\\
19.050	-2.010\\
19.483	-2.011\\
19.517	-2.027\\
19.650	-2.027\\
19.667	-2.078\\
19.817	-2.078\\
19.833	-2.202\\
19.983	-2.202\\
20.000	-2.280\\
20.150	-2.280\\
20.167	-2.311\\
22.150	-2.298\\
22.183	-2.275\\
22.317	-2.275\\
22.333	-2.387\\
22.483	-2.387\\
22.500	-2.453\\
22.650	-2.453\\
22.667	-2.422\\
22.817	-2.422\\
22.833	-2.467\\
22.983	-2.467\\
23.000	-2.563\\
23.150	-2.563\\
23.167	-2.511\\
23.317	-2.511\\
23.333	-2.464\\
23.483	-2.464\\
23.500	-2.540\\
23.817	-2.553\\
23.833	-2.592\\
23.983	-2.592\\
24.017	-2.608\\
24.150	-2.608\\
24.167	-2.666\\
24.317	-2.666\\
24.333	-2.637\\
24.483	-2.637\\
24.500	-2.688\\
24.650	-2.688\\
24.667	-2.785\\
24.817	-2.785\\
24.833	-2.843\\
24.983	-2.843\\
25.000	-2.812\\
25.150	-2.812\\
25.167	-2.712\\
25.317	-2.712\\
25.333	-2.631\\
25.483	-2.631\\
25.500	-2.592\\
25.650	-2.592\\
25.683	-2.571\\
25.983	-2.560\\
26.017	-2.552\\
26.667	-2.541\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.704\\
0.817	-1.704\\
0.850	-1.688\\
0.983	-1.688\\
1.017	-1.668\\
1.317	-1.661\\
1.333	-1.628\\
1.483	-1.628\\
1.500	-1.590\\
1.817	-1.589\\
1.833	-1.648\\
1.983	-1.648\\
2.017	-1.665\\
2.317	-1.651\\
2.483	-1.650\\
2.500	-1.620\\
2.650	-1.620\\
2.667	-1.673\\
2.817	-1.673\\
2.833	-1.718\\
2.983	-1.718\\
3.017	-1.736\\
3.483	-1.725\\
3.517	-1.705\\
4.317	-1.701\\
4.350	-1.690\\
4.483	-1.690\\
4.500	-1.661\\
4.650	-1.661\\
4.683	-1.638\\
4.983	-1.648\\
5.000	-1.704\\
5.150	-1.704\\
5.167	-1.736\\
5.983	-1.723\\
6.017	-1.714\\
6.150	-1.714\\
6.183	-1.700\\
6.317	-1.700\\
6.333	-1.668\\
6.483	-1.668\\
6.500	-1.638\\
6.650	-1.638\\
6.683	-1.618\\
6.817	-1.618\\
6.833	-1.592\\
6.983	-1.592\\
7.000	-1.565\\
7.150	-1.565\\
7.183	-1.549\\
7.483	-1.540\\
7.533	-1.533\\
7.817	-1.524\\
7.833	-1.499\\
7.983	-1.499\\
8.017	-1.517\\
8.150	-1.517\\
8.183	-1.535\\
8.317	-1.535\\
8.333	-1.510\\
8.483	-1.510\\
8.517	-1.496\\
8.650	-1.496\\
8.667	-1.466\\
8.817	-1.466\\
8.833	-1.435\\
8.983	-1.435\\
9.017	-1.419\\
9.483	-1.406\\
9.583	-1.404\\
10.150	-1.392\\
10.183	-1.379\\
10.650	-1.377\\
10.667	-1.441\\
10.817	-1.441\\
10.833	-1.503\\
10.983	-1.503\\
11.000	-1.534\\
11.317	-1.545\\
11.417	-1.548\\
11.650	-1.544\\
11.683	-1.532\\
11.817	-1.532\\
11.833	-1.498\\
11.983	-1.498\\
12.017	-1.480\\
12.150	-1.480\\
12.167	-1.523\\
12.650	-1.512\\
12.683	-1.501\\
12.817	-1.501\\
12.833	-1.562\\
13.317	-1.571\\
13.333	-1.532\\
13.483	-1.532\\
13.500	-1.661\\
13.650	-1.661\\
13.667	-1.757\\
13.817	-1.757\\
13.833	-1.917\\
13.983	-1.917\\
14.000	-2.053\\
14.150	-2.053\\
14.167	-2.138\\
14.317	-2.138\\
14.333	-2.187\\
14.483	-2.187\\
14.517	-2.208\\
14.650	-2.208\\
14.667	-2.163\\
14.817	-2.163\\
14.833	-2.051\\
14.983	-2.051\\
15.000	-1.945\\
15.150	-1.945\\
15.167	-1.875\\
15.317	-1.875\\
15.333	-1.778\\
15.483	-1.778\\
15.500	-1.686\\
15.650	-1.686\\
15.667	-1.599\\
15.983	-1.609\\
16.017	-1.619\\
16.150	-1.619\\
16.167	-1.658\\
16.317	-1.658\\
16.333	-1.724\\
16.483	-1.724\\
16.500	-1.776\\
16.817	-1.789\\
16.833	-1.860\\
17.150	-1.871\\
17.167	-1.948\\
17.317	-1.948\\
17.333	-2.073\\
17.650	-2.069\\
17.683	-2.059\\
17.983	-2.051\\
18.033	-2.043\\
18.483	-2.030\\
18.533	-2.024\\
18.983	-2.014\\
19.050	-2.010\\
19.483	-2.011\\
19.517	-2.027\\
19.650	-2.027\\
19.667	-2.078\\
19.817	-2.078\\
19.833	-2.202\\
19.983	-2.202\\
20.000	-2.280\\
20.150	-2.280\\
20.167	-2.311\\
22.150	-2.298\\
22.183	-2.275\\
22.317	-2.275\\
22.333	-2.387\\
22.483	-2.387\\
22.500	-2.453\\
22.650	-2.453\\
22.667	-2.422\\
22.817	-2.422\\
22.833	-2.467\\
22.983	-2.467\\
23.000	-2.563\\
23.150	-2.563\\
23.167	-2.511\\
23.317	-2.511\\
23.333	-2.464\\
23.483	-2.464\\
23.500	-2.540\\
23.817	-2.553\\
23.833	-2.592\\
23.983	-2.592\\
24.017	-2.608\\
24.150	-2.608\\
24.167	-2.666\\
24.317	-2.666\\
24.333	-2.637\\
24.483	-2.637\\
24.500	-2.688\\
24.650	-2.688\\
24.667	-2.785\\
24.817	-2.785\\
24.833	-2.843\\
24.983	-2.843\\
25.000	-2.812\\
25.150	-2.812\\
25.167	-2.712\\
25.317	-2.712\\
25.333	-2.631\\
25.483	-2.631\\
25.500	-2.592\\
25.650	-2.592\\
25.683	-2.571\\
25.983	-2.560\\
26.017	-2.552\\
26.667	-2.541\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.705\\
0.817	-1.705\\
0.850	-1.689\\
0.983	-1.689\\
1.017	-1.667\\
1.317	-1.659\\
1.333	-1.626\\
1.483	-1.626\\
1.500	-1.588\\
1.817	-1.586\\
1.833	-1.643\\
1.983	-1.643\\
2.017	-1.659\\
2.150	-1.659\\
2.183	-1.644\\
2.483	-1.643\\
2.500	-1.612\\
2.650	-1.612\\
2.667	-1.663\\
2.817	-1.663\\
2.833	-1.707\\
2.983	-1.707\\
3.017	-1.724\\
3.483	-1.713\\
3.517	-1.692\\
4.317	-1.687\\
4.350	-1.675\\
4.483	-1.675\\
4.500	-1.647\\
4.650	-1.647\\
4.683	-1.623\\
4.983	-1.633\\
5.000	-1.688\\
5.150	-1.688\\
5.167	-1.719\\
5.983	-1.705\\
6.017	-1.696\\
6.150	-1.696\\
6.183	-1.682\\
6.317	-1.682\\
6.333	-1.651\\
6.483	-1.651\\
6.500	-1.620\\
6.650	-1.620\\
6.683	-1.600\\
6.817	-1.600\\
6.833	-1.574\\
6.983	-1.574\\
7.000	-1.547\\
7.150	-1.547\\
7.183	-1.532\\
7.483	-1.523\\
7.533	-1.516\\
7.817	-1.507\\
7.833	-1.482\\
7.983	-1.482\\
8.017	-1.500\\
8.150	-1.500\\
8.183	-1.517\\
8.317	-1.517\\
8.333	-1.493\\
8.483	-1.493\\
8.517	-1.479\\
8.650	-1.479\\
8.667	-1.449\\
8.817	-1.449\\
8.833	-1.418\\
8.983	-1.418\\
9.017	-1.402\\
9.483	-1.390\\
9.583	-1.387\\
10.150	-1.375\\
10.183	-1.362\\
10.650	-1.360\\
10.667	-1.424\\
10.817	-1.424\\
10.833	-1.485\\
10.983	-1.485\\
11.000	-1.515\\
11.317	-1.526\\
11.417	-1.529\\
11.650	-1.525\\
11.683	-1.513\\
11.817	-1.513\\
11.833	-1.479\\
11.983	-1.479\\
12.017	-1.462\\
12.150	-1.462\\
12.167	-1.504\\
12.650	-1.493\\
12.683	-1.482\\
12.817	-1.482\\
12.833	-1.542\\
13.317	-1.550\\
13.333	-1.511\\
13.483	-1.511\\
13.500	-1.637\\
13.650	-1.637\\
13.667	-1.728\\
13.817	-1.728\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.011\\
14.150	-2.011\\
14.167	-2.091\\
14.317	-2.091\\
14.333	-2.138\\
14.483	-2.138\\
14.517	-2.157\\
14.650	-2.157\\
14.667	-2.114\\
14.817	-2.114\\
14.833	-2.005\\
14.983	-2.005\\
15.000	-1.901\\
15.150	-1.901\\
15.167	-1.833\\
15.317	-1.833\\
15.333	-1.738\\
15.483	-1.738\\
15.500	-1.649\\
15.650	-1.649\\
15.667	-1.563\\
15.983	-1.575\\
16.017	-1.588\\
16.150	-1.588\\
16.167	-1.629\\
16.317	-1.629\\
16.333	-1.698\\
16.483	-1.698\\
16.500	-1.752\\
16.650	-1.752\\
16.683	-1.767\\
16.817	-1.767\\
16.833	-1.840\\
17.150	-1.853\\
17.167	-1.931\\
17.317	-1.931\\
17.333	-2.059\\
17.817	-2.048\\
17.867	-2.041\\
18.317	-2.029\\
18.367	-2.023\\
18.817	-2.014\\
18.883	-2.010\\
19.483	-2.009\\
19.517	-2.026\\
19.650	-2.026\\
19.667	-2.079\\
19.817	-2.079\\
19.833	-2.203\\
19.983	-2.203\\
20.000	-2.283\\
20.150	-2.283\\
20.167	-2.315\\
20.483	-2.326\\
20.567	-2.329\\
21.983	-2.316\\
22.017	-2.306\\
22.150	-2.306\\
22.183	-2.284\\
22.317	-2.284\\
22.333	-2.397\\
22.483	-2.397\\
22.500	-2.463\\
22.650	-2.463\\
22.667	-2.432\\
22.817	-2.432\\
22.833	-2.478\\
22.983	-2.478\\
23.000	-2.575\\
23.150	-2.575\\
23.167	-2.523\\
23.317	-2.523\\
23.333	-2.475\\
23.483	-2.475\\
23.500	-2.553\\
23.817	-2.565\\
23.833	-2.605\\
23.983	-2.605\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.682\\
24.317	-2.682\\
24.333	-2.653\\
24.483	-2.653\\
24.500	-2.704\\
24.650	-2.704\\
24.667	-2.809\\
24.817	-2.809\\
24.833	-2.867\\
24.983	-2.867\\
25.000	-2.836\\
25.150	-2.836\\
25.167	-2.734\\
25.317	-2.734\\
25.333	-2.653\\
25.483	-2.653\\
25.500	-2.613\\
25.650	-2.613\\
25.683	-2.593\\
25.983	-2.581\\
26.017	-2.572\\
26.667	-2.561\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.705\\
0.817	-1.705\\
0.850	-1.689\\
0.983	-1.689\\
1.017	-1.667\\
1.317	-1.659\\
1.333	-1.626\\
1.483	-1.626\\
1.500	-1.588\\
1.817	-1.586\\
1.833	-1.643\\
1.983	-1.643\\
2.017	-1.659\\
2.150	-1.659\\
2.183	-1.644\\
2.483	-1.643\\
2.500	-1.612\\
2.650	-1.612\\
2.667	-1.663\\
2.817	-1.663\\
2.833	-1.707\\
2.983	-1.707\\
3.017	-1.724\\
3.483	-1.713\\
3.517	-1.692\\
4.317	-1.687\\
4.350	-1.675\\
4.483	-1.675\\
4.500	-1.647\\
4.650	-1.647\\
4.683	-1.623\\
4.983	-1.633\\
5.000	-1.688\\
5.150	-1.688\\
5.167	-1.719\\
5.983	-1.705\\
6.017	-1.696\\
6.150	-1.696\\
6.183	-1.682\\
6.317	-1.682\\
6.333	-1.651\\
6.483	-1.651\\
6.500	-1.620\\
6.650	-1.620\\
6.683	-1.600\\
6.817	-1.600\\
6.833	-1.574\\
6.983	-1.574\\
7.000	-1.547\\
7.150	-1.547\\
7.183	-1.532\\
7.483	-1.523\\
7.533	-1.516\\
7.817	-1.507\\
7.833	-1.482\\
7.983	-1.482\\
8.017	-1.500\\
8.150	-1.500\\
8.183	-1.517\\
8.317	-1.517\\
8.333	-1.493\\
8.483	-1.493\\
8.517	-1.479\\
8.650	-1.479\\
8.667	-1.449\\
8.817	-1.449\\
8.833	-1.418\\
8.983	-1.418\\
9.017	-1.402\\
9.483	-1.390\\
9.583	-1.387\\
10.150	-1.375\\
10.183	-1.362\\
10.650	-1.360\\
10.667	-1.424\\
10.817	-1.424\\
10.833	-1.485\\
10.983	-1.485\\
11.000	-1.515\\
11.317	-1.526\\
11.417	-1.529\\
11.650	-1.525\\
11.683	-1.513\\
11.817	-1.513\\
11.833	-1.479\\
11.983	-1.479\\
12.017	-1.462\\
12.150	-1.462\\
12.167	-1.504\\
12.650	-1.493\\
12.683	-1.482\\
12.817	-1.482\\
12.833	-1.542\\
13.317	-1.550\\
13.333	-1.511\\
13.483	-1.511\\
13.500	-1.637\\
13.650	-1.637\\
13.667	-1.728\\
13.817	-1.728\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.011\\
14.150	-2.011\\
14.167	-2.091\\
14.317	-2.091\\
14.333	-2.138\\
14.483	-2.138\\
14.517	-2.157\\
14.650	-2.157\\
14.667	-2.114\\
14.817	-2.114\\
14.833	-2.005\\
14.983	-2.005\\
15.000	-1.901\\
15.150	-1.901\\
15.167	-1.833\\
15.317	-1.833\\
15.333	-1.738\\
15.483	-1.738\\
15.500	-1.649\\
15.650	-1.649\\
15.667	-1.563\\
15.983	-1.575\\
16.017	-1.588\\
16.150	-1.588\\
16.167	-1.629\\
16.317	-1.629\\
16.333	-1.698\\
16.483	-1.698\\
16.500	-1.752\\
16.650	-1.752\\
16.683	-1.767\\
16.817	-1.767\\
16.833	-1.840\\
17.150	-1.853\\
17.167	-1.931\\
17.317	-1.931\\
17.333	-2.059\\
17.817	-2.048\\
17.867	-2.041\\
18.317	-2.029\\
18.367	-2.023\\
18.817	-2.014\\
18.883	-2.010\\
19.483	-2.009\\
19.517	-2.026\\
19.650	-2.026\\
19.667	-2.079\\
19.817	-2.079\\
19.833	-2.203\\
19.983	-2.203\\
20.000	-2.283\\
20.150	-2.283\\
20.167	-2.315\\
20.483	-2.326\\
20.567	-2.329\\
21.983	-2.316\\
22.017	-2.306\\
22.150	-2.306\\
22.183	-2.284\\
22.317	-2.284\\
22.333	-2.397\\
22.483	-2.397\\
22.500	-2.463\\
22.650	-2.463\\
22.667	-2.432\\
22.817	-2.432\\
22.833	-2.478\\
22.983	-2.478\\
23.000	-2.575\\
23.150	-2.575\\
23.167	-2.523\\
23.317	-2.523\\
23.333	-2.475\\
23.483	-2.475\\
23.500	-2.553\\
23.817	-2.565\\
23.833	-2.605\\
23.983	-2.605\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.682\\
24.317	-2.682\\
24.333	-2.653\\
24.483	-2.653\\
24.500	-2.704\\
24.650	-2.704\\
24.667	-2.809\\
24.817	-2.809\\
24.833	-2.867\\
24.983	-2.867\\
25.000	-2.836\\
25.150	-2.836\\
25.167	-2.734\\
25.317	-2.734\\
25.333	-2.653\\
25.483	-2.653\\
25.500	-2.613\\
25.650	-2.613\\
25.683	-2.593\\
25.983	-2.581\\
26.017	-2.572\\
26.667	-2.561\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.777\\
0.317	-1.777\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.705\\
0.817	-1.705\\
0.850	-1.689\\
0.983	-1.689\\
1.017	-1.667\\
1.317	-1.659\\
1.333	-1.626\\
1.483	-1.626\\
1.500	-1.588\\
1.817	-1.586\\
1.833	-1.643\\
1.983	-1.643\\
2.017	-1.659\\
2.150	-1.659\\
2.183	-1.644\\
2.483	-1.643\\
2.500	-1.612\\
2.650	-1.612\\
2.667	-1.663\\
2.817	-1.663\\
2.833	-1.707\\
2.983	-1.707\\
3.017	-1.724\\
3.483	-1.713\\
3.517	-1.692\\
4.317	-1.687\\
4.350	-1.675\\
4.483	-1.675\\
4.500	-1.647\\
4.650	-1.647\\
4.683	-1.623\\
4.983	-1.633\\
5.000	-1.688\\
5.150	-1.688\\
5.167	-1.719\\
5.983	-1.705\\
6.017	-1.696\\
6.150	-1.696\\
6.183	-1.682\\
6.317	-1.682\\
6.333	-1.651\\
6.483	-1.651\\
6.500	-1.620\\
6.650	-1.620\\
6.683	-1.600\\
6.817	-1.600\\
6.833	-1.574\\
6.983	-1.574\\
7.000	-1.547\\
7.150	-1.547\\
7.183	-1.532\\
7.483	-1.523\\
7.533	-1.516\\
7.817	-1.507\\
7.833	-1.482\\
7.983	-1.482\\
8.017	-1.500\\
8.150	-1.500\\
8.183	-1.517\\
8.317	-1.517\\
8.333	-1.493\\
8.483	-1.493\\
8.517	-1.479\\
8.650	-1.479\\
8.667	-1.449\\
8.817	-1.449\\
8.833	-1.418\\
8.983	-1.418\\
9.017	-1.402\\
9.483	-1.390\\
9.583	-1.387\\
10.150	-1.375\\
10.183	-1.362\\
10.650	-1.360\\
10.667	-1.424\\
10.817	-1.424\\
10.833	-1.485\\
10.983	-1.485\\
11.000	-1.515\\
11.317	-1.526\\
11.417	-1.529\\
11.650	-1.525\\
11.683	-1.513\\
11.817	-1.513\\
11.833	-1.479\\
11.983	-1.479\\
12.017	-1.462\\
12.150	-1.462\\
12.167	-1.504\\
12.650	-1.493\\
12.683	-1.482\\
12.817	-1.482\\
12.833	-1.542\\
13.317	-1.550\\
13.333	-1.511\\
13.483	-1.511\\
13.500	-1.637\\
13.650	-1.637\\
13.667	-1.728\\
13.817	-1.728\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.011\\
14.150	-2.011\\
14.167	-2.091\\
14.317	-2.091\\
14.333	-2.138\\
14.483	-2.138\\
14.517	-2.157\\
14.650	-2.157\\
14.667	-2.114\\
14.817	-2.114\\
14.833	-2.005\\
14.983	-2.005\\
15.000	-1.901\\
15.150	-1.901\\
15.167	-1.833\\
15.317	-1.833\\
15.333	-1.738\\
15.483	-1.738\\
15.500	-1.649\\
15.650	-1.649\\
15.667	-1.563\\
15.983	-1.575\\
16.017	-1.588\\
16.150	-1.588\\
16.167	-1.629\\
16.317	-1.629\\
16.333	-1.698\\
16.483	-1.698\\
16.500	-1.752\\
16.650	-1.752\\
16.683	-1.767\\
16.817	-1.767\\
16.833	-1.840\\
17.150	-1.853\\
17.167	-1.931\\
17.317	-1.931\\
17.333	-2.059\\
17.817	-2.048\\
17.867	-2.041\\
18.317	-2.029\\
18.367	-2.023\\
18.817	-2.014\\
18.883	-2.010\\
19.483	-2.009\\
19.517	-2.026\\
19.650	-2.026\\
19.667	-2.079\\
19.817	-2.079\\
19.833	-2.203\\
19.983	-2.203\\
20.000	-2.283\\
20.150	-2.283\\
20.167	-2.315\\
20.483	-2.326\\
20.567	-2.329\\
21.983	-2.316\\
22.017	-2.306\\
22.150	-2.306\\
22.183	-2.284\\
22.317	-2.284\\
22.333	-2.397\\
22.483	-2.397\\
22.500	-2.463\\
22.650	-2.463\\
22.667	-2.432\\
22.817	-2.432\\
22.833	-2.478\\
22.983	-2.478\\
23.000	-2.575\\
23.150	-2.575\\
23.167	-2.523\\
23.317	-2.523\\
23.333	-2.475\\
23.483	-2.475\\
23.500	-2.553\\
23.817	-2.565\\
23.833	-2.605\\
23.983	-2.605\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.682\\
24.317	-2.682\\
24.333	-2.653\\
24.483	-2.653\\
24.500	-2.704\\
24.650	-2.704\\
24.667	-2.809\\
24.817	-2.809\\
24.833	-2.867\\
24.983	-2.867\\
25.000	-2.836\\
25.150	-2.836\\
25.167	-2.734\\
25.317	-2.734\\
25.333	-2.653\\
25.483	-2.653\\
25.500	-2.613\\
25.650	-2.613\\
25.683	-2.593\\
25.983	-2.581\\
26.017	-2.572\\
26.667	-2.561\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-2.355\\
0.317	-2.355\\
0.333	-2.410\\
0.483	-2.410\\
0.517	-2.432\\
0.817	-2.442\\
0.833	-2.467\\
1.150	-2.472\\
1.167	-2.501\\
1.317	-2.501\\
1.350	-2.477\\
1.483	-2.477\\
1.500	-2.442\\
1.650	-2.442\\
1.667	-2.477\\
1.817	-2.477\\
1.833	-2.629\\
1.983	-2.629\\
2.000	-2.695\\
2.317	-2.700\\
2.333	-2.728\\
2.483	-2.728\\
2.500	-2.696\\
2.650	-2.696\\
2.667	-2.828\\
2.817	-2.828\\
2.833	-2.943\\
2.983	-2.943\\
3.000	-3.003\\
3.150	-3.003\\
3.183	-3.023\\
3.483	-3.027\\
3.517	-3.006\\
3.650	-3.006\\
3.683	-3.022\\
3.817	-3.022\\
3.833	-3.069\\
4.483	-3.065\\
4.500	-3.024\\
4.650	-3.024\\
4.667	-2.992\\
4.817	-2.992\\
4.833	-3.026\\
4.983	-3.026\\
5.000	-3.149\\
5.150	-3.149\\
5.167	-3.225\\
5.317	-3.225\\
5.333	-3.252\\
5.983	-3.242\\
6.017	-3.234\\
6.150	-3.234\\
6.183	-3.214\\
6.317	-3.214\\
6.333	-3.160\\
6.483	-3.160\\
6.500	-3.107\\
6.650	-3.107\\
6.667	-3.076\\
6.817	-3.076\\
6.833	-3.030\\
6.983	-3.030\\
7.000	-2.984\\
7.150	-2.984\\
7.167	-2.959\\
7.483	-2.947\\
7.517	-2.939\\
7.817	-2.927\\
7.833	-2.883\\
7.983	-2.883\\
8.000	-2.923\\
8.150	-2.923\\
8.167	-2.963\\
8.317	-2.963\\
8.333	-2.919\\
8.483	-2.919\\
8.517	-2.895\\
8.650	-2.895\\
8.667	-2.838\\
8.817	-2.838\\
8.833	-2.782\\
8.983	-2.782\\
9.000	-2.753\\
9.317	-2.740\\
9.367	-2.734\\
9.983	-2.726\\
10.017	-2.717\\
10.150	-2.717\\
10.183	-2.694\\
10.317	-2.694\\
10.333	-2.719\\
10.483	-2.719\\
10.500	-2.694\\
10.650	-2.694\\
10.667	-2.824\\
10.817	-2.824\\
10.833	-2.950\\
10.983	-2.950\\
11.000	-3.012\\
11.150	-3.012\\
11.167	-3.037\\
11.650	-3.038\\
11.683	-3.015\\
11.817	-3.015\\
11.833	-2.949\\
11.983	-2.949\\
12.000	-2.915\\
12.150	-2.915\\
12.167	-3.002\\
12.317	-3.002\\
12.333	-3.028\\
12.483	-3.028\\
12.500	-2.982\\
12.650	-2.982\\
12.683	-2.961\\
12.817	-2.961\\
12.833	-3.083\\
13.150	-3.093\\
13.167	-3.047\\
13.317	-3.047\\
13.333	-2.973\\
13.483	-2.973\\
13.500	-3.193\\
13.650	-3.193\\
13.667	-3.227\\
13.817	-3.227\\
13.833	-3.325\\
13.983	-3.325\\
14.000	-3.387\\
14.150	-3.387\\
14.167	-3.418\\
14.317	-3.418\\
14.350	-3.435\\
14.650	-3.443\\
14.667	-3.402\\
14.817	-3.402\\
14.833	-3.226\\
14.983	-3.226\\
15.000	-3.060\\
15.150	-3.060\\
15.167	-2.962\\
15.317	-2.962\\
15.333	-2.809\\
15.483	-2.809\\
15.500	-2.664\\
15.650	-2.664\\
15.667	-2.527\\
15.817	-2.527\\
15.833	-2.608\\
15.983	-2.608\\
16.000	-2.689\\
16.150	-2.689\\
16.167	-2.832\\
16.317	-2.832\\
16.333	-3.036\\
16.483	-3.036\\
16.500	-3.203\\
16.650	-3.203\\
16.667	-3.280\\
16.817	-3.280\\
16.833	-3.486\\
16.983	-3.486\\
17.000	-3.553\\
17.150	-3.553\\
17.167	-3.769\\
17.317	-3.769\\
17.333	-4.095\\
17.483	-4.095\\
17.500	-4.122\\
17.817	-4.132\\
17.850	-4.144\\
18.150	-4.157\\
18.183	-4.169\\
18.483	-4.182\\
18.517	-4.194\\
18.817	-4.205\\
18.850	-4.217\\
19.150	-4.229\\
19.183	-4.245\\
19.317	-4.245\\
19.333	-4.272\\
19.483	-4.272\\
19.500	-4.328\\
19.650	-4.328\\
19.667	-4.464\\
19.817	-4.464\\
19.833	-4.657\\
22.150	-4.657\\
22.183	-4.638\\
22.317	-4.638\\
22.350	-4.657\\
22.650	-4.657\\
22.683	-4.638\\
22.817	-4.638\\
22.850	-4.657\\
23.150	-4.657\\
23.167	-4.601\\
23.317	-4.601\\
23.333	-4.553\\
23.483	-4.553\\
23.500	-4.657\\
25.150	-4.657\\
25.167	-4.520\\
25.317	-4.520\\
25.333	-4.423\\
25.650	-4.418\\
25.667	-4.451\\
25.817	-4.451\\
25.833	-4.500\\
25.983	-4.500\\
26.000	-4.554\\
26.150	-4.554\\
26.167	-4.607\\
26.317	-4.607\\
26.333	-4.657\\
26.667	-4.657\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-2.355\\
0.317	-2.355\\
0.333	-2.410\\
0.483	-2.410\\
0.517	-2.432\\
0.817	-2.442\\
0.833	-2.467\\
1.150	-2.472\\
1.167	-2.501\\
1.317	-2.501\\
1.350	-2.477\\
1.483	-2.477\\
1.500	-2.442\\
1.650	-2.442\\
1.667	-2.477\\
1.817	-2.477\\
1.833	-2.629\\
1.983	-2.629\\
2.000	-2.695\\
2.317	-2.700\\
2.333	-2.728\\
2.483	-2.728\\
2.500	-2.696\\
2.650	-2.696\\
2.667	-2.828\\
2.817	-2.828\\
2.833	-2.943\\
2.983	-2.943\\
3.000	-3.003\\
3.150	-3.003\\
3.183	-3.023\\
3.483	-3.027\\
3.517	-3.006\\
3.650	-3.006\\
3.683	-3.022\\
3.817	-3.022\\
3.833	-3.069\\
4.483	-3.065\\
4.500	-3.024\\
4.650	-3.024\\
4.667	-2.992\\
4.817	-2.992\\
4.833	-3.026\\
4.983	-3.026\\
5.000	-3.149\\
5.150	-3.149\\
5.167	-3.225\\
5.317	-3.225\\
5.333	-3.252\\
5.983	-3.242\\
6.017	-3.234\\
6.150	-3.234\\
6.183	-3.214\\
6.317	-3.214\\
6.333	-3.160\\
6.483	-3.160\\
6.500	-3.107\\
6.650	-3.107\\
6.667	-3.076\\
6.817	-3.076\\
6.833	-3.030\\
6.983	-3.030\\
7.000	-2.984\\
7.150	-2.984\\
7.167	-2.959\\
7.483	-2.947\\
7.517	-2.939\\
7.817	-2.927\\
7.833	-2.883\\
7.983	-2.883\\
8.000	-2.923\\
8.150	-2.923\\
8.167	-2.963\\
8.317	-2.963\\
8.333	-2.919\\
8.483	-2.919\\
8.517	-2.895\\
8.650	-2.895\\
8.667	-2.838\\
8.817	-2.838\\
8.833	-2.782\\
8.983	-2.782\\
9.000	-2.753\\
9.317	-2.740\\
9.367	-2.734\\
9.983	-2.726\\
10.017	-2.717\\
10.150	-2.717\\
10.183	-2.694\\
10.317	-2.694\\
10.333	-2.719\\
10.483	-2.719\\
10.500	-2.694\\
10.650	-2.694\\
10.667	-2.824\\
10.817	-2.824\\
10.833	-2.950\\
10.983	-2.950\\
11.000	-3.012\\
11.150	-3.012\\
11.167	-3.037\\
11.650	-3.038\\
11.683	-3.015\\
11.817	-3.015\\
11.833	-2.949\\
11.983	-2.949\\
12.000	-2.915\\
12.150	-2.915\\
12.167	-3.002\\
12.317	-3.002\\
12.333	-3.028\\
12.483	-3.028\\
12.500	-2.982\\
12.650	-2.982\\
12.683	-2.961\\
12.817	-2.961\\
12.833	-3.083\\
13.150	-3.093\\
13.167	-3.047\\
13.317	-3.047\\
13.333	-2.973\\
13.483	-2.973\\
13.500	-3.193\\
13.650	-3.193\\
13.667	-3.227\\
13.817	-3.227\\
13.833	-3.325\\
13.983	-3.325\\
14.000	-3.387\\
14.150	-3.387\\
14.167	-3.418\\
14.317	-3.418\\
14.350	-3.435\\
14.650	-3.443\\
14.667	-3.402\\
14.817	-3.402\\
14.833	-3.226\\
14.983	-3.226\\
15.000	-3.060\\
15.150	-3.060\\
15.167	-2.962\\
15.317	-2.962\\
15.333	-2.809\\
15.483	-2.809\\
15.500	-2.664\\
15.650	-2.664\\
15.667	-2.527\\
15.817	-2.527\\
15.833	-2.608\\
15.983	-2.608\\
16.000	-2.689\\
16.150	-2.689\\
16.167	-2.832\\
16.317	-2.832\\
16.333	-3.036\\
16.483	-3.036\\
16.500	-3.203\\
16.650	-3.203\\
16.667	-3.280\\
16.817	-3.280\\
16.833	-3.486\\
16.983	-3.486\\
17.000	-3.553\\
17.150	-3.553\\
17.167	-3.769\\
17.317	-3.769\\
17.333	-4.095\\
17.483	-4.095\\
17.500	-4.122\\
17.817	-4.132\\
17.850	-4.144\\
18.150	-4.157\\
18.183	-4.169\\
18.483	-4.182\\
18.517	-4.194\\
18.817	-4.205\\
18.850	-4.217\\
19.150	-4.229\\
19.183	-4.245\\
19.317	-4.245\\
19.333	-4.272\\
19.483	-4.272\\
19.500	-4.328\\
19.650	-4.328\\
19.667	-4.464\\
19.817	-4.464\\
19.833	-4.657\\
22.150	-4.657\\
22.183	-4.638\\
22.317	-4.638\\
22.350	-4.657\\
22.650	-4.657\\
22.683	-4.638\\
22.817	-4.638\\
22.850	-4.657\\
23.150	-4.657\\
23.167	-4.601\\
23.317	-4.601\\
23.333	-4.553\\
23.483	-4.553\\
23.500	-4.657\\
25.150	-4.657\\
25.167	-4.520\\
25.317	-4.520\\
25.333	-4.423\\
25.650	-4.418\\
25.667	-4.451\\
25.817	-4.451\\
25.833	-4.500\\
25.983	-4.500\\
26.000	-4.554\\
26.150	-4.554\\
26.167	-4.607\\
26.317	-4.607\\
26.333	-4.657\\
26.667	-4.657\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.649\\
0.483	-1.638\\
0.500	-1.613\\
0.650	-1.613\\
0.667	-1.586\\
0.817	-1.586\\
0.850	-1.570\\
0.983	-1.570\\
1.017	-1.547\\
1.317	-1.536\\
1.333	-1.504\\
1.483	-1.504\\
1.500	-1.467\\
1.817	-1.462\\
1.833	-1.511\\
2.483	-1.503\\
2.500	-1.474\\
2.650	-1.474\\
2.667	-1.517\\
2.817	-1.517\\
2.833	-1.554\\
3.483	-1.554\\
3.517	-1.534\\
4.317	-1.524\\
4.350	-1.512\\
4.483	-1.512\\
4.500	-1.486\\
4.650	-1.486\\
4.683	-1.464\\
4.983	-1.472\\
5.000	-1.519\\
5.150	-1.519\\
5.167	-1.546\\
5.817	-1.544\\
5.850	-1.531\\
6.150	-1.522\\
6.183	-1.509\\
6.317	-1.509\\
6.333	-1.480\\
6.483	-1.480\\
6.500	-1.452\\
6.650	-1.452\\
6.683	-1.434\\
6.817	-1.434\\
6.850	-1.411\\
6.983	-1.411\\
7.000	-1.386\\
7.150	-1.386\\
7.183	-1.372\\
7.483	-1.363\\
7.533	-1.357\\
7.817	-1.349\\
7.850	-1.326\\
7.983	-1.326\\
8.017	-1.341\\
8.150	-1.341\\
8.183	-1.356\\
8.317	-1.356\\
8.350	-1.334\\
8.650	-1.321\\
8.667	-1.294\\
8.817	-1.294\\
8.833	-1.267\\
8.983	-1.267\\
9.017	-1.252\\
9.483	-1.241\\
9.583	-1.238\\
10.150	-1.227\\
10.183	-1.216\\
10.650	-1.213\\
10.667	-1.270\\
10.817	-1.270\\
10.833	-1.324\\
10.983	-1.324\\
11.000	-1.350\\
11.817	-1.348\\
11.833	-1.318\\
11.983	-1.318\\
12.017	-1.302\\
12.150	-1.302\\
12.167	-1.340\\
12.650	-1.330\\
12.683	-1.320\\
12.817	-1.320\\
12.833	-1.373\\
13.317	-1.377\\
13.333	-1.342\\
13.483	-1.342\\
13.500	-1.452\\
13.650	-1.452\\
13.667	-1.522\\
13.817	-1.522\\
13.833	-1.642\\
13.983	-1.642\\
14.000	-1.743\\
14.150	-1.743\\
14.167	-1.805\\
14.317	-1.805\\
14.333	-1.841\\
14.483	-1.841\\
14.517	-1.856\\
14.650	-1.856\\
14.667	-1.821\\
14.817	-1.821\\
14.833	-1.727\\
14.983	-1.727\\
15.000	-1.637\\
15.150	-1.637\\
15.167	-1.580\\
15.317	-1.580\\
15.333	-1.498\\
15.483	-1.498\\
15.500	-1.421\\
15.650	-1.421\\
15.667	-1.347\\
15.817	-1.347\\
15.850	-1.365\\
15.983	-1.365\\
16.017	-1.384\\
16.150	-1.384\\
16.167	-1.429\\
16.317	-1.429\\
16.333	-1.500\\
16.483	-1.500\\
16.500	-1.557\\
16.650	-1.557\\
16.683	-1.577\\
16.817	-1.577\\
16.833	-1.650\\
16.983	-1.650\\
17.017	-1.667\\
17.150	-1.667\\
17.167	-1.746\\
17.317	-1.746\\
17.333	-1.872\\
18.483	-1.859\\
18.617	-1.857\\
19.483	-1.861\\
19.517	-1.879\\
19.650	-1.879\\
19.667	-1.931\\
19.817	-1.931\\
19.833	-2.051\\
19.983	-2.051\\
20.000	-2.128\\
20.150	-2.128\\
20.167	-2.161\\
20.483	-2.173\\
20.550	-2.177\\
22.150	-2.166\\
22.183	-2.146\\
22.317	-2.146\\
22.333	-2.254\\
22.483	-2.254\\
22.500	-2.317\\
22.650	-2.317\\
22.667	-2.289\\
22.817	-2.289\\
22.833	-2.333\\
22.983	-2.333\\
23.000	-2.426\\
23.150	-2.426\\
23.167	-2.377\\
23.317	-2.377\\
23.333	-2.332\\
23.483	-2.332\\
23.500	-2.406\\
23.817	-2.419\\
23.833	-2.457\\
23.983	-2.457\\
24.017	-2.473\\
24.150	-2.473\\
24.167	-2.538\\
24.317	-2.538\\
24.333	-2.511\\
24.483	-2.511\\
24.500	-2.559\\
24.650	-2.559\\
24.667	-2.678\\
24.817	-2.678\\
24.833	-2.732\\
24.983	-2.732\\
25.000	-2.702\\
25.150	-2.702\\
25.167	-2.605\\
25.317	-2.605\\
25.333	-2.527\\
25.483	-2.527\\
25.500	-2.489\\
25.650	-2.489\\
25.683	-2.468\\
25.983	-2.456\\
26.017	-2.447\\
26.483	-2.434\\
26.667	-2.434\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.649\\
0.483	-1.638\\
0.500	-1.613\\
0.650	-1.613\\
0.667	-1.586\\
0.817	-1.586\\
0.850	-1.570\\
0.983	-1.570\\
1.017	-1.547\\
1.317	-1.536\\
1.333	-1.504\\
1.483	-1.504\\
1.500	-1.467\\
1.817	-1.462\\
1.833	-1.511\\
2.483	-1.503\\
2.500	-1.474\\
2.650	-1.474\\
2.667	-1.517\\
2.817	-1.517\\
2.833	-1.554\\
3.483	-1.554\\
3.517	-1.534\\
4.317	-1.524\\
4.350	-1.512\\
4.483	-1.512\\
4.500	-1.486\\
4.650	-1.486\\
4.683	-1.464\\
4.983	-1.472\\
5.000	-1.519\\
5.150	-1.519\\
5.167	-1.546\\
5.817	-1.544\\
5.850	-1.531\\
6.150	-1.522\\
6.183	-1.509\\
6.317	-1.509\\
6.333	-1.480\\
6.483	-1.480\\
6.500	-1.452\\
6.650	-1.452\\
6.683	-1.434\\
6.817	-1.434\\
6.850	-1.411\\
6.983	-1.411\\
7.000	-1.386\\
7.150	-1.386\\
7.183	-1.372\\
7.483	-1.363\\
7.533	-1.357\\
7.817	-1.349\\
7.850	-1.326\\
7.983	-1.326\\
8.017	-1.341\\
8.150	-1.341\\
8.183	-1.356\\
8.317	-1.356\\
8.350	-1.334\\
8.650	-1.321\\
8.667	-1.294\\
8.817	-1.294\\
8.833	-1.267\\
8.983	-1.267\\
9.017	-1.252\\
9.483	-1.241\\
9.583	-1.238\\
10.150	-1.227\\
10.183	-1.216\\
10.650	-1.213\\
10.667	-1.270\\
10.817	-1.270\\
10.833	-1.324\\
10.983	-1.324\\
11.000	-1.350\\
11.817	-1.348\\
11.833	-1.318\\
11.983	-1.318\\
12.017	-1.302\\
12.150	-1.302\\
12.167	-1.340\\
12.650	-1.330\\
12.683	-1.320\\
12.817	-1.320\\
12.833	-1.373\\
13.317	-1.377\\
13.333	-1.342\\
13.483	-1.342\\
13.500	-1.452\\
13.650	-1.452\\
13.667	-1.522\\
13.817	-1.522\\
13.833	-1.642\\
13.983	-1.642\\
14.000	-1.743\\
14.150	-1.743\\
14.167	-1.805\\
14.317	-1.805\\
14.333	-1.841\\
14.483	-1.841\\
14.517	-1.856\\
14.650	-1.856\\
14.667	-1.821\\
14.817	-1.821\\
14.833	-1.727\\
14.983	-1.727\\
15.000	-1.637\\
15.150	-1.637\\
15.167	-1.580\\
15.317	-1.580\\
15.333	-1.498\\
15.483	-1.498\\
15.500	-1.421\\
15.650	-1.421\\
15.667	-1.347\\
15.817	-1.347\\
15.850	-1.365\\
15.983	-1.365\\
16.017	-1.384\\
16.150	-1.384\\
16.167	-1.429\\
16.317	-1.429\\
16.333	-1.500\\
16.483	-1.500\\
16.500	-1.557\\
16.650	-1.557\\
16.683	-1.577\\
16.817	-1.577\\
16.833	-1.650\\
16.983	-1.650\\
17.017	-1.667\\
17.150	-1.667\\
17.167	-1.746\\
17.317	-1.746\\
17.333	-1.872\\
18.483	-1.859\\
18.617	-1.857\\
19.483	-1.861\\
19.517	-1.879\\
19.650	-1.879\\
19.667	-1.931\\
19.817	-1.931\\
19.833	-2.051\\
19.983	-2.051\\
20.000	-2.128\\
20.150	-2.128\\
20.167	-2.161\\
20.483	-2.173\\
20.550	-2.177\\
22.150	-2.166\\
22.183	-2.146\\
22.317	-2.146\\
22.333	-2.254\\
22.483	-2.254\\
22.500	-2.317\\
22.650	-2.317\\
22.667	-2.289\\
22.817	-2.289\\
22.833	-2.333\\
22.983	-2.333\\
23.000	-2.426\\
23.150	-2.426\\
23.167	-2.377\\
23.317	-2.377\\
23.333	-2.332\\
23.483	-2.332\\
23.500	-2.406\\
23.817	-2.419\\
23.833	-2.457\\
23.983	-2.457\\
24.017	-2.473\\
24.150	-2.473\\
24.167	-2.538\\
24.317	-2.538\\
24.333	-2.511\\
24.483	-2.511\\
24.500	-2.559\\
24.650	-2.559\\
24.667	-2.678\\
24.817	-2.678\\
24.833	-2.732\\
24.983	-2.732\\
25.000	-2.702\\
25.150	-2.702\\
25.167	-2.605\\
25.317	-2.605\\
25.333	-2.527\\
25.483	-2.527\\
25.500	-2.489\\
25.650	-2.489\\
25.683	-2.468\\
25.983	-2.456\\
26.017	-2.447\\
26.483	-2.434\\
26.667	-2.434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.649\\
0.483	-1.638\\
0.500	-1.613\\
0.650	-1.613\\
0.667	-1.586\\
0.817	-1.586\\
0.850	-1.570\\
0.983	-1.570\\
1.017	-1.547\\
1.317	-1.536\\
1.333	-1.504\\
1.483	-1.504\\
1.500	-1.467\\
1.817	-1.462\\
1.833	-1.511\\
2.483	-1.503\\
2.500	-1.474\\
2.650	-1.474\\
2.667	-1.517\\
2.817	-1.517\\
2.833	-1.554\\
3.483	-1.554\\
3.517	-1.534\\
4.317	-1.524\\
4.350	-1.512\\
4.483	-1.512\\
4.500	-1.486\\
4.650	-1.486\\
4.683	-1.464\\
4.983	-1.472\\
5.000	-1.519\\
5.150	-1.519\\
5.167	-1.546\\
5.817	-1.544\\
5.850	-1.531\\
6.150	-1.522\\
6.183	-1.509\\
6.317	-1.509\\
6.333	-1.480\\
6.483	-1.480\\
6.500	-1.452\\
6.650	-1.452\\
6.683	-1.434\\
6.817	-1.434\\
6.850	-1.411\\
6.983	-1.411\\
7.000	-1.386\\
7.150	-1.386\\
7.183	-1.372\\
7.483	-1.363\\
7.533	-1.357\\
7.817	-1.349\\
7.850	-1.326\\
7.983	-1.326\\
8.017	-1.341\\
8.150	-1.341\\
8.183	-1.356\\
8.317	-1.356\\
8.350	-1.334\\
8.650	-1.321\\
8.667	-1.294\\
8.817	-1.294\\
8.833	-1.267\\
8.983	-1.267\\
9.017	-1.252\\
9.483	-1.241\\
9.583	-1.238\\
10.150	-1.227\\
10.183	-1.216\\
10.650	-1.213\\
10.667	-1.270\\
10.817	-1.270\\
10.833	-1.324\\
10.983	-1.324\\
11.000	-1.350\\
11.817	-1.348\\
11.833	-1.318\\
11.983	-1.318\\
12.017	-1.302\\
12.150	-1.302\\
12.167	-1.340\\
12.650	-1.330\\
12.683	-1.320\\
12.817	-1.320\\
12.833	-1.373\\
13.317	-1.377\\
13.333	-1.342\\
13.483	-1.342\\
13.500	-1.452\\
13.650	-1.452\\
13.667	-1.522\\
13.817	-1.522\\
13.833	-1.642\\
13.983	-1.642\\
14.000	-1.743\\
14.150	-1.743\\
14.167	-1.805\\
14.317	-1.805\\
14.333	-1.841\\
14.483	-1.841\\
14.517	-1.856\\
14.650	-1.856\\
14.667	-1.821\\
14.817	-1.821\\
14.833	-1.727\\
14.983	-1.727\\
15.000	-1.637\\
15.150	-1.637\\
15.167	-1.580\\
15.317	-1.580\\
15.333	-1.498\\
15.483	-1.498\\
15.500	-1.421\\
15.650	-1.421\\
15.667	-1.347\\
15.817	-1.347\\
15.850	-1.365\\
15.983	-1.365\\
16.017	-1.384\\
16.150	-1.384\\
16.167	-1.429\\
16.317	-1.429\\
16.333	-1.500\\
16.483	-1.500\\
16.500	-1.557\\
16.650	-1.557\\
16.683	-1.577\\
16.817	-1.577\\
16.833	-1.650\\
16.983	-1.650\\
17.017	-1.667\\
17.150	-1.667\\
17.167	-1.746\\
17.317	-1.746\\
17.333	-1.872\\
18.483	-1.859\\
18.617	-1.857\\
19.483	-1.861\\
19.517	-1.879\\
19.650	-1.879\\
19.667	-1.931\\
19.817	-1.931\\
19.833	-2.051\\
19.983	-2.051\\
20.000	-2.128\\
20.150	-2.128\\
20.167	-2.161\\
20.483	-2.173\\
20.550	-2.177\\
22.150	-2.166\\
22.183	-2.146\\
22.317	-2.146\\
22.333	-2.254\\
22.483	-2.254\\
22.500	-2.317\\
22.650	-2.317\\
22.667	-2.289\\
22.817	-2.289\\
22.833	-2.333\\
22.983	-2.333\\
23.000	-2.426\\
23.150	-2.426\\
23.167	-2.377\\
23.317	-2.377\\
23.333	-2.332\\
23.483	-2.332\\
23.500	-2.406\\
23.817	-2.419\\
23.833	-2.457\\
23.983	-2.457\\
24.017	-2.473\\
24.150	-2.473\\
24.167	-2.538\\
24.317	-2.538\\
24.333	-2.511\\
24.483	-2.511\\
24.500	-2.559\\
24.650	-2.559\\
24.667	-2.678\\
24.817	-2.678\\
24.833	-2.732\\
24.983	-2.732\\
25.000	-2.702\\
25.150	-2.702\\
25.167	-2.605\\
25.317	-2.605\\
25.333	-2.527\\
25.483	-2.527\\
25.500	-2.489\\
25.650	-2.489\\
25.683	-2.468\\
25.983	-2.456\\
26.017	-2.447\\
26.483	-2.434\\
26.667	-2.434\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.776\\
0.317	-1.776\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.705\\
0.817	-1.705\\
0.850	-1.689\\
0.983	-1.689\\
1.017	-1.667\\
1.317	-1.658\\
1.333	-1.625\\
1.483	-1.625\\
1.500	-1.587\\
1.817	-1.585\\
1.833	-1.642\\
1.983	-1.642\\
2.017	-1.657\\
2.150	-1.657\\
2.183	-1.643\\
2.483	-1.641\\
2.500	-1.610\\
2.650	-1.610\\
2.667	-1.661\\
2.817	-1.661\\
2.833	-1.704\\
2.983	-1.704\\
3.017	-1.722\\
3.483	-1.710\\
3.517	-1.689\\
4.317	-1.684\\
4.350	-1.672\\
4.483	-1.672\\
4.500	-1.643\\
4.650	-1.643\\
4.683	-1.620\\
4.983	-1.630\\
5.000	-1.684\\
5.150	-1.684\\
5.167	-1.715\\
5.817	-1.715\\
5.850	-1.701\\
6.150	-1.692\\
6.183	-1.678\\
6.317	-1.678\\
6.333	-1.646\\
6.483	-1.646\\
6.500	-1.616\\
6.650	-1.616\\
6.683	-1.596\\
6.817	-1.596\\
6.833	-1.570\\
6.983	-1.570\\
7.000	-1.543\\
7.150	-1.543\\
7.183	-1.528\\
7.483	-1.519\\
7.533	-1.512\\
7.817	-1.503\\
7.833	-1.478\\
7.983	-1.478\\
8.017	-1.495\\
8.150	-1.495\\
8.183	-1.513\\
8.317	-1.513\\
8.333	-1.489\\
8.483	-1.489\\
8.517	-1.475\\
8.650	-1.475\\
8.667	-1.445\\
8.817	-1.445\\
8.833	-1.414\\
8.983	-1.414\\
9.017	-1.398\\
9.483	-1.386\\
9.583	-1.383\\
10.150	-1.371\\
10.183	-1.358\\
10.650	-1.356\\
10.667	-1.419\\
10.817	-1.419\\
10.833	-1.481\\
10.983	-1.481\\
11.000	-1.510\\
11.317	-1.522\\
11.417	-1.524\\
11.650	-1.521\\
11.683	-1.508\\
11.817	-1.508\\
11.833	-1.475\\
11.983	-1.475\\
12.017	-1.457\\
12.150	-1.457\\
12.167	-1.500\\
12.650	-1.489\\
12.683	-1.477\\
12.817	-1.477\\
12.833	-1.537\\
13.317	-1.545\\
13.333	-1.506\\
13.483	-1.506\\
13.500	-1.632\\
13.650	-1.632\\
13.667	-1.722\\
13.817	-1.722\\
13.833	-1.873\\
13.983	-1.873\\
14.000	-2.001\\
14.150	-2.001\\
14.167	-2.081\\
14.317	-2.081\\
14.333	-2.127\\
14.483	-2.127\\
14.517	-2.146\\
14.650	-2.146\\
14.667	-2.103\\
14.817	-2.103\\
14.833	-1.995\\
14.983	-1.995\\
15.000	-1.892\\
15.150	-1.892\\
15.167	-1.824\\
15.317	-1.824\\
15.333	-1.730\\
15.483	-1.730\\
15.500	-1.640\\
15.650	-1.640\\
15.667	-1.556\\
15.983	-1.568\\
16.017	-1.581\\
16.150	-1.581\\
16.167	-1.623\\
16.317	-1.623\\
16.333	-1.692\\
16.483	-1.692\\
16.500	-1.747\\
16.650	-1.747\\
16.683	-1.762\\
16.817	-1.762\\
16.833	-1.835\\
17.150	-1.849\\
17.167	-1.928\\
17.317	-1.928\\
17.333	-2.056\\
17.817	-2.046\\
17.867	-2.039\\
18.317	-2.027\\
18.367	-2.022\\
18.983	-2.009\\
19.067	-2.006\\
19.483	-2.009\\
19.517	-2.026\\
19.650	-2.026\\
19.667	-2.079\\
19.817	-2.079\\
19.833	-2.204\\
19.983	-2.204\\
20.000	-2.283\\
20.150	-2.283\\
20.167	-2.316\\
20.483	-2.327\\
20.567	-2.331\\
21.983	-2.318\\
22.017	-2.308\\
22.150	-2.308\\
22.183	-2.286\\
22.317	-2.286\\
22.333	-2.399\\
22.483	-2.399\\
22.500	-2.465\\
22.650	-2.465\\
22.667	-2.435\\
22.817	-2.435\\
22.833	-2.480\\
22.983	-2.480\\
23.000	-2.578\\
23.150	-2.578\\
23.167	-2.525\\
23.317	-2.525\\
23.333	-2.478\\
23.483	-2.478\\
23.500	-2.555\\
23.817	-2.568\\
23.833	-2.608\\
23.983	-2.608\\
24.017	-2.624\\
24.150	-2.624\\
24.167	-2.686\\
24.317	-2.686\\
24.333	-2.657\\
24.483	-2.657\\
24.500	-2.708\\
24.650	-2.708\\
24.667	-2.814\\
24.817	-2.814\\
24.833	-2.872\\
24.983	-2.872\\
25.000	-2.841\\
25.150	-2.841\\
25.167	-2.739\\
25.317	-2.739\\
25.333	-2.658\\
25.483	-2.658\\
25.500	-2.618\\
25.650	-2.618\\
25.683	-2.597\\
25.983	-2.585\\
26.017	-2.576\\
26.667	-2.565\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.776\\
0.317	-1.776\\
0.350	-1.762\\
0.483	-1.762\\
0.500	-1.735\\
0.650	-1.735\\
0.667	-1.705\\
0.817	-1.705\\
0.850	-1.689\\
0.983	-1.689\\
1.017	-1.667\\
1.317	-1.658\\
1.333	-1.625\\
1.483	-1.625\\
1.500	-1.587\\
1.817	-1.585\\
1.833	-1.642\\
1.983	-1.642\\
2.017	-1.657\\
2.150	-1.657\\
2.183	-1.643\\
2.483	-1.641\\
2.500	-1.610\\
2.650	-1.610\\
2.667	-1.661\\
2.817	-1.661\\
2.833	-1.704\\
2.983	-1.704\\
3.017	-1.722\\
3.483	-1.710\\
3.517	-1.689\\
4.317	-1.684\\
4.350	-1.672\\
4.483	-1.672\\
4.500	-1.643\\
4.650	-1.643\\
4.683	-1.620\\
4.983	-1.630\\
5.000	-1.684\\
5.150	-1.684\\
5.167	-1.715\\
5.817	-1.715\\
5.850	-1.701\\
6.150	-1.692\\
6.183	-1.678\\
6.317	-1.678\\
6.333	-1.646\\
6.483	-1.646\\
6.500	-1.616\\
6.650	-1.616\\
6.683	-1.596\\
6.817	-1.596\\
6.833	-1.570\\
6.983	-1.570\\
7.000	-1.543\\
7.150	-1.543\\
7.183	-1.528\\
7.483	-1.519\\
7.533	-1.512\\
7.817	-1.503\\
7.833	-1.478\\
7.983	-1.478\\
8.017	-1.495\\
8.150	-1.495\\
8.183	-1.513\\
8.317	-1.513\\
8.333	-1.489\\
8.483	-1.489\\
8.517	-1.475\\
8.650	-1.475\\
8.667	-1.445\\
8.817	-1.445\\
8.833	-1.414\\
8.983	-1.414\\
9.017	-1.398\\
9.483	-1.386\\
9.583	-1.383\\
10.150	-1.371\\
10.183	-1.358\\
10.650	-1.356\\
10.667	-1.419\\
10.817	-1.419\\
10.833	-1.481\\
10.983	-1.481\\
11.000	-1.510\\
11.317	-1.522\\
11.417	-1.524\\
11.650	-1.521\\
11.683	-1.508\\
11.817	-1.508\\
11.833	-1.475\\
11.983	-1.475\\
12.017	-1.457\\
12.150	-1.457\\
12.167	-1.500\\
12.650	-1.489\\
12.683	-1.477\\
12.817	-1.477\\
12.833	-1.537\\
13.317	-1.545\\
13.333	-1.506\\
13.483	-1.506\\
13.500	-1.632\\
13.650	-1.632\\
13.667	-1.722\\
13.817	-1.722\\
13.833	-1.873\\
13.983	-1.873\\
14.000	-2.001\\
14.150	-2.001\\
14.167	-2.081\\
14.317	-2.081\\
14.333	-2.127\\
14.483	-2.127\\
14.517	-2.146\\
14.650	-2.146\\
14.667	-2.103\\
14.817	-2.103\\
14.833	-1.995\\
14.983	-1.995\\
15.000	-1.892\\
15.150	-1.892\\
15.167	-1.824\\
15.317	-1.824\\
15.333	-1.730\\
15.483	-1.730\\
15.500	-1.640\\
15.650	-1.640\\
15.667	-1.556\\
15.983	-1.568\\
16.017	-1.581\\
16.150	-1.581\\
16.167	-1.623\\
16.317	-1.623\\
16.333	-1.692\\
16.483	-1.692\\
16.500	-1.747\\
16.650	-1.747\\
16.683	-1.762\\
16.817	-1.762\\
16.833	-1.835\\
17.150	-1.849\\
17.167	-1.928\\
17.317	-1.928\\
17.333	-2.056\\
17.817	-2.046\\
17.867	-2.039\\
18.317	-2.027\\
18.367	-2.022\\
18.983	-2.009\\
19.067	-2.006\\
19.483	-2.009\\
19.517	-2.026\\
19.650	-2.026\\
19.667	-2.079\\
19.817	-2.079\\
19.833	-2.204\\
19.983	-2.204\\
20.000	-2.283\\
20.150	-2.283\\
20.167	-2.316\\
20.483	-2.327\\
20.567	-2.331\\
21.983	-2.318\\
22.017	-2.308\\
22.150	-2.308\\
22.183	-2.286\\
22.317	-2.286\\
22.333	-2.399\\
22.483	-2.399\\
22.500	-2.465\\
22.650	-2.465\\
22.667	-2.435\\
22.817	-2.435\\
22.833	-2.480\\
22.983	-2.480\\
23.000	-2.578\\
23.150	-2.578\\
23.167	-2.525\\
23.317	-2.525\\
23.333	-2.478\\
23.483	-2.478\\
23.500	-2.555\\
23.817	-2.568\\
23.833	-2.608\\
23.983	-2.608\\
24.017	-2.624\\
24.150	-2.624\\
24.167	-2.686\\
24.317	-2.686\\
24.333	-2.657\\
24.483	-2.657\\
24.500	-2.708\\
24.650	-2.708\\
24.667	-2.814\\
24.817	-2.814\\
24.833	-2.872\\
24.983	-2.872\\
25.000	-2.841\\
25.150	-2.841\\
25.167	-2.739\\
25.317	-2.739\\
25.333	-2.658\\
25.483	-2.658\\
25.500	-2.618\\
25.650	-2.618\\
25.683	-2.597\\
25.983	-2.585\\
26.017	-2.576\\
26.667	-2.565\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-2.055\\
0.317	-2.055\\
0.333	-2.086\\
0.817	-2.088\\
0.833	-2.210\\
0.983	-2.210\\
1.000	-2.351\\
1.150	-2.351\\
1.167	-2.529\\
1.317	-2.529\\
1.333	-2.601\\
1.483	-2.601\\
1.500	-2.644\\
1.650	-2.644\\
1.667	-2.817\\
1.817	-2.817\\
1.833	-3.208\\
1.983	-3.208\\
2.000	-3.431\\
2.150	-3.431\\
2.167	-3.530\\
2.317	-3.530\\
2.333	-3.669\\
2.483	-3.669\\
2.517	-3.689\\
2.650	-3.689\\
2.667	-4.017\\
2.817	-4.017\\
2.833	-4.311\\
2.983	-4.311\\
3.000	-4.496\\
3.150	-4.496\\
3.167	-4.601\\
3.317	-4.601\\
3.333	-4.669\\
3.483	-4.669\\
3.517	-4.689\\
3.650	-4.689\\
3.667	-4.774\\
3.817	-4.774\\
3.833	-4.918\\
3.983	-4.918\\
4.000	-4.970\\
4.150	-4.970\\
4.167	-5.023\\
4.317	-5.023\\
4.333	-5.054\\
4.483	-5.054\\
4.500	-5.017\\
4.650	-5.017\\
4.683	-4.996\\
4.817	-4.996\\
4.833	-5.101\\
4.983	-5.101\\
5.000	-5.373\\
5.150	-5.373\\
5.167	-5.552\\
5.317	-5.552\\
5.333	-5.638\\
5.483	-5.638\\
5.500	-5.693\\
5.650	-5.693\\
5.683	-5.715\\
6.317	-5.705\\
6.333	-5.625\\
6.483	-5.625\\
6.500	-5.546\\
6.650	-5.546\\
6.667	-5.508\\
6.817	-5.508\\
6.833	-5.441\\
6.983	-5.441\\
7.000	-5.371\\
7.150	-5.371\\
7.167	-5.342\\
7.817	-5.331\\
7.833	-5.260\\
7.983	-5.260\\
8.000	-5.350\\
8.150	-5.350\\
8.167	-5.441\\
8.317	-5.441\\
8.333	-5.368\\
8.483	-5.368\\
8.500	-5.335\\
8.650	-5.335\\
8.667	-5.238\\
8.817	-5.238\\
8.833	-5.140\\
8.983	-5.140\\
9.000	-5.094\\
9.150	-5.094\\
9.183	-5.080\\
10.150	-5.077\\
10.167	-5.040\\
10.317	-5.040\\
10.333	-5.095\\
10.483	-5.095\\
10.500	-5.054\\
10.650	-5.054\\
10.667	-5.309\\
10.817	-5.309\\
10.833	-5.556\\
10.983	-5.556\\
11.000	-5.680\\
11.150	-5.680\\
11.167	-5.733\\
11.317	-5.733\\
11.350	-5.751\\
11.650	-5.746\\
11.667	-5.706\\
11.817	-5.706\\
11.833	-5.583\\
11.983	-5.583\\
12.000	-5.521\\
12.150	-5.521\\
12.167	-5.692\\
12.317	-5.692\\
12.333	-5.746\\
12.483	-5.746\\
12.500	-5.662\\
12.650	-5.662\\
12.667	-5.623\\
12.817	-5.623\\
12.833	-5.860\\
12.983	-5.860\\
13.017	-5.883\\
13.150	-5.883\\
13.167	-5.797\\
13.317	-5.797\\
13.333	-5.655\\
13.483	-5.655\\
13.500	-6.079\\
13.650	-6.079\\
13.667	-6.144\\
13.817	-6.144\\
13.833	-6.328\\
13.983	-6.328\\
14.000	-6.444\\
14.150	-6.444\\
14.167	-6.501\\
14.317	-6.501\\
14.333	-6.535\\
14.483	-6.535\\
14.517	-6.549\\
14.650	-6.549\\
14.667	-6.474\\
14.817	-6.474\\
14.833	-6.140\\
14.983	-6.140\\
15.000	-5.823\\
15.150	-5.823\\
15.167	-5.639\\
15.317	-5.639\\
15.333	-5.347\\
15.483	-5.347\\
15.500	-5.071\\
15.650	-5.071\\
15.667	-4.809\\
15.817	-4.809\\
15.833	-4.724\\
15.983	-4.724\\
16.000	-4.646\\
16.150	-4.646\\
16.183	-4.624\\
16.317	-4.624\\
16.333	-4.656\\
16.650	-4.665\\
16.667	-4.611\\
16.817	-4.611\\
16.833	-4.662\\
16.983	-4.662\\
17.000	-4.612\\
17.150	-4.612\\
17.167	-4.682\\
17.317	-4.682\\
17.333	-4.843\\
17.483	-4.843\\
17.500	-4.776\\
17.650	-4.776\\
17.667	-4.702\\
17.817	-4.702\\
17.833	-4.633\\
17.983	-4.633\\
18.000	-4.568\\
18.150	-4.568\\
18.167	-4.508\\
18.317	-4.508\\
18.333	-4.451\\
18.483	-4.451\\
18.500	-4.397\\
18.650	-4.397\\
18.667	-4.346\\
18.817	-4.346\\
18.833	-4.298\\
18.983	-4.298\\
19.000	-4.253\\
19.150	-4.253\\
19.167	-4.215\\
19.317	-4.215\\
19.333	-4.187\\
19.650	-4.184\\
19.667	-4.245\\
19.817	-4.245\\
19.833	-4.436\\
19.983	-4.436\\
20.000	-4.548\\
20.150	-4.548\\
20.167	-4.579\\
20.483	-4.573\\
20.517	-4.555\\
20.650	-4.555\\
20.683	-4.532\\
20.817	-4.532\\
20.850	-4.509\\
20.983	-4.509\\
21.017	-4.487\\
21.150	-4.487\\
21.183	-4.465\\
21.317	-4.465\\
21.350	-4.444\\
21.483	-4.444\\
21.517	-4.423\\
21.650	-4.423\\
21.683	-4.403\\
21.817	-4.403\\
21.850	-4.379\\
21.983	-4.379\\
22.000	-4.347\\
22.150	-4.347\\
22.167	-4.293\\
22.317	-4.293\\
22.333	-4.480\\
22.483	-4.480\\
22.500	-4.584\\
22.650	-4.584\\
22.667	-4.517\\
22.817	-4.517\\
22.833	-4.586\\
22.983	-4.586\\
23.000	-4.748\\
23.150	-4.748\\
23.167	-4.645\\
23.317	-4.645\\
23.333	-4.551\\
23.483	-4.551\\
23.500	-4.679\\
23.817	-4.692\\
23.833	-4.754\\
23.983	-4.754\\
24.017	-4.775\\
24.150	-4.775\\
24.167	-4.929\\
24.317	-4.929\\
24.333	-4.867\\
24.483	-4.867\\
24.500	-4.948\\
24.650	-4.948\\
24.667	-5.267\\
24.817	-5.267\\
24.833	-5.353\\
24.983	-5.353\\
25.000	-5.284\\
25.150	-5.284\\
25.167	-5.090\\
25.317	-5.090\\
25.333	-4.933\\
25.483	-4.933\\
25.500	-4.850\\
25.650	-4.850\\
25.667	-4.801\\
25.817	-4.801\\
25.833	-4.769\\
25.983	-4.769\\
26.000	-4.743\\
26.150	-4.743\\
26.183	-4.721\\
26.317	-4.721\\
26.350	-4.700\\
26.650	-4.691\\
26.667	-4.685\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.781\\
0.317	-1.781\\
0.350	-1.766\\
0.483	-1.766\\
0.500	-1.738\\
0.650	-1.738\\
0.667	-1.708\\
0.817	-1.708\\
0.850	-1.692\\
0.983	-1.692\\
1.017	-1.672\\
1.317	-1.664\\
1.333	-1.632\\
1.483	-1.632\\
1.500	-1.594\\
1.817	-1.593\\
1.833	-1.652\\
1.983	-1.652\\
2.017	-1.669\\
2.317	-1.655\\
2.483	-1.654\\
2.500	-1.624\\
2.650	-1.624\\
2.667	-1.676\\
2.817	-1.676\\
2.833	-1.721\\
2.983	-1.721\\
3.017	-1.740\\
3.483	-1.729\\
3.517	-1.708\\
4.317	-1.705\\
4.350	-1.694\\
4.483	-1.694\\
4.500	-1.665\\
4.650	-1.665\\
4.683	-1.642\\
4.983	-1.652\\
5.000	-1.708\\
5.150	-1.708\\
5.167	-1.740\\
5.983	-1.727\\
6.017	-1.718\\
6.150	-1.718\\
6.183	-1.704\\
6.317	-1.704\\
6.333	-1.672\\
6.483	-1.672\\
6.500	-1.641\\
6.650	-1.641\\
6.683	-1.622\\
6.817	-1.622\\
6.833	-1.595\\
6.983	-1.595\\
7.000	-1.568\\
7.150	-1.568\\
7.183	-1.552\\
7.483	-1.543\\
7.533	-1.536\\
7.817	-1.528\\
7.833	-1.503\\
7.983	-1.503\\
8.017	-1.520\\
8.150	-1.520\\
8.183	-1.538\\
8.317	-1.538\\
8.333	-1.514\\
8.483	-1.514\\
8.517	-1.499\\
8.650	-1.499\\
8.667	-1.469\\
8.817	-1.469\\
8.833	-1.439\\
8.983	-1.439\\
9.017	-1.422\\
9.483	-1.409\\
9.583	-1.407\\
10.150	-1.395\\
10.183	-1.382\\
10.650	-1.380\\
10.667	-1.445\\
10.817	-1.445\\
10.833	-1.507\\
10.983	-1.507\\
11.000	-1.537\\
11.317	-1.549\\
11.417	-1.551\\
11.650	-1.548\\
11.683	-1.535\\
11.817	-1.535\\
11.833	-1.501\\
11.983	-1.501\\
12.017	-1.483\\
12.150	-1.483\\
12.167	-1.527\\
12.650	-1.516\\
12.683	-1.504\\
12.817	-1.504\\
12.833	-1.565\\
13.150	-1.570\\
13.183	-1.584\\
13.317	-1.584\\
13.333	-1.544\\
13.483	-1.544\\
13.500	-1.679\\
13.650	-1.679\\
13.667	-1.802\\
13.817	-1.802\\
13.833	-1.999\\
13.983	-1.999\\
14.000	-2.170\\
14.150	-2.170\\
14.167	-2.278\\
14.317	-2.278\\
14.333	-2.340\\
14.483	-2.340\\
14.500	-2.367\\
14.650	-2.367\\
14.667	-2.314\\
14.817	-2.314\\
14.833	-2.194\\
14.983	-2.194\\
15.000	-2.081\\
15.150	-2.081\\
15.167	-2.004\\
15.317	-2.004\\
15.333	-1.901\\
15.483	-1.901\\
15.500	-1.802\\
15.650	-1.802\\
15.667	-1.709\\
16.150	-1.718\\
16.167	-1.752\\
16.317	-1.752\\
16.333	-1.814\\
16.483	-1.814\\
16.500	-1.861\\
16.817	-1.871\\
16.833	-1.937\\
17.150	-1.945\\
17.167	-2.018\\
17.317	-2.018\\
17.333	-2.140\\
17.650	-2.133\\
17.683	-2.120\\
17.983	-2.109\\
18.017	-2.099\\
18.317	-2.089\\
18.350	-2.080\\
18.650	-2.072\\
18.683	-2.064\\
19.150	-2.051\\
19.217	-2.047\\
19.483	-2.048\\
19.517	-2.063\\
19.650	-2.063\\
19.667	-2.113\\
19.817	-2.113\\
19.833	-2.235\\
19.983	-2.235\\
20.000	-2.312\\
20.150	-2.312\\
20.167	-2.342\\
21.817	-2.333\\
21.867	-2.328\\
22.150	-2.317\\
22.183	-2.294\\
22.317	-2.294\\
22.333	-2.405\\
22.483	-2.405\\
22.500	-2.470\\
22.650	-2.470\\
22.667	-2.439\\
22.817	-2.439\\
22.833	-2.483\\
22.983	-2.483\\
23.000	-2.579\\
23.150	-2.579\\
23.167	-2.526\\
23.317	-2.526\\
23.333	-2.478\\
23.483	-2.478\\
23.500	-2.555\\
23.817	-2.567\\
23.833	-2.606\\
23.983	-2.606\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.679\\
24.317	-2.679\\
24.333	-2.649\\
24.483	-2.649\\
24.500	-2.700\\
24.650	-2.700\\
24.667	-2.797\\
24.817	-2.797\\
24.833	-2.855\\
24.983	-2.855\\
25.000	-2.824\\
25.150	-2.824\\
25.167	-2.723\\
25.317	-2.723\\
25.333	-2.642\\
25.483	-2.642\\
25.500	-2.602\\
25.650	-2.602\\
25.683	-2.582\\
25.983	-2.570\\
26.017	-2.561\\
26.667	-2.550\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.781\\
0.317	-1.781\\
0.350	-1.766\\
0.483	-1.766\\
0.500	-1.738\\
0.650	-1.738\\
0.667	-1.708\\
0.817	-1.708\\
0.850	-1.692\\
0.983	-1.692\\
1.017	-1.672\\
1.317	-1.664\\
1.333	-1.632\\
1.483	-1.632\\
1.500	-1.594\\
1.817	-1.593\\
1.833	-1.652\\
1.983	-1.652\\
2.017	-1.669\\
2.317	-1.655\\
2.483	-1.654\\
2.500	-1.624\\
2.650	-1.624\\
2.667	-1.676\\
2.817	-1.676\\
2.833	-1.721\\
2.983	-1.721\\
3.017	-1.740\\
3.483	-1.729\\
3.517	-1.708\\
4.317	-1.705\\
4.350	-1.694\\
4.483	-1.694\\
4.500	-1.665\\
4.650	-1.665\\
4.683	-1.642\\
4.983	-1.652\\
5.000	-1.708\\
5.150	-1.708\\
5.167	-1.740\\
5.983	-1.727\\
6.017	-1.718\\
6.150	-1.718\\
6.183	-1.704\\
6.317	-1.704\\
6.333	-1.672\\
6.483	-1.672\\
6.500	-1.641\\
6.650	-1.641\\
6.683	-1.622\\
6.817	-1.622\\
6.833	-1.595\\
6.983	-1.595\\
7.000	-1.568\\
7.150	-1.568\\
7.183	-1.552\\
7.483	-1.543\\
7.533	-1.536\\
7.817	-1.528\\
7.833	-1.503\\
7.983	-1.503\\
8.017	-1.520\\
8.150	-1.520\\
8.183	-1.538\\
8.317	-1.538\\
8.333	-1.514\\
8.483	-1.514\\
8.517	-1.499\\
8.650	-1.499\\
8.667	-1.469\\
8.817	-1.469\\
8.833	-1.439\\
8.983	-1.439\\
9.017	-1.422\\
9.483	-1.409\\
9.583	-1.407\\
10.150	-1.395\\
10.183	-1.382\\
10.650	-1.380\\
10.667	-1.445\\
10.817	-1.445\\
10.833	-1.507\\
10.983	-1.507\\
11.000	-1.537\\
11.317	-1.549\\
11.417	-1.551\\
11.650	-1.548\\
11.683	-1.535\\
11.817	-1.535\\
11.833	-1.501\\
11.983	-1.501\\
12.017	-1.483\\
12.150	-1.483\\
12.167	-1.527\\
12.650	-1.516\\
12.683	-1.504\\
12.817	-1.504\\
12.833	-1.565\\
13.150	-1.570\\
13.183	-1.584\\
13.317	-1.584\\
13.333	-1.544\\
13.483	-1.544\\
13.500	-1.679\\
13.650	-1.679\\
13.667	-1.802\\
13.817	-1.802\\
13.833	-1.999\\
13.983	-1.999\\
14.000	-2.170\\
14.150	-2.170\\
14.167	-2.278\\
14.317	-2.278\\
14.333	-2.340\\
14.483	-2.340\\
14.500	-2.367\\
14.650	-2.367\\
14.667	-2.314\\
14.817	-2.314\\
14.833	-2.194\\
14.983	-2.194\\
15.000	-2.081\\
15.150	-2.081\\
15.167	-2.004\\
15.317	-2.004\\
15.333	-1.901\\
15.483	-1.901\\
15.500	-1.802\\
15.650	-1.802\\
15.667	-1.709\\
16.150	-1.718\\
16.167	-1.752\\
16.317	-1.752\\
16.333	-1.814\\
16.483	-1.814\\
16.500	-1.861\\
16.817	-1.871\\
16.833	-1.937\\
17.150	-1.945\\
17.167	-2.018\\
17.317	-2.018\\
17.333	-2.140\\
17.650	-2.133\\
17.683	-2.120\\
17.983	-2.109\\
18.017	-2.099\\
18.317	-2.089\\
18.350	-2.080\\
18.650	-2.072\\
18.683	-2.064\\
19.150	-2.051\\
19.217	-2.047\\
19.483	-2.048\\
19.517	-2.063\\
19.650	-2.063\\
19.667	-2.113\\
19.817	-2.113\\
19.833	-2.235\\
19.983	-2.235\\
20.000	-2.312\\
20.150	-2.312\\
20.167	-2.342\\
21.817	-2.333\\
21.867	-2.328\\
22.150	-2.317\\
22.183	-2.294\\
22.317	-2.294\\
22.333	-2.405\\
22.483	-2.405\\
22.500	-2.470\\
22.650	-2.470\\
22.667	-2.439\\
22.817	-2.439\\
22.833	-2.483\\
22.983	-2.483\\
23.000	-2.579\\
23.150	-2.579\\
23.167	-2.526\\
23.317	-2.526\\
23.333	-2.478\\
23.483	-2.478\\
23.500	-2.555\\
23.817	-2.567\\
23.833	-2.606\\
23.983	-2.606\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.679\\
24.317	-2.679\\
24.333	-2.649\\
24.483	-2.649\\
24.500	-2.700\\
24.650	-2.700\\
24.667	-2.797\\
24.817	-2.797\\
24.833	-2.855\\
24.983	-2.855\\
25.000	-2.824\\
25.150	-2.824\\
25.167	-2.723\\
25.317	-2.723\\
25.333	-2.642\\
25.483	-2.642\\
25.500	-2.602\\
25.650	-2.602\\
25.683	-2.582\\
25.983	-2.570\\
26.017	-2.561\\
26.667	-2.550\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.781\\
0.317	-1.781\\
0.350	-1.766\\
0.483	-1.766\\
0.500	-1.738\\
0.650	-1.738\\
0.667	-1.708\\
0.817	-1.708\\
0.850	-1.692\\
0.983	-1.692\\
1.017	-1.672\\
1.317	-1.664\\
1.333	-1.632\\
1.483	-1.632\\
1.500	-1.594\\
1.817	-1.593\\
1.833	-1.652\\
1.983	-1.652\\
2.017	-1.669\\
2.317	-1.655\\
2.483	-1.654\\
2.500	-1.624\\
2.650	-1.624\\
2.667	-1.676\\
2.817	-1.676\\
2.833	-1.721\\
2.983	-1.721\\
3.017	-1.740\\
3.483	-1.729\\
3.517	-1.708\\
4.317	-1.705\\
4.350	-1.694\\
4.483	-1.694\\
4.500	-1.665\\
4.650	-1.665\\
4.683	-1.642\\
4.983	-1.652\\
5.000	-1.708\\
5.150	-1.708\\
5.167	-1.740\\
5.983	-1.727\\
6.017	-1.718\\
6.150	-1.718\\
6.183	-1.704\\
6.317	-1.704\\
6.333	-1.672\\
6.483	-1.672\\
6.500	-1.641\\
6.650	-1.641\\
6.683	-1.622\\
6.817	-1.622\\
6.833	-1.595\\
6.983	-1.595\\
7.000	-1.568\\
7.150	-1.568\\
7.183	-1.552\\
7.483	-1.543\\
7.533	-1.536\\
7.817	-1.528\\
7.833	-1.503\\
7.983	-1.503\\
8.017	-1.520\\
8.150	-1.520\\
8.183	-1.538\\
8.317	-1.538\\
8.333	-1.514\\
8.483	-1.514\\
8.517	-1.499\\
8.650	-1.499\\
8.667	-1.469\\
8.817	-1.469\\
8.833	-1.439\\
8.983	-1.439\\
9.017	-1.422\\
9.483	-1.409\\
9.583	-1.407\\
10.150	-1.395\\
10.183	-1.382\\
10.650	-1.380\\
10.667	-1.445\\
10.817	-1.445\\
10.833	-1.507\\
10.983	-1.507\\
11.000	-1.537\\
11.317	-1.549\\
11.417	-1.551\\
11.650	-1.548\\
11.683	-1.535\\
11.817	-1.535\\
11.833	-1.501\\
11.983	-1.501\\
12.017	-1.483\\
12.150	-1.483\\
12.167	-1.527\\
12.650	-1.516\\
12.683	-1.504\\
12.817	-1.504\\
12.833	-1.565\\
13.150	-1.570\\
13.183	-1.584\\
13.317	-1.584\\
13.333	-1.544\\
13.483	-1.544\\
13.500	-1.679\\
13.650	-1.679\\
13.667	-1.802\\
13.817	-1.802\\
13.833	-1.999\\
13.983	-1.999\\
14.000	-2.170\\
14.150	-2.170\\
14.167	-2.278\\
14.317	-2.278\\
14.333	-2.340\\
14.483	-2.340\\
14.500	-2.367\\
14.650	-2.367\\
14.667	-2.314\\
14.817	-2.314\\
14.833	-2.194\\
14.983	-2.194\\
15.000	-2.081\\
15.150	-2.081\\
15.167	-2.004\\
15.317	-2.004\\
15.333	-1.901\\
15.483	-1.901\\
15.500	-1.802\\
15.650	-1.802\\
15.667	-1.709\\
16.150	-1.718\\
16.167	-1.752\\
16.317	-1.752\\
16.333	-1.814\\
16.483	-1.814\\
16.500	-1.861\\
16.817	-1.871\\
16.833	-1.937\\
17.150	-1.945\\
17.167	-2.018\\
17.317	-2.018\\
17.333	-2.140\\
17.650	-2.133\\
17.683	-2.120\\
17.983	-2.109\\
18.017	-2.099\\
18.317	-2.089\\
18.350	-2.080\\
18.650	-2.072\\
18.683	-2.064\\
19.150	-2.051\\
19.217	-2.047\\
19.483	-2.048\\
19.517	-2.063\\
19.650	-2.063\\
19.667	-2.113\\
19.817	-2.113\\
19.833	-2.235\\
19.983	-2.235\\
20.000	-2.312\\
20.150	-2.312\\
20.167	-2.342\\
21.817	-2.333\\
21.867	-2.328\\
22.150	-2.317\\
22.183	-2.294\\
22.317	-2.294\\
22.333	-2.405\\
22.483	-2.405\\
22.500	-2.470\\
22.650	-2.470\\
22.667	-2.439\\
22.817	-2.439\\
22.833	-2.483\\
22.983	-2.483\\
23.000	-2.579\\
23.150	-2.579\\
23.167	-2.526\\
23.317	-2.526\\
23.333	-2.478\\
23.483	-2.478\\
23.500	-2.555\\
23.817	-2.567\\
23.833	-2.606\\
23.983	-2.606\\
24.017	-2.621\\
24.150	-2.621\\
24.167	-2.679\\
24.317	-2.679\\
24.333	-2.649\\
24.483	-2.649\\
24.500	-2.700\\
24.650	-2.700\\
24.667	-2.797\\
24.817	-2.797\\
24.833	-2.855\\
24.983	-2.855\\
25.000	-2.824\\
25.150	-2.824\\
25.167	-2.723\\
25.317	-2.723\\
25.333	-2.642\\
25.483	-2.642\\
25.500	-2.602\\
25.650	-2.602\\
25.683	-2.582\\
25.983	-2.570\\
26.017	-2.561\\
26.667	-2.550\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-2.530\\
0.317	-2.530\\
0.333	-2.601\\
0.483	-2.601\\
0.500	-2.633\\
0.650	-2.633\\
0.683	-2.652\\
0.817	-2.652\\
0.833	-2.616\\
0.983	-2.616\\
1.000	-2.537\\
1.150	-2.537\\
1.167	-2.472\\
1.317	-2.472\\
1.333	-2.389\\
1.483	-2.389\\
1.500	-2.305\\
1.650	-2.305\\
1.667	-2.254\\
1.983	-2.256\\
2.000	-2.225\\
2.150	-2.225\\
2.167	-2.171\\
2.317	-2.171\\
2.333	-2.129\\
2.483	-2.129\\
2.500	-2.065\\
3.150	-2.059\\
3.167	-2.027\\
3.317	-2.027\\
3.333	-1.989\\
3.483	-1.989\\
3.500	-1.944\\
3.650	-1.944\\
3.667	-1.916\\
3.983	-1.903\\
4.000	-1.872\\
4.150	-1.872\\
4.167	-1.844\\
4.317	-1.844\\
4.333	-1.812\\
4.483	-1.812\\
4.500	-1.768\\
4.650	-1.768\\
4.667	-1.729\\
4.983	-1.720\\
5.000	-1.749\\
5.650	-1.736\\
5.683	-1.716\\
5.817	-1.716\\
5.833	-1.691\\
5.983	-1.691\\
6.017	-1.671\\
6.150	-1.671\\
6.167	-1.647\\
6.317	-1.647\\
6.333	-1.609\\
6.483	-1.609\\
6.500	-1.573\\
6.650	-1.573\\
6.667	-1.546\\
6.817	-1.546\\
6.833	-1.514\\
6.983	-1.514\\
7.000	-1.482\\
7.150	-1.482\\
7.183	-1.461\\
7.317	-1.461\\
7.350	-1.445\\
7.650	-1.431\\
7.683	-1.416\\
7.817	-1.416\\
7.833	-1.388\\
8.150	-1.396\\
8.183	-1.405\\
8.317	-1.405\\
8.333	-1.378\\
8.483	-1.378\\
8.517	-1.361\\
8.650	-1.361\\
8.667	-1.330\\
8.817	-1.330\\
8.833	-1.299\\
8.983	-1.299\\
9.017	-1.281\\
9.317	-1.269\\
9.350	-1.261\\
9.817	-1.249\\
9.867	-1.242\\
10.150	-1.234\\
10.183	-1.220\\
10.650	-1.212\\
10.667	-1.263\\
10.817	-1.263\\
10.833	-1.312\\
10.983	-1.312\\
11.017	-1.335\\
11.817	-1.325\\
11.833	-1.294\\
11.983	-1.294\\
12.017	-1.277\\
12.150	-1.277\\
12.167	-1.312\\
12.650	-1.299\\
12.683	-1.288\\
12.817	-1.288\\
12.833	-1.338\\
13.150	-1.340\\
13.183	-1.320\\
13.317	-1.320\\
13.333	-1.287\\
13.483	-1.287\\
13.500	-1.379\\
13.650	-1.379\\
13.683	-1.394\\
13.817	-1.394\\
13.833	-1.438\\
13.983	-1.438\\
14.000	-1.466\\
14.317	-1.479\\
14.350	-1.487\\
14.650	-1.489\\
14.683	-1.471\\
14.817	-1.471\\
14.833	-1.395\\
14.983	-1.395\\
15.000	-1.323\\
15.150	-1.323\\
15.167	-1.280\\
15.317	-1.280\\
15.333	-1.214\\
15.483	-1.214\\
15.500	-1.151\\
15.650	-1.151\\
15.667	-1.092\\
15.817	-1.092\\
15.833	-1.277\\
15.983	-1.277\\
16.000	-1.456\\
16.150	-1.456\\
16.167	-1.702\\
16.317	-1.702\\
16.333	-2.013\\
16.483	-2.013\\
16.500	-2.278\\
16.650	-2.278\\
16.667	-2.437\\
16.817	-2.437\\
16.833	-2.738\\
16.983	-2.738\\
17.000	-2.879\\
17.150	-2.879\\
17.167	-3.185\\
17.317	-3.185\\
17.333	-3.614\\
17.483	-3.614\\
17.500	-3.699\\
17.650	-3.699\\
17.667	-3.762\\
17.817	-3.762\\
17.833	-3.824\\
17.983	-3.824\\
18.000	-3.885\\
18.150	-3.885\\
18.167	-3.944\\
18.317	-3.944\\
18.333	-3.999\\
18.483	-3.999\\
18.500	-4.053\\
18.650	-4.053\\
18.667	-4.103\\
18.817	-4.103\\
18.833	-4.152\\
18.983	-4.152\\
19.000	-4.200\\
19.150	-4.200\\
19.167	-4.250\\
19.317	-4.250\\
19.333	-4.310\\
19.483	-4.310\\
19.500	-4.403\\
19.650	-4.403\\
19.667	-4.586\\
19.817	-4.586\\
19.833	-4.954\\
19.983	-4.954\\
20.000	-5.202\\
20.150	-5.202\\
20.167	-5.326\\
20.317	-5.326\\
20.333	-5.391\\
20.483	-5.391\\
20.500	-5.434\\
20.650	-5.434\\
20.667	-5.468\\
20.817	-5.468\\
20.833	-5.497\\
20.983	-5.497\\
21.000	-5.523\\
21.150	-5.523\\
21.167	-5.548\\
21.317	-5.548\\
21.350	-5.571\\
21.483	-5.571\\
21.517	-5.592\\
21.650	-5.592\\
21.683	-5.610\\
22.150	-5.618\\
22.167	-5.580\\
22.317	-5.580\\
22.333	-5.894\\
22.483	-5.894\\
22.500	-6.085\\
22.650	-6.085\\
22.667	-6.022\\
22.817	-6.022\\
22.833	-6.157\\
22.983	-6.157\\
23.000	-6.427\\
23.150	-6.427\\
23.167	-6.305\\
23.317	-6.305\\
23.333	-6.196\\
23.483	-6.196\\
23.500	-6.411\\
23.650	-6.411\\
23.667	-6.457\\
23.817	-6.457\\
23.833	-6.573\\
23.983	-6.573\\
24.000	-6.626\\
24.150	-6.626\\
24.167	-6.894\\
24.317	-6.894\\
24.333	-6.823\\
24.483	-6.823\\
24.500	-6.961\\
24.650	-6.961\\
24.667	-7.500\\
24.817	-7.500\\
24.833	-7.642\\
24.983	-7.642\\
25.000	-7.553\\
25.150	-7.553\\
25.167	-7.280\\
25.317	-7.280\\
25.333	-7.060\\
25.483	-7.060\\
25.500	-6.949\\
25.650	-6.949\\
25.667	-6.888\\
25.817	-6.888\\
25.833	-6.850\\
25.983	-6.850\\
26.000	-6.822\\
26.150	-6.822\\
26.183	-6.798\\
26.317	-6.798\\
26.350	-6.777\\
26.667	-6.771\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.780\\
0.317	-1.780\\
0.350	-1.765\\
0.483	-1.765\\
0.500	-1.737\\
0.650	-1.737\\
0.667	-1.706\\
0.817	-1.706\\
0.850	-1.691\\
0.983	-1.691\\
1.017	-1.671\\
1.317	-1.663\\
1.333	-1.630\\
1.483	-1.630\\
1.500	-1.593\\
1.817	-1.592\\
1.833	-1.651\\
1.983	-1.651\\
2.017	-1.667\\
2.317	-1.654\\
2.483	-1.653\\
2.500	-1.623\\
2.650	-1.623\\
2.667	-1.675\\
2.817	-1.675\\
2.833	-1.720\\
2.983	-1.720\\
3.017	-1.738\\
3.483	-1.728\\
3.517	-1.707\\
4.317	-1.704\\
4.350	-1.692\\
4.483	-1.692\\
4.500	-1.664\\
4.650	-1.664\\
4.683	-1.640\\
4.983	-1.651\\
5.000	-1.706\\
5.150	-1.706\\
5.167	-1.738\\
5.983	-1.726\\
6.017	-1.717\\
6.150	-1.717\\
6.183	-1.702\\
6.317	-1.702\\
6.333	-1.671\\
6.483	-1.671\\
6.500	-1.640\\
6.650	-1.640\\
6.683	-1.620\\
6.817	-1.620\\
6.833	-1.594\\
6.983	-1.594\\
7.000	-1.567\\
7.150	-1.567\\
7.183	-1.551\\
7.483	-1.542\\
7.533	-1.535\\
7.817	-1.527\\
7.833	-1.502\\
7.983	-1.502\\
8.017	-1.519\\
8.150	-1.519\\
8.183	-1.537\\
8.317	-1.537\\
8.333	-1.512\\
8.483	-1.512\\
8.517	-1.498\\
8.650	-1.498\\
8.667	-1.468\\
8.817	-1.468\\
8.833	-1.437\\
8.983	-1.437\\
9.017	-1.421\\
9.483	-1.408\\
9.583	-1.406\\
10.150	-1.394\\
10.183	-1.381\\
10.650	-1.379\\
10.667	-1.443\\
10.817	-1.443\\
10.833	-1.506\\
10.983	-1.506\\
11.000	-1.536\\
11.317	-1.548\\
11.417	-1.550\\
11.650	-1.547\\
11.683	-1.534\\
11.817	-1.534\\
11.833	-1.500\\
11.983	-1.500\\
12.017	-1.482\\
12.150	-1.482\\
12.167	-1.525\\
12.650	-1.514\\
12.683	-1.503\\
12.817	-1.503\\
12.833	-1.564\\
13.150	-1.569\\
13.183	-1.591\\
13.317	-1.591\\
13.333	-1.551\\
13.483	-1.551\\
13.500	-1.691\\
13.650	-1.691\\
13.667	-1.835\\
13.817	-1.835\\
13.833	-2.064\\
13.983	-2.064\\
14.000	-2.265\\
14.150	-2.265\\
14.167	-2.394\\
14.317	-2.394\\
14.333	-2.467\\
14.483	-2.467\\
14.500	-2.498\\
14.650	-2.498\\
14.667	-2.438\\
14.817	-2.438\\
14.833	-2.312\\
14.983	-2.312\\
15.000	-2.193\\
15.150	-2.193\\
15.167	-2.110\\
15.317	-2.110\\
15.333	-2.001\\
15.483	-2.001\\
15.500	-1.898\\
15.650	-1.898\\
15.667	-1.800\\
16.150	-1.800\\
16.167	-1.829\\
16.317	-1.829\\
16.333	-1.887\\
16.483	-1.887\\
16.500	-1.930\\
16.817	-1.936\\
16.833	-1.999\\
17.150	-2.003\\
17.167	-2.073\\
17.317	-2.073\\
17.333	-2.193\\
17.650	-2.183\\
17.683	-2.167\\
17.817	-2.167\\
17.850	-2.153\\
18.150	-2.141\\
18.183	-2.129\\
18.483	-2.118\\
18.517	-2.108\\
18.817	-2.098\\
18.850	-2.089\\
19.317	-2.076\\
19.483	-2.075\\
19.517	-2.088\\
19.650	-2.088\\
19.667	-2.137\\
19.817	-2.137\\
19.833	-2.257\\
19.983	-2.257\\
20.000	-2.333\\
20.150	-2.333\\
20.167	-2.362\\
21.650	-2.350\\
21.717	-2.345\\
21.983	-2.339\\
22.017	-2.328\\
22.150	-2.328\\
22.183	-2.304\\
22.317	-2.304\\
22.333	-2.415\\
22.483	-2.415\\
22.500	-2.479\\
22.650	-2.479\\
22.667	-2.447\\
22.817	-2.447\\
22.833	-2.491\\
22.983	-2.491\\
23.000	-2.586\\
23.150	-2.586\\
23.167	-2.533\\
23.317	-2.533\\
23.333	-2.484\\
23.483	-2.484\\
23.500	-2.560\\
23.817	-2.572\\
23.833	-2.610\\
23.983	-2.610\\
24.017	-2.626\\
24.150	-2.626\\
24.167	-2.683\\
24.317	-2.683\\
24.333	-2.653\\
24.483	-2.653\\
24.500	-2.703\\
24.650	-2.703\\
24.667	-2.800\\
24.817	-2.800\\
24.833	-2.857\\
24.983	-2.857\\
25.000	-2.827\\
25.150	-2.827\\
25.167	-2.725\\
25.317	-2.725\\
25.333	-2.644\\
25.483	-2.644\\
25.500	-2.604\\
25.650	-2.604\\
25.683	-2.583\\
25.983	-2.571\\
26.017	-2.563\\
26.667	-2.551\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.620\\
0.483	-1.613\\
0.517	-1.594\\
0.650	-1.594\\
0.683	-1.570\\
0.983	-1.562\\
1.017	-1.548\\
1.317	-1.547\\
1.333	-1.520\\
1.483	-1.520\\
1.500	-1.488\\
1.817	-1.493\\
1.833	-1.557\\
1.983	-1.557\\
2.017	-1.578\\
2.483	-1.573\\
2.500	-1.546\\
2.650	-1.546\\
2.667	-1.603\\
2.817	-1.603\\
2.850	-1.620\\
3.483	-1.617\\
3.517	-1.602\\
3.817	-1.605\\
3.850	-1.620\\
4.483	-1.607\\
4.517	-1.583\\
4.650	-1.583\\
4.683	-1.564\\
4.817	-1.564\\
4.850	-1.579\\
4.983	-1.579\\
5.000	-1.620\\
6.150	-1.609\\
6.183	-1.600\\
6.317	-1.600\\
6.333	-1.573\\
6.483	-1.573\\
6.500	-1.548\\
6.650	-1.548\\
6.683	-1.533\\
6.817	-1.533\\
6.850	-1.511\\
6.983	-1.511\\
7.017	-1.488\\
7.317	-1.477\\
7.367	-1.471\\
7.817	-1.463\\
7.850	-1.441\\
7.983	-1.441\\
8.017	-1.462\\
8.150	-1.462\\
8.183	-1.483\\
8.317	-1.483\\
8.350	-1.461\\
8.650	-1.449\\
8.667	-1.422\\
8.817	-1.422\\
8.833	-1.393\\
8.983	-1.393\\
9.017	-1.379\\
9.983	-1.368\\
10.050	-1.363\\
10.650	-1.353\\
10.667	-1.419\\
10.817	-1.419\\
10.833	-1.482\\
10.983	-1.482\\
11.000	-1.514\\
11.317	-1.527\\
11.383	-1.530\\
11.650	-1.528\\
11.683	-1.516\\
11.817	-1.516\\
11.833	-1.483\\
11.983	-1.483\\
12.017	-1.466\\
12.150	-1.466\\
12.167	-1.510\\
12.650	-1.501\\
12.683	-1.490\\
12.817	-1.490\\
12.833	-1.552\\
13.150	-1.557\\
13.183	-1.580\\
13.317	-1.580\\
13.333	-1.540\\
13.483	-1.540\\
13.500	-1.620\\
14.650	-1.620\\
14.683	-1.606\\
14.817	-1.606\\
14.833	-1.523\\
14.983	-1.523\\
15.000	-1.444\\
15.150	-1.444\\
15.167	-1.400\\
15.317	-1.400\\
15.333	-1.328\\
15.483	-1.328\\
15.500	-1.259\\
15.650	-1.259\\
15.667	-1.194\\
15.817	-1.194\\
15.833	-1.225\\
15.983	-1.225\\
16.000	-1.255\\
16.150	-1.255\\
16.167	-1.313\\
16.317	-1.313\\
16.333	-1.397\\
16.483	-1.397\\
16.500	-1.466\\
16.650	-1.466\\
16.667	-1.495\\
16.817	-1.495\\
16.833	-1.581\\
16.983	-1.581\\
17.000	-1.607\\
25.150	-1.620\\
25.167	-1.581\\
25.317	-1.581\\
25.350	-1.559\\
25.483	-1.559\\
25.517	-1.575\\
25.650	-1.575\\
25.667	-1.607\\
26.667	-1.620\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.321\\
0.483	-1.317\\
0.517	-1.302\\
0.650	-1.302\\
0.683	-1.284\\
1.317	-1.276\\
1.350	-1.257\\
1.483	-1.257\\
1.517	-1.233\\
1.817	-1.240\\
1.833	-1.299\\
1.983	-1.299\\
2.017	-1.321\\
2.483	-1.322\\
2.517	-1.302\\
2.650	-1.302\\
2.667	-1.354\\
2.817	-1.354\\
2.833	-1.399\\
2.983	-1.399\\
3.017	-1.421\\
4.483	-1.415\\
4.517	-1.393\\
4.650	-1.393\\
4.683	-1.376\\
4.983	-1.388\\
5.000	-1.439\\
5.150	-1.439\\
5.167	-1.470\\
6.150	-1.463\\
6.183	-1.452\\
6.317	-1.452\\
6.333	-1.427\\
6.483	-1.427\\
6.500	-1.402\\
6.650	-1.402\\
6.683	-1.386\\
6.817	-1.386\\
6.850	-1.364\\
6.983	-1.364\\
7.017	-1.342\\
7.317	-1.330\\
7.367	-1.323\\
7.817	-1.312\\
7.850	-1.292\\
7.983	-1.292\\
8.017	-1.308\\
8.150	-1.308\\
8.183	-1.325\\
8.317	-1.325\\
8.350	-1.304\\
8.650	-1.293\\
8.667	-1.267\\
8.817	-1.267\\
8.833	-1.241\\
9.150	-1.228\\
9.200	-1.221\\
10.150	-1.208\\
10.183	-1.198\\
10.650	-1.197\\
10.667	-1.254\\
10.817	-1.254\\
10.833	-1.308\\
10.983	-1.308\\
11.000	-1.335\\
11.817	-1.335\\
11.833	-1.306\\
11.983	-1.306\\
12.017	-1.291\\
12.150	-1.291\\
12.167	-1.329\\
12.650	-1.320\\
12.683	-1.310\\
12.817	-1.310\\
12.833	-1.363\\
13.317	-1.354\\
13.333	-1.321\\
13.483	-1.321\\
13.500	-1.422\\
13.650	-1.422\\
13.667	-1.457\\
13.817	-1.457\\
13.833	-1.528\\
13.983	-1.528\\
14.000	-1.582\\
14.150	-1.582\\
14.167	-1.613\\
14.317	-1.613\\
14.350	-1.631\\
14.650	-1.638\\
14.683	-1.614\\
14.817	-1.614\\
14.833	-1.531\\
14.983	-1.531\\
15.000	-1.452\\
15.150	-1.452\\
15.167	-1.403\\
15.317	-1.403\\
15.333	-1.331\\
15.483	-1.331\\
15.500	-1.262\\
15.650	-1.262\\
15.667	-1.197\\
15.817	-1.197\\
15.850	-1.212\\
15.983	-1.212\\
16.017	-1.228\\
16.150	-1.228\\
16.167	-1.267\\
16.317	-1.267\\
16.333	-1.329\\
16.483	-1.329\\
16.500	-1.379\\
16.650	-1.379\\
16.683	-1.396\\
16.817	-1.396\\
16.833	-1.460\\
16.983	-1.460\\
17.017	-1.475\\
17.150	-1.475\\
17.167	-1.544\\
17.317	-1.544\\
17.333	-1.654\\
18.483	-1.641\\
18.617	-1.639\\
19.483	-1.641\\
19.517	-1.657\\
19.650	-1.657\\
19.667	-1.703\\
19.817	-1.703\\
19.833	-1.808\\
19.983	-1.808\\
20.000	-1.876\\
20.150	-1.876\\
20.167	-1.904\\
20.483	-1.915\\
20.550	-1.919\\
22.150	-1.908\\
22.183	-1.890\\
22.317	-1.890\\
22.333	-1.985\\
22.483	-1.985\\
22.500	-2.041\\
22.650	-2.041\\
22.667	-2.016\\
22.817	-2.016\\
22.833	-2.054\\
22.983	-2.054\\
23.000	-2.136\\
23.150	-2.136\\
23.167	-2.093\\
23.317	-2.093\\
23.333	-2.054\\
23.483	-2.054\\
23.500	-2.118\\
23.817	-2.129\\
23.833	-2.163\\
23.983	-2.163\\
24.017	-2.177\\
24.150	-2.177\\
24.167	-2.248\\
24.317	-2.248\\
24.333	-2.223\\
24.483	-2.223\\
24.500	-2.265\\
24.650	-2.265\\
24.667	-2.403\\
24.817	-2.403\\
24.833	-2.448\\
24.983	-2.448\\
25.000	-2.419\\
25.150	-2.419\\
25.167	-2.332\\
25.317	-2.332\\
25.333	-2.261\\
25.483	-2.261\\
25.500	-2.225\\
25.650	-2.225\\
25.683	-2.206\\
25.983	-2.193\\
26.017	-2.184\\
26.317	-2.176\\
26.367	-2.169\\
26.667	-2.167\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.321\\
0.483	-1.317\\
0.517	-1.302\\
0.650	-1.302\\
0.683	-1.284\\
1.317	-1.276\\
1.350	-1.257\\
1.483	-1.257\\
1.517	-1.233\\
1.817	-1.240\\
1.833	-1.299\\
1.983	-1.299\\
2.017	-1.321\\
2.483	-1.322\\
2.517	-1.302\\
2.650	-1.302\\
2.667	-1.354\\
2.817	-1.354\\
2.833	-1.399\\
2.983	-1.399\\
3.017	-1.421\\
4.483	-1.415\\
4.517	-1.393\\
4.650	-1.393\\
4.683	-1.376\\
4.983	-1.388\\
5.000	-1.439\\
5.150	-1.439\\
5.167	-1.470\\
6.150	-1.463\\
6.183	-1.452\\
6.317	-1.452\\
6.333	-1.427\\
6.483	-1.427\\
6.500	-1.402\\
6.650	-1.402\\
6.683	-1.386\\
6.817	-1.386\\
6.850	-1.364\\
6.983	-1.364\\
7.017	-1.342\\
7.317	-1.330\\
7.367	-1.323\\
7.817	-1.312\\
7.850	-1.292\\
7.983	-1.292\\
8.017	-1.308\\
8.150	-1.308\\
8.183	-1.325\\
8.317	-1.325\\
8.350	-1.304\\
8.650	-1.293\\
8.667	-1.267\\
8.817	-1.267\\
8.833	-1.241\\
9.150	-1.228\\
9.200	-1.221\\
10.150	-1.208\\
10.183	-1.198\\
10.650	-1.197\\
10.667	-1.254\\
10.817	-1.254\\
10.833	-1.308\\
10.983	-1.308\\
11.000	-1.335\\
11.817	-1.335\\
11.833	-1.306\\
11.983	-1.306\\
12.017	-1.291\\
12.150	-1.291\\
12.167	-1.329\\
12.650	-1.320\\
12.683	-1.310\\
12.817	-1.310\\
12.833	-1.363\\
13.317	-1.354\\
13.333	-1.321\\
13.483	-1.321\\
13.500	-1.422\\
13.650	-1.422\\
13.667	-1.457\\
13.817	-1.457\\
13.833	-1.528\\
13.983	-1.528\\
14.000	-1.582\\
14.150	-1.582\\
14.167	-1.613\\
14.317	-1.613\\
14.350	-1.631\\
14.650	-1.638\\
14.683	-1.614\\
14.817	-1.614\\
14.833	-1.531\\
14.983	-1.531\\
15.000	-1.452\\
15.150	-1.452\\
15.167	-1.403\\
15.317	-1.403\\
15.333	-1.331\\
15.483	-1.331\\
15.500	-1.262\\
15.650	-1.262\\
15.667	-1.197\\
15.817	-1.197\\
15.850	-1.212\\
15.983	-1.212\\
16.017	-1.228\\
16.150	-1.228\\
16.167	-1.267\\
16.317	-1.267\\
16.333	-1.329\\
16.483	-1.329\\
16.500	-1.379\\
16.650	-1.379\\
16.683	-1.396\\
16.817	-1.396\\
16.833	-1.460\\
16.983	-1.460\\
17.017	-1.475\\
17.150	-1.475\\
17.167	-1.544\\
17.317	-1.544\\
17.333	-1.654\\
18.483	-1.641\\
18.617	-1.639\\
19.483	-1.641\\
19.517	-1.657\\
19.650	-1.657\\
19.667	-1.703\\
19.817	-1.703\\
19.833	-1.808\\
19.983	-1.808\\
20.000	-1.876\\
20.150	-1.876\\
20.167	-1.904\\
20.483	-1.915\\
20.550	-1.919\\
22.150	-1.908\\
22.183	-1.890\\
22.317	-1.890\\
22.333	-1.985\\
22.483	-1.985\\
22.500	-2.041\\
22.650	-2.041\\
22.667	-2.016\\
22.817	-2.016\\
22.833	-2.054\\
22.983	-2.054\\
23.000	-2.136\\
23.150	-2.136\\
23.167	-2.093\\
23.317	-2.093\\
23.333	-2.054\\
23.483	-2.054\\
23.500	-2.118\\
23.817	-2.129\\
23.833	-2.163\\
23.983	-2.163\\
24.017	-2.177\\
24.150	-2.177\\
24.167	-2.248\\
24.317	-2.248\\
24.333	-2.223\\
24.483	-2.223\\
24.500	-2.265\\
24.650	-2.265\\
24.667	-2.403\\
24.817	-2.403\\
24.833	-2.448\\
24.983	-2.448\\
25.000	-2.419\\
25.150	-2.419\\
25.167	-2.332\\
25.317	-2.332\\
25.333	-2.261\\
25.483	-2.261\\
25.500	-2.225\\
25.650	-2.225\\
25.683	-2.206\\
25.983	-2.193\\
26.017	-2.184\\
26.317	-2.176\\
26.367	-2.169\\
26.667	-2.167\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.321\\
0.483	-1.317\\
0.517	-1.302\\
0.650	-1.302\\
0.683	-1.284\\
1.317	-1.276\\
1.350	-1.257\\
1.483	-1.257\\
1.517	-1.233\\
1.817	-1.240\\
1.833	-1.299\\
1.983	-1.299\\
2.017	-1.321\\
2.483	-1.322\\
2.517	-1.302\\
2.650	-1.302\\
2.667	-1.354\\
2.817	-1.354\\
2.833	-1.399\\
2.983	-1.399\\
3.017	-1.421\\
4.483	-1.415\\
4.517	-1.393\\
4.650	-1.393\\
4.683	-1.376\\
4.983	-1.388\\
5.000	-1.439\\
5.150	-1.439\\
5.167	-1.470\\
6.150	-1.463\\
6.183	-1.452\\
6.317	-1.452\\
6.333	-1.427\\
6.483	-1.427\\
6.500	-1.402\\
6.650	-1.402\\
6.683	-1.386\\
6.817	-1.386\\
6.850	-1.364\\
6.983	-1.364\\
7.017	-1.342\\
7.317	-1.330\\
7.367	-1.323\\
7.817	-1.312\\
7.850	-1.292\\
7.983	-1.292\\
8.017	-1.308\\
8.150	-1.308\\
8.183	-1.325\\
8.317	-1.325\\
8.350	-1.304\\
8.650	-1.293\\
8.667	-1.267\\
8.817	-1.267\\
8.833	-1.241\\
9.150	-1.228\\
9.200	-1.221\\
10.150	-1.208\\
10.183	-1.198\\
10.650	-1.197\\
10.667	-1.254\\
10.817	-1.254\\
10.833	-1.308\\
10.983	-1.308\\
11.000	-1.335\\
11.817	-1.335\\
11.833	-1.306\\
11.983	-1.306\\
12.017	-1.291\\
12.150	-1.291\\
12.167	-1.329\\
12.650	-1.320\\
12.683	-1.310\\
12.817	-1.310\\
12.833	-1.363\\
13.317	-1.354\\
13.333	-1.321\\
13.483	-1.321\\
13.500	-1.422\\
13.650	-1.422\\
13.667	-1.457\\
13.817	-1.457\\
13.833	-1.528\\
13.983	-1.528\\
14.000	-1.582\\
14.150	-1.582\\
14.167	-1.613\\
14.317	-1.613\\
14.350	-1.631\\
14.650	-1.638\\
14.683	-1.614\\
14.817	-1.614\\
14.833	-1.531\\
14.983	-1.531\\
15.000	-1.452\\
15.150	-1.452\\
15.167	-1.403\\
15.317	-1.403\\
15.333	-1.331\\
15.483	-1.331\\
15.500	-1.262\\
15.650	-1.262\\
15.667	-1.197\\
15.817	-1.197\\
15.850	-1.212\\
15.983	-1.212\\
16.017	-1.228\\
16.150	-1.228\\
16.167	-1.267\\
16.317	-1.267\\
16.333	-1.329\\
16.483	-1.329\\
16.500	-1.379\\
16.650	-1.379\\
16.683	-1.396\\
16.817	-1.396\\
16.833	-1.460\\
16.983	-1.460\\
17.017	-1.475\\
17.150	-1.475\\
17.167	-1.544\\
17.317	-1.544\\
17.333	-1.654\\
18.483	-1.641\\
18.617	-1.639\\
19.483	-1.641\\
19.517	-1.657\\
19.650	-1.657\\
19.667	-1.703\\
19.817	-1.703\\
19.833	-1.808\\
19.983	-1.808\\
20.000	-1.876\\
20.150	-1.876\\
20.167	-1.904\\
20.483	-1.915\\
20.550	-1.919\\
22.150	-1.908\\
22.183	-1.890\\
22.317	-1.890\\
22.333	-1.985\\
22.483	-1.985\\
22.500	-2.041\\
22.650	-2.041\\
22.667	-2.016\\
22.817	-2.016\\
22.833	-2.054\\
22.983	-2.054\\
23.000	-2.136\\
23.150	-2.136\\
23.167	-2.093\\
23.317	-2.093\\
23.333	-2.054\\
23.483	-2.054\\
23.500	-2.118\\
23.817	-2.129\\
23.833	-2.163\\
23.983	-2.163\\
24.017	-2.177\\
24.150	-2.177\\
24.167	-2.248\\
24.317	-2.248\\
24.333	-2.223\\
24.483	-2.223\\
24.500	-2.265\\
24.650	-2.265\\
24.667	-2.403\\
24.817	-2.403\\
24.833	-2.448\\
24.983	-2.448\\
25.000	-2.419\\
25.150	-2.419\\
25.167	-2.332\\
25.317	-2.332\\
25.333	-2.261\\
25.483	-2.261\\
25.500	-2.225\\
25.650	-2.225\\
25.683	-2.206\\
25.983	-2.193\\
26.017	-2.184\\
26.317	-2.176\\
26.367	-2.169\\
26.667	-2.167\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.150	0.000\\
0.167	-1.321\\
0.483	-1.317\\
0.517	-1.302\\
0.650	-1.302\\
0.683	-1.284\\
1.317	-1.276\\
1.350	-1.257\\
1.483	-1.257\\
1.517	-1.233\\
1.817	-1.240\\
1.833	-1.299\\
1.983	-1.299\\
2.017	-1.321\\
2.483	-1.322\\
2.517	-1.302\\
2.650	-1.302\\
2.667	-1.354\\
2.817	-1.354\\
2.833	-1.399\\
2.983	-1.399\\
3.017	-1.421\\
4.483	-1.415\\
4.517	-1.393\\
4.650	-1.393\\
4.683	-1.376\\
4.983	-1.388\\
5.000	-1.439\\
5.150	-1.439\\
5.167	-1.470\\
6.150	-1.463\\
6.183	-1.452\\
6.317	-1.452\\
6.333	-1.427\\
6.483	-1.427\\
6.500	-1.402\\
6.650	-1.402\\
6.683	-1.386\\
6.817	-1.386\\
6.850	-1.364\\
6.983	-1.364\\
7.017	-1.342\\
7.317	-1.330\\
7.367	-1.323\\
7.817	-1.312\\
7.850	-1.292\\
7.983	-1.292\\
8.017	-1.308\\
8.150	-1.308\\
8.183	-1.325\\
8.317	-1.325\\
8.350	-1.304\\
8.650	-1.293\\
8.667	-1.267\\
8.817	-1.267\\
8.833	-1.241\\
9.150	-1.228\\
9.200	-1.221\\
10.150	-1.208\\
10.183	-1.198\\
10.650	-1.197\\
10.667	-1.254\\
10.817	-1.254\\
10.833	-1.308\\
10.983	-1.308\\
11.000	-1.335\\
11.817	-1.335\\
11.833	-1.306\\
11.983	-1.306\\
12.017	-1.291\\
12.150	-1.291\\
12.167	-1.329\\
12.650	-1.320\\
12.683	-1.310\\
12.817	-1.310\\
12.833	-1.363\\
13.317	-1.354\\
13.333	-1.321\\
13.483	-1.321\\
13.500	-1.422\\
13.650	-1.422\\
13.667	-1.457\\
13.817	-1.457\\
13.833	-1.528\\
13.983	-1.528\\
14.000	-1.582\\
14.150	-1.582\\
14.167	-1.613\\
14.317	-1.613\\
14.350	-1.631\\
14.650	-1.638\\
14.683	-1.614\\
14.817	-1.614\\
14.833	-1.531\\
14.983	-1.531\\
15.000	-1.452\\
15.150	-1.452\\
15.167	-1.403\\
15.317	-1.403\\
15.333	-1.331\\
15.483	-1.331\\
15.500	-1.262\\
15.650	-1.262\\
15.667	-1.197\\
15.817	-1.197\\
15.850	-1.212\\
15.983	-1.212\\
16.017	-1.228\\
16.150	-1.228\\
16.167	-1.267\\
16.317	-1.267\\
16.333	-1.329\\
16.483	-1.329\\
16.500	-1.379\\
16.650	-1.379\\
16.683	-1.396\\
16.817	-1.396\\
16.833	-1.460\\
16.983	-1.460\\
17.017	-1.475\\
17.150	-1.475\\
17.167	-1.544\\
17.317	-1.544\\
17.333	-1.654\\
18.483	-1.641\\
18.617	-1.639\\
19.483	-1.641\\
19.517	-1.657\\
19.650	-1.657\\
19.667	-1.703\\
19.817	-1.703\\
19.833	-1.808\\
19.983	-1.808\\
20.000	-1.876\\
20.150	-1.876\\
20.167	-1.904\\
20.483	-1.915\\
20.550	-1.919\\
22.150	-1.908\\
22.183	-1.890\\
22.317	-1.890\\
22.333	-1.985\\
22.483	-1.985\\
22.500	-2.041\\
22.650	-2.041\\
22.667	-2.016\\
22.817	-2.016\\
22.833	-2.054\\
22.983	-2.054\\
23.000	-2.136\\
23.150	-2.136\\
23.167	-2.093\\
23.317	-2.093\\
23.333	-2.054\\
23.483	-2.054\\
23.500	-2.118\\
23.817	-2.129\\
23.833	-2.163\\
23.983	-2.163\\
24.017	-2.177\\
24.150	-2.177\\
24.167	-2.248\\
24.317	-2.248\\
24.333	-2.223\\
24.483	-2.223\\
24.500	-2.265\\
24.650	-2.265\\
24.667	-2.403\\
24.817	-2.403\\
24.833	-2.430\\
24.983	-2.430\\
25.000	-2.402\\
25.150	-2.402\\
25.167	-2.316\\
25.317	-2.316\\
25.333	-2.246\\
25.483	-2.246\\
25.500	-2.211\\
25.650	-2.211\\
25.683	-2.192\\
25.983	-2.180\\
26.017	-2.172\\
26.317	-2.165\\
26.367	-2.158\\
26.667	-2.157\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/results_6_panels_normal_G_2500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.000,
ymax=110.000,
ylabel style={font=\color{white!15!black}},
ylabel={Power Curtailment [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.143\\
15.633	1.962\\
15.650	2.128\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.852\\
15.633	2.671\\
15.650	2.837\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	3.408\\
15.317	16.198\\
15.367	19.137\\
15.567	24.214\\
15.650	25.154\\
15.700	26.497\\
15.817	27.547\\
15.867	29.128\\
15.983	30.649\\
16.033	32.828\\
16.150	33.544\\
16.200	34.756\\
16.317	35.167\\
16.367	36.169\\
16.483	36.720\\
16.533	38.182\\
16.650	39.171\\
16.700	40.950\\
16.767	40.860\\
16.800	40.813\\
16.883	41.150\\
16.983	42.015\\
17.033	44.228\\
17.150	44.686\\
17.200	45.580\\
17.317	45.749\\
17.367	46.116\\
17.483	46.178\\
17.533	46.425\\
17.650	46.448\\
17.667	46.273\\
17.817	46.285\\
17.867	46.181\\
17.983	46.184\\
18.033	46.106\\
18.150	46.107\\
18.200	46.041\\
18.317	46.041\\
18.367	45.982\\
18.483	45.981\\
18.533	45.925\\
18.650	45.924\\
18.700	45.870\\
18.817	45.866\\
18.867	45.809\\
18.983	45.798\\
19.033	45.736\\
19.150	45.706\\
19.200	45.615\\
19.317	45.533\\
19.367	45.345\\
19.483	45.123\\
19.533	44.665\\
19.633	44.177\\
19.650	44.063\\
19.700	42.867\\
19.817	41.531\\
19.867	39.603\\
19.983	39.009\\
20.033	37.900\\
20.150	37.682\\
20.200	37.165\\
20.317	37.084\\
20.367	36.860\\
20.483	36.830\\
20.533	36.731\\
20.650	36.720\\
20.700	36.671\\
20.983	36.637\\
21.067	36.617\\
21.817	36.643\\
21.867	36.707\\
21.983	36.782\\
22.033	36.979\\
22.150	37.181\\
22.200	37.738\\
22.300	38.185\\
22.317	38.290\\
22.367	39.824\\
22.483	41.022\\
22.533	43.410\\
22.617	43.634\\
22.817	42.796\\
22.833	41.839\\
22.883	41.988\\
22.983	42.768\\
23.033	44.689\\
23.150	45.187\\
23.200	45.964\\
23.317	46.364\\
23.367	46.955\\
23.483	47.692\\
23.533	49.494\\
23.650	51.069\\
23.700	53.986\\
23.817	55.179\\
23.867	57.088\\
23.983	58.618\\
24.033	60.661\\
24.150	61.260\\
24.200	62.138\\
24.283	62.198\\
24.317	62.176\\
24.367	61.678\\
24.450	61.384\\
24.483	61.198\\
24.533	60.046\\
24.650	58.825\\
24.700	57.218\\
24.800	56.876\\
24.833	56.225\\
24.883	56.260\\
24.950	56.456\\
24.983	56.626\\
25.033	57.578\\
25.150	58.836\\
25.200	61.219\\
25.317	61.785\\
25.367	62.606\\
25.483	62.815\\
25.500	62.682\\
25.650	62.793\\
25.667	62.666\\
25.817	62.707\\
25.867	62.645\\
25.983	62.655\\
26.033	62.626\\
26.450	62.608\\
26.667	62.598\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	3.129\\
15.317	15.976\\
15.367	19.021\\
15.583	24.362\\
15.650	25.088\\
15.700	26.499\\
15.817	27.549\\
15.867	29.210\\
15.983	30.732\\
16.033	33.041\\
16.150	33.758\\
16.200	35.047\\
16.317	35.458\\
16.367	36.523\\
16.483	37.073\\
16.533	38.622\\
16.650	39.611\\
16.700	41.515\\
16.767	41.425\\
16.800	41.378\\
16.883	41.720\\
16.983	42.585\\
17.033	44.944\\
17.150	45.402\\
17.200	46.356\\
17.317	46.524\\
17.367	46.916\\
17.483	46.978\\
17.533	47.243\\
17.650	47.266\\
17.667	47.078\\
17.817	47.090\\
17.867	46.977\\
17.983	46.980\\
18.033	46.896\\
18.150	46.897\\
18.200	46.826\\
18.317	46.827\\
18.367	46.762\\
18.483	46.762\\
18.533	46.702\\
18.650	46.700\\
18.700	46.642\\
18.817	46.638\\
18.867	46.577\\
18.983	46.566\\
19.033	46.500\\
19.150	46.470\\
19.200	46.373\\
19.317	46.292\\
19.367	46.093\\
19.483	45.872\\
19.533	45.390\\
19.633	44.902\\
19.650	44.788\\
19.700	43.532\\
19.817	42.196\\
19.867	40.152\\
19.983	39.557\\
20.033	38.375\\
20.150	38.157\\
20.200	37.605\\
20.317	37.524\\
20.367	37.284\\
20.483	37.254\\
20.533	37.148\\
20.650	37.137\\
20.700	37.085\\
20.983	37.048\\
21.067	37.026\\
21.817	37.050\\
21.867	37.118\\
21.983	37.193\\
22.033	37.401\\
22.150	37.604\\
22.200	38.193\\
22.300	38.640\\
22.317	38.744\\
22.367	40.367\\
22.483	41.565\\
22.533	44.112\\
22.617	44.337\\
22.800	43.510\\
22.833	42.451\\
22.883	42.600\\
22.983	43.380\\
23.033	45.425\\
23.150	45.923\\
23.200	46.747\\
23.317	47.147\\
23.367	47.767\\
23.483	48.504\\
23.533	50.407\\
23.650	51.982\\
23.700	55.080\\
23.817	56.273\\
23.867	58.285\\
23.983	59.815\\
24.033	61.981\\
24.150	62.580\\
24.200	63.516\\
24.283	63.576\\
24.317	63.554\\
24.367	63.024\\
24.450	62.730\\
24.483	62.544\\
24.533	61.333\\
24.650	60.111\\
24.700	58.408\\
24.800	58.066\\
24.833	57.366\\
24.883	57.402\\
24.950	57.598\\
24.983	57.768\\
25.033	58.765\\
25.150	60.023\\
25.200	62.559\\
25.317	63.125\\
25.367	63.998\\
25.483	64.206\\
25.500	64.063\\
25.650	64.173\\
25.667	64.036\\
25.817	64.077\\
25.867	64.010\\
25.983	64.020\\
26.033	63.988\\
26.400	63.968\\
26.667	63.957\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.200	9.167\\
15.317	13.674\\
15.367	18.217\\
15.617	24.667\\
15.650	25.009\\
15.700	27.387\\
15.817	28.437\\
15.867	31.243\\
15.983	32.764\\
16.033	36.948\\
16.150	37.664\\
16.200	40.052\\
16.317	40.462\\
16.367	42.430\\
16.483	42.980\\
16.533	45.756\\
16.650	46.745\\
16.700	50.428\\
16.767	50.339\\
16.800	50.291\\
16.950	51.302\\
16.983	51.573\\
17.033	56.011\\
17.150	56.469\\
17.200	58.275\\
17.317	58.443\\
17.367	59.190\\
17.483	59.252\\
17.533	59.771\\
17.650	59.794\\
17.667	59.412\\
17.817	59.424\\
17.867	59.194\\
17.983	59.197\\
18.033	59.027\\
18.150	59.028\\
18.200	58.885\\
18.317	58.885\\
18.367	58.755\\
18.483	58.755\\
18.533	58.633\\
18.650	58.632\\
18.700	58.515\\
18.817	58.511\\
18.867	58.392\\
18.983	58.381\\
19.033	58.255\\
19.150	58.225\\
19.200	58.051\\
19.317	57.969\\
19.367	57.627\\
19.483	57.405\\
19.533	56.589\\
19.633	56.101\\
19.650	55.987\\
19.700	53.879\\
19.817	52.542\\
19.867	48.838\\
19.983	48.243\\
20.033	46.012\\
20.150	45.793\\
20.200	44.736\\
20.317	44.655\\
20.367	44.191\\
20.483	44.162\\
20.533	43.954\\
20.650	43.944\\
20.700	43.840\\
20.817	43.837\\
20.867	43.775\\
20.983	43.774\\
21.033	43.730\\
21.150	43.730\\
21.200	43.694\\
21.483	43.673\\
21.600	43.667\\
21.800	43.719\\
21.867	43.841\\
21.983	43.916\\
22.033	44.284\\
22.150	44.487\\
22.200	45.532\\
22.300	45.979\\
22.317	46.083\\
22.367	48.969\\
22.483	50.167\\
22.533	54.986\\
22.617	55.210\\
22.700	54.617\\
22.817	54.114\\
22.833	52.036\\
22.883	52.185\\
22.983	52.965\\
23.033	56.782\\
23.150	57.280\\
23.200	58.773\\
23.317	59.173\\
23.367	60.208\\
23.483	60.946\\
23.533	64.290\\
23.650	65.864\\
23.700	71.537\\
23.817	72.731\\
23.867	76.217\\
23.983	77.747\\
24.033	81.661\\
24.150	82.260\\
24.200	84.028\\
24.283	84.088\\
24.317	84.067\\
24.367	83.081\\
24.450	82.786\\
24.483	82.600\\
24.533	80.537\\
24.650	79.316\\
24.700	76.232\\
24.800	75.889\\
24.833	74.505\\
24.883	74.541\\
24.950	74.737\\
24.983	74.907\\
25.033	76.549\\
25.150	77.807\\
25.200	82.526\\
25.317	83.092\\
25.367	84.708\\
25.483	84.916\\
25.500	84.606\\
25.650	84.716\\
25.667	84.434\\
25.817	84.474\\
25.833	84.327\\
25.983	84.342\\
26.033	84.274\\
26.150	84.277\\
26.200	84.244\\
26.500	84.214\\
26.667	84.204\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.686\\
15.150	6.383\\
15.167	2.120\\
15.317	7.853\\
15.333	4.679\\
15.483	8.754\\
15.500	6.065\\
15.633	7.883\\
15.650	8.050\\
15.667	5.219\\
15.817	6.572\\
15.833	3.764\\
15.983	5.653\\
16.000	3.134\\
16.133	4.070\\
16.150	4.149\\
16.167	1.224\\
16.317	1.771\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	1.315\\
24.117	4.159\\
24.217	4.423\\
24.283	4.457\\
24.350	4.387\\
24.417	4.203\\
24.500	3.761\\
24.600	2.781\\
24.717	1.841\\
24.800	1.586\\
24.867	1.573\\
24.933	1.725\\
25.017	2.187\\
25.133	3.423\\
25.250	4.267\\
25.367	4.686\\
25.500	4.913\\
25.650	5.023\\
25.867	5.078\\
26.367	5.098\\
26.667	5.099\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.631\\
15.483	4.706\\
15.500	0.458\\
15.633	2.276\\
15.650	2.442\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	1.093\\
24.117	3.936\\
24.217	4.200\\
24.283	4.235\\
24.350	4.165\\
24.417	3.980\\
24.500	3.539\\
24.600	2.558\\
24.717	1.619\\
24.800	1.364\\
24.867	1.350\\
24.933	1.502\\
25.017	1.965\\
25.133	3.200\\
25.250	4.044\\
25.367	4.463\\
25.500	4.691\\
25.650	4.801\\
25.867	4.856\\
26.367	4.875\\
26.667	4.876\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.640\\
15.317	6.373\\
15.333	2.606\\
15.483	6.681\\
15.500	3.526\\
15.633	5.344\\
15.650	5.511\\
15.667	2.218\\
15.817	3.570\\
15.833	0.303\\
15.983	2.192\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	1.387\\
15.483	5.462\\
15.500	1.839\\
15.633	3.658\\
15.650	3.824\\
15.667	0.067\\
15.817	1.420\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.272\\
13.483	3.140\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	1.149\\
14.983	7.537\\
15.000	3.299\\
15.150	8.995\\
15.167	4.714\\
15.317	10.447\\
15.333	6.143\\
15.483	10.218\\
15.500	5.704\\
15.633	7.522\\
15.650	7.689\\
15.667	3.010\\
15.817	4.363\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.335\\
15.483	4.410\\
15.500	0.162\\
15.633	1.980\\
15.650	2.147\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.027\\
15.317	5.761\\
15.333	1.424\\
15.483	5.500\\
15.500	2.067\\
15.633	3.886\\
15.650	4.052\\
15.667	0.434\\
15.817	1.786\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.090\\
15.600	7.508\\
15.650	8.036\\
15.700	9.067\\
15.917	11.254\\
16.133	13.881\\
16.150	13.961\\
16.167	13.814\\
16.317	14.361\\
16.333	13.860\\
16.467	14.435\\
16.483	14.532\\
16.500	13.996\\
16.717	15.328\\
16.817	15.193\\
16.833	12.991\\
16.883	13.220\\
17.117	14.720\\
17.150	14.820\\
17.217	14.917\\
17.317	15.054\\
17.367	15.448\\
17.633	15.591\\
17.717	15.574\\
17.817	15.581\\
17.867	15.640\\
17.983	15.643\\
18.033	15.699\\
18.150	15.700\\
18.200	15.757\\
18.317	15.757\\
18.367	15.813\\
18.483	15.812\\
18.533	15.866\\
18.650	15.865\\
18.700	15.914\\
18.817	15.910\\
18.867	15.951\\
19.167	15.899\\
19.317	15.803\\
19.367	15.612\\
19.483	15.391\\
19.533	14.796\\
19.633	14.308\\
19.650	14.194\\
19.700	12.503\\
19.817	11.167\\
19.867	8.152\\
19.983	7.558\\
20.033	6.288\\
20.150	6.070\\
20.200	5.615\\
20.317	5.535\\
20.367	5.386\\
20.667	5.326\\
20.967	5.345\\
21.050	5.376\\
21.317	5.410\\
21.367	5.446\\
21.483	5.450\\
21.533	5.493\\
21.650	5.503\\
21.700	5.568\\
21.817	5.595\\
21.867	5.722\\
21.983	5.796\\
22.033	6.092\\
22.150	6.295\\
22.200	7.052\\
22.300	7.499\\
22.317	7.603\\
22.367	9.618\\
22.483	10.816\\
22.533	13.626\\
22.617	13.850\\
22.667	13.874\\
22.717	13.723\\
22.817	13.284\\
22.833	11.970\\
22.883	12.119\\
22.983	12.899\\
23.033	15.616\\
23.150	16.114\\
23.200	17.278\\
23.317	17.678\\
23.367	18.557\\
23.483	19.294\\
23.533	21.638\\
23.650	23.213\\
23.700	26.759\\
23.817	27.953\\
23.867	30.040\\
23.983	31.570\\
24.033	34.197\\
24.150	34.796\\
24.200	35.552\\
24.283	35.612\\
24.317	35.591\\
24.333	35.763\\
24.417	35.550\\
24.483	35.220\\
24.500	35.257\\
24.600	34.276\\
24.650	33.772\\
24.700	31.295\\
24.800	30.953\\
24.833	30.308\\
24.883	30.344\\
24.950	30.540\\
24.983	30.710\\
25.033	32.274\\
25.150	33.532\\
25.200	36.527\\
25.317	37.093\\
25.367	38.001\\
25.483	38.209\\
25.533	38.647\\
25.650	38.723\\
25.717	38.716\\
25.983	38.755\\
26.667	38.785\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.090\\
15.600	7.508\\
15.650	8.036\\
15.700	9.067\\
15.917	11.254\\
16.133	13.881\\
16.150	13.961\\
16.167	13.814\\
16.317	14.361\\
16.333	13.860\\
16.467	14.435\\
16.483	14.532\\
16.500	13.996\\
16.717	15.328\\
16.817	15.193\\
16.833	12.991\\
16.883	13.220\\
17.117	14.720\\
17.150	14.820\\
17.217	14.917\\
17.317	15.054\\
17.367	15.448\\
17.633	15.591\\
17.717	15.574\\
17.817	15.581\\
17.867	15.640\\
17.983	15.643\\
18.033	15.699\\
18.150	15.700\\
18.200	15.757\\
18.317	15.757\\
18.367	15.813\\
18.483	15.812\\
18.533	15.866\\
18.650	15.865\\
18.700	15.914\\
18.817	15.910\\
18.867	15.951\\
19.167	15.899\\
19.317	15.803\\
19.367	15.612\\
19.483	15.391\\
19.533	14.796\\
19.633	14.308\\
19.650	14.194\\
19.700	12.503\\
19.817	11.167\\
19.867	8.152\\
19.983	7.558\\
20.033	6.288\\
20.150	6.070\\
20.200	5.615\\
20.317	5.535\\
20.367	5.386\\
20.667	5.326\\
20.967	5.345\\
21.050	5.376\\
21.317	5.410\\
21.367	5.446\\
21.483	5.450\\
21.533	5.493\\
21.650	5.503\\
21.700	5.568\\
21.817	5.595\\
21.867	5.722\\
21.983	5.796\\
22.033	6.092\\
22.150	6.295\\
22.200	7.052\\
22.300	7.499\\
22.317	7.603\\
22.367	9.618\\
22.483	10.816\\
22.533	13.626\\
22.617	13.850\\
22.667	13.874\\
22.717	13.723\\
22.817	13.284\\
22.833	11.970\\
22.883	12.119\\
22.983	12.899\\
23.033	15.616\\
23.150	16.114\\
23.200	17.278\\
23.317	17.678\\
23.367	18.557\\
23.483	19.294\\
23.533	21.638\\
23.650	23.213\\
23.700	26.759\\
23.817	27.953\\
23.867	30.040\\
23.983	31.570\\
24.033	34.197\\
24.150	34.796\\
24.200	35.552\\
24.283	35.612\\
24.317	35.591\\
24.333	35.763\\
24.417	35.550\\
24.483	35.220\\
24.500	35.257\\
24.600	34.276\\
24.650	33.772\\
24.700	31.295\\
24.800	30.953\\
24.833	30.308\\
24.883	30.344\\
24.950	30.540\\
24.983	30.710\\
25.033	32.274\\
25.150	33.532\\
25.200	36.527\\
25.317	37.093\\
25.367	38.001\\
25.483	38.209\\
25.533	38.647\\
25.650	38.723\\
25.717	38.716\\
25.983	38.755\\
26.667	38.785\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	1.811\\
15.317	7.544\\
15.333	5.103\\
15.483	9.178\\
15.500	6.768\\
15.633	8.587\\
15.650	8.753\\
15.667	6.338\\
15.817	7.690\\
15.833	5.398\\
15.983	7.287\\
16.000	5.686\\
16.133	6.622\\
16.150	6.702\\
16.167	4.266\\
16.317	4.813\\
16.333	2.153\\
16.467	2.728\\
16.483	2.825\\
16.500	0.511\\
16.650	1.739\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.168\\
22.583	0.539\\
22.633	0.591\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.997\\
23.817	2.561\\
23.833	0.631\\
23.983	2.545\\
24.000	0.885\\
24.117	1.648\\
24.150	1.767\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.163\\
25.283	0.854\\
25.317	0.978\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.729\\
15.150	6.425\\
15.167	3.754\\
15.317	9.487\\
15.333	7.854\\
15.483	11.929\\
15.500	10.258\\
15.633	12.076\\
15.650	12.242\\
15.667	10.523\\
15.817	11.875\\
15.833	10.248\\
15.983	12.138\\
16.000	11.016\\
16.133	11.951\\
16.150	12.031\\
16.167	10.274\\
16.317	10.820\\
16.333	8.895\\
16.467	9.471\\
16.483	9.567\\
16.500	7.907\\
16.650	9.135\\
16.667	7.835\\
16.717	7.924\\
16.817	7.789\\
16.833	5.289\\
16.883	5.518\\
16.983	6.384\\
17.000	5.340\\
17.117	5.900\\
17.150	6.000\\
17.167	4.069\\
17.300	4.294\\
17.333	2.010\\
17.483	2.099\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.552\\
22.583	0.923\\
22.633	0.975\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.299\\
23.817	2.863\\
23.833	1.503\\
23.983	3.418\\
24.000	2.251\\
24.117	3.014\\
24.150	3.133\\
24.167	1.183\\
24.250	1.310\\
24.317	1.293\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.568\\
25.283	1.259\\
25.317	1.382\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	2.362\\
15.317	8.095\\
15.333	6.021\\
15.483	10.096\\
15.500	8.022\\
15.633	9.840\\
15.650	10.007\\
15.667	7.908\\
15.817	9.260\\
15.833	7.270\\
15.983	9.159\\
16.000	7.776\\
16.133	8.711\\
16.150	8.791\\
16.167	6.663\\
16.317	7.210\\
16.333	4.884\\
16.467	5.459\\
16.483	5.556\\
16.500	3.539\\
16.650	4.767\\
16.667	3.189\\
16.717	3.278\\
16.817	3.143\\
16.833	0.131\\
16.883	0.360\\
16.983	1.226\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.343\\
22.583	0.713\\
22.633	0.765\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.134\\
23.817	2.698\\
23.833	1.027\\
23.983	2.941\\
24.000	1.506\\
24.117	2.268\\
24.150	2.388\\
24.167	0.034\\
24.250	0.161\\
24.317	0.144\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.347\\
25.283	1.038\\
25.317	1.162\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	3.878\\
15.633	5.696\\
15.650	5.863\\
15.667	4.915\\
15.817	6.268\\
15.833	4.925\\
15.983	6.814\\
16.000	6.029\\
16.133	6.965\\
16.150	7.044\\
16.167	5.506\\
16.317	6.053\\
16.333	4.190\\
16.467	4.766\\
16.483	4.862\\
16.500	3.120\\
16.650	4.348\\
16.667	3.074\\
16.717	3.163\\
16.817	3.028\\
16.833	0.361\\
16.883	0.590\\
16.983	1.455\\
17.000	0.412\\
17.117	0.971\\
17.150	1.071\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	1.320\\
22.583	1.690\\
22.633	1.742\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.512\\
23.133	1.145\\
23.150	1.204\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.254\\
23.600	1.492\\
23.783	3.696\\
23.817	4.040\\
23.833	3.584\\
23.983	5.499\\
24.067	6.002\\
24.150	6.374\\
24.167	5.109\\
24.250	5.236\\
24.317	5.219\\
24.367	3.207\\
24.450	2.912\\
24.483	2.726\\
24.533	0.217\\
24.583	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	1.428\\
25.283	2.119\\
25.317	2.242\\
25.333	0.978\\
25.450	1.232\\
25.483	1.278\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.600	7.448\\
15.650	7.976\\
15.700	9.662\\
15.817	10.712\\
15.867	12.166\\
15.983	13.688\\
16.033	15.530\\
16.150	16.246\\
16.200	17.315\\
16.317	17.725\\
16.367	18.440\\
16.483	18.990\\
16.533	20.061\\
16.650	21.050\\
16.700	22.404\\
16.767	22.315\\
16.800	22.267\\
16.867	22.917\\
16.950	23.611\\
16.983	23.883\\
17.033	25.745\\
17.150	26.203\\
17.200	27.334\\
17.317	27.503\\
17.367	28.088\\
17.517	28.150\\
17.650	28.177\\
17.700	28.068\\
17.817	28.077\\
17.867	27.974\\
17.983	27.977\\
18.033	27.882\\
18.150	27.883\\
18.200	27.793\\
18.317	27.793\\
18.367	27.708\\
18.483	27.708\\
18.533	27.627\\
18.650	27.625\\
18.700	27.547\\
18.817	27.543\\
18.867	27.465\\
18.983	27.454\\
19.033	27.371\\
19.150	27.341\\
19.200	27.234\\
19.317	27.153\\
19.367	26.970\\
19.483	26.748\\
19.533	26.351\\
19.633	25.863\\
19.650	25.749\\
19.700	24.765\\
19.817	23.428\\
19.867	21.886\\
19.983	21.291\\
20.033	20.419\\
20.150	20.200\\
20.200	19.805\\
20.317	19.724\\
20.367	19.546\\
20.483	19.516\\
20.533	19.425\\
20.650	19.414\\
20.700	19.359\\
20.817	19.355\\
20.867	19.313\\
21.150	19.278\\
21.200	19.247\\
21.483	19.225\\
21.567	19.207\\
21.883	19.266\\
21.983	19.333\\
22.033	19.442\\
22.150	19.644\\
22.200	19.981\\
22.300	20.428\\
22.317	20.533\\
22.367	21.488\\
22.483	22.686\\
22.533	24.138\\
22.617	24.362\\
22.667	24.523\\
22.717	24.371\\
22.817	23.933\\
22.833	23.473\\
22.883	23.622\\
22.983	24.402\\
23.033	25.425\\
23.150	25.923\\
23.200	26.592\\
23.317	26.992\\
23.367	27.548\\
23.483	28.285\\
23.533	29.498\\
23.650	31.072\\
23.700	33.105\\
23.817	34.298\\
23.867	36.173\\
23.983	37.703\\
24.033	39.821\\
24.150	40.420\\
24.200	41.289\\
24.283	41.348\\
24.333	41.291\\
24.417	41.078\\
24.483	40.748\\
24.533	40.010\\
24.650	38.789\\
24.700	37.497\\
24.800	37.154\\
24.833	36.656\\
24.883	36.692\\
24.950	36.888\\
24.983	37.058\\
25.050	37.862\\
25.150	38.965\\
25.200	40.482\\
25.317	41.048\\
25.367	41.829\\
25.483	42.037\\
25.533	42.301\\
25.767	42.450\\
26.067	42.474\\
26.650	42.460\\
26.667	42.454\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.533	6.970\\
15.650	8.389\\
15.700	10.393\\
15.817	11.443\\
15.867	13.135\\
15.983	14.657\\
16.033	16.855\\
16.150	17.571\\
16.200	18.862\\
16.317	19.273\\
16.367	20.126\\
16.483	20.676\\
16.533	21.936\\
16.650	22.925\\
16.700	24.589\\
16.767	24.500\\
16.800	24.452\\
16.867	25.227\\
16.950	25.921\\
16.983	26.193\\
17.033	28.456\\
17.150	28.914\\
17.200	30.308\\
17.317	30.477\\
17.367	31.202\\
17.500	31.256\\
17.650	31.289\\
17.700	31.150\\
17.817	31.158\\
17.867	31.029\\
17.983	31.032\\
18.033	30.911\\
18.150	30.912\\
18.200	30.799\\
18.317	30.799\\
18.367	30.692\\
18.483	30.692\\
18.533	30.590\\
18.650	30.588\\
18.700	30.490\\
18.817	30.486\\
18.867	30.389\\
18.983	30.378\\
19.033	30.275\\
19.150	30.245\\
19.200	30.116\\
19.317	30.035\\
19.367	29.819\\
19.483	29.597\\
19.533	29.137\\
19.633	28.649\\
19.650	28.535\\
19.700	27.404\\
19.817	26.067\\
19.867	24.232\\
19.983	23.638\\
20.033	22.578\\
20.150	22.359\\
20.200	21.876\\
20.317	21.796\\
20.367	21.576\\
20.483	21.546\\
20.533	21.434\\
20.650	21.423\\
20.700	21.354\\
20.817	21.350\\
20.867	21.298\\
20.983	21.297\\
21.033	21.253\\
21.150	21.253\\
21.200	21.215\\
21.483	21.186\\
21.550	21.160\\
21.883	21.218\\
21.983	21.285\\
22.033	21.408\\
22.150	21.611\\
22.200	21.999\\
22.300	22.446\\
22.317	22.550\\
22.367	23.654\\
22.483	24.852\\
22.533	26.598\\
22.617	26.822\\
22.667	27.032\\
22.717	26.881\\
22.817	26.442\\
22.833	25.864\\
22.883	26.013\\
22.983	26.793\\
23.033	28.002\\
23.150	28.500\\
23.200	29.299\\
23.317	29.699\\
23.367	30.344\\
23.483	31.081\\
23.533	32.482\\
23.650	34.056\\
23.700	36.468\\
23.817	37.662\\
23.867	39.877\\
23.983	41.406\\
24.033	43.957\\
24.150	44.556\\
24.200	45.619\\
24.283	45.679\\
24.333	45.617\\
24.417	45.405\\
24.483	45.075\\
24.533	44.242\\
24.650	43.021\\
24.700	41.484\\
24.800	41.141\\
24.833	40.521\\
24.883	40.557\\
24.950	40.753\\
24.983	40.923\\
25.033	41.647\\
25.150	42.904\\
25.200	44.713\\
25.317	45.279\\
25.367	46.225\\
25.483	46.433\\
25.533	46.751\\
25.767	46.909\\
26.050	46.931\\
26.483	46.920\\
26.667	46.905\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.587\\
15.583	7.654\\
15.650	8.381\\
15.700	9.928\\
15.817	10.978\\
15.867	12.328\\
15.983	13.849\\
16.033	15.535\\
16.150	16.252\\
16.200	17.223\\
16.317	17.633\\
16.367	18.287\\
16.483	18.837\\
16.533	19.826\\
16.650	20.814\\
16.700	22.032\\
16.767	21.943\\
16.800	21.895\\
16.883	22.591\\
16.983	23.456\\
17.033	25.143\\
17.150	25.601\\
17.200	26.617\\
17.317	26.785\\
17.367	27.309\\
17.517	27.372\\
17.650	27.399\\
17.700	27.304\\
17.817	27.312\\
17.867	27.221\\
17.983	27.224\\
18.033	27.140\\
18.150	27.141\\
18.200	27.061\\
18.317	27.061\\
18.367	26.986\\
18.483	26.985\\
18.533	26.914\\
18.650	26.912\\
18.700	26.843\\
18.817	26.839\\
18.867	26.770\\
18.983	26.759\\
19.033	26.684\\
19.150	26.654\\
19.200	26.557\\
19.317	26.476\\
19.367	26.307\\
19.483	26.085\\
19.533	25.716\\
19.633	25.228\\
19.650	25.114\\
19.700	24.194\\
19.817	22.857\\
19.867	21.444\\
19.983	20.849\\
20.033	20.058\\
20.150	19.840\\
20.200	19.483\\
20.317	19.403\\
20.367	19.242\\
20.483	19.212\\
20.533	19.131\\
20.650	19.120\\
20.700	19.070\\
20.817	19.066\\
20.867	19.030\\
21.150	18.998\\
21.233	18.971\\
21.483	18.952\\
21.567	18.936\\
21.883	18.996\\
21.983	19.063\\
22.033	19.166\\
22.150	19.368\\
22.200	19.683\\
22.300	20.130\\
22.317	20.234\\
22.367	21.124\\
22.483	22.323\\
22.533	23.645\\
22.617	23.869\\
22.667	24.009\\
22.717	23.858\\
22.817	23.419\\
22.833	23.011\\
22.883	23.160\\
22.983	23.940\\
23.033	24.882\\
23.150	25.379\\
23.200	25.992\\
23.317	26.392\\
23.367	26.909\\
23.483	27.646\\
23.533	28.776\\
23.650	30.350\\
23.700	32.216\\
23.817	33.410\\
23.867	35.136\\
23.983	36.666\\
24.033	38.594\\
24.150	39.193\\
24.200	39.976\\
24.283	40.036\\
24.350	39.953\\
24.417	39.768\\
24.483	39.437\\
24.550	38.586\\
24.650	37.519\\
24.700	36.335\\
24.800	35.992\\
24.833	35.548\\
24.883	35.583\\
24.950	35.779\\
24.983	35.949\\
25.050	36.721\\
25.150	37.824\\
25.200	39.214\\
25.317	39.779\\
25.367	40.488\\
25.483	40.696\\
25.533	40.936\\
25.750	41.077\\
26.033	41.104\\
26.633	41.094\\
26.667	41.089\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.533	13.861\\
15.650	15.280\\
15.700	22.582\\
15.817	23.632\\
15.867	29.290\\
15.983	30.812\\
16.033	38.940\\
16.150	39.657\\
16.200	44.655\\
16.317	45.066\\
16.367	48.231\\
16.483	48.782\\
16.533	53.187\\
16.650	54.176\\
16.700	61.015\\
16.767	60.926\\
16.800	60.878\\
16.867	63.734\\
16.950	64.427\\
16.983	64.699\\
17.033	73.641\\
17.150	74.099\\
17.200	79.877\\
17.317	80.046\\
17.367	83.115\\
17.483	83.177\\
17.500	83.119\\
17.650	83.152\\
17.667	82.514\\
17.817	82.526\\
17.833	81.943\\
17.983	81.947\\
18.033	81.410\\
18.150	81.411\\
18.200	80.907\\
18.317	80.908\\
18.367	80.433\\
18.483	80.432\\
18.533	79.982\\
18.650	79.981\\
18.700	79.550\\
18.817	79.546\\
18.867	79.124\\
18.983	79.113\\
19.033	78.685\\
19.150	78.655\\
19.200	78.153\\
19.317	78.072\\
19.367	77.309\\
19.483	77.088\\
19.533	75.575\\
19.633	75.087\\
19.650	74.973\\
19.700	71.394\\
19.817	70.058\\
19.867	63.343\\
19.983	62.748\\
20.033	58.573\\
20.150	58.354\\
20.200	56.405\\
20.317	56.324\\
20.367	55.419\\
20.483	55.390\\
20.533	54.917\\
20.650	54.906\\
20.700	54.608\\
20.817	54.604\\
20.867	54.379\\
20.983	54.378\\
21.033	54.186\\
21.150	54.186\\
21.200	54.014\\
21.317	54.015\\
21.367	53.862\\
21.483	53.866\\
21.533	53.738\\
21.650	53.748\\
21.700	53.672\\
21.817	53.699\\
21.867	53.747\\
21.983	53.821\\
22.033	54.192\\
22.150	54.395\\
22.200	55.631\\
22.300	56.078\\
22.317	56.182\\
22.367	59.759\\
22.483	60.957\\
22.533	67.608\\
22.617	67.833\\
22.667	68.860\\
22.717	68.709\\
22.817	68.271\\
22.833	65.717\\
22.883	65.865\\
22.983	66.646\\
23.033	70.957\\
23.150	71.455\\
23.200	74.422\\
23.317	74.822\\
23.367	76.953\\
23.483	77.690\\
23.533	82.222\\
23.650	83.796\\
23.700	92.533\\
23.817	93.727\\
23.867	96.601\\
24.083	98.902\\
24.183	99.266\\
24.267	99.359\\
24.317	99.337\\
24.383	99.126\\
24.467	98.786\\
24.483	98.687\\
24.533	96.281\\
24.650	95.060\\
24.700	89.441\\
24.800	89.099\\
24.833	86.442\\
24.883	86.477\\
24.950	86.673\\
24.983	86.843\\
25.033	88.804\\
25.150	90.062\\
25.200	96.731\\
25.317	97.297\\
25.367	99.587\\
25.500	99.814\\
25.650	99.924\\
25.850	99.971\\
25.983	99.984\\
26.033	99.952\\
26.150	99.956\\
26.200	99.919\\
26.317	99.920\\
26.367	99.884\\
26.483	99.884\\
26.533	99.850\\
26.667	99.817\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	18.663\\
0.117	19.162\\
0.217	19.968\\
0.417	21.860\\
0.533	22.308\\
0.667	22.566\\
1.100	23.165\\
1.200	23.544\\
1.300	24.226\\
1.400	25.463\\
1.750	30.956\\
2.100	34.389\\
2.267	36.398\\
2.433	38.431\\
2.550	39.656\\
2.667	40.241\\
2.767	40.466\\
2.867	40.526\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.517	37.734\\
3.583	38.017\\
3.650	38.267\\
3.700	38.184\\
3.767	37.699\\
3.900	36.730\\
4.167	35.046\\
4.283	33.572\\
4.433	32.013\\
4.483	31.862\\
4.517	31.992\\
4.567	32.546\\
4.733	34.906\\
4.850	35.618\\
4.967	35.950\\
5.083	36.071\\
5.183	36.055\\
5.283	35.925\\
5.383	35.633\\
5.483	35.069\\
5.583	34.025\\
5.733	32.412\\
6.017	29.969\\
6.150	27.691\\
6.400	23.800\\
6.600	22.243\\
6.733	20.932\\
6.883	19.312\\
7.000	18.725\\
7.133	18.383\\
7.533	17.607\\
7.633	17.105\\
7.733	16.204\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.117\\
9.883	9.181\\
10.017	9.289\\
10.133	9.489\\
10.233	9.817\\
10.333	10.413\\
10.433	11.484\\
10.550	12.568\\
10.667	13.107\\
10.783	13.375\\
10.933	13.536\\
11.150	13.631\\
11.417	13.747\\
11.550	13.893\\
11.667	14.156\\
11.767	14.586\\
11.867	15.367\\
12.183	18.481\\
12.317	19.701\\
12.417	21.224\\
12.817	28.441\\
12.950	31.253\\
13.200	38.112\\
13.417	44.037\\
13.683	48.215\\
13.800	49.064\\
13.900	49.402\\
13.983	49.512\\
14.050	49.509\\
14.133	49.394\\
14.217	49.123\\
14.317	48.493\\
14.417	47.304\\
14.500	46.557\\
14.550	46.784\\
14.617	47.861\\
14.733	51.091\\
15.483	78.779\\
15.617	80.744\\
16.117	85.677\\
16.267	86.293\\
16.450	87.008\\
16.550	87.674\\
16.683	88.654\\
16.733	88.676\\
16.800	88.547\\
16.850	88.640\\
16.917	89.090\\
17.050	90.086\\
17.167	90.500\\
17.300	90.725\\
17.450	90.834\\
17.667	90.889\\
18.167	90.908\\
19.033	90.880\\
19.250	90.801\\
19.383	90.668\\
19.500	90.423\\
19.600	90.023\\
19.700	89.295\\
19.950	87.080\\
20.067	86.719\\
20.200	86.523\\
20.367	86.422\\
20.617	86.377\\
21.267	86.366\\
21.767	86.404\\
21.950	86.485\\
22.083	86.634\\
22.200	86.907\\
22.300	87.354\\
22.400	88.169\\
22.533	89.357\\
22.617	89.581\\
22.683	89.517\\
22.750	89.226\\
22.817	88.963\\
22.867	89.033\\
22.933	89.491\\
23.067	90.361\\
23.250	91.024\\
23.400	91.642\\
23.500	92.358\\
23.600	93.596\\
23.767	95.523\\
23.933	97.511\\
24.050	98.700\\
24.167	99.227\\
24.250	99.354\\
24.333	99.316\\
24.417	99.104\\
24.500	98.662\\
24.600	97.682\\
24.717	96.743\\
24.800	96.487\\
24.867	96.474\\
24.933	96.626\\
25.017	97.088\\
25.133	98.324\\
25.250	99.168\\
25.367	99.587\\
25.500	99.814\\
25.650	99.924\\
25.867	99.979\\
26.367	99.999\\
26.667	100.000\\
};
\addlegendentry{Available}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.200	19.505\\
0.317	19.505\\
0.367	21.289\\
0.483	21.289\\
0.533	22.209\\
0.650	22.209\\
0.700	22.566\\
0.817	22.566\\
0.867	22.747\\
0.983	22.747\\
1.033	22.949\\
1.150	22.949\\
1.200	23.393\\
1.317	23.393\\
1.367	24.559\\
1.483	24.559\\
1.533	27.225\\
1.650	27.225\\
1.700	30.047\\
1.817	30.047\\
1.867	31.644\\
1.983	31.644\\
2.033	33.051\\
2.150	33.051\\
2.200	35.306\\
2.317	35.306\\
2.367	37.110\\
2.483	37.110\\
2.533	39.236\\
2.650	39.236\\
2.700	40.241\\
2.817	40.241\\
2.867	40.522\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.567	37.699\\
3.650	37.699\\
3.667	38.266\\
3.717	38.102\\
4.200	34.701\\
4.467	31.867\\
4.533	31.904\\
4.650	31.904\\
4.700	34.201\\
4.817	34.201\\
4.867	35.546\\
4.983	35.546\\
5.033	36.002\\
5.150	36.002\\
5.167	36.065\\
5.267	35.956\\
5.350	35.753\\
5.450	35.297\\
5.550	34.446\\
5.783	32.033\\
5.983	30.375\\
6.083	28.915\\
6.367	24.145\\
6.517	22.854\\
6.700	21.330\\
6.933	19.012\\
7.067	18.526\\
7.217	18.247\\
7.450	17.857\\
7.550	17.542\\
7.650	16.989\\
7.750	15.994\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.110\\
9.800	9.119\\
9.867	9.158\\
9.983	9.158\\
10.033	9.270\\
10.150	9.270\\
10.200	9.577\\
10.317	9.577\\
10.367	10.413\\
10.483	10.413\\
10.533	12.194\\
10.650	12.194\\
10.700	13.107\\
10.817	13.107\\
10.867	13.445\\
10.983	13.445\\
11.033	13.574\\
11.150	13.574\\
11.200	13.636\\
11.317	13.636\\
11.367	13.697\\
11.483	13.697\\
11.533	13.825\\
11.650	13.825\\
11.700	14.156\\
11.817	14.156\\
11.867	15.053\\
11.983	15.053\\
12.033	16.998\\
12.150	16.998\\
12.200	18.356\\
12.317	18.356\\
12.367	19.904\\
12.483	19.904\\
12.533	22.831\\
12.650	22.831\\
12.700	26.078\\
12.817	26.078\\
12.867	28.727\\
12.983	28.727\\
13.033	32.464\\
13.150	32.464\\
13.200	37.112\\
13.317	37.112\\
13.367	42.269\\
13.483	42.269\\
13.533	45.423\\
13.650	45.423\\
13.700	48.034\\
13.817	48.034\\
13.867	49.207\\
13.983	49.207\\
14.017	49.518\\
14.083	49.479\\
14.167	49.307\\
14.250	48.957\\
14.350	48.175\\
14.517	46.557\\
14.650	46.557\\
14.700	49.021\\
14.817	49.021\\
14.867	54.992\\
14.983	54.992\\
15.033	61.622\\
15.150	61.622\\
15.200	66.966\\
15.317	66.966\\
15.367	71.887\\
15.483	71.887\\
15.533	74.774\\
15.650	74.774\\
15.700	76.641\\
15.817	76.641\\
15.867	78.045\\
15.983	78.045\\
16.033	79.307\\
16.150	79.307\\
16.200	80.146\\
16.317	80.146\\
16.367	80.703\\
16.483	80.703\\
16.533	81.256\\
16.650	81.256\\
16.700	82.009\\
16.783	81.980\\
16.867	82.183\\
16.983	82.183\\
17.033	82.768\\
17.150	82.768\\
17.200	83.171\\
17.317	83.171\\
17.367	83.334\\
17.483	83.334\\
17.533	83.451\\
17.650	83.451\\
17.700	83.512\\
17.983	83.545\\
18.067	83.567\\
18.483	83.601\\
18.600	83.615\\
19.283	83.576\\
19.450	83.433\\
19.483	83.374\\
19.533	83.312\\
19.633	82.952\\
19.650	82.868\\
19.667	82.901\\
19.767	82.106\\
19.817	81.691\\
19.833	81.828\\
19.950	81.286\\
19.983	81.189\\
20.000	81.311\\
20.133	81.092\\
20.167	81.140\\
20.317	81.053\\
20.367	81.075\\
20.567	81.062\\
20.983	81.067\\
21.433	81.083\\
21.817	81.101\\
21.900	81.124\\
21.983	81.124\\
22.033	81.179\\
22.150	81.179\\
22.200	81.324\\
22.317	81.324\\
22.367	81.713\\
22.483	81.713\\
22.533	82.526\\
22.650	82.526\\
22.667	82.887\\
22.733	82.716\\
22.817	82.450\\
22.867	82.595\\
22.983	82.595\\
23.033	83.113\\
23.150	83.113\\
23.200	83.575\\
23.317	83.575\\
23.367	83.940\\
23.483	83.940\\
23.533	84.496\\
23.650	84.496\\
23.700	85.571\\
23.817	85.571\\
23.867	86.565\\
23.983	86.565\\
24.033	87.651\\
24.150	87.651\\
24.200	88.270\\
24.317	88.270\\
24.333	88.443\\
24.417	88.308\\
24.483	88.097\\
24.500	88.131\\
24.600	87.494\\
24.650	87.162\\
24.667	87.246\\
24.767	86.923\\
24.817	86.865\\
24.867	86.953\\
24.983	86.953\\
25.033	87.203\\
25.150	87.203\\
25.200	87.967\\
25.317	87.967\\
25.367	88.484\\
25.483	88.484\\
25.533	88.720\\
25.650	88.720\\
25.700	88.817\\
25.817	88.817\\
25.867	88.856\\
26.667	88.884\\
};
\addlegendentry{Used}

\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=1.200,
ylabel style={font=\color{white!15!black}},
ylabel={Line Usage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.110\\
0.150	0.110\\
0.167	0.112\\
0.317	0.112\\
0.333	0.117\\
0.650	0.116\\
0.667	0.113\\
0.817	0.113\\
0.833	0.110\\
0.983	0.110\\
1.000	0.107\\
1.150	0.107\\
1.167	0.103\\
1.483	0.102\\
1.500	0.112\\
1.650	0.112\\
1.667	0.125\\
1.817	0.125\\
1.833	0.132\\
1.983	0.132\\
2.000	0.138\\
2.150	0.138\\
2.167	0.150\\
2.317	0.150\\
2.333	0.158\\
2.483	0.158\\
2.500	0.169\\
2.650	0.169\\
2.667	0.173\\
3.167	0.171\\
3.483	0.162\\
3.517	0.164\\
3.650	0.164\\
3.667	0.168\\
3.767	0.166\\
3.967	0.160\\
4.183	0.153\\
4.483	0.140\\
4.517	0.142\\
4.650	0.142\\
4.667	0.155\\
4.817	0.155\\
4.833	0.160\\
5.450	0.158\\
5.583	0.153\\
5.733	0.146\\
6.050	0.134\\
6.350	0.115\\
6.483	0.111\\
6.500	0.112\\
6.650	0.108\\
6.683	0.105\\
6.850	0.100\\
7.133	0.094\\
7.650	0.089\\
7.817	0.083\\
7.833	0.086\\
7.983	0.083\\
8.000	0.085\\
8.600	0.077\\
8.650	0.076\\
8.667	0.073\\
8.817	0.072\\
8.833	0.074\\
9.450	0.072\\
10.650	0.073\\
10.667	0.075\\
10.983	0.077\\
11.017	0.078\\
11.650	0.079\\
11.700	0.080\\
11.817	0.080\\
11.833	0.085\\
11.983	0.085\\
12.000	0.088\\
12.150	0.088\\
12.167	0.093\\
12.317	0.093\\
12.333	0.099\\
12.483	0.099\\
12.500	0.112\\
12.650	0.112\\
12.667	0.124\\
12.817	0.124\\
12.833	0.135\\
12.983	0.135\\
13.000	0.152\\
13.150	0.152\\
13.167	0.173\\
13.317	0.173\\
13.333	0.195\\
13.483	0.195\\
13.500	0.210\\
13.650	0.210\\
13.667	0.222\\
13.817	0.222\\
13.833	0.228\\
13.983	0.228\\
14.000	0.230\\
14.233	0.229\\
14.383	0.223\\
14.500	0.218\\
14.650	0.218\\
14.667	0.230\\
14.817	0.230\\
14.833	0.260\\
14.983	0.260\\
15.000	0.293\\
15.150	0.293\\
15.167	0.323\\
15.317	0.323\\
15.333	0.352\\
15.483	0.352\\
15.500	0.388\\
15.650	0.388\\
15.667	0.411\\
15.817	0.411\\
15.833	0.429\\
15.983	0.429\\
16.000	0.451\\
16.150	0.451\\
16.167	0.466\\
16.317	0.466\\
16.333	0.480\\
16.483	0.480\\
16.500	0.499\\
16.650	0.499\\
16.667	0.523\\
16.817	0.523\\
16.833	0.537\\
16.983	0.537\\
17.000	0.551\\
17.150	0.551\\
17.167	0.559\\
17.317	0.559\\
17.333	0.561\\
19.517	0.559\\
19.650	0.556\\
19.700	0.553\\
19.817	0.546\\
19.833	0.543\\
20.033	0.537\\
20.400	0.534\\
21.817	0.534\\
21.950	0.534\\
22.150	0.535\\
22.183	0.537\\
22.317	0.537\\
22.333	0.542\\
22.483	0.542\\
22.500	0.552\\
22.983	0.550\\
23.000	0.557\\
23.150	0.557\\
23.167	0.562\\
23.317	0.562\\
23.333	0.566\\
23.483	0.566\\
23.500	0.573\\
23.650	0.573\\
23.667	0.587\\
23.817	0.587\\
23.833	0.598\\
23.983	0.598\\
24.000	0.611\\
24.150	0.611\\
24.167	0.617\\
24.450	0.615\\
24.533	0.611\\
24.650	0.605\\
24.683	0.602\\
24.850	0.599\\
24.983	0.599\\
25.000	0.602\\
25.150	0.602\\
25.167	0.613\\
25.317	0.613\\
25.333	0.618\\
25.650	0.620\\
25.717	0.620\\
26.667	0.621\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.067\\
0.150	0.067\\
0.167	0.062\\
0.317	0.062\\
0.333	0.065\\
0.650	0.067\\
0.700	0.067\\
1.150	0.068\\
1.167	0.071\\
1.317	0.071\\
1.333	0.078\\
1.483	0.078\\
1.500	0.095\\
1.650	0.095\\
1.667	0.111\\
1.817	0.111\\
1.833	0.120\\
1.983	0.120\\
2.000	0.127\\
2.150	0.127\\
2.167	0.140\\
2.317	0.140\\
2.333	0.150\\
2.483	0.150\\
2.500	0.162\\
2.650	0.162\\
2.667	0.168\\
3.100	0.166\\
3.233	0.160\\
3.367	0.154\\
3.483	0.152\\
3.650	0.152\\
3.667	0.156\\
3.750	0.153\\
3.933	0.146\\
4.183	0.137\\
4.483	0.121\\
4.533	0.122\\
4.650	0.122\\
4.667	0.137\\
4.817	0.137\\
4.833	0.144\\
5.150	0.146\\
5.283	0.145\\
5.467	0.142\\
5.583	0.136\\
5.717	0.129\\
6.067	0.113\\
6.317	0.095\\
6.350	0.096\\
6.483	0.092\\
6.517	0.093\\
6.817	0.087\\
6.833	0.089\\
6.983	0.087\\
7.017	0.089\\
7.817	0.086\\
7.833	0.089\\
7.983	0.089\\
8.000	0.092\\
8.600	0.095\\
8.817	0.098\\
8.833	0.101\\
9.550	0.102\\
10.817	0.101\\
10.850	0.100\\
11.983	0.101\\
12.000	0.104\\
12.317	0.105\\
12.350	0.107\\
12.483	0.107\\
12.500	0.115\\
12.650	0.115\\
12.667	0.124\\
12.817	0.124\\
12.833	0.133\\
12.983	0.133\\
13.000	0.148\\
13.150	0.148\\
13.167	0.169\\
13.317	0.169\\
13.333	0.194\\
13.483	0.194\\
13.500	0.208\\
13.650	0.208\\
13.667	0.221\\
13.817	0.221\\
13.833	0.226\\
14.217	0.224\\
14.350	0.219\\
14.517	0.210\\
14.650	0.210\\
14.667	0.227\\
14.817	0.227\\
14.833	0.262\\
14.983	0.262\\
15.000	0.299\\
15.150	0.299\\
15.167	0.329\\
15.317	0.329\\
15.333	0.354\\
15.483	0.354\\
15.500	0.372\\
15.650	0.372\\
15.667	0.377\\
16.150	0.377\\
16.167	0.371\\
16.317	0.371\\
16.333	0.362\\
16.483	0.362\\
16.500	0.352\\
16.650	0.352\\
16.667	0.345\\
16.817	0.345\\
16.833	0.330\\
16.983	0.330\\
17.000	0.326\\
17.150	0.326\\
17.167	0.323\\
17.650	0.324\\
17.700	0.325\\
18.317	0.327\\
18.383	0.328\\
19.150	0.329\\
19.233	0.330\\
19.617	0.327\\
19.783	0.321\\
19.917	0.317\\
20.083	0.316\\
20.367	0.316\\
21.150	0.317\\
21.333	0.317\\
22.150	0.319\\
22.183	0.320\\
22.317	0.320\\
22.333	0.323\\
22.483	0.323\\
22.500	0.331\\
22.733	0.329\\
22.883	0.328\\
22.983	0.328\\
23.000	0.333\\
23.317	0.335\\
23.333	0.337\\
23.483	0.337\\
23.500	0.342\\
23.650	0.342\\
23.667	0.352\\
23.817	0.352\\
23.833	0.360\\
23.983	0.360\\
24.000	0.369\\
24.150	0.369\\
24.167	0.372\\
24.317	0.372\\
24.333	0.369\\
24.483	0.367\\
24.500	0.363\\
24.733	0.356\\
24.883	0.356\\
24.983	0.356\\
25.000	0.358\\
25.150	0.358\\
25.167	0.366\\
25.817	0.368\\
25.983	0.368\\
26.283	0.368\\
26.667	0.368\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.104\\
0.150	0.104\\
0.167	0.111\\
0.317	0.111\\
0.333	0.122\\
0.483	0.122\\
0.500	0.126\\
1.317	0.127\\
1.333	0.130\\
1.483	0.130\\
1.500	0.142\\
1.650	0.142\\
1.667	0.157\\
1.817	0.157\\
1.833	0.166\\
1.983	0.166\\
2.000	0.173\\
2.150	0.173\\
2.167	0.185\\
2.317	0.185\\
2.333	0.194\\
2.483	0.194\\
2.500	0.206\\
2.650	0.206\\
2.667	0.212\\
2.817	0.212\\
2.833	0.214\\
3.117	0.212\\
3.267	0.207\\
3.383	0.203\\
3.483	0.202\\
3.500	0.205\\
3.650	0.205\\
3.667	0.210\\
3.767	0.208\\
3.917	0.203\\
4.200	0.195\\
4.467	0.183\\
4.483	0.183\\
4.500	0.186\\
4.650	0.186\\
4.667	0.202\\
4.817	0.202\\
4.833	0.208\\
4.983	0.208\\
5.000	0.211\\
5.450	0.210\\
5.600	0.204\\
5.750	0.198\\
6.033	0.187\\
6.233	0.174\\
6.317	0.169\\
6.333	0.172\\
6.483	0.167\\
6.500	0.171\\
6.667	0.165\\
6.817	0.160\\
6.833	0.164\\
7.167	0.157\\
7.650	0.153\\
7.817	0.148\\
7.833	0.153\\
7.983	0.151\\
8.000	0.155\\
8.583	0.149\\
8.650	0.148\\
8.667	0.145\\
8.817	0.144\\
8.833	0.148\\
9.750	0.147\\
10.483	0.145\\
10.517	0.144\\
10.650	0.144\\
10.667	0.148\\
10.817	0.148\\
10.833	0.151\\
11.150	0.153\\
11.200	0.154\\
11.817	0.155\\
11.833	0.161\\
12.150	0.161\\
12.167	0.166\\
12.317	0.166\\
12.333	0.171\\
12.483	0.171\\
12.500	0.182\\
12.650	0.182\\
12.667	0.192\\
12.817	0.192\\
12.833	0.203\\
12.983	0.203\\
13.000	0.219\\
13.150	0.219\\
13.167	0.239\\
13.317	0.239\\
13.333	0.259\\
13.483	0.259\\
13.500	0.275\\
13.650	0.275\\
13.667	0.287\\
13.817	0.287\\
13.833	0.294\\
13.983	0.294\\
14.000	0.298\\
14.267	0.296\\
14.417	0.290\\
14.483	0.287\\
14.650	0.287\\
14.667	0.300\\
14.817	0.300\\
14.833	0.327\\
14.983	0.327\\
15.000	0.358\\
15.150	0.358\\
15.167	0.389\\
15.317	0.389\\
15.333	0.422\\
15.483	0.422\\
15.500	0.468\\
15.650	0.468\\
15.667	0.503\\
15.817	0.503\\
15.833	0.532\\
15.983	0.532\\
16.000	0.567\\
16.150	0.567\\
16.167	0.592\\
16.317	0.592\\
16.333	0.615\\
16.483	0.615\\
16.500	0.642\\
16.650	0.642\\
16.667	0.675\\
16.817	0.675\\
16.833	0.696\\
16.983	0.696\\
17.000	0.723\\
17.150	0.723\\
17.167	0.738\\
17.317	0.738\\
17.350	0.740\\
17.817	0.739\\
17.850	0.738\\
18.150	0.737\\
18.200	0.736\\
18.650	0.734\\
18.700	0.733\\
19.150	0.731\\
19.200	0.730\\
19.467	0.727\\
19.583	0.723\\
19.650	0.721\\
19.683	0.717\\
19.817	0.709\\
19.833	0.704\\
19.967	0.699\\
19.983	0.699\\
20.000	0.696\\
20.400	0.691\\
22.300	0.690\\
22.317	0.690\\
22.333	0.696\\
22.483	0.696\\
22.500	0.708\\
22.650	0.708\\
22.667	0.711\\
22.817	0.708\\
22.850	0.706\\
22.983	0.706\\
23.000	0.714\\
23.150	0.714\\
23.167	0.720\\
23.317	0.720\\
23.333	0.725\\
23.483	0.725\\
23.500	0.733\\
23.650	0.733\\
23.667	0.750\\
23.817	0.750\\
23.833	0.763\\
23.983	0.763\\
24.000	0.779\\
24.150	0.779\\
24.167	0.787\\
24.467	0.785\\
24.567	0.780\\
24.650	0.774\\
24.667	0.770\\
24.783	0.767\\
24.983	0.765\\
25.000	0.769\\
25.150	0.769\\
25.167	0.782\\
25.317	0.782\\
25.333	0.790\\
25.483	0.790\\
25.500	0.792\\
26.667	0.793\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.252\\
0.150	0.252\\
0.167	0.265\\
0.317	0.265\\
0.333	0.292\\
0.483	0.292\\
0.500	0.306\\
0.650	0.306\\
0.667	0.312\\
0.817	0.312\\
0.833	0.315\\
0.983	0.315\\
1.000	0.319\\
1.150	0.319\\
1.167	0.326\\
1.317	0.326\\
1.333	0.344\\
1.483	0.344\\
1.500	0.384\\
1.650	0.384\\
1.667	0.426\\
1.817	0.426\\
1.833	0.451\\
1.983	0.451\\
2.000	0.472\\
2.150	0.472\\
2.167	0.506\\
2.317	0.506\\
2.333	0.533\\
2.483	0.533\\
2.500	0.565\\
2.650	0.565\\
2.667	0.580\\
2.817	0.580\\
2.833	0.585\\
3.000	0.583\\
3.117	0.577\\
3.200	0.568\\
3.383	0.545\\
3.467	0.543\\
3.650	0.544\\
3.667	0.553\\
3.717	0.550\\
3.783	0.542\\
3.867	0.533\\
4.183	0.503\\
4.250	0.490\\
4.333	0.474\\
4.433	0.460\\
4.483	0.458\\
4.517	0.460\\
4.650	0.460\\
4.667	0.495\\
4.817	0.495\\
4.833	0.515\\
4.983	0.515\\
5.000	0.522\\
5.317	0.520\\
5.400	0.516\\
5.483	0.509\\
5.550	0.500\\
5.717	0.472\\
6.017	0.434\\
6.083	0.419\\
6.267	0.372\\
6.317	0.360\\
6.383	0.350\\
6.483	0.338\\
6.517	0.336\\
6.683	0.318\\
6.767	0.304\\
6.817	0.296\\
6.850	0.293\\
6.933	0.286\\
7.033	0.281\\
7.233	0.276\\
7.500	0.269\\
7.617	0.262\\
7.700	0.254\\
7.867	0.234\\
7.967	0.227\\
8.017	0.227\\
8.500	0.207\\
8.583	0.198\\
8.650	0.190\\
8.867	0.183\\
9.100	0.179\\
9.767	0.178\\
10.150	0.179\\
10.167	0.181\\
10.317	0.181\\
10.333	0.190\\
10.483	0.190\\
10.500	0.207\\
10.650	0.207\\
10.667	0.219\\
10.817	0.219\\
10.833	0.224\\
10.983	0.224\\
11.000	0.227\\
11.317	0.228\\
11.367	0.229\\
11.650	0.231\\
11.667	0.234\\
11.817	0.234\\
11.833	0.246\\
11.983	0.246\\
12.000	0.269\\
12.150	0.269\\
12.167	0.287\\
12.317	0.287\\
12.333	0.307\\
12.483	0.307\\
12.500	0.346\\
12.650	0.346\\
12.667	0.390\\
12.817	0.390\\
12.833	0.428\\
12.983	0.428\\
13.000	0.481\\
13.150	0.481\\
13.167	0.548\\
13.317	0.548\\
13.333	0.624\\
13.483	0.624\\
13.500	0.671\\
13.650	0.671\\
13.667	0.710\\
13.817	0.710\\
13.833	0.729\\
13.983	0.729\\
14.000	0.734\\
14.133	0.732\\
14.250	0.726\\
14.333	0.718\\
14.400	0.706\\
14.450	0.696\\
14.483	0.692\\
14.583	0.692\\
14.650	0.692\\
14.667	0.729\\
14.817	0.729\\
14.833	0.818\\
14.983	0.818\\
15.000	0.900\\
15.150	0.900\\
15.167	0.926\\
15.317	0.926\\
15.333	0.938\\
15.483	0.938\\
15.500	0.959\\
15.650	0.959\\
15.667	0.973\\
15.817	0.973\\
15.833	0.982\\
16.150	0.982\\
16.167	0.987\\
16.317	0.987\\
16.333	0.992\\
16.817	0.990\\
16.833	0.998\\
16.983	0.998\\
17.000	0.992\\
17.317	0.993\\
17.333	0.996\\
17.650	0.997\\
17.683	0.999\\
19.583	0.997\\
19.650	0.994\\
19.667	0.999\\
19.767	0.990\\
19.817	0.986\\
19.833	0.997\\
19.950	0.991\\
19.983	0.990\\
20.000	0.998\\
20.150	0.995\\
20.167	0.999\\
20.317	0.998\\
20.350	0.999\\
20.850	1.000\\
22.317	0.998\\
22.333	0.994\\
22.483	0.994\\
22.500	0.987\\
22.650	0.987\\
22.667	0.994\\
22.767	0.990\\
22.817	0.989\\
22.833	0.997\\
22.983	0.997\\
23.000	0.991\\
23.317	0.992\\
23.350	0.994\\
23.483	0.994\\
23.500	0.991\\
23.650	0.991\\
23.667	0.983\\
23.817	0.983\\
23.833	0.985\\
24.150	0.985\\
24.167	0.990\\
24.317	0.990\\
24.333	0.997\\
24.467	0.994\\
24.483	0.993\\
24.500	0.999\\
24.600	0.991\\
24.650	0.988\\
24.667	0.997\\
24.783	0.993\\
24.817	0.993\\
24.833	0.998\\
25.150	0.997\\
25.167	0.990\\
25.317	0.990\\
25.333	0.993\\
25.483	0.993\\
25.500	0.996\\
25.650	0.996\\
25.683	0.998\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.056\\
0.150	0.056\\
0.167	0.066\\
0.317	0.066\\
0.333	0.077\\
0.483	0.077\\
0.500	0.082\\
1.483	0.081\\
1.500	0.088\\
1.650	0.088\\
1.667	0.096\\
1.817	0.096\\
1.833	0.098\\
1.983	0.098\\
2.000	0.101\\
2.150	0.101\\
2.167	0.108\\
2.317	0.108\\
2.333	0.111\\
2.483	0.111\\
2.500	0.117\\
2.817	0.119\\
2.867	0.120\\
3.250	0.118\\
3.467	0.116\\
3.483	0.116\\
3.500	0.120\\
3.650	0.120\\
3.667	0.124\\
3.950	0.122\\
4.317	0.117\\
4.483	0.115\\
4.500	0.119\\
4.650	0.119\\
4.667	0.131\\
4.983	0.133\\
5.050	0.133\\
5.550	0.131\\
6.317	0.119\\
6.333	0.123\\
6.483	0.121\\
6.500	0.125\\
6.817	0.121\\
6.833	0.125\\
7.250	0.123\\
7.783	0.121\\
7.817	0.120\\
7.833	0.124\\
7.983	0.123\\
8.000	0.126\\
9.067	0.125\\
10.483	0.125\\
10.517	0.126\\
10.983	0.128\\
11.067	0.128\\
11.817	0.129\\
11.833	0.133\\
12.150	0.134\\
12.183	0.136\\
12.483	0.137\\
12.500	0.143\\
12.650	0.143\\
12.667	0.146\\
12.817	0.146\\
12.833	0.149\\
12.983	0.149\\
13.000	0.157\\
13.150	0.157\\
13.167	0.165\\
13.317	0.165\\
13.333	0.172\\
13.483	0.172\\
13.500	0.177\\
13.650	0.177\\
13.667	0.182\\
13.817	0.182\\
13.833	0.184\\
14.433	0.182\\
14.567	0.181\\
14.650	0.181\\
14.667	0.190\\
14.817	0.190\\
14.833	0.204\\
14.983	0.204\\
15.000	0.219\\
15.150	0.219\\
15.167	0.239\\
15.317	0.239\\
15.333	0.259\\
15.483	0.259\\
15.500	0.284\\
15.650	0.284\\
15.667	0.307\\
15.817	0.307\\
15.833	0.328\\
15.983	0.328\\
16.000	0.350\\
16.150	0.350\\
16.167	0.368\\
16.317	0.368\\
16.333	0.383\\
16.483	0.383\\
16.500	0.399\\
16.650	0.399\\
16.667	0.419\\
16.817	0.418\\
16.833	0.427\\
16.983	0.427\\
17.000	0.446\\
17.150	0.446\\
17.167	0.456\\
17.317	0.456\\
17.333	0.462\\
17.483	0.462\\
17.500	0.466\\
18.317	0.464\\
18.433	0.464\\
19.167	0.462\\
19.450	0.459\\
19.550	0.456\\
19.650	0.452\\
19.667	0.447\\
19.783	0.439\\
19.817	0.437\\
19.833	0.428\\
19.967	0.423\\
19.983	0.423\\
20.000	0.418\\
20.433	0.411\\
21.983	0.410\\
22.017	0.412\\
22.150	0.412\\
22.167	0.415\\
22.317	0.415\\
22.333	0.426\\
22.483	0.426\\
22.500	0.445\\
22.650	0.445\\
22.667	0.448\\
22.817	0.444\\
22.833	0.439\\
22.983	0.439\\
23.000	0.454\\
23.150	0.454\\
23.167	0.462\\
23.317	0.462\\
23.333	0.468\\
23.483	0.468\\
23.500	0.481\\
23.650	0.481\\
23.667	0.504\\
23.817	0.504\\
23.833	0.522\\
23.983	0.522\\
24.000	0.542\\
24.150	0.542\\
24.167	0.556\\
24.450	0.554\\
24.483	0.552\\
24.500	0.548\\
24.633	0.540\\
24.650	0.539\\
24.667	0.531\\
24.783	0.528\\
24.817	0.528\\
24.833	0.524\\
24.983	0.524\\
25.000	0.530\\
25.150	0.530\\
25.167	0.550\\
25.317	0.550\\
25.333	0.560\\
26.667	0.561\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.116\\
0.150	0.116\\
0.167	0.121\\
0.317	0.121\\
0.333	0.132\\
0.483	0.132\\
0.500	0.138\\
0.650	0.138\\
0.667	0.140\\
0.983	0.141\\
1.017	0.142\\
1.150	0.142\\
1.167	0.145\\
1.317	0.145\\
1.333	0.153\\
1.483	0.153\\
1.500	0.169\\
1.650	0.169\\
1.667	0.187\\
1.817	0.187\\
1.833	0.197\\
1.983	0.197\\
2.000	0.205\\
2.150	0.205\\
2.167	0.219\\
2.317	0.219\\
2.333	0.231\\
2.483	0.231\\
2.500	0.244\\
2.650	0.244\\
2.667	0.250\\
3.117	0.248\\
3.233	0.243\\
3.367	0.236\\
3.483	0.234\\
3.750	0.235\\
3.917	0.228\\
4.183	0.217\\
4.483	0.198\\
4.617	0.198\\
4.650	0.198\\
4.667	0.213\\
4.817	0.213\\
4.833	0.221\\
4.983	0.221\\
5.000	0.224\\
5.367	0.222\\
5.500	0.217\\
5.617	0.209\\
5.733	0.202\\
6.033	0.185\\
6.150	0.172\\
6.367	0.151\\
6.517	0.143\\
6.717	0.132\\
6.883	0.121\\
7.033	0.117\\
7.350	0.113\\
7.583	0.109\\
7.717	0.103\\
7.900	0.092\\
8.067	0.087\\
8.483	0.079\\
8.600	0.071\\
8.700	0.065\\
8.850	0.061\\
9.100	0.059\\
9.817	0.058\\
10.033	0.059\\
10.317	0.061\\
10.333	0.066\\
10.483	0.066\\
10.500	0.077\\
10.650	0.077\\
10.667	0.083\\
10.817	0.083\\
10.833	0.085\\
11.483	0.087\\
11.533	0.088\\
11.817	0.090\\
11.833	0.095\\
11.983	0.095\\
12.000	0.107\\
12.150	0.107\\
12.167	0.115\\
12.317	0.115\\
12.333	0.125\\
12.483	0.125\\
12.500	0.143\\
12.650	0.143\\
12.667	0.163\\
12.817	0.163\\
12.833	0.179\\
12.983	0.179\\
13.000	0.202\\
13.150	0.202\\
13.167	0.231\\
13.317	0.231\\
13.333	0.263\\
13.483	0.263\\
13.500	0.283\\
13.650	0.283\\
13.667	0.299\\
13.817	0.299\\
13.833	0.306\\
14.267	0.304\\
14.383	0.298\\
14.483	0.290\\
14.650	0.290\\
14.667	0.305\\
14.817	0.305\\
14.833	0.343\\
14.983	0.343\\
15.000	0.384\\
15.150	0.384\\
15.167	0.417\\
15.317	0.417\\
15.333	0.445\\
15.483	0.445\\
15.500	0.468\\
15.650	0.468\\
15.667	0.485\\
15.817	0.485\\
15.833	0.500\\
15.983	0.500\\
16.000	0.515\\
16.150	0.515\\
16.167	0.529\\
16.317	0.529\\
16.333	0.537\\
16.483	0.537\\
16.500	0.542\\
16.650	0.542\\
16.667	0.550\\
16.983	0.550\\
17.000	0.558\\
17.150	0.558\\
17.167	0.562\\
17.483	0.564\\
17.550	0.564\\
19.450	0.562\\
19.633	0.558\\
19.750	0.551\\
19.867	0.544\\
20.017	0.539\\
20.267	0.537\\
20.967	0.536\\
22.150	0.537\\
22.183	0.539\\
22.317	0.539\\
22.333	0.544\\
22.483	0.544\\
22.500	0.554\\
22.650	0.554\\
22.667	0.556\\
22.983	0.552\\
23.000	0.559\\
23.150	0.559\\
23.167	0.563\\
23.317	0.563\\
23.333	0.567\\
23.483	0.567\\
23.500	0.573\\
23.650	0.573\\
23.667	0.586\\
23.817	0.586\\
23.833	0.590\\
26.667	0.590\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.150	0.196\\
0.167	0.205\\
0.317	0.205\\
0.333	0.224\\
0.483	0.224\\
0.500	0.234\\
0.650	0.234\\
0.667	0.238\\
0.983	0.240\\
1.000	0.242\\
1.150	0.242\\
1.167	0.246\\
1.317	0.246\\
1.333	0.259\\
1.483	0.259\\
1.500	0.287\\
1.650	0.287\\
1.667	0.316\\
1.817	0.316\\
1.833	0.333\\
1.983	0.333\\
2.000	0.348\\
2.150	0.348\\
2.167	0.372\\
2.317	0.372\\
2.333	0.391\\
2.483	0.391\\
2.500	0.413\\
2.650	0.413\\
2.667	0.424\\
2.817	0.424\\
2.833	0.427\\
3.017	0.425\\
3.133	0.420\\
3.233	0.412\\
3.333	0.401\\
3.417	0.398\\
3.517	0.397\\
3.650	0.397\\
3.667	0.403\\
3.733	0.400\\
3.917	0.386\\
4.150	0.371\\
4.233	0.362\\
4.350	0.346\\
4.450	0.337\\
4.517	0.336\\
4.650	0.336\\
4.667	0.361\\
4.817	0.361\\
4.833	0.375\\
4.983	0.375\\
5.000	0.380\\
5.333	0.378\\
5.450	0.372\\
5.533	0.365\\
5.800	0.337\\
5.967	0.323\\
6.050	0.311\\
6.183	0.286\\
6.350	0.257\\
6.450	0.247\\
6.733	0.222\\
6.833	0.209\\
6.933	0.202\\
7.067	0.197\\
7.350	0.192\\
7.550	0.186\\
7.667	0.179\\
7.750	0.170\\
7.833	0.160\\
7.933	0.153\\
8.083	0.148\\
8.433	0.137\\
8.533	0.129\\
8.750	0.108\\
8.883	0.103\\
9.100	0.100\\
9.583	0.099\\
10.150	0.100\\
10.167	0.103\\
10.317	0.103\\
10.333	0.112\\
10.483	0.112\\
10.500	0.131\\
10.650	0.131\\
10.667	0.140\\
10.817	0.140\\
10.833	0.144\\
11.150	0.146\\
11.200	0.147\\
11.650	0.149\\
11.667	0.152\\
11.817	0.152\\
11.833	0.161\\
11.983	0.161\\
12.000	0.181\\
12.150	0.181\\
12.167	0.196\\
12.317	0.196\\
12.333	0.212\\
12.483	0.212\\
12.500	0.242\\
12.650	0.242\\
12.667	0.276\\
12.817	0.276\\
12.833	0.304\\
12.983	0.304\\
13.000	0.343\\
13.150	0.343\\
13.167	0.392\\
13.317	0.392\\
13.333	0.446\\
13.483	0.446\\
13.500	0.479\\
13.650	0.479\\
13.667	0.507\\
13.817	0.507\\
13.833	0.520\\
13.983	0.520\\
14.000	0.523\\
14.150	0.521\\
14.250	0.517\\
14.350	0.509\\
14.433	0.497\\
14.483	0.493\\
14.583	0.492\\
14.650	0.492\\
14.667	0.518\\
14.817	0.518\\
14.833	0.581\\
14.983	0.581\\
15.000	0.651\\
15.150	0.651\\
15.167	0.708\\
15.317	0.708\\
15.333	0.755\\
15.483	0.755\\
15.500	0.793\\
15.650	0.793\\
15.667	0.823\\
15.817	0.823\\
15.833	0.848\\
15.983	0.848\\
16.000	0.874\\
16.150	0.874\\
16.167	0.897\\
16.317	0.897\\
16.333	0.911\\
16.483	0.911\\
16.500	0.919\\
16.650	0.919\\
16.667	0.933\\
16.983	0.933\\
17.000	0.946\\
17.150	0.946\\
17.167	0.953\\
17.317	0.953\\
17.333	0.956\\
19.433	0.954\\
19.583	0.949\\
19.683	0.942\\
19.767	0.932\\
19.850	0.923\\
19.950	0.917\\
20.100	0.912\\
20.350	0.910\\
21.050	0.909\\
22.150	0.911\\
22.167	0.914\\
22.317	0.914\\
22.333	0.922\\
22.483	0.922\\
22.500	0.939\\
22.650	0.939\\
22.667	0.943\\
22.750	0.939\\
22.817	0.937\\
22.983	0.937\\
23.000	0.947\\
23.150	0.947\\
23.167	0.955\\
23.317	0.955\\
23.333	0.961\\
23.483	0.961\\
23.500	0.972\\
23.650	0.972\\
23.667	0.995\\
23.817	0.995\\
23.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.241\\
0.150	0.241\\
0.167	0.252\\
0.317	0.252\\
0.333	0.275\\
0.483	0.275\\
0.500	0.288\\
0.650	0.288\\
0.667	0.293\\
0.817	0.293\\
0.833	0.296\\
0.983	0.296\\
1.000	0.299\\
1.150	0.299\\
1.167	0.305\\
1.317	0.305\\
1.333	0.321\\
1.483	0.321\\
1.500	0.356\\
1.650	0.356\\
1.667	0.393\\
1.817	0.393\\
1.833	0.414\\
1.983	0.414\\
2.000	0.432\\
2.150	0.432\\
2.167	0.462\\
2.317	0.462\\
2.333	0.485\\
2.483	0.485\\
2.500	0.513\\
2.650	0.513\\
2.667	0.527\\
2.817	0.527\\
2.833	0.531\\
3.000	0.529\\
3.117	0.524\\
3.200	0.517\\
3.383	0.496\\
3.467	0.494\\
3.650	0.495\\
3.667	0.503\\
3.717	0.501\\
3.800	0.492\\
3.900	0.483\\
4.150	0.463\\
4.233	0.452\\
4.350	0.432\\
4.450	0.421\\
4.483	0.421\\
4.517	0.422\\
4.650	0.422\\
4.667	0.452\\
4.817	0.452\\
4.833	0.470\\
4.983	0.470\\
5.000	0.476\\
5.333	0.475\\
5.450	0.468\\
5.533	0.460\\
5.617	0.446\\
5.700	0.435\\
5.850	0.420\\
5.967	0.407\\
6.033	0.397\\
6.100	0.383\\
6.283	0.341\\
6.333	0.332\\
6.417	0.321\\
6.500	0.314\\
6.683	0.296\\
6.767	0.283\\
6.817	0.276\\
6.850	0.273\\
6.950	0.266\\
7.100	0.260\\
7.600	0.245\\
7.683	0.238\\
7.767	0.227\\
7.817	0.220\\
7.850	0.219\\
7.950	0.212\\
8.017	0.211\\
8.483	0.193\\
8.617	0.178\\
8.717	0.168\\
8.817	0.163\\
8.833	0.165\\
9.033	0.161\\
9.467	0.159\\
10.150	0.160\\
10.167	0.163\\
10.317	0.163\\
10.333	0.170\\
10.483	0.170\\
10.500	0.186\\
10.650	0.186\\
10.667	0.198\\
10.817	0.198\\
10.833	0.204\\
10.983	0.204\\
11.000	0.206\\
11.483	0.209\\
11.517	0.210\\
11.650	0.210\\
11.667	0.213\\
11.817	0.213\\
11.833	0.225\\
11.983	0.225\\
12.000	0.246\\
12.150	0.246\\
12.167	0.263\\
12.317	0.263\\
12.333	0.282\\
12.483	0.282\\
12.500	0.317\\
12.650	0.317\\
12.667	0.357\\
12.817	0.357\\
12.833	0.392\\
12.983	0.392\\
13.000	0.439\\
13.150	0.439\\
13.167	0.499\\
13.317	0.499\\
13.333	0.565\\
13.483	0.565\\
13.500	0.606\\
13.650	0.606\\
13.667	0.641\\
13.817	0.641\\
13.833	0.657\\
13.983	0.657\\
14.000	0.662\\
14.133	0.660\\
14.250	0.655\\
14.333	0.648\\
14.400	0.637\\
14.467	0.626\\
14.500	0.625\\
14.650	0.625\\
14.667	0.657\\
14.817	0.657\\
14.833	0.734\\
14.983	0.734\\
15.000	0.826\\
15.150	0.826\\
15.167	0.909\\
15.317	0.909\\
15.333	0.990\\
15.483	0.990\\
15.500	0.998\\
15.650	0.998\\
15.667	1.001\\
15.817	1.001\\
15.833	1.003\\
16.317	1.004\\
16.350	1.006\\
16.817	1.007\\
16.883	1.008\\
16.983	1.008\\
17.000	1.005\\
17.150	1.005\\
17.167	1.003\\
17.317	1.003\\
17.333	0.999\\
19.600	0.997\\
19.650	0.995\\
19.667	0.999\\
19.800	0.991\\
19.817	0.990\\
19.833	0.998\\
19.967	0.994\\
19.983	0.993\\
20.000	0.999\\
20.150	0.997\\
20.167	0.999\\
20.483	0.999\\
20.583	1.000\\
22.750	0.997\\
22.817	0.995\\
22.833	0.999\\
24.467	0.997\\
24.483	0.997\\
24.500	0.999\\
24.633	0.992\\
24.650	0.992\\
24.667	0.999\\
24.800	0.996\\
24.817	0.996\\
24.833	0.999\\
26.667	1.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.060\\
0.317	0.062\\
0.350	0.064\\
0.650	0.066\\
0.733	0.066\\
1.317	0.068\\
1.367	0.069\\
1.483	0.069\\
1.500	0.071\\
1.817	0.073\\
1.950	0.073\\
2.483	0.075\\
2.517	0.077\\
3.650	0.078\\
3.683	0.079\\
4.650	0.079\\
4.683	0.081\\
6.983	0.082\\
7.050	0.083\\
10.483	0.084\\
10.550	0.085\\
12.650	0.087\\
12.750	0.087\\
13.317	0.089\\
13.350	0.090\\
13.983	0.092\\
14.100	0.092\\
14.817	0.093\\
14.850	0.095\\
15.150	0.097\\
15.183	0.098\\
15.483	0.099\\
15.500	0.106\\
15.650	0.106\\
15.667	0.112\\
15.817	0.112\\
15.833	0.119\\
15.983	0.119\\
16.000	0.125\\
16.150	0.125\\
16.167	0.129\\
16.483	0.131\\
16.517	0.133\\
16.650	0.133\\
16.683	0.135\\
16.817	0.135\\
16.833	0.137\\
16.983	0.137\\
17.000	0.142\\
17.150	0.142\\
17.167	0.146\\
26.667	0.147\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.051\\
0.317	0.053\\
0.333	0.059\\
0.483	0.059\\
0.500	0.062\\
0.817	0.063\\
0.867	0.064\\
1.150	0.065\\
1.183	0.067\\
1.317	0.067\\
1.333	0.071\\
1.483	0.071\\
1.500	0.082\\
1.650	0.082\\
1.667	0.093\\
1.817	0.093\\
1.833	0.100\\
1.983	0.100\\
2.000	0.106\\
2.150	0.106\\
2.167	0.115\\
2.317	0.115\\
2.333	0.122\\
2.483	0.122\\
2.500	0.130\\
2.650	0.130\\
2.667	0.135\\
3.150	0.133\\
3.550	0.124\\
3.650	0.124\\
3.667	0.127\\
3.767	0.124\\
3.950	0.119\\
4.200	0.112\\
4.483	0.101\\
4.650	0.101\\
4.667	0.111\\
4.817	0.111\\
4.833	0.116\\
5.150	0.118\\
5.250	0.118\\
5.467	0.115\\
5.600	0.109\\
5.750	0.103\\
6.033	0.093\\
6.217	0.080\\
6.383	0.070\\
6.600	0.063\\
6.800	0.055\\
6.933	0.051\\
7.150	0.049\\
7.567	0.046\\
7.733	0.041\\
7.883	0.036\\
8.100	0.033\\
8.533	0.028\\
8.767	0.023\\
9.083	0.022\\
10.150	0.022\\
10.200	0.023\\
10.317	0.023\\
10.333	0.025\\
10.483	0.025\\
10.500	0.031\\
10.650	0.031\\
10.667	0.033\\
11.650	0.034\\
11.683	0.036\\
11.817	0.036\\
11.833	0.039\\
11.983	0.039\\
12.000	0.046\\
12.150	0.046\\
12.167	0.051\\
12.317	0.051\\
12.333	0.057\\
12.483	0.057\\
12.500	0.068\\
12.650	0.068\\
12.667	0.080\\
12.817	0.080\\
12.833	0.090\\
12.983	0.090\\
13.000	0.105\\
13.150	0.105\\
13.167	0.124\\
13.317	0.124\\
13.333	0.145\\
13.483	0.145\\
13.500	0.157\\
13.650	0.157\\
13.667	0.168\\
13.817	0.168\\
13.833	0.173\\
14.283	0.171\\
14.417	0.165\\
14.500	0.162\\
14.650	0.162\\
14.667	0.172\\
14.817	0.172\\
14.833	0.196\\
14.983	0.196\\
15.000	0.221\\
15.150	0.221\\
15.167	0.240\\
15.317	0.240\\
15.333	0.257\\
15.483	0.257\\
15.500	0.270\\
15.650	0.270\\
15.667	0.281\\
15.817	0.281\\
15.833	0.289\\
15.983	0.289\\
16.000	0.296\\
16.150	0.296\\
16.167	0.300\\
16.317	0.300\\
16.333	0.303\\
16.483	0.303\\
16.500	0.306\\
16.650	0.306\\
16.667	0.310\\
16.983	0.311\\
17.000	0.315\\
17.150	0.315\\
17.167	0.317\\
19.600	0.316\\
19.767	0.310\\
19.883	0.307\\
20.083	0.305\\
20.517	0.304\\
22.317	0.305\\
22.333	0.307\\
22.483	0.307\\
22.500	0.312\\
22.983	0.312\\
23.000	0.315\\
23.150	0.315\\
23.167	0.317\\
23.483	0.319\\
23.500	0.322\\
23.650	0.322\\
23.667	0.329\\
23.817	0.329\\
23.833	0.334\\
23.983	0.334\\
24.000	0.339\\
24.150	0.339\\
24.167	0.342\\
24.533	0.340\\
24.783	0.335\\
24.983	0.335\\
25.017	0.336\\
25.150	0.336\\
25.167	0.340\\
25.317	0.340\\
25.333	0.343\\
26.667	0.345\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.150	0.190\\
0.167	0.197\\
0.317	0.197\\
0.333	0.214\\
0.483	0.214\\
0.500	0.223\\
0.650	0.223\\
0.667	0.228\\
0.817	0.228\\
0.833	0.231\\
0.983	0.231\\
1.000	0.234\\
1.150	0.234\\
1.167	0.241\\
1.317	0.241\\
1.333	0.255\\
1.483	0.255\\
1.500	0.281\\
1.650	0.281\\
1.667	0.307\\
1.817	0.307\\
1.833	0.323\\
1.983	0.323\\
2.000	0.336\\
2.150	0.336\\
2.167	0.356\\
2.317	0.356\\
2.333	0.372\\
2.483	0.372\\
2.500	0.392\\
2.650	0.392\\
2.667	0.401\\
2.817	0.401\\
2.833	0.405\\
3.050	0.403\\
3.183	0.397\\
3.417	0.381\\
3.550	0.380\\
3.650	0.380\\
3.667	0.385\\
3.733	0.382\\
3.917	0.370\\
4.150	0.357\\
4.250	0.347\\
4.350	0.336\\
4.450	0.328\\
4.533	0.327\\
4.650	0.327\\
4.667	0.348\\
4.817	0.348\\
4.833	0.360\\
4.983	0.360\\
5.000	0.365\\
5.367	0.363\\
5.500	0.357\\
5.583	0.349\\
5.683	0.338\\
5.850	0.327\\
5.983	0.316\\
6.067	0.306\\
6.350	0.264\\
6.467	0.255\\
6.650	0.243\\
6.667	0.245\\
6.783	0.234\\
6.900	0.225\\
6.983	0.222\\
7.000	0.225\\
7.250	0.221\\
7.533	0.216\\
7.667	0.211\\
7.783	0.202\\
7.900	0.195\\
8.100	0.189\\
8.433	0.183\\
8.550	0.177\\
8.650	0.170\\
8.667	0.175\\
8.833	0.170\\
9.183	0.167\\
10.150	0.167\\
10.200	0.168\\
10.317	0.168\\
10.333	0.177\\
10.483	0.177\\
10.500	0.190\\
10.650	0.190\\
10.667	0.197\\
10.817	0.197\\
10.833	0.201\\
10.983	0.201\\
11.000	0.203\\
11.483	0.205\\
11.533	0.205\\
11.817	0.207\\
11.833	0.212\\
11.983	0.212\\
12.000	0.227\\
12.150	0.227\\
12.167	0.237\\
12.317	0.237\\
12.333	0.248\\
12.483	0.248\\
12.500	0.268\\
12.650	0.268\\
12.667	0.292\\
12.817	0.292\\
12.833	0.314\\
12.983	0.314\\
13.000	0.344\\
13.150	0.344\\
13.167	0.383\\
13.317	0.383\\
13.333	0.430\\
13.483	0.430\\
13.500	0.460\\
13.650	0.460\\
13.667	0.484\\
13.817	0.484\\
13.833	0.496\\
13.983	0.496\\
14.000	0.501\\
14.200	0.499\\
14.317	0.492\\
14.367	0.488\\
14.483	0.476\\
14.650	0.476\\
14.667	0.497\\
14.817	0.497\\
14.833	0.550\\
14.983	0.550\\
15.000	0.612\\
15.150	0.612\\
15.167	0.666\\
15.317	0.666\\
15.333	0.716\\
15.483	0.716\\
15.500	0.749\\
15.650	0.749\\
15.667	0.769\\
15.817	0.769\\
15.833	0.786\\
15.983	0.786\\
16.000	0.807\\
16.150	0.807\\
16.167	0.823\\
16.317	0.823\\
16.333	0.837\\
16.483	0.837\\
16.500	0.853\\
16.650	0.853\\
16.667	0.874\\
16.817	0.874\\
16.833	0.885\\
16.983	0.885\\
17.000	0.901\\
17.150	0.901\\
17.167	0.911\\
17.317	0.911\\
17.333	0.913\\
17.983	0.915\\
18.167	0.915\\
19.450	0.913\\
19.617	0.908\\
19.733	0.900\\
19.817	0.892\\
19.850	0.891\\
19.967	0.885\\
20.083	0.884\\
20.300	0.882\\
20.817	0.882\\
21.267	0.882\\
22.150	0.884\\
22.167	0.886\\
22.317	0.886\\
22.333	0.891\\
22.483	0.891\\
22.500	0.903\\
22.650	0.903\\
22.667	0.907\\
22.767	0.903\\
22.817	0.902\\
22.867	0.902\\
22.983	0.902\\
23.000	0.910\\
23.150	0.910\\
23.167	0.916\\
23.317	0.916\\
23.333	0.920\\
23.483	0.920\\
23.500	0.928\\
23.650	0.928\\
23.667	0.943\\
23.817	0.943\\
23.833	0.956\\
23.983	0.956\\
24.000	0.971\\
24.150	0.971\\
24.167	0.979\\
24.450	0.977\\
24.567	0.971\\
24.650	0.963\\
24.683	0.963\\
24.783	0.959\\
24.917	0.959\\
24.983	0.959\\
25.000	0.963\\
25.150	0.963\\
25.167	0.975\\
25.317	0.975\\
25.333	0.981\\
25.483	0.981\\
25.500	0.984\\
26.667	0.986\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.181\\
0.150	0.181\\
0.167	0.189\\
0.317	0.189\\
0.333	0.207\\
0.483	0.207\\
0.500	0.216\\
0.650	0.216\\
0.667	0.219\\
0.983	0.221\\
1.017	0.223\\
1.150	0.223\\
1.167	0.227\\
1.317	0.227\\
1.333	0.238\\
1.483	0.238\\
1.500	0.264\\
1.650	0.264\\
1.667	0.292\\
1.817	0.292\\
1.833	0.307\\
1.983	0.307\\
2.000	0.321\\
2.150	0.321\\
2.167	0.343\\
2.317	0.343\\
2.333	0.360\\
2.483	0.360\\
2.500	0.381\\
2.650	0.381\\
2.667	0.391\\
2.817	0.391\\
2.833	0.394\\
3.017	0.392\\
3.150	0.386\\
3.233	0.380\\
3.333	0.370\\
3.417	0.367\\
3.533	0.366\\
3.650	0.366\\
3.667	0.372\\
3.733	0.369\\
3.917	0.356\\
4.150	0.342\\
4.233	0.333\\
4.367	0.317\\
4.450	0.310\\
4.517	0.310\\
4.650	0.310\\
4.667	0.333\\
4.817	0.333\\
4.833	0.346\\
4.983	0.346\\
5.000	0.350\\
5.333	0.348\\
5.467	0.342\\
5.550	0.335\\
5.733	0.315\\
6.000	0.294\\
6.083	0.282\\
6.300	0.244\\
6.383	0.234\\
6.500	0.224\\
6.700	0.208\\
6.900	0.188\\
7.017	0.183\\
7.217	0.179\\
7.533	0.172\\
7.650	0.167\\
7.750	0.157\\
7.833	0.148\\
7.933	0.142\\
8.083	0.136\\
8.433	0.126\\
8.533	0.119\\
8.750	0.100\\
8.883	0.095\\
9.100	0.092\\
9.617	0.091\\
10.150	0.093\\
10.167	0.095\\
10.317	0.095\\
10.333	0.104\\
10.483	0.104\\
10.500	0.121\\
10.650	0.121\\
10.667	0.130\\
10.817	0.130\\
10.833	0.133\\
11.150	0.135\\
11.200	0.135\\
11.650	0.137\\
11.667	0.140\\
11.817	0.140\\
11.833	0.149\\
11.983	0.149\\
12.000	0.167\\
12.150	0.167\\
12.167	0.181\\
12.317	0.181\\
12.333	0.195\\
12.483	0.195\\
12.500	0.223\\
12.650	0.223\\
12.667	0.255\\
12.817	0.255\\
12.833	0.280\\
12.983	0.280\\
13.000	0.316\\
13.150	0.316\\
13.167	0.361\\
13.317	0.361\\
13.333	0.411\\
13.483	0.411\\
13.500	0.442\\
13.650	0.442\\
13.667	0.467\\
13.817	0.467\\
13.833	0.479\\
13.983	0.479\\
14.000	0.482\\
14.167	0.480\\
14.283	0.475\\
14.367	0.468\\
14.483	0.454\\
14.600	0.454\\
14.650	0.454\\
14.667	0.478\\
14.817	0.478\\
14.833	0.536\\
14.983	0.536\\
15.000	0.604\\
15.150	0.604\\
15.167	0.662\\
15.317	0.662\\
15.333	0.706\\
15.483	0.706\\
15.500	0.742\\
15.650	0.742\\
15.667	0.777\\
15.817	0.777\\
15.833	0.802\\
15.983	0.802\\
16.000	0.824\\
16.150	0.824\\
16.167	0.834\\
16.317	0.834\\
16.333	0.840\\
16.483	0.840\\
16.500	0.848\\
16.650	0.848\\
16.667	0.860\\
16.983	0.860\\
17.000	0.872\\
17.150	0.872\\
17.167	0.879\\
17.317	0.879\\
17.333	0.881\\
19.433	0.879\\
19.583	0.875\\
19.683	0.868\\
19.767	0.859\\
19.850	0.851\\
19.967	0.845\\
20.133	0.841\\
20.433	0.839\\
21.517	0.838\\
22.150	0.840\\
22.167	0.843\\
22.317	0.843\\
22.333	0.850\\
22.483	0.850\\
22.500	0.865\\
22.650	0.865\\
22.667	0.869\\
22.767	0.865\\
22.833	0.863\\
22.983	0.863\\
23.000	0.874\\
23.150	0.874\\
23.167	0.881\\
23.317	0.881\\
23.333	0.886\\
23.483	0.886\\
23.500	0.896\\
23.650	0.896\\
23.667	0.917\\
23.817	0.917\\
23.833	0.934\\
23.983	0.934\\
24.000	0.954\\
24.150	0.954\\
24.167	0.963\\
24.433	0.961\\
24.533	0.955\\
24.733	0.938\\
24.833	0.936\\
24.983	0.936\\
25.000	0.941\\
25.150	0.941\\
25.167	0.957\\
25.317	0.957\\
25.333	0.966\\
25.483	0.966\\
25.500	0.969\\
26.667	0.971\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.024\\
0.317	0.026\\
0.333	0.028\\
0.983	0.030\\
1.117	0.030\\
1.317	0.031\\
1.350	0.032\\
1.483	0.032\\
1.500	0.036\\
1.650	0.036\\
1.667	0.039\\
1.817	0.039\\
1.833	0.042\\
2.150	0.043\\
2.167	0.046\\
2.317	0.046\\
2.333	0.049\\
2.483	0.049\\
2.500	0.052\\
3.450	0.049\\
4.033	0.047\\
4.383	0.043\\
4.600	0.042\\
4.650	0.042\\
4.667	0.045\\
4.983	0.047\\
5.050	0.047\\
5.550	0.045\\
6.983	0.025\\
8.600	0.015\\
8.850	0.013\\
9.583	0.012\\
10.483	0.014\\
10.500	0.016\\
11.483	0.018\\
11.733	0.019\\
11.983	0.020\\
12.000	0.022\\
12.317	0.024\\
12.350	0.026\\
12.483	0.026\\
12.500	0.030\\
12.650	0.030\\
12.667	0.034\\
12.817	0.034\\
12.833	0.038\\
12.983	0.038\\
13.000	0.043\\
13.150	0.043\\
13.167	0.049\\
13.317	0.049\\
13.333	0.056\\
13.483	0.056\\
13.500	0.060\\
13.650	0.060\\
13.667	0.063\\
14.817	0.064\\
14.833	0.072\\
14.983	0.072\\
15.000	0.082\\
15.150	0.082\\
15.167	0.090\\
15.317	0.090\\
15.333	0.098\\
15.483	0.098\\
15.500	0.104\\
15.650	0.104\\
15.667	0.107\\
15.983	0.109\\
16.000	0.112\\
16.317	0.113\\
16.367	0.114\\
16.650	0.115\\
16.683	0.117\\
17.150	0.119\\
17.200	0.120\\
19.717	0.118\\
20.050	0.114\\
20.900	0.114\\
22.483	0.116\\
22.500	0.118\\
23.150	0.119\\
23.200	0.120\\
23.483	0.121\\
23.517	0.122\\
23.650	0.122\\
23.667	0.125\\
23.817	0.125\\
23.833	0.127\\
23.983	0.127\\
24.000	0.130\\
24.700	0.128\\
24.983	0.128\\
25.050	0.128\\
25.150	0.128\\
25.167	0.130\\
26.667	0.132\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.025\\
0.150	0.025\\
0.167	0.027\\
0.317	0.027\\
0.333	0.030\\
0.483	0.030\\
0.500	0.032\\
1.150	0.034\\
1.200	0.035\\
1.483	0.036\\
1.500	0.040\\
1.650	0.040\\
1.667	0.045\\
1.983	0.047\\
2.017	0.049\\
2.150	0.049\\
2.167	0.053\\
2.317	0.053\\
2.333	0.055\\
2.483	0.055\\
2.500	0.059\\
3.383	0.057\\
3.650	0.058\\
3.683	0.059\\
4.133	0.055\\
4.617	0.051\\
4.650	0.051\\
4.667	0.055\\
4.983	0.057\\
5.050	0.058\\
5.550	0.056\\
6.267	0.047\\
6.467	0.046\\
6.817	0.047\\
6.867	0.048\\
7.817	0.049\\
7.867	0.050\\
10.150	0.053\\
10.300	0.053\\
12.817	0.054\\
12.850	0.056\\
12.983	0.056\\
13.000	0.059\\
13.150	0.059\\
13.167	0.064\\
13.317	0.064\\
13.333	0.072\\
13.483	0.072\\
13.500	0.077\\
13.650	0.077\\
13.667	0.081\\
13.817	0.081\\
13.850	0.083\\
14.383	0.081\\
14.550	0.079\\
14.650	0.079\\
14.667	0.083\\
14.817	0.083\\
14.833	0.093\\
14.983	0.093\\
15.000	0.105\\
15.150	0.105\\
15.167	0.115\\
15.317	0.115\\
15.333	0.124\\
15.483	0.124\\
15.500	0.135\\
15.650	0.135\\
15.667	0.143\\
15.817	0.143\\
15.833	0.149\\
15.983	0.149\\
16.000	0.156\\
16.150	0.156\\
16.167	0.160\\
16.317	0.160\\
16.333	0.163\\
16.483	0.163\\
16.500	0.165\\
16.650	0.165\\
16.667	0.169\\
16.983	0.170\\
17.000	0.174\\
17.150	0.174\\
17.167	0.177\\
19.700	0.175\\
20.033	0.171\\
20.633	0.170\\
22.317	0.171\\
22.350	0.172\\
22.483	0.172\\
22.500	0.175\\
23.150	0.177\\
23.183	0.178\\
23.483	0.179\\
23.517	0.181\\
23.650	0.181\\
23.667	0.185\\
23.817	0.185\\
23.833	0.188\\
23.983	0.188\\
24.000	0.191\\
24.667	0.189\\
24.900	0.188\\
25.150	0.189\\
25.167	0.192\\
25.483	0.193\\
25.550	0.194\\
26.667	0.194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.186\\
0.150	0.186\\
0.167	0.195\\
0.317	0.195\\
0.333	0.214\\
0.483	0.214\\
0.500	0.226\\
0.650	0.226\\
0.667	0.230\\
0.817	0.230\\
0.833	0.233\\
0.983	0.233\\
1.000	0.237\\
1.150	0.237\\
1.167	0.245\\
1.317	0.245\\
1.333	0.259\\
1.483	0.259\\
1.500	0.287\\
1.650	0.287\\
1.667	0.314\\
1.817	0.314\\
1.833	0.327\\
1.983	0.327\\
2.000	0.339\\
2.150	0.339\\
2.167	0.360\\
2.317	0.360\\
2.333	0.376\\
2.483	0.376\\
2.500	0.395\\
2.650	0.395\\
2.667	0.403\\
2.817	0.403\\
2.850	0.405\\
3.017	0.403\\
3.150	0.398\\
3.267	0.388\\
3.350	0.382\\
3.450	0.379\\
3.650	0.379\\
3.667	0.384\\
3.733	0.382\\
3.933	0.369\\
4.150	0.357\\
4.233	0.349\\
4.367	0.334\\
4.467	0.327\\
4.650	0.327\\
4.667	0.350\\
4.817	0.350\\
4.833	0.362\\
4.983	0.362\\
5.000	0.366\\
5.317	0.364\\
5.483	0.357\\
5.583	0.348\\
5.683	0.337\\
5.833	0.327\\
5.983	0.315\\
6.067	0.305\\
6.333	0.263\\
6.433	0.254\\
6.650	0.239\\
6.683	0.238\\
6.933	0.216\\
6.983	0.214\\
7.017	0.215\\
7.217	0.212\\
7.550	0.206\\
7.683	0.199\\
7.783	0.189\\
7.883	0.181\\
8.000	0.177\\
8.233	0.172\\
8.433	0.166\\
8.550	0.159\\
8.650	0.150\\
8.667	0.151\\
8.783	0.145\\
8.933	0.142\\
9.167	0.141\\
9.817	0.141\\
9.900	0.141\\
10.150	0.142\\
10.167	0.145\\
10.317	0.145\\
10.333	0.154\\
10.483	0.154\\
10.500	0.171\\
10.650	0.171\\
10.667	0.177\\
11.483	0.179\\
11.517	0.180\\
11.650	0.180\\
11.667	0.183\\
11.817	0.183\\
11.833	0.191\\
11.983	0.191\\
12.000	0.210\\
12.150	0.210\\
12.167	0.221\\
12.317	0.221\\
12.333	0.234\\
12.483	0.234\\
12.500	0.261\\
12.650	0.261\\
12.667	0.289\\
12.817	0.289\\
12.833	0.312\\
12.983	0.312\\
13.000	0.346\\
13.150	0.346\\
13.167	0.387\\
13.317	0.387\\
13.333	0.436\\
13.483	0.436\\
13.500	0.463\\
13.650	0.463\\
13.667	0.486\\
13.817	0.486\\
13.833	0.496\\
13.983	0.496\\
14.000	0.498\\
14.150	0.496\\
14.350	0.485\\
14.517	0.470\\
14.650	0.470\\
14.667	0.495\\
14.817	0.495\\
14.833	0.553\\
14.983	0.553\\
15.000	0.620\\
15.150	0.620\\
15.167	0.685\\
15.317	0.685\\
15.333	0.744\\
15.483	0.744\\
15.500	0.772\\
15.650	0.772\\
15.667	0.781\\
15.983	0.782\\
16.000	0.791\\
16.317	0.790\\
16.333	0.787\\
16.650	0.789\\
16.667	0.797\\
16.817	0.797\\
16.833	0.794\\
16.983	0.794\\
17.000	0.805\\
17.150	0.805\\
17.167	0.810\\
18.967	0.808\\
19.367	0.806\\
19.550	0.802\\
19.667	0.796\\
19.767	0.788\\
19.867	0.779\\
20.000	0.774\\
20.217	0.770\\
20.767	0.769\\
22.150	0.769\\
22.167	0.771\\
22.317	0.771\\
22.333	0.778\\
22.483	0.778\\
22.500	0.791\\
22.650	0.791\\
22.667	0.794\\
22.767	0.791\\
22.850	0.789\\
22.983	0.789\\
23.000	0.798\\
23.150	0.798\\
23.167	0.804\\
23.317	0.804\\
23.333	0.809\\
23.483	0.809\\
23.500	0.817\\
23.650	0.817\\
23.667	0.836\\
23.817	0.836\\
23.833	0.852\\
23.983	0.852\\
24.000	0.872\\
24.150	0.872\\
24.167	0.880\\
24.417	0.878\\
24.517	0.873\\
24.617	0.863\\
24.700	0.856\\
24.800	0.853\\
24.983	0.853\\
25.000	0.858\\
25.150	0.858\\
25.167	0.874\\
25.317	0.874\\
25.333	0.882\\
25.483	0.882\\
25.500	0.885\\
26.667	0.886\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.232\\
0.150	0.232\\
0.167	0.245\\
0.317	0.245\\
0.333	0.267\\
0.483	0.267\\
0.500	0.278\\
0.650	0.278\\
0.667	0.281\\
0.983	0.282\\
1.017	0.283\\
1.150	0.283\\
1.167	0.287\\
1.317	0.287\\
1.333	0.298\\
1.483	0.298\\
1.500	0.327\\
1.650	0.327\\
1.667	0.357\\
1.817	0.357\\
1.833	0.373\\
1.983	0.373\\
2.000	0.388\\
2.150	0.388\\
2.167	0.413\\
2.317	0.413\\
2.333	0.432\\
2.483	0.432\\
2.500	0.455\\
2.650	0.455\\
2.667	0.465\\
2.817	0.465\\
2.833	0.468\\
3.017	0.466\\
3.133	0.461\\
3.217	0.455\\
3.367	0.441\\
3.450	0.438\\
3.600	0.440\\
3.650	0.440\\
3.667	0.447\\
3.733	0.444\\
3.917	0.430\\
4.150	0.415\\
4.233	0.406\\
4.350	0.390\\
4.450	0.381\\
4.483	0.381\\
4.517	0.383\\
4.650	0.383\\
4.667	0.410\\
4.817	0.410\\
4.833	0.424\\
4.983	0.424\\
5.000	0.428\\
5.317	0.426\\
5.450	0.421\\
5.533	0.414\\
5.800	0.386\\
5.967	0.372\\
6.050	0.361\\
6.200	0.333\\
6.317	0.312\\
6.350	0.310\\
6.450	0.300\\
6.517	0.296\\
6.683	0.282\\
6.783	0.269\\
6.817	0.265\\
6.850	0.264\\
6.950	0.258\\
7.117	0.252\\
7.600	0.241\\
7.700	0.234\\
7.883	0.217\\
7.983	0.212\\
8.017	0.212\\
8.300	0.205\\
8.450	0.199\\
8.550	0.192\\
8.717	0.175\\
8.817	0.171\\
8.850	0.172\\
9.033	0.169\\
9.400	0.168\\
10.083	0.170\\
10.150	0.170\\
10.167	0.173\\
10.317	0.173\\
10.333	0.180\\
10.483	0.180\\
10.500	0.196\\
10.650	0.196\\
10.667	0.204\\
10.817	0.204\\
10.833	0.206\\
11.483	0.208\\
11.517	0.209\\
11.650	0.209\\
11.667	0.213\\
11.817	0.213\\
11.833	0.223\\
11.983	0.223\\
12.000	0.242\\
12.150	0.242\\
12.167	0.256\\
12.317	0.256\\
12.333	0.271\\
12.483	0.271\\
12.500	0.302\\
12.650	0.302\\
12.667	0.335\\
12.817	0.335\\
12.833	0.362\\
12.983	0.362\\
13.000	0.401\\
13.150	0.401\\
13.167	0.450\\
13.317	0.450\\
13.333	0.503\\
13.483	0.503\\
13.500	0.534\\
13.650	0.534\\
13.667	0.560\\
13.817	0.560\\
13.833	0.572\\
13.983	0.572\\
14.000	0.575\\
14.150	0.573\\
14.317	0.564\\
14.400	0.554\\
14.467	0.545\\
14.517	0.544\\
14.650	0.544\\
14.667	0.571\\
14.817	0.571\\
14.833	0.636\\
14.983	0.636\\
15.000	0.695\\
15.150	0.695\\
15.167	0.709\\
15.317	0.709\\
15.333	0.712\\
15.483	0.712\\
15.500	0.718\\
15.650	0.718\\
15.667	0.724\\
15.817	0.724\\
15.833	0.731\\
16.150	0.731\\
16.167	0.741\\
16.317	0.741\\
16.333	0.755\\
16.483	0.755\\
16.500	0.766\\
16.650	0.766\\
16.667	0.769\\
16.817	0.769\\
16.833	0.787\\
16.983	0.787\\
17.000	0.783\\
17.150	0.783\\
17.167	0.786\\
17.317	0.786\\
17.333	0.792\\
17.483	0.792\\
17.500	0.797\\
17.817	0.799\\
17.850	0.800\\
18.317	0.801\\
18.383	0.802\\
18.983	0.804\\
19.050	0.804\\
19.650	0.802\\
19.667	0.807\\
19.817	0.799\\
19.833	0.808\\
19.983	0.804\\
20.000	0.809\\
20.150	0.808\\
20.167	0.811\\
20.417	0.811\\
20.983	0.813\\
21.133	0.813\\
22.317	0.812\\
22.333	0.809\\
22.483	0.809\\
22.500	0.802\\
22.650	0.802\\
22.667	0.808\\
22.817	0.805\\
22.833	0.811\\
22.983	0.811\\
23.000	0.806\\
23.483	0.806\\
23.500	0.804\\
23.650	0.804\\
23.667	0.791\\
24.150	0.790\\
24.167	0.799\\
24.317	0.799\\
24.333	0.806\\
24.483	0.803\\
24.500	0.807\\
24.650	0.799\\
24.667	0.806\\
24.800	0.802\\
24.817	0.802\\
24.833	0.806\\
25.150	0.806\\
25.167	0.800\\
25.317	0.800\\
25.333	0.804\\
25.483	0.804\\
25.500	0.806\\
25.983	0.808\\
26.100	0.808\\
26.667	0.809\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.002\\
26.667	0.002\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.140\\
0.150	0.140\\
0.167	0.150\\
0.317	0.150\\
0.333	0.164\\
0.483	0.164\\
0.500	0.173\\
0.650	0.173\\
0.667	0.177\\
0.817	0.177\\
0.833	0.179\\
0.983	0.179\\
1.000	0.182\\
1.150	0.182\\
1.167	0.189\\
1.317	0.189\\
1.333	0.199\\
1.483	0.199\\
1.500	0.216\\
1.650	0.216\\
1.667	0.230\\
1.817	0.230\\
1.833	0.237\\
1.983	0.237\\
2.000	0.243\\
2.150	0.243\\
2.167	0.254\\
2.317	0.254\\
2.333	0.262\\
2.483	0.262\\
2.500	0.273\\
2.650	0.273\\
2.667	0.277\\
3.083	0.275\\
3.217	0.271\\
3.400	0.263\\
3.583	0.263\\
3.650	0.263\\
3.667	0.266\\
3.767	0.263\\
3.950	0.256\\
4.183	0.249\\
4.483	0.234\\
4.650	0.234\\
4.667	0.248\\
4.817	0.248\\
4.833	0.254\\
5.417	0.253\\
5.550	0.247\\
5.783	0.235\\
6.017	0.225\\
6.150	0.215\\
6.433	0.195\\
6.650	0.188\\
6.683	0.188\\
6.967	0.177\\
7.033	0.178\\
7.333	0.176\\
7.633	0.172\\
7.800	0.166\\
7.950	0.162\\
8.183	0.160\\
8.517	0.155\\
8.750	0.149\\
8.967	0.148\\
9.417	0.148\\
10.150	0.149\\
10.183	0.150\\
10.317	0.150\\
10.333	0.155\\
10.483	0.155\\
10.500	0.164\\
11.817	0.166\\
11.833	0.170\\
11.983	0.170\\
12.000	0.180\\
12.150	0.180\\
12.167	0.185\\
12.317	0.185\\
12.333	0.191\\
12.483	0.191\\
12.500	0.204\\
12.650	0.204\\
12.667	0.219\\
12.817	0.219\\
12.833	0.230\\
12.983	0.230\\
13.000	0.248\\
13.150	0.248\\
13.167	0.271\\
13.317	0.271\\
13.333	0.299\\
13.483	0.299\\
13.500	0.313\\
13.650	0.313\\
13.667	0.326\\
13.817	0.326\\
13.833	0.331\\
14.200	0.329\\
14.333	0.324\\
14.550	0.315\\
14.650	0.315\\
14.667	0.330\\
14.817	0.330\\
14.833	0.365\\
14.983	0.365\\
15.000	0.404\\
15.150	0.404\\
15.167	0.441\\
15.317	0.441\\
15.333	0.478\\
15.483	0.478\\
15.500	0.493\\
15.983	0.492\\
16.000	0.496\\
16.317	0.494\\
16.333	0.490\\
16.650	0.489\\
16.667	0.492\\
16.817	0.492\\
16.833	0.489\\
16.983	0.489\\
17.000	0.495\\
17.150	0.495\\
17.167	0.498\\
19.317	0.496\\
19.667	0.489\\
19.817	0.480\\
19.917	0.476\\
20.117	0.473\\
20.567	0.471\\
22.150	0.471\\
22.183	0.473\\
22.317	0.473\\
22.333	0.477\\
22.483	0.477\\
22.500	0.486\\
22.983	0.484\\
23.000	0.490\\
23.150	0.490\\
23.167	0.494\\
23.317	0.494\\
23.333	0.497\\
23.483	0.497\\
23.500	0.503\\
23.650	0.503\\
23.667	0.515\\
23.817	0.515\\
23.833	0.525\\
23.983	0.525\\
24.000	0.538\\
24.150	0.538\\
24.167	0.543\\
24.450	0.541\\
24.567	0.536\\
24.700	0.528\\
24.833	0.526\\
24.983	0.526\\
25.000	0.529\\
25.150	0.529\\
25.167	0.539\\
25.317	0.539\\
25.333	0.544\\
25.650	0.546\\
25.717	0.547\\
26.667	0.547\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.101\\
0.150	0.101\\
0.167	0.106\\
0.317	0.106\\
0.333	0.116\\
0.483	0.116\\
0.500	0.121\\
0.817	0.123\\
0.867	0.124\\
1.150	0.125\\
1.167	0.127\\
1.317	0.127\\
1.333	0.133\\
1.483	0.133\\
1.500	0.148\\
1.650	0.148\\
1.667	0.163\\
1.817	0.163\\
1.833	0.172\\
1.983	0.172\\
2.000	0.179\\
2.150	0.179\\
2.167	0.192\\
2.317	0.192\\
2.333	0.201\\
2.483	0.201\\
2.500	0.213\\
2.650	0.213\\
2.667	0.218\\
3.133	0.216\\
3.267	0.210\\
3.367	0.206\\
3.483	0.205\\
3.750	0.206\\
3.917	0.199\\
4.183	0.189\\
4.483	0.173\\
4.633	0.173\\
4.650	0.173\\
4.667	0.186\\
4.817	0.186\\
4.833	0.193\\
4.983	0.193\\
5.000	0.196\\
5.383	0.194\\
5.533	0.188\\
5.850	0.172\\
6.017	0.163\\
6.133	0.152\\
6.367	0.132\\
6.533	0.124\\
6.733	0.114\\
6.867	0.106\\
7.017	0.102\\
7.317	0.099\\
7.600	0.095\\
7.733	0.089\\
7.883	0.080\\
8.067	0.076\\
8.483	0.068\\
8.617	0.061\\
8.733	0.056\\
8.917	0.052\\
9.283	0.050\\
10.150	0.051\\
10.183	0.053\\
10.317	0.053\\
10.333	0.057\\
10.483	0.057\\
10.500	0.067\\
10.650	0.067\\
10.667	0.072\\
10.983	0.074\\
11.033	0.075\\
11.650	0.076\\
11.683	0.078\\
11.817	0.078\\
11.833	0.083\\
11.983	0.083\\
12.000	0.093\\
12.150	0.093\\
12.167	0.101\\
12.317	0.101\\
12.333	0.109\\
12.483	0.109\\
12.500	0.125\\
12.650	0.125\\
12.667	0.142\\
12.817	0.142\\
12.833	0.157\\
12.983	0.157\\
13.000	0.177\\
13.150	0.177\\
13.167	0.202\\
13.317	0.202\\
13.333	0.230\\
13.483	0.230\\
13.500	0.247\\
13.650	0.247\\
13.667	0.261\\
13.817	0.261\\
13.833	0.267\\
14.267	0.266\\
14.383	0.260\\
14.500	0.253\\
14.650	0.253\\
14.667	0.267\\
14.817	0.267\\
14.833	0.299\\
14.983	0.299\\
15.000	0.335\\
15.150	0.335\\
15.167	0.364\\
15.317	0.364\\
15.333	0.388\\
15.483	0.388\\
15.500	0.407\\
15.650	0.407\\
15.667	0.423\\
15.817	0.423\\
15.833	0.435\\
15.983	0.435\\
16.000	0.449\\
16.150	0.449\\
16.167	0.460\\
16.317	0.460\\
16.333	0.468\\
16.483	0.468\\
16.500	0.472\\
16.650	0.472\\
16.667	0.479\\
16.983	0.479\\
17.000	0.485\\
17.150	0.485\\
17.167	0.489\\
17.817	0.491\\
18.433	0.491\\
19.450	0.489\\
19.650	0.484\\
19.767	0.478\\
19.883	0.472\\
20.050	0.469\\
20.367	0.467\\
21.650	0.466\\
22.317	0.469\\
22.333	0.473\\
22.483	0.473\\
22.500	0.481\\
22.650	0.481\\
22.667	0.483\\
22.983	0.480\\
23.000	0.486\\
23.150	0.486\\
23.167	0.490\\
23.317	0.490\\
23.333	0.493\\
23.483	0.493\\
23.500	0.498\\
23.650	0.498\\
23.667	0.510\\
23.817	0.510\\
23.833	0.513\\
26.667	0.513\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.308\\
0.150	0.308\\
0.167	0.312\\
0.317	0.312\\
0.333	0.322\\
0.483	0.322\\
0.500	0.328\\
0.650	0.328\\
0.667	0.331\\
0.983	0.333\\
1.017	0.334\\
1.150	0.334\\
1.167	0.338\\
1.317	0.338\\
1.333	0.346\\
1.483	0.346\\
1.500	0.365\\
1.650	0.365\\
1.667	0.386\\
1.817	0.386\\
1.833	0.399\\
1.983	0.399\\
2.000	0.410\\
2.150	0.410\\
2.167	0.428\\
2.317	0.428\\
2.333	0.442\\
2.483	0.442\\
2.500	0.459\\
2.650	0.459\\
2.667	0.468\\
2.817	0.468\\
2.833	0.471\\
3.050	0.469\\
3.183	0.464\\
3.433	0.449\\
3.600	0.450\\
3.650	0.450\\
3.667	0.455\\
3.733	0.452\\
3.933	0.442\\
4.167	0.430\\
4.267	0.421\\
4.367	0.412\\
4.467	0.406\\
4.650	0.407\\
4.667	0.423\\
4.817	0.423\\
4.833	0.434\\
4.983	0.434\\
5.000	0.438\\
5.367	0.436\\
5.500	0.430\\
5.600	0.422\\
5.700	0.414\\
6.050	0.390\\
6.267	0.362\\
6.350	0.354\\
6.467	0.346\\
6.767	0.329\\
6.850	0.323\\
6.983	0.318\\
7.567	0.310\\
7.700	0.304\\
7.917	0.293\\
8.167	0.287\\
8.450	0.282\\
8.583	0.276\\
8.700	0.270\\
8.900	0.265\\
9.333	0.263\\
10.317	0.265\\
10.333	0.269\\
10.483	0.269\\
10.500	0.277\\
10.650	0.277\\
10.667	0.284\\
10.817	0.284\\
10.833	0.287\\
11.150	0.288\\
11.200	0.289\\
11.650	0.290\\
11.683	0.292\\
11.817	0.292\\
11.833	0.296\\
11.983	0.296\\
12.000	0.307\\
12.150	0.307\\
12.167	0.316\\
12.317	0.316\\
12.333	0.326\\
12.483	0.326\\
12.500	0.344\\
12.650	0.344\\
12.667	0.366\\
12.817	0.366\\
12.833	0.386\\
12.983	0.386\\
13.000	0.413\\
13.150	0.413\\
13.167	0.448\\
13.317	0.448\\
13.333	0.488\\
13.483	0.488\\
13.500	0.514\\
13.650	0.514\\
13.667	0.536\\
13.817	0.536\\
13.833	0.547\\
13.983	0.547\\
14.000	0.551\\
14.200	0.549\\
14.333	0.542\\
14.417	0.534\\
14.467	0.529\\
14.517	0.528\\
14.650	0.528\\
14.667	0.547\\
14.817	0.547\\
14.833	0.593\\
14.983	0.593\\
15.000	0.646\\
15.150	0.646\\
15.167	0.689\\
15.317	0.689\\
15.333	0.728\\
15.483	0.728\\
15.500	0.756\\
15.650	0.756\\
15.667	0.776\\
15.817	0.776\\
15.833	0.792\\
15.983	0.792\\
16.000	0.806\\
16.150	0.806\\
16.167	0.815\\
16.317	0.815\\
16.333	0.821\\
16.483	0.821\\
16.500	0.827\\
16.650	0.827\\
16.667	0.835\\
16.983	0.837\\
17.000	0.844\\
17.150	0.844\\
17.167	0.849\\
17.483	0.851\\
17.533	0.852\\
19.200	0.849\\
19.500	0.847\\
19.667	0.841\\
19.767	0.833\\
19.817	0.829\\
19.850	0.828\\
19.967	0.823\\
20.100	0.821\\
20.367	0.820\\
21.533	0.819\\
22.150	0.820\\
22.183	0.821\\
22.317	0.821\\
22.333	0.826\\
22.483	0.826\\
22.500	0.835\\
22.650	0.835\\
22.667	0.839\\
22.983	0.835\\
23.000	0.841\\
23.150	0.841\\
23.167	0.846\\
23.317	0.846\\
23.333	0.850\\
23.483	0.850\\
23.500	0.856\\
23.650	0.856\\
23.667	0.869\\
23.817	0.869\\
23.833	0.879\\
23.983	0.879\\
24.000	0.890\\
24.150	0.890\\
24.167	0.897\\
24.467	0.895\\
24.600	0.888\\
24.650	0.885\\
24.683	0.885\\
24.800	0.882\\
24.983	0.882\\
25.000	0.885\\
25.150	0.885\\
25.167	0.893\\
25.317	0.893\\
25.333	0.899\\
25.483	0.899\\
25.500	0.901\\
26.667	0.902\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.066\\
0.317	0.064\\
0.333	0.068\\
0.483	0.068\\
0.500	0.071\\
0.817	0.072\\
0.850	0.074\\
1.150	0.075\\
1.167	0.079\\
1.317	0.079\\
1.333	0.086\\
1.483	0.086\\
1.500	0.099\\
1.650	0.099\\
1.667	0.110\\
1.817	0.110\\
1.833	0.115\\
1.983	0.115\\
2.000	0.120\\
2.150	0.120\\
2.167	0.128\\
2.317	0.128\\
2.333	0.134\\
2.483	0.134\\
2.500	0.142\\
2.650	0.142\\
2.667	0.145\\
3.167	0.144\\
3.483	0.137\\
3.633	0.137\\
3.650	0.137\\
3.667	0.139\\
3.783	0.136\\
4.017	0.131\\
4.233	0.125\\
4.433	0.117\\
4.533	0.117\\
4.650	0.117\\
4.667	0.127\\
4.817	0.127\\
4.833	0.132\\
5.500	0.130\\
6.083	0.110\\
6.333	0.098\\
6.517	0.094\\
6.650	0.092\\
6.667	0.094\\
6.983	0.088\\
7.000	0.092\\
8.650	0.084\\
8.667	0.088\\
9.417	0.088\\
10.317	0.088\\
10.333	0.092\\
10.483	0.092\\
10.500	0.098\\
11.817	0.099\\
11.850	0.100\\
11.983	0.100\\
12.000	0.107\\
12.317	0.108\\
12.333	0.110\\
12.483	0.110\\
12.500	0.116\\
12.650	0.116\\
12.667	0.122\\
12.817	0.122\\
12.833	0.128\\
12.983	0.128\\
13.000	0.137\\
13.150	0.137\\
13.167	0.150\\
13.317	0.150\\
13.333	0.167\\
13.483	0.167\\
13.500	0.177\\
13.650	0.177\\
13.667	0.186\\
13.817	0.186\\
13.833	0.190\\
14.317	0.188\\
14.450	0.183\\
14.550	0.182\\
14.650	0.182\\
14.667	0.192\\
14.817	0.192\\
14.833	0.213\\
14.983	0.213\\
15.000	0.234\\
15.150	0.234\\
15.167	0.248\\
15.317	0.248\\
15.333	0.255\\
15.483	0.255\\
15.500	0.269\\
15.650	0.269\\
15.667	0.290\\
15.817	0.290\\
15.833	0.308\\
15.983	0.308\\
16.000	0.328\\
16.150	0.328\\
16.167	0.349\\
16.317	0.349\\
16.333	0.370\\
16.483	0.370\\
16.500	0.394\\
16.650	0.394\\
16.667	0.421\\
16.817	0.421\\
16.833	0.442\\
16.983	0.442\\
17.000	0.459\\
17.150	0.459\\
17.167	0.472\\
17.483	0.474\\
17.533	0.475\\
19.600	0.473\\
19.750	0.467\\
19.883	0.462\\
20.083	0.459\\
20.483	0.458\\
21.167	0.458\\
22.317	0.460\\
22.333	0.463\\
22.483	0.463\\
22.500	0.470\\
22.983	0.469\\
23.000	0.473\\
23.150	0.473\\
23.167	0.476\\
23.317	0.476\\
23.333	0.479\\
23.483	0.479\\
23.500	0.483\\
23.650	0.483\\
23.667	0.491\\
23.817	0.491\\
23.833	0.497\\
23.983	0.497\\
24.000	0.504\\
24.150	0.504\\
24.167	0.508\\
24.500	0.506\\
24.867	0.499\\
25.150	0.501\\
25.167	0.506\\
25.317	0.506\\
25.333	0.509\\
26.667	0.511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.123\\
0.150	0.123\\
0.167	0.128\\
0.317	0.128\\
0.333	0.140\\
0.483	0.140\\
0.500	0.146\\
0.650	0.146\\
0.667	0.148\\
0.983	0.149\\
1.017	0.151\\
1.150	0.151\\
1.167	0.154\\
1.317	0.154\\
1.333	0.161\\
1.483	0.161\\
1.500	0.179\\
1.650	0.179\\
1.667	0.198\\
1.817	0.198\\
1.833	0.208\\
1.983	0.208\\
2.000	0.217\\
2.150	0.217\\
2.167	0.232\\
2.317	0.232\\
2.333	0.244\\
2.483	0.244\\
2.500	0.258\\
2.650	0.258\\
2.667	0.265\\
3.117	0.263\\
3.233	0.257\\
3.350	0.250\\
3.467	0.248\\
3.650	0.248\\
3.667	0.252\\
3.750	0.249\\
3.900	0.242\\
4.183	0.230\\
4.483	0.210\\
4.617	0.210\\
4.650	0.210\\
4.667	0.225\\
4.817	0.225\\
4.833	0.234\\
4.983	0.234\\
5.000	0.237\\
5.367	0.235\\
5.500	0.230\\
5.600	0.223\\
5.717	0.215\\
6.033	0.196\\
6.150	0.183\\
6.367	0.160\\
6.500	0.152\\
6.733	0.139\\
6.867	0.129\\
7.000	0.125\\
7.250	0.122\\
7.567	0.117\\
7.700	0.111\\
7.933	0.097\\
8.133	0.093\\
8.433	0.086\\
8.550	0.080\\
8.717	0.070\\
8.867	0.066\\
9.150	0.064\\
9.450	0.063\\
10.150	0.064\\
10.183	0.066\\
10.317	0.066\\
10.333	0.071\\
10.483	0.071\\
10.500	0.083\\
10.650	0.083\\
10.667	0.089\\
10.817	0.089\\
10.833	0.092\\
11.317	0.094\\
11.400	0.094\\
11.650	0.095\\
11.683	0.097\\
11.817	0.097\\
11.833	0.102\\
11.983	0.102\\
12.000	0.115\\
12.150	0.115\\
12.167	0.124\\
12.317	0.124\\
12.333	0.134\\
12.483	0.134\\
12.500	0.153\\
12.650	0.153\\
12.667	0.174\\
12.817	0.174\\
12.833	0.191\\
12.983	0.191\\
13.000	0.215\\
13.150	0.215\\
13.167	0.245\\
13.317	0.245\\
13.333	0.279\\
13.483	0.279\\
13.500	0.300\\
13.650	0.300\\
13.667	0.317\\
13.817	0.317\\
13.833	0.325\\
13.983	0.325\\
14.000	0.328\\
14.200	0.326\\
14.333	0.320\\
14.433	0.312\\
14.483	0.309\\
14.650	0.309\\
14.667	0.325\\
14.817	0.325\\
14.833	0.364\\
14.983	0.364\\
15.000	0.410\\
15.150	0.410\\
15.167	0.451\\
15.317	0.451\\
15.333	0.492\\
15.483	0.492\\
15.500	0.521\\
15.650	0.521\\
15.667	0.535\\
15.817	0.535\\
15.833	0.545\\
15.983	0.545\\
16.000	0.558\\
16.150	0.558\\
16.167	0.565\\
16.317	0.565\\
16.333	0.569\\
16.483	0.569\\
16.500	0.574\\
16.650	0.574\\
16.667	0.583\\
16.983	0.583\\
17.000	0.590\\
17.150	0.590\\
17.167	0.595\\
17.483	0.597\\
17.550	0.597\\
19.433	0.595\\
19.617	0.591\\
19.733	0.584\\
19.867	0.575\\
20.017	0.571\\
20.267	0.568\\
20.950	0.567\\
22.150	0.569\\
22.183	0.570\\
22.317	0.570\\
22.333	0.575\\
22.483	0.575\\
22.500	0.586\\
22.650	0.586\\
22.667	0.588\\
22.983	0.585\\
23.000	0.591\\
23.150	0.591\\
23.167	0.596\\
23.317	0.596\\
23.333	0.600\\
23.483	0.600\\
23.500	0.607\\
23.650	0.607\\
23.667	0.621\\
23.817	0.621\\
23.833	0.632\\
23.983	0.632\\
24.000	0.646\\
24.150	0.646\\
24.167	0.652\\
24.450	0.650\\
24.567	0.644\\
24.700	0.636\\
24.817	0.634\\
24.983	0.634\\
25.000	0.637\\
25.150	0.637\\
25.167	0.648\\
25.317	0.648\\
25.333	0.654\\
25.483	0.654\\
25.500	0.656\\
26.667	0.657\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.090\\
0.150	0.090\\
0.167	0.082\\
0.317	0.082\\
0.333	0.075\\
0.483	0.075\\
0.500	0.069\\
0.650	0.069\\
0.667	0.065\\
0.817	0.065\\
0.833	0.062\\
0.983	0.062\\
1.000	0.059\\
1.150	0.059\\
1.167	0.053\\
1.317	0.053\\
1.333	0.047\\
1.483	0.047\\
1.500	0.043\\
1.817	0.044\\
1.833	0.046\\
2.150	0.048\\
2.167	0.051\\
2.317	0.051\\
2.333	0.054\\
2.483	0.054\\
2.500	0.057\\
3.383	0.055\\
4.300	0.048\\
4.533	0.046\\
4.817	0.046\\
4.850	0.048\\
5.567	0.046\\
5.883	0.042\\
6.167	0.037\\
6.517	0.031\\
6.650	0.030\\
6.667	0.027\\
6.983	0.025\\
7.000	0.022\\
9.417	0.017\\
10.317	0.017\\
10.333	0.014\\
10.483	0.014\\
10.500	0.010\\
11.983	0.009\\
12.017	0.007\\
12.317	0.009\\
12.333	0.011\\
12.483	0.011\\
12.500	0.016\\
12.650	0.016\\
12.667	0.021\\
12.817	0.021\\
12.833	0.026\\
12.983	0.026\\
13.000	0.032\\
13.150	0.032\\
13.167	0.040\\
13.317	0.040\\
13.333	0.048\\
13.483	0.048\\
13.500	0.054\\
13.650	0.054\\
13.667	0.058\\
13.817	0.058\\
13.850	0.061\\
14.350	0.059\\
14.600	0.056\\
14.650	0.056\\
14.667	0.060\\
14.817	0.060\\
14.833	0.070\\
14.983	0.070\\
15.000	0.080\\
15.150	0.080\\
15.167	0.086\\
15.317	0.086\\
15.333	0.091\\
15.483	0.091\\
15.500	0.105\\
15.650	0.105\\
15.667	0.122\\
15.817	0.122\\
15.833	0.140\\
15.983	0.140\\
16.000	0.158\\
16.150	0.158\\
16.167	0.178\\
16.317	0.178\\
16.333	0.197\\
16.483	0.197\\
16.500	0.218\\
16.650	0.218\\
16.667	0.239\\
16.817	0.239\\
16.833	0.257\\
16.983	0.257\\
17.000	0.269\\
17.150	0.269\\
17.167	0.277\\
18.317	0.279\\
18.600	0.280\\
19.733	0.278\\
20.033	0.275\\
20.783	0.275\\
22.317	0.276\\
22.367	0.277\\
22.650	0.279\\
22.717	0.279\\
22.983	0.279\\
23.017	0.280\\
23.483	0.282\\
23.517	0.283\\
23.650	0.283\\
23.667	0.286\\
23.983	0.288\\
24.017	0.290\\
25.650	0.292\\
25.900	0.292\\
26.667	0.292\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.118\\
0.150	0.118\\
0.167	0.123\\
0.317	0.123\\
0.333	0.134\\
0.483	0.134\\
0.500	0.140\\
0.650	0.140\\
0.667	0.142\\
0.983	0.143\\
1.017	0.145\\
1.150	0.145\\
1.167	0.147\\
1.317	0.147\\
1.333	0.155\\
1.483	0.155\\
1.500	0.172\\
1.650	0.172\\
1.667	0.189\\
1.817	0.189\\
1.833	0.200\\
1.983	0.200\\
2.000	0.209\\
2.150	0.209\\
2.167	0.223\\
2.317	0.223\\
2.333	0.234\\
2.483	0.234\\
2.500	0.247\\
2.650	0.247\\
2.667	0.254\\
3.133	0.252\\
3.250	0.246\\
3.350	0.240\\
3.467	0.238\\
3.650	0.238\\
3.667	0.242\\
3.750	0.239\\
3.900	0.232\\
4.183	0.221\\
4.483	0.202\\
4.617	0.202\\
4.650	0.202\\
4.667	0.217\\
4.817	0.217\\
4.833	0.225\\
4.983	0.225\\
5.000	0.228\\
5.367	0.226\\
5.517	0.221\\
6.083	0.184\\
6.317	0.158\\
6.433	0.150\\
6.800	0.129\\
6.917	0.123\\
7.067	0.120\\
7.667	0.110\\
7.783	0.102\\
7.900	0.096\\
8.083	0.091\\
8.467	0.083\\
8.583	0.077\\
8.667	0.072\\
8.800	0.067\\
9.033	0.064\\
9.667	0.063\\
10.150	0.063\\
10.183	0.065\\
10.317	0.065\\
10.333	0.071\\
10.483	0.071\\
10.500	0.081\\
10.650	0.081\\
10.667	0.088\\
10.817	0.088\\
10.833	0.091\\
11.150	0.092\\
11.217	0.093\\
11.650	0.094\\
11.683	0.096\\
11.817	0.096\\
11.833	0.101\\
11.983	0.101\\
12.000	0.113\\
12.150	0.113\\
12.167	0.121\\
12.317	0.121\\
12.333	0.131\\
12.483	0.131\\
12.500	0.148\\
12.650	0.148\\
12.667	0.168\\
12.817	0.168\\
12.833	0.185\\
12.983	0.185\\
13.000	0.208\\
13.150	0.208\\
13.167	0.236\\
13.317	0.236\\
13.333	0.269\\
13.483	0.269\\
13.500	0.289\\
13.650	0.289\\
13.667	0.305\\
13.817	0.305\\
13.833	0.313\\
13.983	0.313\\
14.000	0.316\\
14.200	0.314\\
14.333	0.309\\
14.533	0.298\\
14.650	0.298\\
14.667	0.313\\
14.817	0.313\\
14.833	0.350\\
14.983	0.350\\
15.000	0.394\\
15.150	0.394\\
15.167	0.433\\
15.317	0.433\\
15.333	0.472\\
15.483	0.472\\
15.500	0.499\\
15.650	0.499\\
15.667	0.512\\
15.817	0.512\\
15.833	0.522\\
15.983	0.522\\
16.000	0.534\\
16.150	0.534\\
16.167	0.541\\
16.317	0.541\\
16.333	0.545\\
16.483	0.545\\
16.500	0.550\\
16.650	0.550\\
16.667	0.558\\
16.983	0.557\\
17.000	0.565\\
17.150	0.565\\
17.167	0.569\\
17.483	0.571\\
17.550	0.571\\
19.417	0.569\\
19.617	0.565\\
19.733	0.559\\
19.867	0.550\\
20.017	0.546\\
20.267	0.543\\
20.983	0.543\\
22.150	0.544\\
22.183	0.545\\
22.317	0.545\\
22.333	0.550\\
22.483	0.550\\
22.500	0.560\\
22.650	0.560\\
22.667	0.562\\
22.983	0.559\\
23.000	0.565\\
23.150	0.565\\
23.167	0.570\\
23.317	0.570\\
23.333	0.574\\
23.483	0.574\\
23.500	0.580\\
23.650	0.580\\
23.667	0.593\\
23.817	0.593\\
23.833	0.604\\
23.983	0.604\\
24.000	0.617\\
24.150	0.617\\
24.167	0.623\\
24.450	0.621\\
24.567	0.616\\
24.700	0.608\\
24.833	0.606\\
24.983	0.606\\
25.000	0.609\\
25.150	0.609\\
25.167	0.619\\
25.317	0.619\\
25.333	0.625\\
25.650	0.627\\
25.700	0.627\\
26.667	0.628\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.109\\
0.150	0.109\\
0.167	0.115\\
0.317	0.115\\
0.333	0.131\\
0.483	0.131\\
0.500	0.141\\
0.650	0.141\\
0.667	0.145\\
0.817	0.145\\
0.833	0.147\\
0.983	0.147\\
1.000	0.149\\
1.150	0.149\\
1.167	0.154\\
1.317	0.154\\
1.333	0.166\\
1.483	0.166\\
1.500	0.192\\
1.650	0.192\\
1.667	0.219\\
1.817	0.219\\
1.833	0.234\\
1.983	0.234\\
2.000	0.246\\
2.150	0.246\\
2.167	0.267\\
2.317	0.267\\
2.333	0.284\\
2.483	0.284\\
2.500	0.304\\
2.650	0.304\\
2.667	0.313\\
2.817	0.313\\
2.833	0.316\\
3.017	0.314\\
3.150	0.309\\
3.250	0.301\\
3.333	0.293\\
3.417	0.290\\
3.533	0.290\\
3.650	0.290\\
3.667	0.295\\
3.733	0.292\\
3.933	0.279\\
4.150	0.267\\
4.233	0.258\\
4.367	0.243\\
4.467	0.236\\
4.650	0.236\\
4.667	0.259\\
4.817	0.259\\
4.833	0.271\\
4.983	0.271\\
5.000	0.275\\
5.333	0.273\\
5.467	0.268\\
5.550	0.261\\
5.733	0.242\\
6.017	0.220\\
6.100	0.207\\
6.300	0.175\\
6.383	0.165\\
6.500	0.157\\
6.717	0.141\\
6.850	0.128\\
6.967	0.122\\
7.083	0.120\\
7.417	0.116\\
7.600	0.111\\
7.717	0.103\\
7.867	0.092\\
7.983	0.087\\
8.017	0.088\\
8.317	0.083\\
8.417	0.080\\
8.567	0.073\\
8.650	0.068\\
8.683	0.068\\
8.817	0.065\\
8.850	0.067\\
9.117	0.066\\
9.833	0.067\\
10.150	0.067\\
10.183	0.069\\
10.317	0.069\\
10.333	0.074\\
10.483	0.074\\
10.500	0.086\\
10.650	0.086\\
10.667	0.089\\
11.650	0.090\\
11.667	0.092\\
11.817	0.092\\
11.833	0.100\\
11.983	0.100\\
12.000	0.117\\
12.150	0.117\\
12.167	0.126\\
12.317	0.126\\
12.333	0.139\\
12.483	0.139\\
12.500	0.164\\
12.650	0.164\\
12.667	0.192\\
12.817	0.192\\
12.833	0.216\\
12.983	0.216\\
13.000	0.250\\
13.150	0.250\\
13.167	0.293\\
13.317	0.293\\
13.333	0.341\\
13.483	0.341\\
13.500	0.369\\
13.650	0.369\\
13.667	0.393\\
13.817	0.393\\
13.833	0.403\\
13.983	0.403\\
14.000	0.406\\
14.167	0.404\\
14.283	0.399\\
14.367	0.392\\
14.500	0.379\\
14.650	0.379\\
14.667	0.403\\
14.817	0.403\\
14.833	0.460\\
14.983	0.460\\
15.000	0.524\\
15.150	0.524\\
15.167	0.576\\
15.317	0.576\\
15.333	0.624\\
15.483	0.624\\
15.500	0.642\\
15.650	0.642\\
15.667	0.650\\
15.817	0.650\\
15.833	0.654\\
15.983	0.654\\
16.000	0.657\\
16.317	0.657\\
16.333	0.655\\
16.483	0.655\\
16.500	0.652\\
16.767	0.650\\
16.817	0.650\\
16.833	0.645\\
17.483	0.646\\
17.517	0.647\\
18.150	0.649\\
18.233	0.650\\
19.550	0.648\\
19.683	0.642\\
19.967	0.625\\
20.117	0.623\\
20.333	0.622\\
20.933	0.622\\
21.983	0.624\\
22.033	0.625\\
22.150	0.625\\
22.167	0.627\\
22.317	0.627\\
22.333	0.633\\
22.483	0.633\\
22.500	0.641\\
22.650	0.641\\
22.667	0.646\\
22.983	0.642\\
23.000	0.649\\
23.150	0.649\\
23.167	0.656\\
23.317	0.656\\
23.333	0.660\\
23.483	0.660\\
23.500	0.667\\
23.650	0.667\\
23.667	0.677\\
23.817	0.677\\
23.833	0.686\\
23.983	0.686\\
24.000	0.696\\
24.150	0.696\\
24.167	0.703\\
24.317	0.703\\
24.333	0.707\\
24.483	0.705\\
24.500	0.709\\
24.583	0.705\\
24.683	0.698\\
24.800	0.695\\
24.983	0.696\\
25.000	0.700\\
25.150	0.700\\
25.167	0.708\\
25.317	0.708\\
25.333	0.714\\
25.483	0.714\\
25.500	0.719\\
26.667	0.720\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.191\\
0.150	0.191\\
0.167	0.204\\
0.317	0.204\\
0.333	0.231\\
0.483	0.231\\
0.500	0.245\\
0.650	0.245\\
0.667	0.251\\
0.817	0.251\\
0.833	0.255\\
0.983	0.255\\
1.000	0.258\\
1.150	0.258\\
1.167	0.266\\
1.317	0.266\\
1.333	0.284\\
1.483	0.284\\
1.500	0.322\\
1.650	0.322\\
1.667	0.362\\
1.817	0.362\\
1.833	0.385\\
1.983	0.385\\
2.000	0.405\\
2.150	0.405\\
2.167	0.436\\
2.317	0.436\\
2.333	0.461\\
2.483	0.461\\
2.500	0.491\\
2.650	0.491\\
2.667	0.506\\
2.817	0.506\\
2.833	0.510\\
3.000	0.509\\
3.117	0.503\\
3.200	0.495\\
3.383	0.473\\
3.467	0.471\\
3.650	0.472\\
3.667	0.480\\
3.717	0.478\\
3.783	0.470\\
3.867	0.462\\
4.183	0.433\\
4.250	0.422\\
4.333	0.407\\
4.433	0.394\\
4.483	0.391\\
4.533	0.392\\
4.650	0.392\\
4.667	0.425\\
4.817	0.425\\
4.833	0.444\\
4.983	0.444\\
5.000	0.452\\
5.317	0.450\\
5.417	0.445\\
5.500	0.437\\
5.567	0.428\\
5.683	0.408\\
5.800	0.395\\
5.950	0.379\\
6.033	0.365\\
6.100	0.349\\
6.283	0.303\\
6.350	0.290\\
6.433	0.278\\
6.600	0.261\\
6.700	0.248\\
6.883	0.220\\
6.983	0.213\\
7.183	0.206\\
7.517	0.197\\
7.633	0.190\\
7.717	0.180\\
7.867	0.158\\
7.967	0.150\\
8.100	0.144\\
8.400	0.132\\
8.500	0.123\\
8.567	0.114\\
8.667	0.098\\
8.750	0.090\\
8.850	0.085\\
9.000	0.081\\
9.267	0.079\\
9.817	0.079\\
9.883	0.080\\
10.150	0.081\\
10.167	0.086\\
10.317	0.086\\
10.333	0.098\\
10.483	0.098\\
10.500	0.123\\
10.650	0.123\\
10.667	0.136\\
10.817	0.136\\
10.833	0.140\\
11.150	0.142\\
11.200	0.143\\
11.483	0.144\\
11.517	0.146\\
11.650	0.146\\
11.667	0.150\\
11.817	0.150\\
11.833	0.163\\
11.983	0.163\\
12.000	0.191\\
12.150	0.191\\
12.167	0.210\\
12.317	0.210\\
12.333	0.232\\
12.483	0.232\\
12.500	0.273\\
12.650	0.273\\
12.667	0.318\\
12.817	0.318\\
12.833	0.356\\
12.983	0.356\\
13.000	0.408\\
13.150	0.408\\
13.167	0.473\\
13.317	0.473\\
13.333	0.546\\
13.483	0.546\\
13.500	0.591\\
13.650	0.591\\
13.667	0.628\\
13.817	0.628\\
13.833	0.645\\
13.983	0.645\\
14.000	0.650\\
14.133	0.648\\
14.250	0.642\\
14.333	0.634\\
14.400	0.623\\
14.467	0.611\\
14.500	0.609\\
14.650	0.609\\
14.667	0.643\\
14.817	0.643\\
14.833	0.728\\
14.983	0.728\\
15.000	0.823\\
15.150	0.823\\
15.167	0.904\\
15.317	0.904\\
15.333	0.980\\
15.483	0.980\\
15.500	0.989\\
15.650	0.989\\
15.667	0.994\\
15.817	0.994\\
15.833	0.997\\
16.650	0.997\\
16.683	0.995\\
16.817	0.994\\
16.833	0.999\\
19.583	0.998\\
19.650	0.995\\
19.667	1.000\\
19.767	0.993\\
19.817	0.989\\
19.833	1.000\\
19.950	0.995\\
19.983	0.994\\
20.000	1.000\\
20.150	0.998\\
20.167	1.000\\
20.433	1.000\\
21.550	1.000\\
22.317	0.999\\
22.333	0.996\\
22.483	0.996\\
22.500	0.993\\
22.650	0.993\\
22.667	0.998\\
22.817	0.993\\
22.833	1.000\\
22.983	1.000\\
23.000	0.995\\
23.650	0.995\\
23.667	0.991\\
24.150	0.992\\
24.167	0.995\\
24.317	0.995\\
24.333	0.999\\
24.483	0.996\\
24.500	1.000\\
24.600	0.994\\
24.650	0.991\\
24.667	1.000\\
24.783	0.997\\
24.817	0.996\\
24.833	1.000\\
25.150	0.998\\
25.167	0.994\\
25.317	0.994\\
25.333	0.996\\
25.483	0.996\\
25.500	0.998\\
26.667	1.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.213\\
0.317	0.214\\
0.350	0.216\\
1.317	0.217\\
1.383	0.218\\
15.483	0.216\\
15.500	0.214\\
15.650	0.214\\
15.683	0.212\\
15.817	0.212\\
15.833	0.210\\
15.983	0.210\\
16.000	0.208\\
16.150	0.208\\
16.167	0.205\\
16.317	0.205\\
16.333	0.203\\
16.483	0.203\\
16.500	0.200\\
16.650	0.200\\
16.667	0.198\\
16.817	0.198\\
16.833	0.196\\
17.150	0.194\\
17.200	0.194\\
19.583	0.196\\
22.983	0.197\\
23.350	0.197\\
26.667	0.196\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.001\\
26.667	0.001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.112\\
0.150	0.112\\
0.167	0.102\\
0.317	0.102\\
0.333	0.093\\
0.483	0.093\\
0.500	0.084\\
0.650	0.084\\
0.667	0.080\\
0.817	0.080\\
0.833	0.076\\
0.983	0.076\\
1.000	0.072\\
1.150	0.072\\
1.167	0.064\\
1.317	0.064\\
1.333	0.057\\
1.483	0.057\\
1.500	0.052\\
1.817	0.053\\
1.833	0.057\\
1.983	0.057\\
2.000	0.059\\
2.150	0.059\\
2.167	0.064\\
2.317	0.064\\
2.333	0.067\\
2.483	0.067\\
2.500	0.071\\
2.650	0.071\\
2.667	0.074\\
3.217	0.072\\
3.467	0.068\\
3.850	0.067\\
4.367	0.058\\
4.550	0.056\\
4.817	0.058\\
4.833	0.060\\
5.533	0.059\\
6.650	0.034\\
6.667	0.031\\
6.983	0.027\\
7.000	0.023\\
8.517	0.018\\
8.650	0.019\\
8.667	0.015\\
9.033	0.017\\
10.317	0.016\\
10.333	0.012\\
10.483	0.012\\
10.500	0.007\\
11.983	0.007\\
12.000	0.013\\
12.317	0.015\\
12.333	0.018\\
12.483	0.018\\
12.500	0.024\\
12.650	0.024\\
12.667	0.031\\
12.817	0.031\\
12.833	0.036\\
12.983	0.036\\
13.000	0.045\\
13.150	0.045\\
13.167	0.055\\
13.317	0.055\\
13.333	0.067\\
13.483	0.067\\
13.500	0.074\\
13.650	0.074\\
13.667	0.080\\
13.817	0.080\\
13.833	0.082\\
14.333	0.081\\
14.600	0.077\\
14.650	0.077\\
14.667	0.083\\
14.817	0.083\\
14.833	0.096\\
14.983	0.096\\
15.000	0.109\\
15.150	0.109\\
15.167	0.117\\
15.317	0.117\\
15.333	0.122\\
15.483	0.122\\
15.500	0.138\\
15.650	0.138\\
15.667	0.159\\
15.817	0.159\\
15.833	0.182\\
15.983	0.182\\
16.000	0.207\\
16.150	0.207\\
16.167	0.232\\
16.317	0.232\\
16.333	0.258\\
16.483	0.258\\
16.500	0.285\\
16.650	0.285\\
16.667	0.315\\
16.817	0.315\\
16.833	0.340\\
16.983	0.340\\
17.000	0.358\\
17.150	0.358\\
17.167	0.370\\
17.817	0.372\\
18.000	0.372\\
19.717	0.370\\
20.017	0.366\\
20.550	0.365\\
22.317	0.367\\
22.350	0.368\\
22.483	0.368\\
22.500	0.371\\
23.150	0.373\\
23.183	0.375\\
23.483	0.376\\
23.517	0.378\\
23.650	0.378\\
23.667	0.382\\
23.817	0.382\\
23.833	0.384\\
23.983	0.384\\
24.000	0.387\\
24.783	0.385\\
25.150	0.386\\
25.167	0.388\\
25.650	0.390\\
25.833	0.390\\
26.667	0.391\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.144\\
0.150	0.144\\
0.167	0.155\\
0.317	0.155\\
0.333	0.169\\
0.483	0.169\\
0.500	0.179\\
0.650	0.179\\
0.667	0.182\\
0.817	0.182\\
0.833	0.185\\
0.983	0.185\\
1.000	0.188\\
1.150	0.188\\
1.167	0.194\\
1.317	0.194\\
1.333	0.205\\
1.483	0.205\\
1.500	0.222\\
1.650	0.222\\
1.667	0.238\\
1.817	0.238\\
1.833	0.245\\
1.983	0.245\\
2.000	0.252\\
2.150	0.252\\
2.167	0.264\\
2.317	0.264\\
2.333	0.273\\
2.483	0.273\\
2.500	0.285\\
2.650	0.285\\
2.667	0.289\\
3.067	0.288\\
3.200	0.283\\
3.417	0.274\\
3.633	0.273\\
3.650	0.273\\
3.667	0.277\\
3.750	0.275\\
3.933	0.267\\
4.183	0.258\\
4.483	0.242\\
4.650	0.242\\
4.667	0.257\\
4.817	0.257\\
4.833	0.264\\
5.417	0.263\\
5.550	0.257\\
5.767	0.245\\
6.017	0.233\\
6.133	0.223\\
6.333	0.206\\
6.467	0.200\\
6.983	0.182\\
7.017	0.183\\
7.317	0.181\\
7.450	0.180\\
7.683	0.176\\
7.983	0.166\\
8.100	0.165\\
8.533	0.159\\
8.700	0.155\\
8.883	0.153\\
9.217	0.152\\
10.150	0.154\\
10.183	0.155\\
10.317	0.155\\
10.333	0.159\\
10.483	0.159\\
10.500	0.169\\
11.817	0.171\\
11.833	0.175\\
11.983	0.175\\
12.000	0.186\\
12.150	0.186\\
12.167	0.190\\
12.317	0.190\\
12.333	0.197\\
12.483	0.197\\
12.500	0.211\\
12.650	0.211\\
12.667	0.226\\
12.817	0.226\\
12.833	0.238\\
12.983	0.238\\
13.000	0.258\\
13.150	0.258\\
13.167	0.283\\
13.317	0.283\\
13.333	0.313\\
13.483	0.313\\
13.500	0.329\\
13.650	0.329\\
13.667	0.342\\
13.817	0.342\\
13.833	0.347\\
14.200	0.345\\
14.317	0.342\\
14.483	0.330\\
14.583	0.330\\
14.650	0.330\\
14.667	0.347\\
14.817	0.347\\
14.833	0.385\\
14.983	0.385\\
15.000	0.427\\
15.150	0.427\\
15.167	0.468\\
15.317	0.468\\
15.333	0.508\\
15.483	0.508\\
15.500	0.524\\
15.817	0.524\\
15.833	0.520\\
15.983	0.520\\
16.000	0.523\\
16.150	0.523\\
16.167	0.520\\
16.317	0.520\\
16.333	0.515\\
16.483	0.515\\
16.500	0.512\\
16.650	0.512\\
16.667	0.515\\
16.817	0.514\\
16.833	0.510\\
16.983	0.510\\
17.000	0.515\\
17.150	0.515\\
17.167	0.518\\
19.367	0.516\\
19.583	0.513\\
19.717	0.507\\
19.917	0.496\\
20.117	0.493\\
20.550	0.491\\
22.150	0.491\\
22.183	0.493\\
22.317	0.493\\
22.333	0.497\\
22.483	0.497\\
22.500	0.507\\
22.983	0.505\\
23.000	0.511\\
23.150	0.511\\
23.167	0.515\\
23.317	0.515\\
23.333	0.519\\
23.483	0.519\\
23.500	0.525\\
23.650	0.525\\
23.667	0.537\\
23.817	0.537\\
23.833	0.548\\
23.983	0.548\\
24.000	0.562\\
24.150	0.562\\
24.167	0.567\\
24.450	0.565\\
24.567	0.559\\
24.700	0.551\\
24.833	0.549\\
24.983	0.549\\
25.000	0.552\\
25.150	0.552\\
25.167	0.563\\
25.317	0.563\\
25.333	0.568\\
25.650	0.570\\
25.700	0.571\\
26.667	0.571\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.004\\
26.667	0.003\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.078\\
0.150	0.078\\
0.167	0.081\\
0.317	0.081\\
0.333	0.089\\
0.483	0.089\\
0.500	0.093\\
0.817	0.094\\
0.867	0.095\\
1.150	0.096\\
1.183	0.098\\
1.317	0.098\\
1.333	0.103\\
1.483	0.103\\
1.500	0.114\\
1.650	0.114\\
1.667	0.125\\
1.817	0.125\\
1.833	0.132\\
1.983	0.132\\
2.000	0.138\\
2.150	0.138\\
2.167	0.147\\
2.317	0.147\\
2.333	0.155\\
2.483	0.155\\
2.500	0.164\\
2.650	0.164\\
2.667	0.168\\
3.150	0.166\\
3.517	0.157\\
3.650	0.157\\
3.667	0.160\\
3.767	0.157\\
3.950	0.152\\
4.200	0.145\\
4.467	0.133\\
4.650	0.133\\
4.667	0.143\\
4.817	0.143\\
4.833	0.148\\
5.150	0.150\\
5.267	0.150\\
5.483	0.146\\
5.617	0.140\\
5.767	0.134\\
6.033	0.124\\
6.217	0.111\\
6.383	0.100\\
6.617	0.092\\
6.783	0.085\\
6.917	0.080\\
7.133	0.077\\
7.650	0.071\\
7.817	0.064\\
7.983	0.060\\
8.583	0.048\\
8.717	0.043\\
8.917	0.040\\
9.350	0.039\\
10.150	0.039\\
10.183	0.041\\
10.317	0.041\\
10.333	0.044\\
10.483	0.044\\
10.500	0.051\\
10.650	0.051\\
10.667	0.055\\
10.983	0.057\\
11.050	0.057\\
11.650	0.058\\
11.683	0.060\\
11.817	0.060\\
11.833	0.063\\
11.983	0.063\\
12.000	0.071\\
12.150	0.071\\
12.167	0.077\\
12.317	0.077\\
12.333	0.084\\
12.483	0.084\\
12.500	0.096\\
12.650	0.096\\
12.667	0.109\\
12.817	0.109\\
12.833	0.120\\
12.983	0.120\\
13.000	0.136\\
13.150	0.136\\
13.167	0.155\\
13.317	0.155\\
13.333	0.176\\
13.483	0.176\\
13.500	0.190\\
13.650	0.190\\
13.667	0.200\\
13.817	0.200\\
13.833	0.205\\
14.283	0.204\\
14.417	0.198\\
14.483	0.195\\
14.650	0.195\\
14.667	0.205\\
14.817	0.205\\
14.833	0.230\\
14.983	0.230\\
15.000	0.259\\
15.150	0.259\\
15.167	0.285\\
15.317	0.285\\
15.333	0.312\\
15.483	0.312\\
15.500	0.330\\
15.650	0.330\\
15.667	0.339\\
15.817	0.339\\
15.833	0.345\\
15.983	0.345\\
16.000	0.354\\
16.150	0.354\\
16.167	0.358\\
16.317	0.358\\
16.333	0.361\\
16.483	0.361\\
16.500	0.364\\
16.650	0.364\\
16.667	0.369\\
16.983	0.369\\
17.000	0.374\\
17.150	0.374\\
17.167	0.377\\
19.600	0.375\\
19.750	0.370\\
19.883	0.365\\
20.083	0.362\\
20.500	0.360\\
22.150	0.361\\
22.183	0.362\\
22.317	0.362\\
22.333	0.365\\
22.483	0.365\\
22.500	0.372\\
22.983	0.371\\
23.000	0.375\\
23.150	0.375\\
23.167	0.379\\
23.317	0.379\\
23.333	0.381\\
23.483	0.381\\
23.500	0.385\\
23.650	0.385\\
23.667	0.394\\
23.817	0.394\\
23.833	0.401\\
23.983	0.401\\
24.000	0.410\\
24.150	0.410\\
24.167	0.414\\
24.483	0.412\\
24.650	0.405\\
24.800	0.402\\
24.983	0.402\\
25.000	0.404\\
25.150	0.404\\
25.167	0.411\\
25.317	0.411\\
25.333	0.415\\
25.983	0.417\\
26.517	0.417\\
26.667	0.417\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.241\\
0.150	0.241\\
0.167	0.235\\
0.317	0.235\\
0.333	0.227\\
0.483	0.227\\
0.500	0.223\\
0.983	0.221\\
1.033	0.221\\
1.317	0.219\\
1.333	0.215\\
1.483	0.215\\
1.500	0.205\\
1.650	0.205\\
1.667	0.195\\
1.817	0.195\\
1.833	0.190\\
1.983	0.190\\
2.000	0.186\\
2.150	0.186\\
2.167	0.178\\
2.317	0.178\\
2.333	0.172\\
2.483	0.172\\
2.500	0.164\\
2.650	0.164\\
2.667	0.161\\
3.150	0.163\\
3.483	0.170\\
3.533	0.169\\
3.650	0.169\\
3.667	0.166\\
3.783	0.168\\
4.050	0.174\\
4.233	0.179\\
4.433	0.187\\
4.517	0.186\\
4.650	0.186\\
4.667	0.177\\
4.817	0.177\\
4.833	0.172\\
5.483	0.174\\
5.683	0.182\\
6.100	0.196\\
6.350	0.210\\
6.533	0.216\\
6.767	0.224\\
6.900	0.228\\
7.117	0.231\\
7.667	0.236\\
8.083	0.247\\
8.517	0.253\\
8.850	0.262\\
9.200	0.263\\
10.150	0.263\\
10.183	0.262\\
10.317	0.262\\
10.333	0.259\\
10.483	0.259\\
10.500	0.253\\
10.650	0.253\\
10.667	0.249\\
11.317	0.247\\
11.517	0.247\\
11.817	0.245\\
11.833	0.242\\
11.983	0.242\\
12.000	0.235\\
12.150	0.235\\
12.167	0.231\\
12.317	0.231\\
12.333	0.225\\
12.483	0.225\\
12.500	0.215\\
12.650	0.215\\
12.667	0.203\\
12.817	0.203\\
12.833	0.194\\
12.983	0.194\\
13.000	0.180\\
13.150	0.180\\
13.167	0.164\\
13.317	0.164\\
13.333	0.145\\
13.483	0.145\\
13.500	0.134\\
13.650	0.134\\
13.667	0.125\\
13.817	0.125\\
13.833	0.121\\
14.283	0.122\\
14.417	0.127\\
14.500	0.130\\
14.650	0.130\\
14.667	0.121\\
14.817	0.121\\
14.833	0.099\\
14.983	0.099\\
15.000	0.076\\
15.150	0.076\\
15.167	0.059\\
15.317	0.059\\
15.333	0.048\\
15.483	0.048\\
15.500	0.041\\
15.650	0.041\\
15.667	0.036\\
15.817	0.036\\
15.833	0.032\\
16.983	0.033\\
17.017	0.035\\
19.567	0.037\\
20.133	0.041\\
20.733	0.040\\
22.650	0.039\\
22.683	0.039\\
22.983	0.039\\
23.067	0.038\\
23.483	0.037\\
23.533	0.036\\
23.817	0.035\\
23.850	0.033\\
24.150	0.031\\
24.183	0.030\\
24.600	0.032\\
24.667	0.031\\
24.817	0.033\\
24.867	0.032\\
25.317	0.030\\
25.367	0.030\\
26.667	0.028\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.173\\
1.483	0.171\\
1.533	0.171\\
2.150	0.169\\
2.217	0.168\\
6.067	0.170\\
7.100	0.174\\
11.983	0.175\\
12.050	0.174\\
12.650	0.173\\
12.700	0.172\\
13.150	0.170\\
13.183	0.168\\
13.483	0.167\\
13.533	0.166\\
14.817	0.165\\
14.850	0.164\\
15.150	0.162\\
15.183	0.160\\
15.483	0.159\\
15.533	0.158\\
16.150	0.156\\
16.250	0.156\\
23.483	0.154\\
23.733	0.153\\
26.667	0.152\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.339\\
0.317	0.337\\
0.333	0.333\\
0.817	0.331\\
1.233	0.330\\
1.317	0.330\\
1.333	0.328\\
1.483	0.328\\
1.500	0.322\\
1.650	0.322\\
1.667	0.316\\
1.817	0.316\\
1.833	0.312\\
1.983	0.312\\
2.000	0.309\\
2.150	0.309\\
2.167	0.304\\
2.317	0.304\\
2.333	0.300\\
2.483	0.300\\
2.500	0.296\\
2.817	0.294\\
2.917	0.293\\
3.183	0.296\\
3.550	0.301\\
3.833	0.303\\
4.333	0.313\\
4.533	0.316\\
4.650	0.316\\
4.667	0.311\\
4.817	0.311\\
4.833	0.308\\
5.500	0.310\\
6.067	0.324\\
6.450	0.339\\
6.767	0.347\\
6.967	0.352\\
7.383	0.355\\
7.683	0.358\\
8.083	0.366\\
8.550	0.371\\
8.817	0.377\\
10.317	0.377\\
10.350	0.375\\
10.483	0.375\\
10.500	0.371\\
10.650	0.371\\
10.667	0.369\\
11.650	0.367\\
11.700	0.366\\
11.817	0.366\\
11.833	0.364\\
11.983	0.364\\
12.000	0.359\\
12.150	0.359\\
12.167	0.355\\
12.317	0.355\\
12.333	0.351\\
12.483	0.351\\
12.500	0.344\\
12.650	0.344\\
12.667	0.335\\
12.817	0.335\\
12.833	0.329\\
12.983	0.329\\
13.000	0.320\\
13.150	0.320\\
13.167	0.309\\
13.317	0.309\\
13.333	0.298\\
13.483	0.298\\
13.500	0.292\\
13.650	0.292\\
13.667	0.287\\
14.367	0.289\\
14.567	0.292\\
14.650	0.292\\
14.667	0.287\\
14.817	0.287\\
14.833	0.275\\
14.983	0.275\\
15.000	0.264\\
15.150	0.264\\
15.167	0.257\\
15.317	0.257\\
15.333	0.250\\
15.483	0.250\\
15.500	0.244\\
15.650	0.244\\
15.667	0.238\\
15.817	0.238\\
15.833	0.234\\
15.983	0.234\\
16.000	0.229\\
16.150	0.229\\
16.167	0.226\\
16.317	0.226\\
16.333	0.223\\
16.483	0.223\\
16.500	0.220\\
16.650	0.220\\
16.667	0.218\\
16.817	0.218\\
16.833	0.215\\
16.983	0.215\\
17.000	0.213\\
17.650	0.211\\
17.767	0.211\\
19.150	0.209\\
19.350	0.209\\
22.317	0.208\\
22.450	0.207\\
26.667	0.205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.570\\
0.150	0.570\\
0.167	0.559\\
0.317	0.559\\
0.333	0.545\\
0.483	0.545\\
0.500	0.539\\
0.817	0.537\\
0.867	0.536\\
1.150	0.536\\
1.183	0.534\\
1.317	0.534\\
1.333	0.528\\
1.483	0.528\\
1.500	0.515\\
1.650	0.515\\
1.667	0.501\\
1.817	0.501\\
1.833	0.495\\
1.983	0.495\\
2.000	0.489\\
2.150	0.489\\
2.167	0.477\\
2.317	0.477\\
2.333	0.470\\
2.483	0.470\\
2.500	0.459\\
2.650	0.459\\
2.667	0.456\\
3.133	0.458\\
3.283	0.463\\
3.417	0.467\\
3.483	0.467\\
3.500	0.464\\
3.650	0.464\\
3.667	0.460\\
3.767	0.462\\
3.967	0.468\\
4.200	0.474\\
4.483	0.486\\
4.500	0.484\\
4.650	0.484\\
4.667	0.468\\
4.817	0.468\\
4.833	0.463\\
5.467	0.465\\
5.600	0.471\\
5.750	0.477\\
6.033	0.488\\
6.217	0.502\\
6.317	0.510\\
6.350	0.510\\
6.483	0.516\\
6.517	0.516\\
6.733	0.524\\
6.833	0.528\\
6.983	0.533\\
7.717	0.543\\
7.883	0.550\\
8.000	0.552\\
8.550	0.562\\
8.750	0.571\\
8.900	0.573\\
9.250	0.574\\
10.150	0.573\\
10.183	0.572\\
10.317	0.572\\
10.333	0.568\\
10.483	0.568\\
10.500	0.559\\
10.650	0.559\\
10.667	0.555\\
11.150	0.553\\
11.333	0.553\\
11.650	0.552\\
11.683	0.551\\
11.817	0.551\\
11.833	0.545\\
11.983	0.545\\
12.000	0.536\\
12.150	0.536\\
12.167	0.530\\
12.317	0.530\\
12.333	0.523\\
12.483	0.523\\
12.500	0.508\\
12.650	0.508\\
12.667	0.493\\
12.817	0.493\\
12.833	0.481\\
12.983	0.481\\
13.000	0.462\\
13.150	0.462\\
13.167	0.440\\
13.317	0.440\\
13.333	0.416\\
13.483	0.416\\
13.500	0.403\\
13.650	0.403\\
13.667	0.392\\
13.817	0.392\\
13.833	0.387\\
14.250	0.389\\
14.383	0.394\\
14.500	0.400\\
14.650	0.400\\
14.667	0.385\\
14.817	0.385\\
14.833	0.355\\
14.983	0.355\\
15.000	0.327\\
15.150	0.327\\
15.167	0.309\\
15.317	0.309\\
15.333	0.294\\
15.483	0.294\\
15.500	0.281\\
15.650	0.281\\
15.667	0.272\\
15.817	0.272\\
15.833	0.266\\
15.983	0.266\\
16.000	0.262\\
16.817	0.263\\
16.850	0.265\\
16.983	0.265\\
17.000	0.268\\
17.150	0.268\\
17.167	0.271\\
18.650	0.269\\
18.850	0.268\\
19.717	0.270\\
19.817	0.273\\
19.833	0.270\\
19.983	0.273\\
20.000	0.271\\
20.250	0.271\\
20.983	0.270\\
21.517	0.270\\
23.150	0.268\\
23.217	0.267\\
23.817	0.266\\
23.850	0.265\\
24.150	0.264\\
24.183	0.263\\
24.617	0.265\\
24.650	0.265\\
24.667	0.263\\
24.817	0.264\\
24.850	0.263\\
25.650	0.261\\
25.750	0.261\\
26.667	0.260\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.164\\
26.667	0.164\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.077\\
26.667	0.077\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.076\\
0.150	0.076\\
0.167	0.074\\
0.317	0.074\\
0.333	0.070\\
0.650	0.069\\
0.717	0.068\\
1.317	0.067\\
1.350	0.065\\
1.483	0.065\\
1.500	0.061\\
1.650	0.061\\
1.667	0.057\\
1.817	0.057\\
1.833	0.055\\
2.150	0.053\\
2.167	0.049\\
2.317	0.049\\
2.333	0.047\\
2.483	0.047\\
2.500	0.044\\
3.367	0.046\\
3.650	0.046\\
3.683	0.044\\
4.117	0.048\\
4.650	0.053\\
4.667	0.050\\
4.983	0.048\\
5.050	0.047\\
5.533	0.049\\
6.300	0.063\\
6.567	0.067\\
7.350	0.074\\
7.733	0.077\\
8.017	0.080\\
8.650	0.086\\
8.983	0.088\\
9.850	0.088\\
10.483	0.086\\
10.500	0.084\\
10.983	0.082\\
11.133	0.081\\
11.817	0.080\\
11.850	0.079\\
11.983	0.079\\
12.000	0.076\\
12.150	0.076\\
12.167	0.074\\
12.317	0.074\\
12.333	0.072\\
12.483	0.072\\
12.500	0.067\\
12.650	0.067\\
12.667	0.062\\
12.817	0.062\\
12.833	0.058\\
12.983	0.058\\
13.000	0.053\\
13.150	0.053\\
13.167	0.046\\
13.317	0.046\\
13.333	0.038\\
13.483	0.038\\
13.500	0.033\\
13.650	0.033\\
13.667	0.029\\
13.983	0.027\\
14.050	0.026\\
14.367	0.028\\
14.583	0.031\\
14.650	0.031\\
14.667	0.027\\
14.817	0.027\\
14.833	0.019\\
14.983	0.019\\
15.000	0.009\\
15.150	0.009\\
15.167	0.004\\
15.317	0.004\\
15.333	0.008\\
15.483	0.008\\
15.500	0.011\\
15.817	0.013\\
15.850	0.014\\
16.150	0.016\\
16.217	0.017\\
17.817	0.019\\
18.017	0.019\\
20.317	0.021\\
20.617	0.021\\
26.667	0.021\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.066\\
26.667	0.065\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.096\\
0.150	0.096\\
0.167	0.099\\
0.317	0.099\\
0.333	0.106\\
0.483	0.106\\
0.500	0.109\\
1.150	0.111\\
1.183	0.112\\
1.317	0.112\\
1.333	0.116\\
1.483	0.116\\
1.500	0.125\\
1.650	0.125\\
1.667	0.136\\
1.817	0.136\\
1.833	0.142\\
1.983	0.142\\
2.000	0.147\\
2.150	0.147\\
2.167	0.155\\
2.317	0.155\\
2.333	0.162\\
2.483	0.162\\
2.500	0.171\\
2.650	0.171\\
2.667	0.174\\
3.150	0.172\\
3.500	0.164\\
3.650	0.164\\
3.667	0.166\\
3.767	0.164\\
3.967	0.159\\
4.200	0.152\\
4.483	0.141\\
4.650	0.141\\
4.667	0.150\\
4.817	0.150\\
4.833	0.155\\
5.467	0.154\\
5.600	0.148\\
5.750	0.142\\
6.050	0.131\\
6.450	0.108\\
6.783	0.096\\
6.933	0.091\\
7.183	0.089\\
7.650	0.084\\
7.817	0.078\\
7.900	0.075\\
8.117	0.073\\
8.517	0.068\\
8.833	0.061\\
9.200	0.059\\
10.150	0.060\\
10.200	0.061\\
10.317	0.061\\
10.333	0.063\\
10.483	0.063\\
10.500	0.069\\
10.650	0.069\\
10.667	0.071\\
11.650	0.073\\
11.683	0.074\\
11.817	0.074\\
11.833	0.077\\
11.983	0.077\\
12.000	0.084\\
12.150	0.084\\
12.167	0.089\\
12.317	0.089\\
12.333	0.094\\
12.483	0.094\\
12.500	0.105\\
12.650	0.105\\
12.667	0.118\\
12.817	0.118\\
12.833	0.128\\
12.983	0.128\\
13.000	0.143\\
13.150	0.143\\
13.167	0.161\\
13.317	0.161\\
13.333	0.182\\
13.483	0.182\\
13.500	0.195\\
13.650	0.195\\
13.667	0.205\\
13.817	0.205\\
13.833	0.210\\
14.283	0.208\\
14.417	0.202\\
14.500	0.199\\
14.650	0.199\\
14.667	0.209\\
14.817	0.209\\
14.833	0.234\\
14.983	0.234\\
15.000	0.262\\
15.150	0.262\\
15.167	0.285\\
15.317	0.285\\
15.333	0.307\\
15.483	0.307\\
15.500	0.322\\
15.650	0.322\\
15.667	0.333\\
15.817	0.333\\
15.833	0.342\\
15.983	0.342\\
16.000	0.351\\
16.150	0.351\\
16.167	0.358\\
16.317	0.358\\
16.333	0.363\\
16.483	0.363\\
16.500	0.368\\
16.650	0.368\\
16.667	0.373\\
16.817	0.373\\
16.833	0.377\\
16.983	0.377\\
17.000	0.384\\
17.150	0.384\\
17.167	0.388\\
18.317	0.390\\
18.600	0.390\\
19.617	0.388\\
20.083	0.382\\
20.483	0.382\\
20.833	0.382\\
22.317	0.383\\
22.350	0.384\\
22.483	0.384\\
22.500	0.387\\
22.983	0.388\\
23.017	0.389\\
23.317	0.391\\
23.350	0.392\\
23.650	0.394\\
23.667	0.398\\
23.817	0.398\\
23.833	0.402\\
23.983	0.402\\
24.000	0.406\\
24.150	0.406\\
24.167	0.408\\
24.550	0.407\\
24.733	0.404\\
24.933	0.403\\
25.150	0.404\\
25.167	0.407\\
25.483	0.409\\
25.533	0.410\\
26.667	0.411\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.097\\
0.317	0.098\\
0.350	0.099\\
3.483	0.101\\
3.533	0.102\\
4.333	0.104\\
6.817	0.112\\
6.867	0.113\\
10.200	0.117\\
12.483	0.115\\
12.617	0.114\\
13.317	0.113\\
13.350	0.112\\
15.150	0.110\\
15.183	0.109\\
15.483	0.108\\
15.500	0.121\\
15.650	0.121\\
15.667	0.134\\
15.817	0.134\\
15.833	0.147\\
15.983	0.147\\
16.000	0.160\\
16.150	0.160\\
16.167	0.170\\
16.317	0.170\\
16.333	0.177\\
16.483	0.177\\
16.500	0.184\\
16.650	0.184\\
16.667	0.191\\
16.817	0.191\\
16.833	0.198\\
16.983	0.198\\
17.000	0.209\\
17.150	0.209\\
17.167	0.215\\
26.667	0.214\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.076\\
0.150	0.076\\
0.167	0.080\\
0.317	0.080\\
0.333	0.089\\
0.483	0.089\\
0.500	0.094\\
0.817	0.096\\
0.850	0.097\\
1.150	0.098\\
1.167	0.101\\
1.317	0.101\\
1.333	0.107\\
1.483	0.107\\
1.500	0.120\\
1.650	0.120\\
1.667	0.134\\
1.817	0.134\\
1.833	0.141\\
1.983	0.141\\
2.000	0.148\\
2.150	0.148\\
2.167	0.159\\
2.317	0.159\\
2.333	0.168\\
2.483	0.168\\
2.500	0.178\\
2.650	0.178\\
2.667	0.183\\
3.133	0.182\\
3.267	0.176\\
3.383	0.172\\
3.517	0.171\\
3.650	0.171\\
3.667	0.174\\
3.767	0.172\\
3.933	0.166\\
4.200	0.157\\
4.467	0.144\\
4.650	0.144\\
4.667	0.155\\
4.817	0.155\\
4.833	0.162\\
4.983	0.162\\
5.000	0.164\\
5.400	0.162\\
5.550	0.157\\
5.783	0.145\\
6.017	0.135\\
6.133	0.126\\
6.367	0.107\\
6.533	0.100\\
6.733	0.092\\
6.867	0.085\\
7.033	0.081\\
7.717	0.070\\
7.917	0.061\\
8.133	0.057\\
8.467	0.052\\
8.600	0.045\\
8.717	0.040\\
8.883	0.037\\
9.217	0.035\\
10.150	0.036\\
10.183	0.037\\
10.317	0.037\\
10.333	0.041\\
10.483	0.041\\
10.500	0.050\\
10.650	0.050\\
10.667	0.055\\
10.983	0.056\\
11.050	0.057\\
11.650	0.058\\
11.683	0.060\\
11.817	0.060\\
11.833	0.064\\
11.983	0.064\\
12.000	0.074\\
12.150	0.074\\
12.167	0.080\\
12.317	0.080\\
12.333	0.088\\
12.483	0.088\\
12.500	0.102\\
12.650	0.102\\
12.667	0.118\\
12.817	0.118\\
12.833	0.131\\
12.983	0.131\\
13.000	0.149\\
13.150	0.149\\
13.167	0.171\\
13.317	0.171\\
13.333	0.196\\
13.483	0.196\\
13.500	0.212\\
13.650	0.212\\
13.667	0.224\\
13.817	0.224\\
13.833	0.230\\
14.283	0.228\\
14.400	0.222\\
14.483	0.218\\
14.650	0.218\\
14.667	0.230\\
14.817	0.230\\
14.833	0.259\\
14.983	0.259\\
15.000	0.291\\
15.150	0.291\\
15.167	0.319\\
15.317	0.319\\
15.333	0.345\\
15.483	0.345\\
15.500	0.359\\
15.650	0.359\\
15.667	0.372\\
15.817	0.372\\
15.833	0.387\\
15.983	0.387\\
16.000	0.405\\
16.150	0.405\\
16.167	0.421\\
16.317	0.421\\
16.333	0.433\\
16.483	0.433\\
16.500	0.445\\
16.650	0.445\\
16.667	0.459\\
16.817	0.459\\
16.833	0.471\\
16.983	0.471\\
17.000	0.492\\
17.150	0.492\\
17.167	0.505\\
18.983	0.503\\
19.183	0.503\\
19.617	0.500\\
20.067	0.495\\
20.550	0.494\\
22.483	0.494\\
22.500	0.496\\
23.150	0.498\\
23.183	0.499\\
23.483	0.500\\
23.517	0.502\\
23.650	0.502\\
23.667	0.505\\
23.817	0.505\\
23.833	0.508\\
23.983	0.508\\
24.000	0.511\\
24.150	0.511\\
24.167	0.513\\
24.567	0.512\\
24.667	0.510\\
24.817	0.509\\
24.883	0.509\\
25.150	0.510\\
25.167	0.512\\
25.483	0.514\\
25.533	0.515\\
26.667	0.515\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.102\\
0.317	0.103\\
0.350	0.104\\
3.483	0.106\\
3.533	0.107\\
4.283	0.109\\
9.050	0.123\\
11.983	0.122\\
12.050	0.121\\
12.983	0.119\\
13.100	0.119\\
13.650	0.117\\
13.733	0.116\\
15.150	0.116\\
15.183	0.114\\
15.483	0.113\\
15.500	0.126\\
15.650	0.126\\
15.667	0.139\\
15.817	0.139\\
15.833	0.152\\
15.983	0.152\\
16.000	0.166\\
16.150	0.166\\
16.167	0.175\\
16.317	0.175\\
16.333	0.183\\
16.483	0.183\\
16.500	0.190\\
16.650	0.190\\
16.667	0.197\\
16.817	0.197\\
16.833	0.204\\
16.983	0.204\\
17.000	0.215\\
17.150	0.215\\
17.167	0.222\\
26.667	0.220\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.850,
ymax=1.150,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
1.483	1.025\\
1.500	1.031\\
1.650	1.031\\
1.667	1.038\\
2.150	1.038\\
2.167	1.044\\
2.483	1.044\\
2.500	1.050\\
3.483	1.050\\
3.500	1.056\\
3.650	1.056\\
3.667	1.062\\
4.483	1.062\\
4.500	1.069\\
4.650	1.069\\
4.667	1.075\\
6.317	1.075\\
6.333	1.081\\
6.483	1.081\\
6.500	1.087\\
6.817	1.087\\
6.833	1.094\\
7.817	1.094\\
7.833	1.100\\
26.667	1.100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
0.650	1.025\\
0.667	1.031\\
0.817	1.031\\
0.833	1.038\\
0.983	1.038\\
1.000	1.044\\
1.150	1.044\\
1.167	1.050\\
1.317	1.050\\
1.333	1.056\\
1.483	1.056\\
1.500	1.062\\
1.650	1.062\\
1.667	1.069\\
4.650	1.069\\
4.667	1.075\\
6.650	1.075\\
6.667	1.081\\
6.983	1.081\\
7.000	1.087\\
8.650	1.087\\
8.667	1.094\\
10.317	1.094\\
10.333	1.100\\
15.317	1.100\\
15.333	1.094\\
15.483	1.094\\
15.500	1.075\\
15.650	1.075\\
15.667	1.056\\
15.817	1.056\\
15.833	1.038\\
15.983	1.038\\
16.000	1.019\\
16.150	1.019\\
16.167	1.000\\
16.317	1.000\\
16.333	0.981\\
16.483	0.981\\
16.500	0.962\\
16.650	0.962\\
16.667	0.944\\
16.817	0.944\\
16.833	0.931\\
16.983	0.931\\
17.000	0.913\\
17.150	0.913\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
1.150	1.025\\
1.167	1.031\\
1.317	1.031\\
1.333	1.038\\
1.483	1.038\\
1.500	1.044\\
10.483	1.044\\
10.500	1.050\\
11.983	1.050\\
12.000	1.056\\
13.317	1.056\\
13.333	1.062\\
14.650	1.062\\
14.667	1.069\\
14.817	1.069\\
14.833	1.075\\
15.317	1.075\\
15.333	1.069\\
15.483	1.069\\
15.500	1.050\\
15.650	1.050\\
15.667	1.031\\
15.817	1.031\\
15.833	1.012\\
15.983	1.012\\
16.000	0.994\\
16.150	0.994\\
16.167	0.975\\
16.317	0.975\\
16.333	0.956\\
16.483	0.956\\
16.500	0.938\\
16.650	0.938\\
16.667	0.919\\
16.817	0.919\\
16.833	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.975\\
15.817	0.975\\
15.833	0.962\\
15.983	0.962\\
16.000	0.950\\
16.150	0.950\\
16.167	0.938\\
16.317	0.938\\
16.333	0.931\\
16.483	0.931\\
16.500	0.925\\
16.650	0.925\\
16.667	0.919\\
16.817	0.919\\
16.833	0.913\\
16.983	0.913\\
17.000	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.975\\
15.817	0.975\\
15.833	0.962\\
15.983	0.962\\
16.000	0.950\\
16.150	0.950\\
16.167	0.944\\
16.317	0.944\\
16.333	0.938\\
16.483	0.938\\
16.500	0.931\\
16.650	0.931\\
16.667	0.925\\
16.817	0.925\\
16.833	0.919\\
16.983	0.919\\
17.000	0.913\\
17.150	0.913\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
4.650	1.019\\
4.667	1.025\\
7.983	1.025\\
8.000	1.031\\
8.817	1.031\\
8.833	1.038\\
11.817	1.038\\
11.833	1.044\\
12.483	1.044\\
12.500	1.050\\
12.983	1.050\\
13.000	1.056\\
13.150	1.056\\
13.167	1.062\\
14.650	1.062\\
14.667	1.069\\
14.817	1.069\\
14.833	1.075\\
15.483	1.075\\
15.500	1.081\\
15.650	1.081\\
15.667	1.087\\
15.817	1.087\\
15.833	1.094\\
15.983	1.094\\
16.000	1.100\\
26.667	1.100\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
4.650	1.019\\
4.667	1.025\\
14.650	1.025\\
14.667	1.031\\
14.817	1.031\\
14.833	1.038\\
15.483	1.038\\
15.500	1.044\\
15.650	1.044\\
15.667	1.050\\
15.817	1.050\\
15.833	1.056\\
15.983	1.056\\
16.000	1.062\\
16.150	1.062\\
16.167	1.069\\
16.317	1.069\\
16.333	1.075\\
16.483	1.075\\
16.500	1.081\\
16.650	1.081\\
16.667	1.087\\
16.817	1.087\\
16.833	1.094\\
16.983	1.094\\
17.000	1.100\\
26.667	1.100\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.940,
ymax=1.120,
ytick={0.94, 0.97,    1, 1.03, 1.06, 1.09, 1.12},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.070\\
0.150	1.070\\
0.167	1.075\\
0.317	1.075\\
0.333	1.079\\
0.483	1.079\\
0.500	1.081\\
0.817	1.081\\
0.850	1.081\\
1.483	1.081\\
1.500	1.082\\
1.650	1.082\\
1.667	1.084\\
1.817	1.084\\
1.833	1.083\\
1.983	1.083\\
2.000	1.082\\
2.150	1.082\\
2.167	1.084\\
2.317	1.084\\
2.333	1.083\\
2.483	1.083\\
2.500	1.084\\
2.650	1.084\\
2.667	1.084\\
2.817	1.084\\
2.833	1.083\\
3.483	1.084\\
3.500	1.085\\
3.650	1.085\\
3.667	1.086\\
4.250	1.087\\
4.483	1.087\\
4.500	1.088\\
4.650	1.088\\
4.667	1.093\\
4.817	1.093\\
4.833	1.092\\
4.983	1.092\\
5.000	1.092\\
5.933	1.092\\
6.317	1.093\\
6.333	1.094\\
6.483	1.094\\
6.500	1.096\\
6.817	1.096\\
6.833	1.097\\
7.817	1.097\\
7.833	1.099\\
7.983	1.099\\
8.000	1.100\\
8.817	1.100\\
8.833	1.101\\
9.567	1.101\\
10.483	1.102\\
10.500	1.102\\
10.650	1.102\\
10.667	1.102\\
10.817	1.102\\
10.833	1.101\\
11.150	1.101\\
11.200	1.101\\
11.817	1.101\\
11.833	1.102\\
12.483	1.102\\
12.500	1.104\\
12.817	1.103\\
12.833	1.103\\
12.983	1.103\\
13.000	1.104\\
13.150	1.104\\
13.167	1.104\\
13.317	1.104\\
13.333	1.104\\
13.483	1.104\\
13.500	1.102\\
13.650	1.102\\
13.667	1.101\\
13.817	1.101\\
13.833	1.100\\
13.983	1.100\\
14.000	1.100\\
14.650	1.100\\
14.667	1.102\\
14.817	1.102\\
14.833	1.104\\
14.983	1.104\\
15.000	1.102\\
15.150	1.102\\
15.167	1.101\\
15.317	1.101\\
15.333	1.099\\
16.150	1.099\\
16.167	1.098\\
16.317	1.098\\
16.333	1.098\\
16.483	1.098\\
16.500	1.097\\
16.650	1.097\\
16.667	1.096\\
16.817	1.096\\
16.833	1.095\\
16.983	1.095\\
17.000	1.095\\
17.150	1.095\\
17.167	1.094\\
17.483	1.094\\
17.517	1.094\\
17.817	1.094\\
17.850	1.095\\
18.150	1.095\\
18.183	1.095\\
18.483	1.095\\
18.517	1.095\\
18.817	1.096\\
18.850	1.096\\
19.150	1.096\\
19.200	1.096\\
19.483	1.096\\
19.533	1.097\\
19.717	1.097\\
19.950	1.098\\
20.367	1.099\\
21.150	1.099\\
21.217	1.099\\
22.483	1.099\\
22.500	1.099\\
23.150	1.099\\
23.183	1.098\\
23.483	1.098\\
23.500	1.098\\
23.650	1.098\\
23.667	1.097\\
23.817	1.097\\
23.833	1.096\\
23.983	1.096\\
24.000	1.096\\
24.150	1.096\\
24.167	1.095\\
24.533	1.095\\
24.783	1.096\\
24.983	1.096\\
25.017	1.096\\
25.150	1.096\\
25.167	1.096\\
25.317	1.096\\
25.333	1.095\\
26.667	1.095\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.068\\
0.150	1.068\\
0.167	1.072\\
0.317	1.072\\
0.333	1.077\\
0.483	1.077\\
0.500	1.078\\
0.983	1.079\\
1.017	1.079\\
1.150	1.079\\
1.167	1.080\\
1.317	1.080\\
1.333	1.081\\
1.483	1.081\\
1.500	1.083\\
1.650	1.083\\
1.667	1.084\\
1.817	1.084\\
1.833	1.083\\
1.983	1.083\\
2.000	1.083\\
2.150	1.083\\
2.167	1.083\\
2.650	1.083\\
2.667	1.082\\
2.817	1.082\\
2.833	1.082\\
2.983	1.082\\
3.000	1.081\\
3.650	1.081\\
3.667	1.082\\
3.817	1.082\\
3.833	1.082\\
4.483	1.082\\
4.500	1.082\\
4.650	1.082\\
4.667	1.085\\
4.983	1.085\\
5.000	1.084\\
5.150	1.084\\
5.167	1.083\\
5.483	1.083\\
5.533	1.083\\
6.483	1.083\\
6.500	1.084\\
6.650	1.083\\
6.667	1.084\\
6.817	1.084\\
6.833	1.084\\
6.983	1.084\\
7.000	1.084\\
7.250	1.084\\
7.983	1.084\\
8.000	1.085\\
8.317	1.085\\
8.367	1.085\\
8.817	1.085\\
8.833	1.085\\
9.117	1.085\\
9.817	1.086\\
9.917	1.086\\
10.150	1.086\\
10.183	1.086\\
10.317	1.086\\
10.333	1.087\\
10.483	1.087\\
10.500	1.088\\
10.650	1.088\\
10.667	1.087\\
10.817	1.087\\
10.833	1.087\\
10.983	1.087\\
11.000	1.086\\
11.317	1.086\\
11.383	1.086\\
11.817	1.086\\
11.833	1.087\\
11.983	1.087\\
12.000	1.088\\
12.150	1.088\\
12.167	1.088\\
12.483	1.088\\
12.500	1.090\\
12.650	1.090\\
12.667	1.090\\
12.817	1.090\\
12.833	1.090\\
12.983	1.090\\
13.000	1.091\\
13.150	1.091\\
13.167	1.091\\
13.317	1.091\\
13.333	1.092\\
13.483	1.092\\
13.500	1.090\\
13.650	1.090\\
13.667	1.089\\
13.817	1.089\\
13.833	1.087\\
13.983	1.087\\
14.000	1.086\\
14.150	1.086\\
14.167	1.086\\
14.550	1.086\\
14.650	1.086\\
14.667	1.088\\
14.817	1.088\\
14.833	1.090\\
14.983	1.090\\
15.000	1.090\\
15.150	1.090\\
15.167	1.089\\
15.317	1.089\\
15.333	1.087\\
15.483	1.087\\
15.500	1.081\\
15.650	1.081\\
15.667	1.076\\
15.817	1.076\\
15.833	1.071\\
15.983	1.071\\
16.000	1.065\\
16.150	1.065\\
16.167	1.059\\
16.317	1.059\\
16.333	1.054\\
16.483	1.054\\
16.500	1.048\\
16.650	1.048\\
16.667	1.042\\
16.817	1.042\\
16.833	1.037\\
16.983	1.037\\
17.000	1.033\\
17.150	1.033\\
17.167	1.030\\
17.317	1.030\\
17.333	1.030\\
17.483	1.030\\
17.500	1.030\\
17.650	1.030\\
17.667	1.031\\
17.817	1.031\\
17.833	1.031\\
17.983	1.031\\
18.000	1.032\\
18.150	1.032\\
18.167	1.032\\
18.317	1.032\\
18.333	1.032\\
18.483	1.032\\
18.500	1.033\\
18.650	1.033\\
18.667	1.033\\
18.817	1.033\\
18.833	1.033\\
19.100	1.034\\
19.300	1.034\\
19.450	1.034\\
19.567	1.035\\
19.667	1.035\\
19.817	1.036\\
19.850	1.037\\
20.117	1.037\\
20.483	1.038\\
20.517	1.038\\
20.817	1.038\\
20.850	1.038\\
21.317	1.039\\
21.367	1.039\\
21.817	1.039\\
21.883	1.039\\
22.483	1.039\\
22.500	1.038\\
23.150	1.038\\
23.183	1.038\\
23.483	1.038\\
23.500	1.037\\
23.650	1.037\\
23.667	1.036\\
23.817	1.036\\
23.833	1.035\\
23.983	1.035\\
24.000	1.034\\
24.150	1.034\\
24.167	1.034\\
24.483	1.034\\
24.733	1.035\\
24.950	1.035\\
25.150	1.035\\
25.167	1.034\\
25.317	1.034\\
25.333	1.034\\
26.667	1.034\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.076\\
0.150	1.076\\
0.167	1.079\\
0.317	1.079\\
0.333	1.084\\
0.483	1.084\\
0.500	1.085\\
0.817	1.085\\
0.850	1.085\\
1.317	1.085\\
1.333	1.085\\
1.483	1.085\\
1.500	1.088\\
1.650	1.088\\
1.667	1.089\\
1.983	1.089\\
2.150	1.089\\
2.167	1.091\\
2.483	1.091\\
2.500	1.092\\
2.650	1.092\\
2.667	1.092\\
2.817	1.092\\
2.833	1.091\\
2.983	1.091\\
3.000	1.091\\
3.167	1.090\\
3.483	1.090\\
3.500	1.090\\
3.650	1.090\\
3.667	1.092\\
3.817	1.091\\
3.850	1.091\\
4.300	1.090\\
4.483	1.089\\
4.500	1.090\\
4.650	1.090\\
4.667	1.094\\
4.983	1.094\\
5.000	1.094\\
5.150	1.094\\
5.167	1.093\\
5.400	1.093\\
5.567	1.092\\
5.817	1.092\\
5.883	1.091\\
6.083	1.091\\
6.317	1.089\\
6.333	1.090\\
6.483	1.089\\
6.500	1.090\\
6.733	1.089\\
6.817	1.088\\
6.833	1.089\\
7.033	1.088\\
7.217	1.088\\
7.700	1.088\\
7.817	1.087\\
7.833	1.088\\
7.983	1.087\\
8.000	1.088\\
8.317	1.088\\
8.367	1.088\\
8.567	1.087\\
8.767	1.086\\
8.817	1.086\\
8.833	1.087\\
9.017	1.087\\
9.417	1.087\\
9.983	1.087\\
10.033	1.087\\
10.150	1.087\\
10.167	1.087\\
10.317	1.087\\
10.333	1.088\\
10.483	1.088\\
10.500	1.089\\
10.817	1.089\\
10.833	1.088\\
10.983	1.088\\
11.000	1.088\\
11.817	1.088\\
11.833	1.089\\
11.983	1.089\\
12.000	1.091\\
12.317	1.091\\
12.333	1.091\\
12.483	1.091\\
12.500	1.094\\
12.650	1.094\\
12.667	1.096\\
12.817	1.096\\
12.833	1.096\\
12.983	1.096\\
13.000	1.098\\
13.150	1.098\\
13.167	1.101\\
13.317	1.101\\
13.333	1.102\\
13.483	1.102\\
13.500	1.101\\
13.650	1.101\\
13.667	1.101\\
13.817	1.101\\
13.833	1.100\\
13.983	1.100\\
14.000	1.099\\
14.150	1.099\\
14.167	1.098\\
14.317	1.098\\
14.333	1.098\\
14.650	1.097\\
14.667	1.100\\
14.817	1.100\\
14.833	1.104\\
15.150	1.104\\
15.167	1.103\\
15.317	1.103\\
15.333	1.100\\
15.483	1.100\\
15.500	1.099\\
15.650	1.099\\
15.667	1.098\\
15.817	1.098\\
15.833	1.097\\
15.983	1.097\\
16.000	1.095\\
16.150	1.095\\
16.167	1.094\\
16.317	1.094\\
16.333	1.092\\
16.483	1.092\\
16.500	1.091\\
16.650	1.091\\
16.667	1.088\\
16.817	1.089\\
16.833	1.088\\
16.983	1.088\\
17.000	1.086\\
17.150	1.086\\
17.167	1.085\\
17.483	1.085\\
17.500	1.085\\
17.650	1.085\\
17.667	1.086\\
17.817	1.086\\
17.833	1.086\\
17.983	1.086\\
18.000	1.087\\
18.150	1.087\\
18.167	1.087\\
18.317	1.087\\
18.333	1.087\\
18.483	1.087\\
18.500	1.088\\
18.650	1.088\\
18.667	1.088\\
18.817	1.088\\
18.850	1.088\\
19.133	1.089\\
19.317	1.089\\
19.350	1.089\\
19.483	1.089\\
19.500	1.090\\
19.650	1.090\\
19.667	1.091\\
19.817	1.092\\
19.833	1.092\\
20.267	1.094\\
20.483	1.094\\
20.517	1.094\\
20.817	1.094\\
20.850	1.095\\
21.317	1.095\\
21.367	1.095\\
21.983	1.095\\
22.217	1.095\\
22.317	1.095\\
22.333	1.095\\
22.483	1.095\\
22.500	1.093\\
22.817	1.093\\
22.833	1.094\\
22.983	1.094\\
23.000	1.093\\
23.150	1.093\\
23.167	1.092\\
23.317	1.092\\
23.333	1.092\\
23.483	1.092\\
23.500	1.091\\
23.650	1.091\\
23.667	1.089\\
23.817	1.089\\
23.833	1.088\\
23.983	1.088\\
24.000	1.087\\
24.150	1.087\\
24.167	1.086\\
24.433	1.086\\
24.483	1.086\\
24.517	1.087\\
24.650	1.087\\
24.667	1.088\\
24.900	1.088\\
24.983	1.088\\
25.000	1.088\\
25.150	1.088\\
25.167	1.087\\
25.317	1.087\\
25.333	1.086\\
26.667	1.086\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.061\\
0.317	1.061\\
0.333	1.062\\
0.483	1.062\\
0.500	1.063\\
1.317	1.063\\
1.333	1.063\\
1.483	1.063\\
1.500	1.064\\
1.817	1.064\\
1.833	1.063\\
1.983	1.063\\
2.000	1.063\\
2.483	1.062\\
2.517	1.062\\
2.650	1.062\\
2.667	1.062\\
2.817	1.062\\
2.833	1.061\\
2.983	1.061\\
3.000	1.060\\
3.483	1.060\\
3.517	1.060\\
4.650	1.060\\
4.667	1.061\\
4.983	1.061\\
5.000	1.060\\
5.150	1.060\\
5.167	1.060\\
6.383	1.060\\
7.250	1.059\\
8.650	1.059\\
8.800	1.059\\
8.933	1.059\\
9.217	1.059\\
9.983	1.059\\
10.050	1.059\\
10.317	1.059\\
10.350	1.060\\
10.483	1.060\\
10.500	1.060\\
10.650	1.060\\
10.667	1.060\\
10.817	1.060\\
10.833	1.059\\
10.983	1.059\\
11.000	1.059\\
11.317	1.059\\
11.383	1.058\\
11.817	1.059\\
11.833	1.059\\
11.983	1.059\\
12.000	1.060\\
12.483	1.060\\
12.500	1.061\\
12.650	1.061\\
12.667	1.061\\
12.817	1.061\\
12.833	1.061\\
12.983	1.061\\
13.000	1.061\\
13.483	1.061\\
13.500	1.059\\
13.650	1.059\\
13.667	1.058\\
13.817	1.058\\
13.833	1.056\\
13.983	1.056\\
14.000	1.055\\
14.150	1.055\\
14.167	1.055\\
14.650	1.055\\
14.667	1.056\\
14.983	1.056\\
15.000	1.054\\
15.150	1.054\\
15.167	1.053\\
15.317	1.053\\
15.333	1.051\\
15.483	1.051\\
15.500	1.048\\
15.650	1.048\\
15.667	1.046\\
15.817	1.046\\
15.833	1.044\\
15.983	1.044\\
16.000	1.041\\
16.150	1.041\\
16.167	1.039\\
16.317	1.039\\
16.333	1.037\\
16.483	1.037\\
16.500	1.034\\
16.650	1.034\\
16.667	1.031\\
16.817	1.031\\
16.833	1.029\\
16.983	1.029\\
17.000	1.027\\
17.150	1.027\\
17.167	1.026\\
17.483	1.026\\
17.517	1.027\\
17.650	1.027\\
17.667	1.027\\
17.817	1.027\\
17.833	1.027\\
17.983	1.027\\
18.000	1.028\\
18.150	1.028\\
18.167	1.028\\
18.483	1.028\\
18.517	1.029\\
18.817	1.029\\
18.850	1.029\\
19.150	1.029\\
19.183	1.030\\
19.450	1.030\\
19.617	1.030\\
19.750	1.031\\
19.900	1.032\\
20.217	1.033\\
20.817	1.033\\
20.867	1.033\\
21.317	1.033\\
21.367	1.034\\
21.983	1.034\\
22.083	1.034\\
22.483	1.034\\
22.500	1.033\\
23.150	1.033\\
23.183	1.033\\
23.483	1.033\\
23.500	1.032\\
23.650	1.032\\
23.667	1.031\\
23.817	1.031\\
23.833	1.031\\
23.983	1.031\\
24.000	1.029\\
24.150	1.029\\
24.167	1.029\\
24.500	1.029\\
24.817	1.031\\
25.100	1.030\\
25.150	1.030\\
25.167	1.029\\
25.317	1.029\\
25.333	1.029\\
26.667	1.029\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.058\\
0.317	1.058\\
0.333	1.060\\
0.483	1.060\\
0.500	1.060\\
1.317	1.060\\
1.333	1.061\\
1.483	1.061\\
1.500	1.061\\
1.650	1.061\\
1.667	1.061\\
1.817	1.061\\
1.833	1.060\\
1.983	1.060\\
2.000	1.060\\
2.317	1.059\\
2.333	1.059\\
2.483	1.059\\
2.500	1.058\\
2.650	1.058\\
2.667	1.058\\
2.817	1.058\\
2.833	1.057\\
2.983	1.057\\
3.000	1.057\\
3.817	1.057\\
3.850	1.057\\
4.650	1.057\\
4.667	1.058\\
4.817	1.058\\
4.833	1.058\\
4.983	1.058\\
5.000	1.057\\
5.150	1.057\\
5.167	1.057\\
5.833	1.057\\
7.067	1.058\\
7.367	1.058\\
8.317	1.058\\
8.383	1.058\\
8.983	1.058\\
9.033	1.058\\
9.783	1.059\\
10.317	1.059\\
10.367	1.059\\
10.483	1.059\\
10.500	1.060\\
10.650	1.060\\
10.667	1.059\\
10.817	1.059\\
10.833	1.058\\
10.983	1.058\\
11.000	1.058\\
11.317	1.058\\
11.383	1.058\\
11.817	1.058\\
11.833	1.058\\
11.983	1.058\\
12.000	1.059\\
12.150	1.059\\
12.167	1.058\\
12.483	1.058\\
12.500	1.059\\
12.817	1.059\\
12.833	1.058\\
13.150	1.058\\
13.183	1.058\\
13.317	1.058\\
13.333	1.057\\
13.483	1.057\\
13.500	1.055\\
13.650	1.055\\
13.667	1.054\\
13.817	1.054\\
13.833	1.052\\
13.983	1.052\\
14.000	1.051\\
14.150	1.051\\
14.167	1.051\\
14.650	1.051\\
14.667	1.051\\
14.817	1.051\\
14.833	1.051\\
14.983	1.051\\
15.000	1.049\\
15.150	1.049\\
15.167	1.047\\
15.317	1.047\\
15.333	1.044\\
15.483	1.044\\
15.500	1.041\\
15.650	1.041\\
15.667	1.039\\
15.817	1.039\\
15.833	1.036\\
15.983	1.036\\
16.000	1.034\\
16.150	1.034\\
16.167	1.031\\
16.317	1.031\\
16.333	1.028\\
16.483	1.028\\
16.500	1.025\\
16.650	1.025\\
16.667	1.022\\
16.817	1.022\\
16.833	1.020\\
16.983	1.020\\
17.000	1.018\\
17.150	1.018\\
17.167	1.017\\
17.483	1.017\\
17.517	1.017\\
17.650	1.017\\
17.667	1.018\\
17.817	1.018\\
17.833	1.018\\
17.983	1.018\\
18.000	1.018\\
18.317	1.019\\
18.350	1.019\\
18.650	1.019\\
18.683	1.020\\
18.983	1.020\\
19.017	1.020\\
19.317	1.020\\
19.350	1.021\\
19.550	1.021\\
19.700	1.022\\
19.950	1.023\\
20.283	1.024\\
20.650	1.024\\
20.700	1.024\\
21.150	1.024\\
21.200	1.025\\
21.817	1.025\\
21.900	1.025\\
22.483	1.025\\
22.500	1.024\\
23.150	1.024\\
23.167	1.023\\
23.483	1.023\\
23.500	1.023\\
23.650	1.023\\
23.667	1.022\\
23.817	1.022\\
23.833	1.021\\
23.983	1.021\\
24.000	1.020\\
24.150	1.020\\
24.167	1.019\\
24.500	1.019\\
24.817	1.021\\
24.967	1.021\\
25.150	1.020\\
25.167	1.020\\
25.317	1.020\\
25.333	1.019\\
26.667	1.019\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.058\\
0.317	1.058\\
0.333	1.059\\
0.483	1.059\\
0.500	1.060\\
1.317	1.060\\
1.333	1.060\\
1.483	1.060\\
1.500	1.061\\
1.650	1.061\\
1.667	1.060\\
1.817	1.060\\
1.833	1.059\\
1.983	1.059\\
2.000	1.059\\
2.150	1.059\\
2.167	1.058\\
2.317	1.058\\
2.333	1.058\\
2.483	1.058\\
2.500	1.057\\
2.650	1.057\\
2.667	1.056\\
2.817	1.056\\
2.833	1.056\\
2.983	1.056\\
3.000	1.055\\
4.317	1.056\\
4.400	1.056\\
4.633	1.056\\
4.650	1.056\\
4.667	1.057\\
4.817	1.057\\
4.833	1.057\\
4.983	1.057\\
5.000	1.056\\
5.317	1.056\\
5.350	1.056\\
5.817	1.056\\
5.900	1.056\\
7.100	1.057\\
7.483	1.058\\
7.567	1.058\\
8.150	1.058\\
8.200	1.058\\
8.983	1.058\\
9.033	1.058\\
9.817	1.058\\
9.933	1.059\\
10.317	1.059\\
10.383	1.059\\
10.483	1.059\\
10.500	1.059\\
10.650	1.059\\
10.667	1.059\\
10.817	1.059\\
10.833	1.058\\
10.983	1.058\\
11.000	1.058\\
11.317	1.058\\
11.383	1.057\\
11.817	1.058\\
11.833	1.058\\
11.983	1.058\\
12.000	1.058\\
12.150	1.058\\
12.167	1.058\\
12.817	1.058\\
12.833	1.057\\
13.150	1.057\\
13.167	1.057\\
13.317	1.057\\
13.333	1.056\\
13.483	1.056\\
13.500	1.054\\
13.650	1.054\\
13.667	1.052\\
13.817	1.052\\
13.833	1.051\\
13.983	1.051\\
14.000	1.050\\
14.150	1.050\\
14.167	1.049\\
14.650	1.050\\
14.667	1.050\\
14.817	1.050\\
14.833	1.050\\
14.983	1.050\\
15.000	1.047\\
15.150	1.047\\
15.167	1.045\\
15.317	1.045\\
15.333	1.042\\
15.483	1.042\\
15.500	1.039\\
15.650	1.039\\
15.667	1.036\\
15.817	1.036\\
15.833	1.034\\
15.983	1.034\\
16.000	1.031\\
16.150	1.031\\
16.167	1.028\\
16.317	1.028\\
16.333	1.025\\
16.483	1.025\\
16.500	1.023\\
16.650	1.023\\
16.667	1.019\\
16.817	1.019\\
16.833	1.017\\
16.983	1.017\\
17.000	1.015\\
17.150	1.015\\
17.167	1.014\\
17.483	1.014\\
17.517	1.014\\
17.650	1.014\\
17.667	1.015\\
17.817	1.015\\
17.833	1.015\\
17.983	1.015\\
18.000	1.015\\
18.317	1.016\\
18.350	1.016\\
18.650	1.016\\
18.683	1.016\\
18.983	1.017\\
19.017	1.017\\
19.317	1.017\\
19.350	1.017\\
19.550	1.018\\
19.683	1.019\\
20.000	1.020\\
20.417	1.021\\
20.817	1.021\\
20.867	1.021\\
21.317	1.022\\
21.367	1.022\\
22.483	1.022\\
22.500	1.021\\
22.983	1.021\\
23.000	1.021\\
23.150	1.021\\
23.167	1.020\\
23.483	1.020\\
23.500	1.019\\
23.650	1.019\\
23.667	1.018\\
23.817	1.018\\
23.833	1.017\\
23.983	1.017\\
24.000	1.016\\
24.150	1.016\\
24.167	1.016\\
24.500	1.016\\
24.817	1.017\\
24.967	1.017\\
25.150	1.017\\
25.167	1.016\\
25.317	1.016\\
25.333	1.016\\
26.667	1.015\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.062\\
0.317	1.062\\
0.333	1.066\\
0.483	1.066\\
0.500	1.069\\
0.650	1.069\\
0.667	1.070\\
0.817	1.070\\
0.833	1.071\\
0.983	1.071\\
1.000	1.072\\
1.150	1.072\\
1.167	1.074\\
1.317	1.074\\
1.333	1.077\\
1.483	1.077\\
1.500	1.079\\
1.650	1.079\\
1.667	1.080\\
1.817	1.080\\
1.833	1.079\\
1.983	1.079\\
2.000	1.079\\
2.483	1.079\\
2.517	1.078\\
2.650	1.078\\
2.667	1.077\\
2.817	1.077\\
2.833	1.077\\
2.983	1.077\\
3.000	1.076\\
3.317	1.076\\
3.367	1.076\\
4.650	1.076\\
4.667	1.078\\
4.983	1.078\\
5.000	1.077\\
5.150	1.077\\
5.167	1.077\\
5.483	1.076\\
5.533	1.076\\
6.283	1.076\\
6.633	1.076\\
6.650	1.076\\
6.667	1.077\\
6.983	1.076\\
7.000	1.077\\
7.167	1.077\\
8.317	1.077\\
8.367	1.077\\
8.650	1.077\\
8.667	1.077\\
8.817	1.077\\
8.833	1.078\\
9.083	1.078\\
9.483	1.078\\
9.567	1.078\\
10.150	1.078\\
10.183	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.081\\
10.650	1.081\\
10.667	1.081\\
10.817	1.081\\
10.833	1.080\\
10.983	1.080\\
11.000	1.079\\
11.317	1.079\\
11.367	1.079\\
11.817	1.079\\
11.833	1.080\\
11.983	1.080\\
12.000	1.082\\
12.150	1.082\\
12.183	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.083\\
12.817	1.083\\
12.833	1.083\\
12.983	1.083\\
13.000	1.083\\
13.150	1.083\\
13.167	1.084\\
13.317	1.084\\
13.333	1.085\\
13.483	1.085\\
13.500	1.083\\
13.650	1.083\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.077\\
14.317	1.077\\
14.333	1.077\\
14.550	1.077\\
14.650	1.077\\
14.667	1.079\\
14.817	1.079\\
14.833	1.081\\
14.983	1.081\\
15.000	1.080\\
15.150	1.080\\
15.167	1.079\\
15.317	1.079\\
15.333	1.075\\
15.483	1.075\\
15.500	1.066\\
15.650	1.066\\
15.667	1.057\\
15.817	1.057\\
15.833	1.048\\
15.983	1.048\\
16.000	1.038\\
16.150	1.038\\
16.167	1.028\\
16.317	1.028\\
16.333	1.018\\
16.483	1.018\\
16.500	1.007\\
16.650	1.007\\
16.667	0.996\\
16.817	0.996\\
16.833	0.986\\
16.983	0.986\\
17.000	0.980\\
17.150	0.980\\
17.167	0.976\\
17.317	0.976\\
17.333	0.976\\
17.483	0.976\\
17.500	0.977\\
17.650	0.977\\
17.667	0.977\\
17.817	0.977\\
17.833	0.978\\
17.983	0.978\\
18.000	0.978\\
18.150	0.978\\
18.167	0.979\\
18.317	0.979\\
18.333	0.979\\
18.483	0.979\\
18.500	0.979\\
18.650	0.979\\
18.667	0.980\\
18.817	0.980\\
18.833	0.980\\
19.083	0.980\\
19.283	0.981\\
19.433	0.981\\
19.567	0.981\\
19.683	0.982\\
20.050	0.984\\
21.417	0.985\\
21.817	0.986\\
21.883	0.986\\
22.483	0.986\\
22.500	0.985\\
23.150	0.985\\
23.167	0.984\\
23.483	0.984\\
23.500	0.984\\
23.650	0.984\\
23.667	0.983\\
23.817	0.983\\
23.833	0.982\\
23.983	0.982\\
24.000	0.981\\
24.150	0.981\\
24.167	0.980\\
24.483	0.980\\
24.583	0.981\\
24.700	0.982\\
24.850	0.982\\
25.150	0.982\\
25.167	0.981\\
25.317	0.981\\
25.333	0.980\\
26.667	0.980\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.061\\
0.150	1.061\\
0.167	1.065\\
0.317	1.065\\
0.333	1.068\\
0.483	1.068\\
0.500	1.070\\
0.650	1.070\\
0.667	1.070\\
0.817	1.070\\
0.833	1.071\\
0.983	1.071\\
1.000	1.071\\
1.150	1.071\\
1.167	1.072\\
1.317	1.072\\
1.333	1.074\\
1.483	1.074\\
1.500	1.076\\
1.650	1.076\\
1.667	1.077\\
1.817	1.077\\
1.833	1.076\\
1.983	1.076\\
2.000	1.076\\
2.150	1.076\\
2.167	1.076\\
2.650	1.076\\
2.667	1.076\\
2.817	1.076\\
2.833	1.075\\
2.983	1.075\\
3.000	1.074\\
3.150	1.074\\
3.183	1.074\\
4.217	1.073\\
4.617	1.073\\
4.650	1.073\\
4.667	1.075\\
4.983	1.075\\
5.000	1.074\\
5.150	1.074\\
5.167	1.074\\
5.450	1.073\\
5.667	1.073\\
6.267	1.072\\
6.483	1.071\\
6.567	1.071\\
6.650	1.071\\
6.667	1.071\\
6.983	1.070\\
7.000	1.071\\
7.150	1.071\\
7.183	1.071\\
7.800	1.070\\
7.983	1.070\\
8.000	1.070\\
8.317	1.070\\
8.367	1.070\\
8.617	1.069\\
8.650	1.069\\
8.667	1.070\\
8.817	1.069\\
8.833	1.069\\
9.033	1.070\\
9.433	1.070\\
9.983	1.070\\
10.033	1.070\\
10.317	1.070\\
10.333	1.071\\
10.483	1.071\\
10.500	1.073\\
10.650	1.073\\
10.667	1.072\\
10.817	1.072\\
10.833	1.071\\
10.983	1.071\\
11.000	1.071\\
11.317	1.070\\
11.367	1.070\\
11.650	1.070\\
11.683	1.071\\
11.817	1.071\\
11.833	1.071\\
11.983	1.071\\
12.000	1.073\\
12.483	1.073\\
12.500	1.075\\
12.650	1.075\\
12.667	1.076\\
12.983	1.076\\
13.000	1.077\\
13.150	1.077\\
13.167	1.078\\
13.317	1.078\\
13.333	1.079\\
13.483	1.079\\
13.500	1.077\\
13.650	1.077\\
13.667	1.076\\
13.817	1.076\\
13.833	1.074\\
13.983	1.074\\
14.000	1.073\\
14.150	1.073\\
14.167	1.072\\
14.317	1.072\\
14.333	1.072\\
14.650	1.072\\
14.667	1.074\\
14.817	1.074\\
14.833	1.076\\
15.317	1.076\\
15.333	1.073\\
15.483	1.073\\
15.500	1.068\\
15.650	1.068\\
15.667	1.062\\
15.817	1.062\\
15.833	1.057\\
15.983	1.057\\
16.000	1.051\\
16.150	1.051\\
16.167	1.044\\
16.317	1.044\\
16.333	1.038\\
16.483	1.038\\
16.500	1.031\\
16.650	1.031\\
16.667	1.024\\
16.817	1.024\\
16.833	1.018\\
16.983	1.018\\
17.000	1.014\\
17.150	1.014\\
17.167	1.012\\
17.317	1.012\\
17.333	1.012\\
17.483	1.012\\
17.500	1.012\\
17.650	1.012\\
17.667	1.013\\
17.817	1.013\\
17.833	1.013\\
17.983	1.013\\
18.000	1.014\\
18.150	1.014\\
18.167	1.014\\
18.317	1.014\\
18.333	1.015\\
18.483	1.015\\
18.500	1.015\\
18.650	1.015\\
18.667	1.015\\
18.817	1.015\\
18.833	1.016\\
18.983	1.016\\
19.017	1.016\\
19.250	1.016\\
19.417	1.017\\
19.567	1.017\\
19.700	1.018\\
20.033	1.019\\
22.250	1.021\\
22.483	1.021\\
22.500	1.020\\
23.317	1.020\\
23.367	1.020\\
23.650	1.020\\
23.667	1.019\\
23.817	1.019\\
23.833	1.019\\
23.983	1.019\\
24.000	1.018\\
24.150	1.018\\
24.167	1.017\\
24.517	1.018\\
24.800	1.019\\
25.133	1.018\\
25.150	1.018\\
25.167	1.018\\
25.317	1.018\\
25.333	1.018\\
26.667	1.018\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.072\\
0.150	1.072\\
0.167	1.074\\
0.317	1.074\\
0.333	1.076\\
0.483	1.076\\
0.500	1.076\\
0.650	1.076\\
0.667	1.076\\
0.817	1.076\\
0.833	1.075\\
1.150	1.075\\
1.200	1.075\\
1.483	1.075\\
1.500	1.076\\
1.817	1.076\\
1.833	1.075\\
2.317	1.075\\
2.350	1.075\\
2.650	1.075\\
2.667	1.074\\
2.817	1.074\\
2.833	1.074\\
3.150	1.074\\
3.200	1.073\\
3.883	1.073\\
4.650	1.073\\
4.667	1.075\\
4.983	1.074\\
5.000	1.074\\
5.150	1.074\\
5.167	1.073\\
6.450	1.073\\
6.983	1.073\\
7.017	1.073\\
7.483	1.073\\
7.633	1.073\\
7.983	1.073\\
8.017	1.073\\
8.817	1.073\\
8.833	1.073\\
9.233	1.073\\
10.150	1.073\\
10.183	1.073\\
10.317	1.073\\
10.333	1.074\\
10.483	1.074\\
10.500	1.074\\
10.650	1.074\\
10.667	1.074\\
10.817	1.074\\
10.833	1.073\\
11.150	1.073\\
11.200	1.073\\
11.817	1.073\\
11.833	1.074\\
11.983	1.074\\
12.000	1.074\\
12.150	1.074\\
12.167	1.074\\
12.483	1.074\\
12.500	1.075\\
13.150	1.075\\
13.167	1.076\\
13.483	1.076\\
13.500	1.074\\
13.650	1.074\\
13.667	1.074\\
13.817	1.074\\
13.833	1.073\\
13.983	1.073\\
14.000	1.072\\
14.150	1.072\\
14.167	1.072\\
14.650	1.072\\
14.667	1.073\\
14.817	1.073\\
14.833	1.074\\
14.983	1.074\\
15.000	1.073\\
15.317	1.073\\
15.333	1.072\\
15.483	1.072\\
15.500	1.065\\
15.650	1.065\\
15.667	1.058\\
15.817	1.058\\
15.833	1.051\\
15.983	1.051\\
16.000	1.043\\
16.150	1.043\\
16.167	1.037\\
16.317	1.037\\
16.333	1.033\\
16.483	1.033\\
16.500	1.028\\
16.650	1.028\\
16.667	1.023\\
16.817	1.023\\
16.833	1.019\\
16.983	1.019\\
17.000	1.013\\
17.150	1.013\\
17.167	1.009\\
17.483	1.009\\
17.517	1.010\\
17.650	1.010\\
17.667	1.010\\
17.983	1.010\\
18.017	1.010\\
18.317	1.011\\
18.350	1.011\\
18.650	1.011\\
18.683	1.011\\
18.983	1.012\\
19.017	1.012\\
19.317	1.012\\
19.350	1.012\\
19.583	1.013\\
19.700	1.013\\
20.200	1.015\\
20.817	1.015\\
20.867	1.015\\
21.317	1.015\\
21.383	1.016\\
22.483	1.016\\
22.500	1.015\\
23.150	1.015\\
23.183	1.015\\
23.483	1.015\\
23.500	1.014\\
23.650	1.014\\
23.667	1.013\\
23.817	1.013\\
23.833	1.013\\
23.983	1.013\\
24.000	1.012\\
24.150	1.012\\
24.167	1.012\\
24.517	1.012\\
24.883	1.013\\
25.150	1.013\\
25.167	1.012\\
25.483	1.012\\
25.550	1.012\\
26.667	1.012\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.070\\
0.150	1.070\\
0.167	1.072\\
0.317	1.072\\
0.333	1.075\\
0.483	1.075\\
0.500	1.077\\
0.817	1.076\\
0.850	1.076\\
1.317	1.076\\
1.333	1.077\\
1.483	1.077\\
1.500	1.079\\
1.650	1.079\\
1.667	1.080\\
1.817	1.080\\
1.833	1.079\\
2.150	1.079\\
2.167	1.080\\
2.483	1.081\\
2.500	1.081\\
2.650	1.081\\
2.667	1.081\\
2.817	1.081\\
2.833	1.080\\
2.983	1.080\\
3.000	1.080\\
3.150	1.079\\
3.183	1.079\\
3.550	1.079\\
3.650	1.079\\
3.667	1.079\\
3.817	1.079\\
3.850	1.079\\
4.400	1.078\\
4.483	1.078\\
4.517	1.078\\
4.650	1.078\\
4.667	1.080\\
4.983	1.080\\
5.000	1.080\\
5.150	1.080\\
5.167	1.080\\
5.400	1.079\\
5.583	1.079\\
5.817	1.078\\
5.883	1.078\\
6.100	1.077\\
6.317	1.076\\
6.333	1.076\\
6.483	1.076\\
6.500	1.076\\
6.750	1.075\\
6.817	1.075\\
6.833	1.075\\
7.050	1.074\\
7.250	1.074\\
7.717	1.074\\
7.867	1.073\\
7.983	1.073\\
8.000	1.074\\
8.317	1.073\\
8.367	1.073\\
8.583	1.073\\
8.750	1.072\\
8.817	1.071\\
8.833	1.072\\
9.017	1.072\\
9.400	1.072\\
9.983	1.072\\
10.033	1.072\\
10.150	1.072\\
10.167	1.073\\
10.317	1.073\\
10.333	1.073\\
10.483	1.073\\
10.500	1.074\\
10.817	1.074\\
10.833	1.073\\
10.983	1.073\\
11.000	1.073\\
11.317	1.073\\
11.383	1.073\\
11.650	1.073\\
11.667	1.073\\
11.817	1.073\\
11.833	1.074\\
11.983	1.074\\
12.000	1.075\\
12.317	1.075\\
12.333	1.076\\
12.483	1.076\\
12.500	1.078\\
12.650	1.078\\
12.667	1.079\\
12.817	1.079\\
12.833	1.080\\
12.983	1.080\\
13.000	1.081\\
13.150	1.081\\
13.167	1.083\\
13.317	1.083\\
13.333	1.085\\
13.483	1.085\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.082\\
13.983	1.082\\
14.000	1.081\\
14.150	1.081\\
14.167	1.080\\
14.317	1.080\\
14.333	1.079\\
14.650	1.079\\
14.667	1.081\\
14.817	1.081\\
14.833	1.084\\
14.983	1.084\\
15.000	1.084\\
15.150	1.084\\
15.167	1.083\\
15.317	1.083\\
15.333	1.081\\
15.483	1.081\\
15.500	1.080\\
15.650	1.080\\
15.667	1.078\\
15.817	1.078\\
15.833	1.077\\
15.983	1.077\\
16.000	1.075\\
16.150	1.075\\
16.167	1.074\\
16.317	1.074\\
16.333	1.072\\
16.483	1.072\\
16.500	1.070\\
16.650	1.070\\
16.667	1.068\\
16.817	1.068\\
16.833	1.067\\
16.983	1.067\\
17.000	1.065\\
17.150	1.065\\
17.167	1.065\\
17.317	1.065\\
17.333	1.065\\
17.483	1.065\\
17.500	1.066\\
17.650	1.066\\
17.667	1.066\\
17.817	1.066\\
17.833	1.066\\
17.983	1.066\\
18.000	1.067\\
18.150	1.067\\
18.167	1.067\\
18.317	1.067\\
18.333	1.068\\
18.483	1.068\\
18.500	1.068\\
18.650	1.068\\
18.667	1.068\\
18.817	1.068\\
18.850	1.069\\
19.150	1.069\\
19.183	1.069\\
19.400	1.070\\
19.533	1.070\\
19.650	1.070\\
19.683	1.071\\
19.817	1.071\\
19.833	1.071\\
20.233	1.072\\
20.483	1.073\\
20.517	1.073\\
20.817	1.073\\
20.850	1.073\\
21.317	1.074\\
21.367	1.074\\
21.817	1.074\\
21.883	1.074\\
22.483	1.074\\
22.500	1.073\\
22.817	1.073\\
22.850	1.073\\
22.983	1.073\\
23.000	1.073\\
23.317	1.073\\
23.350	1.073\\
23.483	1.073\\
23.500	1.072\\
23.650	1.072\\
23.667	1.071\\
23.817	1.071\\
23.833	1.070\\
23.983	1.070\\
24.000	1.069\\
24.500	1.070\\
24.967	1.071\\
25.150	1.070\\
25.167	1.070\\
25.317	1.070\\
25.333	1.069\\
26.667	1.069\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.074\\
0.150	1.074\\
0.167	1.077\\
0.317	1.077\\
0.333	1.080\\
0.483	1.080\\
0.500	1.081\\
0.817	1.082\\
0.833	1.082\\
0.983	1.082\\
1.000	1.082\\
1.150	1.082\\
1.167	1.084\\
1.317	1.084\\
1.333	1.085\\
1.483	1.085\\
1.500	1.087\\
1.650	1.087\\
1.667	1.088\\
1.817	1.088\\
1.833	1.087\\
1.983	1.087\\
2.000	1.086\\
2.650	1.086\\
2.667	1.086\\
2.817	1.086\\
2.833	1.085\\
2.983	1.085\\
3.000	1.084\\
3.317	1.084\\
3.367	1.084\\
4.233	1.083\\
4.650	1.083\\
4.667	1.085\\
4.983	1.085\\
5.000	1.084\\
5.150	1.084\\
5.167	1.084\\
5.483	1.083\\
5.533	1.083\\
6.250	1.082\\
6.500	1.082\\
6.983	1.081\\
7.000	1.082\\
7.150	1.082\\
7.183	1.082\\
7.833	1.081\\
7.983	1.081\\
8.000	1.081\\
8.317	1.081\\
8.367	1.081\\
8.983	1.081\\
9.017	1.081\\
9.433	1.081\\
9.983	1.081\\
10.033	1.082\\
10.317	1.082\\
10.333	1.082\\
10.483	1.082\\
10.500	1.084\\
10.650	1.084\\
10.667	1.083\\
10.817	1.083\\
10.833	1.082\\
10.983	1.082\\
11.000	1.082\\
11.317	1.082\\
11.367	1.081\\
11.817	1.082\\
11.833	1.082\\
11.983	1.082\\
12.000	1.084\\
12.483	1.084\\
12.500	1.085\\
12.650	1.085\\
12.667	1.086\\
12.983	1.086\\
13.000	1.087\\
13.150	1.087\\
13.167	1.087\\
13.317	1.087\\
13.333	1.088\\
13.483	1.088\\
13.500	1.086\\
13.650	1.086\\
13.667	1.085\\
13.817	1.085\\
13.833	1.083\\
13.983	1.083\\
14.000	1.082\\
14.150	1.082\\
14.167	1.081\\
14.317	1.081\\
14.333	1.081\\
14.583	1.081\\
14.650	1.081\\
14.667	1.082\\
14.817	1.082\\
14.833	1.084\\
14.983	1.084\\
15.000	1.083\\
15.150	1.083\\
15.167	1.083\\
15.317	1.083\\
15.333	1.081\\
15.483	1.081\\
15.500	1.075\\
15.650	1.075\\
15.667	1.070\\
15.817	1.070\\
15.833	1.065\\
15.983	1.065\\
16.000	1.059\\
16.150	1.059\\
16.167	1.053\\
16.317	1.053\\
16.333	1.047\\
16.483	1.047\\
16.500	1.041\\
16.650	1.041\\
16.667	1.034\\
16.817	1.034\\
16.833	1.029\\
16.983	1.029\\
17.000	1.025\\
17.150	1.025\\
17.167	1.023\\
17.317	1.023\\
17.333	1.023\\
17.483	1.023\\
17.500	1.023\\
17.650	1.023\\
17.667	1.024\\
17.817	1.024\\
17.833	1.024\\
17.983	1.024\\
18.000	1.025\\
18.150	1.025\\
18.167	1.025\\
18.317	1.025\\
18.333	1.026\\
18.483	1.026\\
18.500	1.026\\
18.650	1.026\\
18.667	1.026\\
18.817	1.026\\
18.833	1.027\\
18.983	1.027\\
19.017	1.027\\
19.233	1.027\\
19.400	1.028\\
19.550	1.028\\
19.683	1.029\\
20.067	1.030\\
22.317	1.032\\
22.367	1.032\\
22.483	1.032\\
22.500	1.032\\
23.150	1.031\\
23.183	1.031\\
23.483	1.031\\
23.500	1.031\\
23.650	1.031\\
23.667	1.030\\
23.817	1.030\\
23.833	1.029\\
23.983	1.029\\
24.000	1.028\\
24.150	1.028\\
24.167	1.028\\
24.517	1.028\\
24.800	1.029\\
25.050	1.029\\
25.150	1.029\\
25.167	1.029\\
25.317	1.029\\
25.333	1.028\\
26.667	1.028\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.058\\
0.317	1.058\\
0.333	1.059\\
0.483	1.059\\
0.500	1.060\\
1.317	1.060\\
1.333	1.060\\
1.483	1.060\\
1.500	1.061\\
1.650	1.061\\
1.667	1.060\\
1.817	1.060\\
1.833	1.059\\
1.983	1.059\\
2.000	1.059\\
2.150	1.059\\
2.167	1.058\\
2.317	1.058\\
2.333	1.058\\
2.483	1.058\\
2.500	1.057\\
2.650	1.057\\
2.667	1.056\\
2.817	1.056\\
2.833	1.056\\
2.983	1.056\\
3.000	1.055\\
4.317	1.056\\
4.400	1.056\\
4.633	1.057\\
4.650	1.057\\
4.667	1.057\\
4.817	1.057\\
4.833	1.057\\
4.983	1.057\\
5.000	1.056\\
5.317	1.056\\
5.350	1.056\\
5.817	1.056\\
5.900	1.056\\
7.100	1.057\\
7.483	1.058\\
7.567	1.058\\
8.150	1.058\\
8.200	1.058\\
8.983	1.058\\
9.033	1.058\\
9.817	1.059\\
9.933	1.059\\
10.317	1.059\\
10.383	1.059\\
10.483	1.059\\
10.500	1.059\\
10.650	1.059\\
10.667	1.059\\
10.817	1.059\\
10.833	1.058\\
10.983	1.058\\
11.000	1.058\\
11.317	1.058\\
11.383	1.057\\
11.817	1.058\\
11.833	1.058\\
11.983	1.058\\
12.000	1.058\\
12.150	1.058\\
12.167	1.058\\
12.817	1.058\\
12.833	1.058\\
13.150	1.057\\
13.167	1.057\\
13.317	1.057\\
13.333	1.056\\
13.483	1.056\\
13.500	1.054\\
13.650	1.054\\
13.667	1.052\\
13.817	1.052\\
13.833	1.051\\
13.983	1.051\\
14.000	1.050\\
14.150	1.050\\
14.167	1.049\\
14.650	1.050\\
14.667	1.050\\
14.817	1.050\\
14.833	1.050\\
14.983	1.050\\
15.000	1.047\\
15.150	1.047\\
15.167	1.045\\
15.317	1.045\\
15.333	1.042\\
15.483	1.042\\
15.500	1.039\\
15.650	1.039\\
15.667	1.036\\
15.817	1.036\\
15.833	1.034\\
15.983	1.034\\
16.000	1.031\\
16.150	1.031\\
16.167	1.028\\
16.317	1.028\\
16.333	1.025\\
16.483	1.025\\
16.500	1.023\\
16.650	1.023\\
16.667	1.019\\
16.817	1.019\\
16.833	1.017\\
16.983	1.017\\
17.000	1.015\\
17.150	1.015\\
17.167	1.014\\
17.483	1.014\\
17.517	1.014\\
17.650	1.014\\
17.667	1.015\\
17.817	1.015\\
17.833	1.015\\
17.983	1.015\\
18.000	1.015\\
18.317	1.016\\
18.350	1.016\\
18.650	1.016\\
18.683	1.016\\
18.983	1.017\\
19.017	1.017\\
19.317	1.017\\
19.350	1.017\\
19.550	1.018\\
19.683	1.019\\
20.000	1.020\\
20.417	1.021\\
20.817	1.021\\
20.867	1.021\\
21.317	1.022\\
21.367	1.022\\
22.483	1.022\\
22.500	1.021\\
22.983	1.021\\
23.000	1.021\\
23.150	1.021\\
23.167	1.020\\
23.483	1.020\\
23.500	1.019\\
23.650	1.019\\
23.667	1.018\\
23.817	1.018\\
23.833	1.017\\
23.983	1.017\\
24.000	1.016\\
24.150	1.016\\
24.167	1.016\\
24.500	1.016\\
24.817	1.017\\
24.967	1.017\\
25.150	1.017\\
25.167	1.016\\
25.317	1.016\\
25.333	1.016\\
26.667	1.015\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.064\\
0.317	1.064\\
0.333	1.068\\
0.483	1.068\\
0.500	1.071\\
0.650	1.071\\
0.667	1.072\\
0.817	1.072\\
0.833	1.073\\
0.983	1.073\\
1.000	1.073\\
1.150	1.073\\
1.167	1.076\\
1.317	1.076\\
1.333	1.078\\
1.483	1.078\\
1.500	1.081\\
1.650	1.081\\
1.667	1.082\\
1.817	1.082\\
1.833	1.081\\
1.983	1.081\\
2.000	1.081\\
2.650	1.081\\
2.667	1.080\\
2.817	1.080\\
2.833	1.079\\
2.983	1.079\\
3.000	1.078\\
3.150	1.078\\
3.167	1.078\\
3.483	1.078\\
3.517	1.077\\
4.650	1.077\\
4.667	1.080\\
4.983	1.079\\
5.000	1.079\\
5.150	1.079\\
5.167	1.078\\
5.367	1.078\\
5.650	1.078\\
5.783	1.077\\
6.300	1.077\\
6.517	1.076\\
6.650	1.076\\
6.667	1.077\\
6.983	1.076\\
7.000	1.077\\
7.150	1.077\\
7.167	1.077\\
7.883	1.077\\
7.983	1.077\\
8.000	1.077\\
8.317	1.077\\
8.350	1.077\\
8.633	1.076\\
8.650	1.076\\
8.667	1.077\\
8.817	1.077\\
8.833	1.077\\
9.000	1.077\\
9.317	1.077\\
9.383	1.077\\
9.983	1.077\\
10.017	1.078\\
10.150	1.078\\
10.167	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.081\\
10.650	1.081\\
10.667	1.080\\
10.817	1.080\\
10.833	1.079\\
10.983	1.079\\
11.000	1.078\\
11.150	1.078\\
11.167	1.078\\
11.817	1.078\\
11.833	1.079\\
11.983	1.079\\
12.000	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.081\\
13.983	1.081\\
14.000	1.079\\
14.150	1.079\\
14.167	1.078\\
14.317	1.078\\
14.333	1.078\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.083\\
14.983	1.083\\
15.000	1.082\\
15.150	1.082\\
15.167	1.082\\
15.317	1.082\\
15.333	1.079\\
15.483	1.079\\
15.500	1.070\\
15.650	1.070\\
15.667	1.061\\
15.817	1.061\\
15.833	1.052\\
15.983	1.052\\
16.000	1.043\\
16.150	1.043\\
16.167	1.033\\
16.317	1.033\\
16.333	1.023\\
16.483	1.023\\
16.500	1.012\\
16.650	1.012\\
16.667	1.001\\
16.817	1.001\\
16.833	0.992\\
16.983	0.992\\
17.000	0.986\\
17.150	0.986\\
17.167	0.982\\
17.317	0.982\\
17.333	0.982\\
17.483	0.982\\
17.500	0.983\\
17.650	0.983\\
17.667	0.983\\
17.817	0.983\\
17.833	0.984\\
17.983	0.984\\
18.000	0.984\\
18.150	0.984\\
18.167	0.985\\
18.317	0.985\\
18.333	0.985\\
18.483	0.985\\
18.500	0.986\\
18.650	0.986\\
18.667	0.986\\
18.817	0.986\\
18.833	0.986\\
18.983	0.986\\
19.000	0.987\\
19.150	0.987\\
19.167	0.987\\
19.317	0.987\\
19.350	0.987\\
19.483	0.988\\
19.517	0.988\\
19.650	0.988\\
19.683	0.989\\
20.083	0.990\\
20.483	0.991\\
20.517	0.991\\
20.817	0.991\\
20.850	0.992\\
21.150	0.992\\
21.183	0.992\\
21.483	0.992\\
21.533	0.992\\
21.983	0.992\\
22.050	0.993\\
22.483	0.992\\
22.500	0.992\\
23.150	0.992\\
23.183	0.991\\
23.483	0.991\\
23.500	0.991\\
23.650	0.991\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.988\\
24.150	0.988\\
24.167	0.988\\
24.500	0.988\\
24.833	0.989\\
25.150	0.989\\
25.167	0.988\\
25.317	0.988\\
25.333	0.988\\
26.667	0.988\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.074\\
0.317	1.074\\
0.333	1.077\\
0.483	1.077\\
0.500	1.079\\
0.817	1.079\\
0.850	1.080\\
0.983	1.080\\
1.000	1.080\\
1.150	1.080\\
1.167	1.081\\
1.317	1.081\\
1.333	1.083\\
1.483	1.083\\
1.500	1.085\\
1.650	1.085\\
1.667	1.085\\
1.817	1.085\\
1.833	1.084\\
1.983	1.084\\
2.000	1.084\\
2.650	1.084\\
2.667	1.083\\
2.817	1.083\\
2.833	1.082\\
2.983	1.082\\
3.000	1.082\\
3.317	1.081\\
3.367	1.081\\
4.233	1.081\\
4.650	1.081\\
4.667	1.082\\
4.983	1.082\\
5.000	1.082\\
5.150	1.082\\
5.167	1.081\\
5.483	1.081\\
5.533	1.081\\
6.250	1.080\\
6.500	1.080\\
6.983	1.079\\
7.000	1.079\\
7.150	1.079\\
7.183	1.079\\
7.833	1.079\\
7.983	1.079\\
8.000	1.079\\
8.317	1.079\\
8.367	1.079\\
8.983	1.078\\
9.017	1.079\\
9.450	1.079\\
9.983	1.079\\
10.033	1.079\\
10.317	1.079\\
10.333	1.080\\
10.483	1.080\\
10.500	1.081\\
10.650	1.081\\
10.667	1.081\\
10.817	1.081\\
10.833	1.080\\
10.983	1.080\\
11.000	1.079\\
11.317	1.079\\
11.367	1.079\\
11.817	1.079\\
11.833	1.080\\
11.983	1.080\\
12.000	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.082\\
13.817	1.082\\
13.833	1.081\\
13.983	1.081\\
14.000	1.079\\
14.150	1.079\\
14.167	1.079\\
14.317	1.079\\
14.333	1.078\\
14.583	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.082\\
14.983	1.082\\
15.000	1.081\\
15.150	1.081\\
15.167	1.080\\
15.317	1.080\\
15.333	1.078\\
15.483	1.078\\
15.500	1.073\\
15.650	1.073\\
15.667	1.068\\
15.817	1.068\\
15.833	1.062\\
15.983	1.062\\
16.000	1.057\\
16.150	1.057\\
16.167	1.051\\
16.317	1.051\\
16.333	1.045\\
16.483	1.045\\
16.500	1.039\\
16.650	1.039\\
16.667	1.032\\
16.817	1.032\\
16.833	1.026\\
16.983	1.026\\
17.000	1.023\\
17.150	1.023\\
17.167	1.020\\
17.317	1.020\\
17.333	1.021\\
17.483	1.021\\
17.500	1.021\\
17.650	1.021\\
17.667	1.022\\
17.817	1.022\\
17.833	1.022\\
17.983	1.022\\
18.000	1.022\\
18.150	1.022\\
18.167	1.023\\
18.317	1.023\\
18.333	1.023\\
18.483	1.023\\
18.500	1.024\\
18.650	1.024\\
18.667	1.024\\
18.817	1.024\\
18.833	1.024\\
18.983	1.024\\
19.017	1.025\\
19.233	1.025\\
19.417	1.025\\
19.567	1.026\\
19.700	1.026\\
20.017	1.028\\
21.417	1.029\\
21.817	1.030\\
21.867	1.030\\
22.483	1.030\\
22.500	1.029\\
23.150	1.029\\
23.183	1.029\\
23.483	1.029\\
23.500	1.028\\
23.650	1.028\\
23.667	1.028\\
23.817	1.028\\
23.833	1.027\\
23.983	1.027\\
24.000	1.026\\
24.150	1.026\\
24.167	1.026\\
24.517	1.026\\
24.800	1.027\\
25.050	1.027\\
25.150	1.027\\
25.167	1.026\\
25.317	1.026\\
25.333	1.026\\
26.667	1.026\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.064\\
0.317	1.064\\
0.333	1.068\\
0.483	1.068\\
0.500	1.071\\
0.650	1.071\\
0.667	1.071\\
0.817	1.071\\
0.833	1.072\\
0.983	1.072\\
1.000	1.073\\
1.150	1.073\\
1.167	1.075\\
1.317	1.075\\
1.333	1.078\\
1.483	1.078\\
1.500	1.081\\
1.650	1.081\\
1.667	1.081\\
1.817	1.081\\
1.833	1.080\\
1.983	1.080\\
2.000	1.080\\
2.483	1.080\\
2.517	1.079\\
2.650	1.079\\
2.667	1.079\\
2.817	1.079\\
2.833	1.078\\
2.983	1.078\\
3.000	1.077\\
3.317	1.077\\
3.367	1.077\\
4.650	1.077\\
4.667	1.079\\
4.983	1.079\\
5.000	1.078\\
5.150	1.078\\
5.167	1.078\\
5.483	1.077\\
5.533	1.077\\
6.283	1.077\\
6.600	1.077\\
6.650	1.077\\
6.667	1.077\\
6.983	1.077\\
7.000	1.078\\
7.167	1.078\\
8.650	1.077\\
8.667	1.078\\
8.817	1.078\\
8.833	1.078\\
9.067	1.078\\
9.483	1.078\\
9.567	1.078\\
10.150	1.079\\
10.183	1.079\\
10.317	1.079\\
10.333	1.080\\
10.483	1.080\\
10.500	1.082\\
10.650	1.082\\
10.667	1.081\\
10.817	1.081\\
10.833	1.080\\
10.983	1.080\\
11.000	1.080\\
11.317	1.079\\
11.367	1.079\\
11.817	1.079\\
11.833	1.080\\
11.983	1.080\\
12.000	1.082\\
12.483	1.082\\
12.500	1.083\\
12.650	1.083\\
12.667	1.084\\
12.817	1.084\\
12.833	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.084\\
13.317	1.084\\
13.333	1.085\\
13.483	1.085\\
13.500	1.083\\
13.650	1.083\\
13.667	1.082\\
13.817	1.082\\
13.833	1.080\\
13.983	1.080\\
14.000	1.079\\
14.150	1.079\\
14.167	1.078\\
14.317	1.078\\
14.333	1.078\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.082\\
14.983	1.082\\
15.000	1.081\\
15.150	1.081\\
15.167	1.080\\
15.317	1.080\\
15.333	1.076\\
15.483	1.076\\
15.500	1.068\\
15.650	1.068\\
15.667	1.059\\
15.817	1.059\\
15.833	1.050\\
15.983	1.050\\
16.000	1.041\\
16.150	1.041\\
16.167	1.032\\
16.317	1.032\\
16.333	1.022\\
16.483	1.022\\
16.500	1.012\\
16.650	1.012\\
16.667	1.002\\
16.817	1.002\\
16.833	0.993\\
16.983	0.993\\
17.000	0.987\\
17.150	0.987\\
17.167	0.983\\
17.317	0.983\\
17.333	0.984\\
17.483	0.984\\
17.500	0.984\\
17.650	0.984\\
17.667	0.984\\
17.817	0.984\\
17.833	0.985\\
17.983	0.985\\
18.000	0.985\\
18.150	0.985\\
18.167	0.986\\
18.317	0.986\\
18.333	0.986\\
18.483	0.986\\
18.500	0.986\\
18.650	0.986\\
18.667	0.987\\
18.817	0.987\\
18.833	0.987\\
19.067	0.987\\
19.267	0.988\\
19.417	0.988\\
19.550	0.989\\
19.667	0.989\\
20.100	0.991\\
20.650	0.992\\
20.683	0.992\\
20.983	0.992\\
21.017	0.992\\
21.483	0.993\\
21.533	0.993\\
22.483	0.993\\
22.500	0.992\\
23.150	0.992\\
23.167	0.992\\
23.483	0.991\\
23.500	0.991\\
23.650	0.991\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.988\\
24.150	0.988\\
24.167	0.988\\
24.500	0.988\\
24.833	0.989\\
25.150	0.989\\
25.167	0.988\\
25.317	0.988\\
25.333	0.988\\
26.667	0.988\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.072\\
0.150	1.072\\
0.167	1.075\\
0.317	1.075\\
0.333	1.078\\
0.483	1.078\\
0.500	1.079\\
0.817	1.078\\
0.850	1.078\\
1.317	1.078\\
1.333	1.079\\
1.483	1.079\\
1.500	1.080\\
1.650	1.080\\
1.667	1.081\\
1.817	1.081\\
1.833	1.080\\
1.983	1.080\\
2.000	1.080\\
2.150	1.080\\
2.167	1.080\\
2.650	1.080\\
2.667	1.079\\
2.817	1.079\\
2.833	1.078\\
2.983	1.078\\
3.000	1.078\\
4.117	1.078\\
4.650	1.078\\
4.667	1.080\\
4.983	1.079\\
5.000	1.079\\
5.150	1.079\\
5.167	1.078\\
5.517	1.078\\
6.983	1.077\\
7.000	1.077\\
7.267	1.078\\
8.317	1.078\\
8.383	1.078\\
8.817	1.077\\
8.833	1.078\\
9.133	1.078\\
9.983	1.078\\
10.050	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.080\\
10.650	1.080\\
10.667	1.079\\
10.817	1.079\\
10.833	1.079\\
10.983	1.079\\
11.000	1.078\\
11.817	1.078\\
11.833	1.079\\
11.983	1.079\\
12.000	1.080\\
12.150	1.080\\
12.167	1.080\\
12.483	1.080\\
12.500	1.081\\
12.650	1.081\\
12.667	1.082\\
12.817	1.082\\
12.833	1.081\\
12.983	1.081\\
13.000	1.082\\
13.150	1.082\\
13.167	1.083\\
13.317	1.083\\
13.333	1.083\\
13.483	1.083\\
13.500	1.081\\
13.650	1.081\\
13.667	1.081\\
13.817	1.081\\
13.833	1.079\\
13.983	1.079\\
14.000	1.078\\
14.150	1.078\\
14.167	1.078\\
14.583	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.082\\
15.317	1.081\\
15.333	1.080\\
15.483	1.080\\
15.500	1.074\\
15.650	1.074\\
15.667	1.068\\
15.817	1.068\\
15.833	1.062\\
15.983	1.062\\
16.000	1.055\\
16.150	1.055\\
16.167	1.049\\
16.317	1.049\\
16.333	1.045\\
16.483	1.045\\
16.500	1.040\\
16.650	1.040\\
16.667	1.034\\
16.817	1.034\\
16.833	1.030\\
16.983	1.030\\
17.000	1.025\\
17.150	1.025\\
17.167	1.022\\
17.317	1.022\\
17.333	1.022\\
17.483	1.022\\
17.500	1.023\\
17.650	1.023\\
17.667	1.023\\
17.817	1.023\\
17.833	1.023\\
17.983	1.023\\
18.000	1.024\\
18.150	1.024\\
18.167	1.024\\
18.317	1.024\\
18.333	1.025\\
18.483	1.025\\
18.500	1.025\\
18.650	1.025\\
18.667	1.025\\
18.817	1.025\\
18.850	1.026\\
19.150	1.026\\
19.183	1.026\\
19.400	1.026\\
19.550	1.027\\
19.650	1.027\\
19.683	1.027\\
19.817	1.028\\
19.850	1.028\\
20.250	1.029\\
20.483	1.029\\
20.517	1.030\\
20.817	1.030\\
20.850	1.030\\
21.317	1.030\\
21.367	1.030\\
21.817	1.031\\
21.867	1.031\\
22.483	1.031\\
22.500	1.030\\
22.817	1.030\\
22.883	1.030\\
22.983	1.030\\
23.000	1.030\\
23.317	1.030\\
23.350	1.030\\
23.483	1.030\\
23.500	1.029\\
23.650	1.029\\
23.667	1.028\\
23.817	1.028\\
23.833	1.028\\
23.983	1.028\\
24.000	1.027\\
24.150	1.027\\
24.167	1.027\\
24.467	1.027\\
24.600	1.027\\
24.767	1.028\\
24.983	1.028\\
25.017	1.028\\
25.150	1.028\\
25.167	1.027\\
25.483	1.027\\
25.583	1.027\\
26.667	1.027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.065\\
0.317	1.065\\
0.333	1.069\\
0.483	1.069\\
0.500	1.072\\
0.650	1.072\\
0.667	1.073\\
0.817	1.073\\
0.833	1.074\\
0.983	1.074\\
1.000	1.075\\
1.150	1.075\\
1.167	1.077\\
1.317	1.077\\
1.333	1.080\\
1.483	1.080\\
1.500	1.083\\
1.650	1.083\\
1.667	1.084\\
1.817	1.084\\
1.833	1.083\\
1.983	1.083\\
2.000	1.082\\
2.150	1.082\\
2.167	1.083\\
2.650	1.083\\
2.667	1.082\\
2.817	1.082\\
2.833	1.081\\
2.983	1.081\\
3.000	1.080\\
3.150	1.080\\
3.167	1.080\\
3.483	1.079\\
3.517	1.079\\
4.233	1.079\\
4.567	1.079\\
4.650	1.079\\
4.667	1.081\\
4.983	1.081\\
5.000	1.080\\
5.150	1.080\\
5.167	1.080\\
5.317	1.080\\
5.333	1.079\\
5.583	1.079\\
6.650	1.077\\
6.667	1.078\\
6.983	1.077\\
7.000	1.078\\
7.150	1.077\\
7.167	1.078\\
7.483	1.078\\
7.533	1.078\\
7.817	1.077\\
7.950	1.077\\
7.983	1.077\\
8.000	1.077\\
8.233	1.077\\
8.617	1.077\\
8.650	1.076\\
8.667	1.077\\
8.817	1.077\\
8.833	1.077\\
8.983	1.077\\
9.017	1.077\\
9.317	1.077\\
9.367	1.077\\
9.983	1.078\\
10.017	1.078\\
10.150	1.078\\
10.167	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.081\\
10.650	1.081\\
10.667	1.080\\
10.817	1.080\\
10.833	1.079\\
10.983	1.079\\
11.000	1.079\\
11.150	1.079\\
11.167	1.078\\
11.817	1.078\\
11.833	1.079\\
11.983	1.079\\
12.000	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.084\\
12.983	1.084\\
13.000	1.085\\
13.150	1.085\\
13.167	1.086\\
13.317	1.086\\
13.333	1.088\\
13.483	1.088\\
13.500	1.086\\
13.650	1.086\\
13.667	1.084\\
13.817	1.084\\
13.833	1.082\\
13.983	1.082\\
14.000	1.081\\
14.150	1.081\\
14.167	1.080\\
14.317	1.080\\
14.333	1.079\\
14.567	1.079\\
14.650	1.079\\
14.667	1.082\\
14.817	1.082\\
14.833	1.084\\
15.317	1.084\\
15.333	1.081\\
15.483	1.081\\
15.500	1.073\\
15.650	1.073\\
15.667	1.064\\
15.817	1.064\\
15.833	1.055\\
15.983	1.055\\
16.000	1.046\\
16.150	1.046\\
16.167	1.036\\
16.317	1.036\\
16.333	1.026\\
16.483	1.026\\
16.500	1.016\\
16.650	1.016\\
16.667	1.005\\
16.817	1.005\\
16.833	0.996\\
16.983	0.996\\
17.000	0.990\\
17.150	0.990\\
17.167	0.986\\
17.317	0.986\\
17.333	0.987\\
17.483	0.987\\
17.500	0.987\\
17.650	0.987\\
17.667	0.988\\
17.817	0.988\\
17.833	0.988\\
17.983	0.988\\
18.000	0.989\\
18.150	0.989\\
18.167	0.989\\
18.317	0.989\\
18.333	0.990\\
18.483	0.990\\
18.500	0.990\\
18.650	0.990\\
18.667	0.990\\
18.817	0.990\\
18.833	0.991\\
18.983	0.991\\
19.000	0.991\\
19.150	0.991\\
19.167	0.992\\
19.317	0.992\\
19.333	0.992\\
19.483	0.992\\
19.517	0.992\\
19.650	0.993\\
19.683	0.993\\
20.100	0.995\\
20.317	0.995\\
20.350	0.995\\
20.650	0.996\\
20.683	0.996\\
20.983	0.996\\
21.017	0.996\\
21.317	0.996\\
21.350	0.996\\
21.650	0.997\\
21.700	0.997\\
22.650	0.996\\
22.700	0.996\\
22.983	0.997\\
23.017	0.996\\
23.317	0.996\\
23.350	0.996\\
23.483	0.996\\
23.500	0.996\\
23.650	0.996\\
23.667	0.995\\
23.817	0.995\\
23.833	0.994\\
23.983	0.994\\
24.000	0.993\\
24.150	0.993\\
24.167	0.993\\
24.500	0.993\\
24.833	0.994\\
25.150	0.994\\
25.167	0.994\\
25.317	0.994\\
25.333	0.993\\
26.667	0.993\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.072\\
0.317	1.072\\
0.333	1.072\\
0.817	1.072\\
0.850	1.072\\
1.150	1.072\\
1.183	1.072\\
1.817	1.072\\
1.833	1.071\\
2.150	1.071\\
2.250	1.071\\
2.483	1.071\\
2.517	1.070\\
2.650	1.070\\
2.667	1.070\\
2.983	1.070\\
3.017	1.069\\
4.650	1.070\\
4.667	1.071\\
4.983	1.070\\
5.000	1.070\\
6.067	1.070\\
6.933	1.071\\
7.983	1.071\\
8.017	1.071\\
8.983	1.072\\
9.067	1.072\\
10.483	1.072\\
10.517	1.072\\
10.650	1.072\\
10.667	1.072\\
10.983	1.072\\
11.017	1.071\\
11.983	1.072\\
12.017	1.072\\
12.317	1.072\\
12.383	1.071\\
12.983	1.071\\
13.233	1.071\\
13.317	1.071\\
13.333	1.070\\
13.483	1.070\\
13.500	1.069\\
13.650	1.069\\
13.667	1.069\\
13.817	1.069\\
13.833	1.068\\
13.983	1.068\\
14.000	1.068\\
14.650	1.068\\
14.667	1.068\\
14.983	1.068\\
15.000	1.067\\
15.150	1.067\\
15.167	1.066\\
15.317	1.066\\
15.333	1.065\\
15.483	1.065\\
15.500	1.057\\
15.650	1.057\\
15.667	1.049\\
15.817	1.049\\
15.833	1.041\\
15.983	1.041\\
16.000	1.033\\
16.150	1.033\\
16.167	1.027\\
16.317	1.027\\
16.333	1.022\\
16.483	1.022\\
16.500	1.018\\
16.650	1.018\\
16.667	1.013\\
16.817	1.013\\
16.833	1.009\\
16.983	1.009\\
17.000	1.002\\
17.150	1.002\\
17.167	0.998\\
17.650	0.998\\
17.700	0.998\\
18.150	0.998\\
18.200	0.998\\
18.650	0.999\\
18.700	0.999\\
19.150	0.999\\
19.217	0.999\\
19.583	0.999\\
19.833	1.000\\
20.117	1.000\\
22.317	1.001\\
22.383	1.001\\
22.650	1.001\\
22.700	1.001\\
22.983	1.001\\
23.017	1.001\\
23.483	1.000\\
23.517	1.000\\
23.650	1.000\\
23.667	1.000\\
23.817	1.000\\
23.833	0.999\\
23.983	0.999\\
24.000	0.999\\
24.700	0.999\\
24.967	0.999\\
25.150	0.999\\
25.183	0.999\\
26.667	0.999\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.064\\
0.317	1.064\\
0.333	1.068\\
0.483	1.068\\
0.500	1.071\\
0.650	1.071\\
0.667	1.072\\
0.817	1.072\\
0.833	1.073\\
0.983	1.073\\
1.000	1.073\\
1.150	1.073\\
1.167	1.076\\
1.317	1.076\\
1.333	1.078\\
1.483	1.078\\
1.500	1.081\\
1.650	1.081\\
1.667	1.082\\
1.817	1.082\\
1.833	1.081\\
1.983	1.081\\
2.000	1.081\\
2.650	1.081\\
2.667	1.080\\
2.817	1.080\\
2.833	1.079\\
2.983	1.079\\
3.000	1.078\\
3.150	1.078\\
3.167	1.078\\
3.483	1.078\\
3.517	1.077\\
4.650	1.077\\
4.667	1.080\\
4.983	1.079\\
5.000	1.079\\
5.150	1.079\\
5.167	1.078\\
5.367	1.078\\
5.650	1.078\\
5.783	1.077\\
6.300	1.077\\
6.517	1.076\\
6.650	1.076\\
6.667	1.077\\
6.983	1.076\\
7.000	1.077\\
7.150	1.077\\
7.167	1.077\\
7.883	1.077\\
7.983	1.077\\
8.000	1.077\\
8.317	1.077\\
8.350	1.077\\
8.633	1.076\\
8.650	1.076\\
8.667	1.077\\
8.817	1.077\\
8.833	1.077\\
9.000	1.077\\
9.317	1.077\\
9.383	1.077\\
9.983	1.077\\
10.017	1.078\\
10.150	1.078\\
10.167	1.078\\
10.317	1.078\\
10.333	1.079\\
10.483	1.079\\
10.500	1.081\\
10.650	1.081\\
10.667	1.080\\
10.817	1.080\\
10.833	1.079\\
10.983	1.079\\
11.000	1.078\\
11.150	1.078\\
11.167	1.078\\
11.817	1.078\\
11.833	1.079\\
11.983	1.079\\
12.000	1.081\\
12.483	1.081\\
12.500	1.083\\
12.650	1.083\\
12.667	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.085\\
13.317	1.085\\
13.333	1.086\\
13.483	1.086\\
13.500	1.084\\
13.650	1.084\\
13.667	1.083\\
13.817	1.083\\
13.833	1.081\\
13.983	1.081\\
14.000	1.079\\
14.150	1.079\\
14.167	1.078\\
14.317	1.078\\
14.333	1.078\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.083\\
14.983	1.083\\
15.000	1.082\\
15.150	1.082\\
15.167	1.082\\
15.317	1.082\\
15.333	1.079\\
15.483	1.079\\
15.500	1.070\\
15.650	1.070\\
15.667	1.061\\
15.817	1.061\\
15.833	1.052\\
15.983	1.052\\
16.000	1.043\\
16.150	1.043\\
16.167	1.033\\
16.317	1.033\\
16.333	1.023\\
16.483	1.023\\
16.500	1.012\\
16.650	1.012\\
16.667	1.001\\
16.817	1.001\\
16.833	0.992\\
16.983	0.992\\
17.000	0.986\\
17.150	0.986\\
17.167	0.982\\
17.317	0.982\\
17.333	0.982\\
17.483	0.982\\
17.500	0.983\\
17.650	0.983\\
17.667	0.983\\
17.817	0.983\\
17.833	0.984\\
17.983	0.984\\
18.000	0.984\\
18.150	0.984\\
18.167	0.985\\
18.317	0.985\\
18.333	0.985\\
18.483	0.985\\
18.500	0.986\\
18.650	0.986\\
18.667	0.986\\
18.817	0.986\\
18.833	0.986\\
18.983	0.986\\
19.000	0.987\\
19.150	0.987\\
19.167	0.987\\
19.317	0.987\\
19.350	0.987\\
19.483	0.988\\
19.517	0.988\\
19.650	0.988\\
19.683	0.989\\
20.083	0.990\\
20.483	0.991\\
20.517	0.991\\
20.817	0.991\\
20.850	0.992\\
21.150	0.992\\
21.183	0.992\\
21.483	0.992\\
21.533	0.992\\
21.983	0.992\\
22.050	0.993\\
22.483	0.992\\
22.500	0.992\\
23.150	0.992\\
23.183	0.991\\
23.483	0.991\\
23.500	0.991\\
23.650	0.991\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.988\\
24.150	0.988\\
24.167	0.988\\
24.500	0.988\\
24.833	0.989\\
25.150	0.989\\
25.167	0.988\\
25.317	0.988\\
25.333	0.988\\
26.667	0.988\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.076\\
0.317	1.076\\
0.333	1.080\\
0.483	1.080\\
0.500	1.082\\
0.817	1.082\\
0.850	1.082\\
1.317	1.082\\
1.333	1.082\\
1.483	1.082\\
1.500	1.084\\
1.650	1.084\\
1.667	1.085\\
1.817	1.085\\
1.833	1.085\\
1.983	1.085\\
2.000	1.084\\
2.150	1.084\\
2.167	1.085\\
2.317	1.085\\
2.333	1.085\\
2.483	1.085\\
2.500	1.086\\
2.650	1.086\\
2.667	1.085\\
2.817	1.085\\
2.833	1.085\\
2.983	1.085\\
3.000	1.084\\
3.483	1.084\\
3.500	1.085\\
3.650	1.085\\
3.667	1.087\\
4.483	1.087\\
4.500	1.088\\
4.650	1.088\\
4.667	1.092\\
4.817	1.092\\
4.833	1.092\\
4.983	1.092\\
5.000	1.091\\
5.150	1.091\\
5.167	1.091\\
6.317	1.091\\
6.333	1.092\\
6.483	1.092\\
6.500	1.093\\
6.817	1.093\\
6.833	1.094\\
7.150	1.094\\
7.183	1.095\\
7.817	1.094\\
7.833	1.095\\
7.983	1.095\\
8.000	1.097\\
8.817	1.096\\
8.833	1.098\\
9.217	1.098\\
10.150	1.098\\
10.183	1.098\\
10.483	1.098\\
10.500	1.099\\
10.650	1.099\\
10.667	1.098\\
10.817	1.098\\
10.833	1.098\\
10.983	1.098\\
11.000	1.098\\
11.817	1.097\\
11.833	1.099\\
11.983	1.099\\
12.000	1.099\\
12.150	1.099\\
12.167	1.099\\
12.483	1.099\\
12.500	1.101\\
12.817	1.101\\
12.833	1.100\\
12.983	1.100\\
13.000	1.101\\
13.150	1.101\\
13.167	1.102\\
13.317	1.102\\
13.333	1.102\\
13.483	1.102\\
13.500	1.100\\
13.650	1.100\\
13.667	1.099\\
13.817	1.099\\
13.833	1.098\\
13.983	1.098\\
14.000	1.097\\
14.150	1.097\\
14.167	1.097\\
14.650	1.097\\
14.667	1.100\\
14.817	1.100\\
14.833	1.102\\
14.983	1.102\\
15.000	1.100\\
15.150	1.100\\
15.167	1.099\\
15.317	1.099\\
15.333	1.098\\
15.483	1.098\\
15.500	1.096\\
15.650	1.096\\
15.667	1.094\\
15.817	1.094\\
15.833	1.093\\
15.983	1.093\\
16.000	1.092\\
16.150	1.092\\
16.167	1.089\\
16.317	1.089\\
16.333	1.088\\
16.483	1.088\\
16.500	1.085\\
16.650	1.085\\
16.667	1.083\\
16.817	1.083\\
16.833	1.081\\
16.983	1.081\\
17.000	1.080\\
17.150	1.080\\
17.167	1.078\\
17.483	1.078\\
17.517	1.079\\
17.650	1.079\\
17.667	1.079\\
17.817	1.079\\
17.833	1.079\\
18.150	1.080\\
18.183	1.080\\
18.483	1.080\\
18.517	1.080\\
18.817	1.081\\
18.850	1.081\\
19.150	1.081\\
19.183	1.081\\
19.467	1.082\\
19.617	1.082\\
19.733	1.083\\
19.933	1.084\\
20.400	1.085\\
20.817	1.085\\
20.867	1.085\\
21.317	1.085\\
21.367	1.086\\
22.483	1.086\\
22.500	1.085\\
23.150	1.085\\
23.167	1.084\\
23.483	1.084\\
23.500	1.084\\
23.650	1.084\\
23.667	1.083\\
23.817	1.083\\
23.833	1.082\\
23.983	1.082\\
24.000	1.081\\
24.150	1.081\\
24.167	1.080\\
24.500	1.081\\
24.867	1.082\\
25.150	1.082\\
25.167	1.081\\
25.317	1.081\\
25.333	1.080\\
26.667	1.080\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.058\\
0.317	1.058\\
0.333	1.059\\
0.483	1.059\\
0.500	1.060\\
1.317	1.060\\
1.333	1.060\\
1.483	1.060\\
1.500	1.061\\
1.650	1.061\\
1.667	1.060\\
1.817	1.060\\
1.833	1.059\\
1.983	1.059\\
2.000	1.059\\
2.150	1.059\\
2.167	1.058\\
2.317	1.058\\
2.333	1.058\\
2.483	1.058\\
2.500	1.057\\
2.650	1.057\\
2.667	1.057\\
2.817	1.057\\
2.833	1.056\\
2.983	1.056\\
3.000	1.055\\
4.317	1.056\\
4.400	1.057\\
4.633	1.057\\
4.650	1.057\\
4.667	1.057\\
4.817	1.057\\
4.833	1.057\\
4.983	1.057\\
5.000	1.056\\
5.317	1.056\\
5.350	1.056\\
5.817	1.056\\
5.900	1.056\\
7.100	1.058\\
7.483	1.058\\
7.550	1.058\\
8.150	1.058\\
8.200	1.058\\
8.983	1.058\\
9.033	1.058\\
9.817	1.059\\
9.933	1.059\\
10.317	1.059\\
10.383	1.059\\
10.483	1.059\\
10.500	1.060\\
10.650	1.060\\
10.667	1.059\\
10.817	1.059\\
10.833	1.058\\
10.983	1.058\\
11.000	1.058\\
11.317	1.058\\
11.383	1.058\\
11.817	1.058\\
11.833	1.058\\
11.983	1.058\\
12.000	1.059\\
12.150	1.059\\
12.167	1.058\\
12.817	1.058\\
12.833	1.058\\
13.150	1.057\\
13.167	1.057\\
13.317	1.057\\
13.333	1.056\\
13.483	1.056\\
13.500	1.054\\
13.650	1.054\\
13.667	1.052\\
13.817	1.052\\
13.833	1.051\\
13.983	1.051\\
14.000	1.050\\
14.150	1.050\\
14.167	1.049\\
14.650	1.050\\
14.667	1.050\\
14.817	1.050\\
14.833	1.050\\
14.983	1.050\\
15.000	1.047\\
15.150	1.047\\
15.167	1.045\\
15.317	1.045\\
15.333	1.042\\
15.483	1.042\\
15.500	1.039\\
15.650	1.039\\
15.667	1.036\\
15.817	1.036\\
15.833	1.034\\
15.983	1.034\\
16.000	1.031\\
16.150	1.031\\
16.167	1.028\\
16.317	1.028\\
16.333	1.025\\
16.483	1.025\\
16.500	1.023\\
16.650	1.023\\
16.667	1.019\\
16.817	1.019\\
16.833	1.017\\
16.983	1.017\\
17.000	1.015\\
17.150	1.015\\
17.167	1.014\\
17.483	1.014\\
17.517	1.014\\
17.650	1.014\\
17.667	1.015\\
17.817	1.015\\
17.833	1.015\\
17.983	1.015\\
18.000	1.015\\
18.317	1.016\\
18.350	1.016\\
18.650	1.016\\
18.683	1.016\\
18.983	1.017\\
19.017	1.017\\
19.317	1.017\\
19.350	1.017\\
19.550	1.018\\
19.683	1.019\\
20.000	1.020\\
20.417	1.021\\
20.817	1.021\\
20.867	1.021\\
21.317	1.021\\
21.367	1.022\\
22.483	1.022\\
22.500	1.021\\
22.983	1.021\\
23.000	1.020\\
23.150	1.020\\
23.167	1.020\\
23.483	1.020\\
23.500	1.019\\
23.650	1.019\\
23.667	1.018\\
23.817	1.018\\
23.833	1.017\\
23.983	1.017\\
24.000	1.016\\
24.150	1.016\\
24.167	1.016\\
24.500	1.016\\
24.817	1.017\\
24.967	1.017\\
25.150	1.017\\
25.167	1.016\\
25.317	1.016\\
25.333	1.016\\
26.667	1.015\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.059\\
0.317	1.059\\
0.333	1.060\\
0.483	1.060\\
0.500	1.061\\
1.317	1.061\\
1.333	1.061\\
1.483	1.061\\
1.500	1.062\\
1.650	1.062\\
1.667	1.061\\
1.817	1.061\\
1.833	1.060\\
1.983	1.060\\
2.000	1.060\\
2.317	1.060\\
2.333	1.059\\
2.483	1.059\\
2.500	1.059\\
2.650	1.059\\
2.667	1.058\\
2.817	1.058\\
2.833	1.057\\
2.983	1.057\\
3.000	1.057\\
3.817	1.057\\
3.850	1.057\\
4.650	1.058\\
4.667	1.058\\
4.817	1.058\\
4.833	1.058\\
4.983	1.058\\
5.000	1.057\\
5.150	1.057\\
5.167	1.057\\
5.867	1.057\\
6.950	1.058\\
7.317	1.058\\
7.367	1.058\\
8.317	1.058\\
8.383	1.058\\
8.983	1.058\\
9.033	1.058\\
9.733	1.059\\
10.317	1.059\\
10.367	1.059\\
10.483	1.059\\
10.500	1.060\\
10.650	1.060\\
10.667	1.059\\
10.817	1.059\\
10.833	1.059\\
10.983	1.059\\
11.000	1.058\\
11.317	1.058\\
11.383	1.058\\
11.817	1.058\\
11.833	1.058\\
11.983	1.058\\
12.000	1.059\\
12.150	1.059\\
12.167	1.059\\
12.483	1.058\\
12.500	1.059\\
12.817	1.059\\
12.833	1.058\\
13.317	1.058\\
13.333	1.057\\
13.483	1.057\\
13.500	1.055\\
13.650	1.055\\
13.667	1.054\\
13.817	1.054\\
13.833	1.052\\
13.983	1.052\\
14.000	1.051\\
14.150	1.051\\
14.167	1.051\\
14.650	1.051\\
14.667	1.052\\
14.817	1.052\\
14.833	1.051\\
14.983	1.051\\
15.000	1.049\\
15.150	1.049\\
15.167	1.047\\
15.317	1.047\\
15.333	1.045\\
15.483	1.045\\
15.500	1.042\\
15.650	1.042\\
15.667	1.039\\
15.817	1.039\\
15.833	1.037\\
15.983	1.037\\
16.000	1.034\\
16.150	1.034\\
16.167	1.031\\
16.317	1.031\\
16.333	1.029\\
16.483	1.029\\
16.500	1.026\\
16.650	1.026\\
16.667	1.023\\
16.817	1.023\\
16.833	1.020\\
16.983	1.020\\
17.000	1.019\\
17.150	1.019\\
17.167	1.018\\
17.483	1.018\\
17.517	1.018\\
17.650	1.018\\
17.667	1.018\\
17.817	1.018\\
17.833	1.019\\
17.983	1.019\\
18.000	1.019\\
18.317	1.019\\
18.350	1.020\\
18.650	1.020\\
18.683	1.020\\
18.983	1.020\\
19.017	1.021\\
19.317	1.021\\
19.350	1.021\\
19.550	1.022\\
19.700	1.022\\
19.950	1.024\\
20.283	1.024\\
20.650	1.025\\
20.700	1.025\\
21.150	1.025\\
21.200	1.025\\
21.817	1.025\\
21.883	1.025\\
22.483	1.025\\
22.500	1.025\\
23.150	1.024\\
23.167	1.024\\
23.483	1.024\\
23.500	1.023\\
23.650	1.023\\
23.667	1.022\\
23.817	1.022\\
23.833	1.021\\
23.983	1.021\\
24.000	1.020\\
24.150	1.020\\
24.167	1.020\\
24.500	1.020\\
24.817	1.021\\
24.967	1.021\\
25.150	1.021\\
25.167	1.020\\
25.317	1.020\\
25.333	1.020\\
26.667	1.019\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.150	1.060\\
0.167	1.064\\
0.317	1.064\\
0.333	1.068\\
0.483	1.068\\
0.500	1.071\\
0.650	1.071\\
0.667	1.071\\
0.817	1.071\\
0.833	1.072\\
0.983	1.072\\
1.000	1.073\\
1.150	1.073\\
1.167	1.075\\
1.317	1.075\\
1.333	1.078\\
1.483	1.078\\
1.500	1.080\\
1.650	1.080\\
1.667	1.081\\
1.817	1.081\\
1.833	1.080\\
1.983	1.080\\
2.000	1.080\\
2.483	1.080\\
2.517	1.079\\
2.650	1.079\\
2.667	1.079\\
2.817	1.079\\
2.833	1.078\\
2.983	1.078\\
3.000	1.077\\
3.317	1.077\\
3.367	1.077\\
4.650	1.077\\
4.667	1.079\\
4.983	1.079\\
5.000	1.078\\
5.150	1.078\\
5.167	1.077\\
5.483	1.077\\
5.533	1.077\\
6.283	1.077\\
6.600	1.077\\
6.650	1.077\\
6.667	1.077\\
6.983	1.077\\
7.000	1.078\\
7.167	1.078\\
8.650	1.077\\
8.667	1.078\\
8.817	1.078\\
8.833	1.078\\
9.067	1.078\\
9.483	1.078\\
9.567	1.078\\
10.150	1.079\\
10.183	1.079\\
10.317	1.079\\
10.333	1.080\\
10.483	1.080\\
10.500	1.082\\
10.650	1.082\\
10.667	1.081\\
10.817	1.081\\
10.833	1.080\\
10.983	1.080\\
11.000	1.079\\
11.317	1.079\\
11.367	1.079\\
11.817	1.079\\
11.833	1.080\\
11.983	1.080\\
12.000	1.082\\
12.483	1.082\\
12.500	1.083\\
12.650	1.083\\
12.667	1.083\\
12.817	1.083\\
12.833	1.083\\
12.983	1.083\\
13.000	1.084\\
13.150	1.084\\
13.167	1.084\\
13.317	1.084\\
13.333	1.085\\
13.483	1.085\\
13.500	1.083\\
13.650	1.083\\
13.667	1.082\\
13.817	1.082\\
13.833	1.080\\
13.983	1.080\\
14.000	1.078\\
14.150	1.078\\
14.167	1.078\\
14.317	1.078\\
14.333	1.077\\
14.550	1.078\\
14.650	1.078\\
14.667	1.080\\
14.817	1.080\\
14.833	1.082\\
14.983	1.082\\
15.000	1.081\\
15.150	1.081\\
15.167	1.080\\
15.317	1.080\\
15.333	1.076\\
15.483	1.076\\
15.500	1.067\\
15.650	1.067\\
15.667	1.059\\
15.817	1.059\\
15.833	1.050\\
15.983	1.050\\
16.000	1.041\\
16.150	1.041\\
16.167	1.032\\
16.317	1.032\\
16.333	1.022\\
16.483	1.022\\
16.500	1.012\\
16.650	1.012\\
16.667	1.002\\
16.817	1.002\\
16.833	0.993\\
16.983	0.993\\
17.000	0.987\\
17.150	0.987\\
17.167	0.983\\
17.317	0.983\\
17.333	0.984\\
17.483	0.984\\
17.500	0.984\\
17.650	0.984\\
17.667	0.984\\
17.817	0.984\\
17.833	0.985\\
17.983	0.985\\
18.000	0.985\\
18.150	0.985\\
18.167	0.986\\
18.317	0.986\\
18.333	0.986\\
18.483	0.986\\
18.500	0.986\\
18.650	0.986\\
18.667	0.987\\
18.817	0.987\\
18.833	0.987\\
19.067	0.987\\
19.267	0.988\\
19.417	0.988\\
19.550	0.988\\
19.667	0.989\\
20.100	0.991\\
20.650	0.992\\
20.683	0.992\\
20.983	0.992\\
21.017	0.992\\
21.483	0.992\\
21.533	0.993\\
22.483	0.993\\
22.500	0.992\\
23.150	0.992\\
23.167	0.991\\
23.483	0.991\\
23.500	0.991\\
23.650	0.991\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.988\\
24.150	0.988\\
24.167	0.987\\
24.500	0.988\\
24.833	0.989\\
25.150	0.989\\
25.167	0.988\\
25.317	0.988\\
25.333	0.988\\
26.667	0.987\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.650	1.058\\
0.683	1.058\\
0.983	1.058\\
1.033	1.058\\
1.317	1.058\\
1.350	1.057\\
1.483	1.057\\
1.500	1.057\\
1.650	1.057\\
1.667	1.057\\
1.817	1.057\\
1.833	1.056\\
2.150	1.056\\
2.167	1.056\\
2.483	1.055\\
2.500	1.055\\
2.817	1.055\\
2.850	1.054\\
4.317	1.055\\
4.483	1.055\\
4.517	1.055\\
4.817	1.055\\
4.850	1.054\\
5.317	1.054\\
5.450	1.054\\
6.650	1.055\\
6.700	1.055\\
7.717	1.054\\
9.867	1.054\\
11.317	1.054\\
11.617	1.054\\
13.150	1.054\\
13.167	1.053\\
13.317	1.053\\
13.333	1.052\\
13.483	1.052\\
13.500	1.052\\
13.650	1.052\\
13.667	1.051\\
13.817	1.051\\
13.833	1.050\\
14.150	1.050\\
14.200	1.050\\
14.817	1.050\\
14.833	1.049\\
14.983	1.049\\
15.000	1.048\\
15.150	1.048\\
15.167	1.046\\
15.317	1.046\\
15.333	1.044\\
15.650	1.045\\
15.667	1.045\\
15.817	1.045\\
15.833	1.046\\
15.983	1.046\\
16.000	1.047\\
16.150	1.047\\
16.167	1.048\\
16.317	1.048\\
16.333	1.048\\
16.483	1.048\\
16.500	1.048\\
16.817	1.049\\
16.833	1.049\\
16.983	1.049\\
17.000	1.050\\
17.483	1.050\\
17.600	1.050\\
18.150	1.050\\
18.217	1.051\\
18.983	1.051\\
19.067	1.051\\
19.483	1.051\\
19.983	1.053\\
20.350	1.053\\
22.317	1.053\\
22.350	1.053\\
22.483	1.053\\
22.500	1.052\\
23.150	1.052\\
23.183	1.052\\
23.483	1.052\\
23.500	1.051\\
23.650	1.051\\
23.667	1.050\\
23.817	1.050\\
23.833	1.050\\
23.983	1.050\\
24.000	1.049\\
24.150	1.049\\
24.167	1.048\\
24.517	1.049\\
24.817	1.050\\
25.150	1.049\\
25.167	1.049\\
25.317	1.049\\
25.333	1.048\\
26.667	1.048\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.054\\
0.317	1.053\\
0.350	1.053\\
0.483	1.053\\
0.500	1.053\\
0.817	1.052\\
0.850	1.052\\
1.150	1.052\\
1.167	1.052\\
1.483	1.051\\
1.500	1.051\\
1.650	1.051\\
1.667	1.050\\
1.817	1.050\\
1.833	1.050\\
2.150	1.049\\
2.167	1.049\\
2.483	1.049\\
2.500	1.048\\
2.817	1.048\\
2.850	1.048\\
3.650	1.048\\
3.667	1.047\\
4.283	1.048\\
4.483	1.048\\
4.517	1.047\\
4.650	1.047\\
4.667	1.047\\
4.983	1.047\\
5.017	1.047\\
5.933	1.047\\
6.483	1.047\\
6.517	1.047\\
6.817	1.047\\
6.850	1.047\\
7.817	1.047\\
7.850	1.046\\
10.817	1.046\\
10.850	1.046\\
12.317	1.046\\
12.383	1.046\\
12.817	1.046\\
12.850	1.045\\
13.150	1.045\\
13.183	1.045\\
13.317	1.045\\
13.333	1.044\\
13.483	1.044\\
13.500	1.044\\
13.650	1.044\\
13.667	1.043\\
13.817	1.043\\
13.833	1.043\\
14.150	1.042\\
14.200	1.042\\
14.817	1.042\\
14.833	1.042\\
14.983	1.042\\
15.000	1.041\\
15.150	1.041\\
15.167	1.040\\
15.317	1.040\\
15.333	1.039\\
15.650	1.039\\
15.667	1.039\\
15.817	1.039\\
15.833	1.039\\
15.983	1.039\\
16.000	1.040\\
16.150	1.040\\
16.167	1.040\\
16.317	1.040\\
16.333	1.041\\
16.483	1.041\\
16.500	1.041\\
16.817	1.041\\
16.833	1.042\\
17.650	1.042\\
17.717	1.042\\
18.317	1.042\\
18.383	1.042\\
19.150	1.043\\
19.250	1.043\\
19.617	1.043\\
20.350	1.044\\
22.483	1.044\\
22.500	1.044\\
23.150	1.044\\
23.183	1.043\\
23.483	1.043\\
23.517	1.043\\
23.650	1.043\\
23.667	1.043\\
23.817	1.043\\
23.833	1.042\\
23.983	1.042\\
24.000	1.042\\
24.317	1.041\\
24.400	1.041\\
25.150	1.042\\
25.167	1.042\\
25.483	1.041\\
25.550	1.041\\
26.667	1.041\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.053\\
0.317	1.053\\
0.350	1.053\\
0.817	1.053\\
0.867	1.053\\
1.483	1.053\\
1.517	1.053\\
1.650	1.053\\
1.667	1.052\\
1.817	1.052\\
1.833	1.052\\
2.150	1.051\\
2.167	1.051\\
2.483	1.051\\
2.500	1.050\\
2.650	1.050\\
2.667	1.050\\
2.983	1.050\\
3.033	1.050\\
4.817	1.050\\
4.850	1.050\\
5.150	1.050\\
5.200	1.050\\
5.783	1.050\\
7.033	1.051\\
10.983	1.051\\
11.033	1.051\\
12.650	1.051\\
12.683	1.050\\
12.817	1.050\\
12.833	1.050\\
13.150	1.050\\
13.167	1.049\\
13.317	1.049\\
13.333	1.049\\
13.483	1.049\\
13.500	1.048\\
13.650	1.048\\
13.667	1.047\\
13.817	1.047\\
13.833	1.046\\
13.983	1.046\\
14.000	1.046\\
14.817	1.046\\
14.833	1.045\\
14.983	1.045\\
15.000	1.044\\
15.150	1.044\\
15.167	1.042\\
15.317	1.042\\
15.333	1.041\\
15.483	1.041\\
15.500	1.040\\
15.650	1.040\\
15.667	1.039\\
15.817	1.039\\
15.833	1.038\\
15.983	1.038\\
16.000	1.038\\
16.150	1.038\\
16.167	1.037\\
16.317	1.037\\
16.333	1.036\\
16.483	1.036\\
16.500	1.036\\
16.650	1.036\\
16.667	1.035\\
16.817	1.035\\
16.833	1.035\\
16.983	1.035\\
17.000	1.034\\
17.150	1.034\\
17.167	1.034\\
17.817	1.034\\
17.867	1.034\\
18.483	1.034\\
18.550	1.034\\
19.150	1.035\\
19.233	1.035\\
19.583	1.035\\
19.783	1.036\\
19.950	1.036\\
20.350	1.037\\
22.483	1.037\\
22.500	1.036\\
23.150	1.036\\
23.183	1.036\\
23.483	1.036\\
23.517	1.035\\
23.650	1.035\\
23.667	1.035\\
23.817	1.035\\
23.833	1.034\\
23.983	1.034\\
24.000	1.034\\
24.150	1.034\\
24.167	1.033\\
24.550	1.034\\
24.767	1.034\\
24.983	1.034\\
25.033	1.034\\
25.150	1.034\\
25.167	1.034\\
25.483	1.033\\
25.533	1.033\\
26.667	1.033\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
0.650	1.058\\
0.683	1.058\\
0.983	1.058\\
1.033	1.058\\
1.317	1.057\\
1.350	1.057\\
1.483	1.057\\
1.500	1.057\\
1.650	1.057\\
1.667	1.056\\
1.983	1.056\\
2.017	1.056\\
2.317	1.056\\
2.350	1.056\\
2.483	1.056\\
2.500	1.055\\
2.817	1.055\\
2.850	1.055\\
3.650	1.055\\
3.683	1.054\\
4.817	1.054\\
4.867	1.054\\
6.817	1.054\\
6.850	1.054\\
10.983	1.054\\
11.050	1.054\\
13.317	1.053\\
13.333	1.053\\
13.483	1.053\\
13.500	1.052\\
13.650	1.052\\
13.667	1.052\\
13.817	1.052\\
13.833	1.051\\
14.150	1.051\\
14.200	1.051\\
14.817	1.051\\
14.833	1.051\\
14.983	1.051\\
15.000	1.050\\
15.150	1.050\\
15.167	1.049\\
15.317	1.049\\
15.333	1.048\\
15.483	1.048\\
15.500	1.049\\
15.650	1.049\\
15.667	1.050\\
15.817	1.050\\
15.833	1.051\\
15.983	1.051\\
16.000	1.052\\
16.150	1.052\\
16.167	1.053\\
16.317	1.053\\
16.333	1.054\\
16.483	1.054\\
16.500	1.054\\
16.650	1.054\\
16.667	1.055\\
16.817	1.055\\
16.833	1.055\\
16.983	1.055\\
17.000	1.056\\
17.150	1.056\\
17.167	1.056\\
17.983	1.057\\
18.050	1.057\\
18.817	1.057\\
18.900	1.057\\
19.483	1.057\\
19.667	1.058\\
20.150	1.058\\
20.383	1.058\\
22.483	1.059\\
22.517	1.058\\
23.317	1.058\\
23.367	1.058\\
23.650	1.058\\
23.667	1.057\\
23.817	1.057\\
23.833	1.057\\
23.983	1.057\\
24.000	1.056\\
24.700	1.057\\
24.967	1.057\\
25.150	1.057\\
25.167	1.056\\
25.650	1.056\\
25.850	1.056\\
26.667	1.056\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
0.650	1.058\\
0.683	1.058\\
0.983	1.058\\
1.033	1.058\\
1.317	1.057\\
1.350	1.057\\
1.483	1.057\\
1.500	1.057\\
1.650	1.057\\
1.667	1.056\\
1.983	1.056\\
2.017	1.056\\
2.317	1.056\\
2.350	1.056\\
2.483	1.056\\
2.500	1.055\\
2.817	1.055\\
2.850	1.055\\
3.650	1.055\\
3.683	1.054\\
4.817	1.054\\
4.867	1.054\\
6.817	1.054\\
6.850	1.054\\
10.983	1.054\\
11.050	1.054\\
13.317	1.053\\
13.333	1.053\\
13.483	1.053\\
13.500	1.052\\
13.650	1.052\\
13.667	1.052\\
13.817	1.052\\
13.833	1.051\\
14.150	1.051\\
14.200	1.051\\
14.817	1.051\\
14.833	1.051\\
14.983	1.051\\
15.000	1.050\\
15.150	1.050\\
15.167	1.049\\
15.317	1.049\\
15.333	1.048\\
15.483	1.048\\
15.500	1.049\\
15.650	1.049\\
15.667	1.050\\
15.817	1.050\\
15.833	1.051\\
15.983	1.051\\
16.000	1.052\\
16.150	1.052\\
16.167	1.053\\
16.317	1.053\\
16.333	1.054\\
16.483	1.054\\
16.500	1.054\\
16.650	1.054\\
16.667	1.055\\
16.817	1.055\\
16.833	1.055\\
16.983	1.055\\
17.000	1.056\\
17.150	1.056\\
17.167	1.056\\
17.983	1.057\\
18.050	1.057\\
18.817	1.057\\
18.900	1.057\\
19.483	1.057\\
19.667	1.058\\
20.150	1.058\\
20.383	1.059\\
22.483	1.059\\
22.517	1.058\\
23.317	1.058\\
23.367	1.058\\
23.650	1.058\\
23.667	1.057\\
23.817	1.057\\
23.833	1.057\\
23.983	1.057\\
24.000	1.057\\
24.700	1.057\\
24.967	1.057\\
25.150	1.057\\
25.167	1.056\\
25.650	1.056\\
25.850	1.056\\
26.667	1.056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.051\\
0.150	1.051\\
0.167	1.051\\
0.317	1.051\\
0.333	1.052\\
0.817	1.052\\
0.867	1.052\\
1.650	1.051\\
1.667	1.051\\
1.817	1.051\\
1.833	1.050\\
1.983	1.050\\
2.000	1.050\\
2.317	1.050\\
2.350	1.050\\
2.483	1.050\\
2.500	1.049\\
2.650	1.049\\
2.667	1.049\\
2.983	1.048\\
3.017	1.048\\
3.650	1.048\\
3.700	1.048\\
4.817	1.049\\
4.850	1.048\\
5.150	1.048\\
5.200	1.048\\
5.900	1.048\\
6.717	1.049\\
7.833	1.049\\
8.483	1.049\\
8.600	1.049\\
9.067	1.049\\
10.483	1.049\\
10.517	1.049\\
10.817	1.049\\
10.850	1.049\\
11.317	1.048\\
11.467	1.048\\
11.983	1.048\\
12.033	1.049\\
12.817	1.048\\
12.833	1.048\\
13.150	1.048\\
13.167	1.048\\
13.317	1.048\\
13.333	1.047\\
13.483	1.047\\
13.500	1.046\\
13.650	1.046\\
13.667	1.045\\
13.817	1.045\\
13.833	1.044\\
13.983	1.044\\
14.000	1.044\\
14.817	1.044\\
14.833	1.043\\
14.983	1.043\\
15.000	1.042\\
15.150	1.042\\
15.167	1.040\\
15.317	1.040\\
15.333	1.039\\
15.483	1.039\\
15.500	1.038\\
15.650	1.038\\
15.667	1.037\\
15.817	1.037\\
15.833	1.036\\
15.983	1.036\\
16.000	1.035\\
16.150	1.035\\
16.167	1.034\\
16.317	1.034\\
16.333	1.034\\
16.483	1.034\\
16.500	1.033\\
16.650	1.033\\
16.667	1.032\\
16.817	1.032\\
16.833	1.031\\
16.983	1.031\\
17.000	1.031\\
17.150	1.031\\
17.167	1.030\\
17.817	1.031\\
17.867	1.031\\
18.317	1.031\\
18.367	1.031\\
18.817	1.031\\
18.867	1.031\\
19.317	1.032\\
19.383	1.032\\
19.650	1.032\\
19.933	1.033\\
20.267	1.034\\
22.483	1.034\\
22.500	1.033\\
23.150	1.033\\
23.183	1.033\\
23.483	1.033\\
23.500	1.032\\
23.650	1.032\\
23.667	1.032\\
23.817	1.032\\
23.833	1.031\\
23.983	1.031\\
24.000	1.031\\
24.150	1.031\\
24.167	1.030\\
24.533	1.030\\
24.783	1.031\\
24.983	1.031\\
25.033	1.031\\
25.150	1.031\\
25.167	1.030\\
25.317	1.030\\
25.333	1.030\\
26.667	1.030\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.055\\
0.150	1.055\\
0.167	1.054\\
0.317	1.054\\
0.333	1.053\\
0.483	1.053\\
0.500	1.051\\
0.650	1.051\\
0.667	1.050\\
0.817	1.050\\
0.833	1.048\\
0.983	1.048\\
1.000	1.047\\
1.150	1.047\\
1.167	1.045\\
1.317	1.045\\
1.333	1.044\\
1.483	1.044\\
1.500	1.042\\
1.650	1.042\\
1.667	1.041\\
1.817	1.041\\
1.833	1.040\\
1.983	1.040\\
2.000	1.040\\
2.317	1.040\\
2.350	1.039\\
2.483	1.039\\
2.500	1.039\\
2.650	1.039\\
2.667	1.039\\
2.817	1.039\\
2.833	1.038\\
3.150	1.038\\
3.183	1.038\\
3.483	1.038\\
3.517	1.038\\
4.650	1.038\\
4.667	1.037\\
4.983	1.037\\
5.000	1.036\\
5.317	1.036\\
5.367	1.036\\
6.367	1.036\\
6.650	1.036\\
6.667	1.035\\
6.983	1.034\\
7.000	1.033\\
7.483	1.033\\
7.583	1.033\\
8.650	1.033\\
8.667	1.032\\
8.833	1.032\\
9.233	1.032\\
10.150	1.032\\
10.200	1.032\\
10.317	1.032\\
10.333	1.031\\
10.483	1.031\\
10.500	1.031\\
10.817	1.031\\
10.833	1.030\\
11.150	1.030\\
11.200	1.030\\
11.817	1.030\\
11.833	1.030\\
11.983	1.030\\
12.000	1.030\\
12.483	1.030\\
12.500	1.030\\
13.150	1.030\\
13.217	1.031\\
13.317	1.031\\
13.333	1.029\\
13.483	1.029\\
13.500	1.028\\
13.650	1.028\\
13.667	1.027\\
13.817	1.027\\
13.833	1.026\\
13.983	1.026\\
14.000	1.025\\
14.150	1.025\\
14.167	1.025\\
14.650	1.025\\
14.667	1.025\\
14.817	1.025\\
14.833	1.024\\
14.983	1.024\\
15.000	1.022\\
15.150	1.022\\
15.167	1.021\\
15.483	1.021\\
15.500	1.025\\
15.650	1.025\\
15.667	1.029\\
15.817	1.029\\
15.833	1.033\\
15.983	1.033\\
16.000	1.038\\
16.150	1.038\\
16.167	1.042\\
16.317	1.042\\
16.333	1.046\\
16.483	1.046\\
16.500	1.050\\
16.650	1.050\\
16.667	1.054\\
16.817	1.054\\
16.833	1.058\\
16.983	1.058\\
17.000	1.060\\
17.150	1.060\\
17.167	1.061\\
17.483	1.061\\
17.517	1.062\\
17.817	1.062\\
17.850	1.062\\
18.150	1.062\\
18.183	1.063\\
18.483	1.063\\
18.517	1.063\\
18.817	1.063\\
18.850	1.063\\
19.150	1.064\\
19.183	1.064\\
19.483	1.064\\
19.533	1.064\\
19.700	1.065\\
19.967	1.066\\
20.417	1.067\\
20.983	1.067\\
21.050	1.067\\
21.650	1.067\\
21.733	1.068\\
22.483	1.067\\
22.500	1.067\\
23.150	1.067\\
23.183	1.066\\
23.483	1.066\\
23.500	1.066\\
23.650	1.066\\
23.667	1.065\\
23.817	1.065\\
23.833	1.064\\
23.983	1.064\\
24.000	1.063\\
24.150	1.063\\
24.167	1.062\\
24.500	1.063\\
24.833	1.064\\
25.150	1.064\\
25.167	1.063\\
25.317	1.063\\
25.333	1.062\\
26.667	1.062\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
0.317	1.060\\
0.350	1.061\\
0.817	1.060\\
0.867	1.060\\
1.317	1.060\\
1.383	1.060\\
1.650	1.060\\
1.683	1.059\\
1.983	1.059\\
2.017	1.059\\
2.317	1.059\\
2.350	1.059\\
2.650	1.058\\
2.683	1.058\\
4.983	1.058\\
5.017	1.058\\
6.233	1.058\\
6.700	1.058\\
10.817	1.058\\
10.867	1.058\\
13.317	1.058\\
13.333	1.057\\
13.483	1.057\\
13.500	1.057\\
13.650	1.057\\
13.667	1.056\\
13.817	1.056\\
13.833	1.056\\
14.150	1.056\\
14.200	1.056\\
14.833	1.056\\
14.983	1.056\\
15.000	1.055\\
15.150	1.055\\
15.167	1.054\\
15.317	1.054\\
15.333	1.053\\
15.483	1.053\\
15.500	1.055\\
15.650	1.055\\
15.667	1.056\\
15.817	1.056\\
15.833	1.058\\
15.983	1.058\\
16.000	1.060\\
16.150	1.060\\
16.167	1.061\\
16.317	1.061\\
16.333	1.062\\
16.483	1.062\\
16.500	1.062\\
16.650	1.062\\
16.667	1.063\\
16.817	1.063\\
16.833	1.064\\
16.983	1.064\\
17.000	1.065\\
17.150	1.065\\
17.167	1.066\\
17.983	1.066\\
18.050	1.066\\
18.817	1.066\\
18.900	1.066\\
19.517	1.067\\
19.800	1.067\\
20.067	1.067\\
21.583	1.068\\
22.650	1.067\\
22.717	1.067\\
22.983	1.068\\
23.033	1.067\\
23.483	1.067\\
23.517	1.067\\
23.650	1.067\\
23.667	1.067\\
23.983	1.066\\
24.000	1.066\\
24.767	1.066\\
25.150	1.066\\
25.183	1.066\\
26.667	1.066\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=-6.000,
ymax=0.000,
ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Reactive Power\\[1ex]Setpoints [MVAr]},
ylabel={Reactive Power [MVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.033\\
0.650	-0.033\\
0.667	-0.071\\
0.817	-0.071\\
0.833	-0.105\\
0.983	-0.105\\
1.000	-0.130\\
1.150	-0.130\\
1.167	-0.170\\
1.317	-0.170\\
1.333	-0.189\\
1.483	-0.189\\
1.517	-0.200\\
1.650	-0.200\\
1.667	-0.236\\
1.817	-0.236\\
1.833	-0.281\\
1.983	-0.281\\
2.000	-0.302\\
2.317	-0.306\\
2.333	-0.321\\
2.483	-0.321\\
2.500	-0.338\\
2.650	-0.338\\
2.667	-0.376\\
2.817	-0.376\\
2.833	-0.407\\
2.983	-0.407\\
3.000	-0.425\\
3.317	-0.433\\
3.400	-0.436\\
3.483	-0.436\\
3.500	-0.456\\
3.817	-0.458\\
3.833	-0.474\\
4.483	-0.475\\
4.517	-0.487\\
4.817	-0.494\\
4.833	-0.510\\
4.983	-0.510\\
5.000	-0.547\\
5.150	-0.547\\
5.167	-0.569\\
5.483	-0.576\\
5.533	-0.580\\
6.150	-0.573\\
6.183	-0.567\\
6.483	-0.575\\
6.533	-0.581\\
6.817	-0.590\\
6.850	-0.597\\
7.317	-0.591\\
7.367	-0.587\\
9.317	-0.577\\
9.450	-0.576\\
10.150	-0.571\\
10.183	-0.565\\
10.650	-0.558\\
10.667	-0.596\\
10.817	-0.596\\
10.833	-0.631\\
10.983	-0.631\\
11.000	-0.649\\
11.317	-0.659\\
11.367	-0.662\\
11.983	-0.659\\
12.017	-0.647\\
12.150	-0.647\\
12.167	-0.676\\
12.817	-0.669\\
12.833	-0.704\\
13.483	-0.706\\
13.500	-0.770\\
13.650	-0.770\\
13.667	-0.798\\
13.817	-0.798\\
13.833	-0.849\\
13.983	-0.849\\
14.000	-0.888\\
14.150	-0.888\\
14.167	-0.910\\
14.317	-0.910\\
14.350	-0.923\\
14.650	-0.928\\
14.667	-0.909\\
14.817	-0.909\\
14.833	-0.862\\
14.983	-0.862\\
15.000	-0.818\\
15.150	-0.818\\
15.167	-0.776\\
15.317	-0.776\\
15.333	-0.736\\
15.483	-0.736\\
15.500	-0.698\\
15.650	-0.698\\
15.667	-0.662\\
15.817	-0.662\\
15.833	-0.627\\
15.983	-0.627\\
16.000	-0.595\\
16.150	-0.595\\
16.167	-0.564\\
16.317	-0.564\\
16.333	-0.535\\
16.483	-0.535\\
16.500	-0.507\\
16.650	-0.507\\
16.667	-0.481\\
16.817	-0.481\\
16.833	-0.456\\
16.983	-0.456\\
17.000	-0.433\\
17.150	-0.433\\
17.167	-0.410\\
17.317	-0.410\\
17.333	-0.389\\
17.483	-0.389\\
17.500	-0.369\\
17.650	-0.369\\
17.667	-0.350\\
17.817	-0.350\\
17.833	-0.332\\
17.983	-0.332\\
18.000	-0.315\\
18.150	-0.315\\
18.167	-0.299\\
18.317	-0.299\\
18.333	-0.283\\
18.483	-0.283\\
18.500	-0.269\\
18.650	-0.269\\
18.667	-0.255\\
18.817	-0.255\\
18.833	-0.242\\
18.983	-0.242\\
19.017	-0.229\\
19.150	-0.229\\
19.183	-0.217\\
19.317	-0.217\\
19.350	-0.206\\
19.483	-0.206\\
19.517	-0.195\\
19.817	-0.185\\
19.850	-0.176\\
20.150	-0.167\\
20.183	-0.158\\
20.483	-0.150\\
20.517	-0.142\\
20.817	-0.135\\
20.850	-0.128\\
21.150	-0.121\\
21.183	-0.115\\
21.483	-0.109\\
21.517	-0.103\\
21.817	-0.098\\
21.867	-0.093\\
22.317	-0.084\\
22.367	-0.079\\
22.817	-0.071\\
22.867	-0.068\\
23.483	-0.058\\
23.550	-0.055\\
24.150	-0.047\\
24.233	-0.044\\
24.983	-0.036\\
25.083	-0.034\\
26.150	-0.025\\
26.300	-0.023\\
26.667	-0.020\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.033\\
0.650	-0.033\\
0.667	-0.071\\
0.817	-0.071\\
0.833	-0.105\\
0.983	-0.105\\
1.000	-0.130\\
1.150	-0.130\\
1.167	-0.170\\
1.317	-0.170\\
1.333	-0.189\\
1.483	-0.189\\
1.517	-0.200\\
1.650	-0.200\\
1.667	-0.236\\
1.817	-0.236\\
1.833	-0.281\\
1.983	-0.281\\
2.000	-0.302\\
2.317	-0.306\\
2.333	-0.321\\
2.483	-0.321\\
2.500	-0.338\\
2.650	-0.338\\
2.667	-0.376\\
2.817	-0.376\\
2.833	-0.407\\
2.983	-0.407\\
3.000	-0.425\\
3.317	-0.433\\
3.400	-0.436\\
3.483	-0.436\\
3.500	-0.456\\
3.817	-0.458\\
3.833	-0.474\\
4.483	-0.475\\
4.517	-0.487\\
4.817	-0.494\\
4.833	-0.510\\
4.983	-0.510\\
5.000	-0.547\\
5.150	-0.547\\
5.167	-0.569\\
5.483	-0.576\\
5.533	-0.580\\
6.150	-0.573\\
6.183	-0.567\\
6.483	-0.575\\
6.533	-0.581\\
6.817	-0.590\\
6.850	-0.597\\
7.317	-0.591\\
7.367	-0.587\\
9.317	-0.577\\
9.450	-0.576\\
10.150	-0.571\\
10.183	-0.565\\
10.650	-0.558\\
10.667	-0.596\\
10.817	-0.596\\
10.833	-0.631\\
10.983	-0.631\\
11.000	-0.649\\
11.317	-0.659\\
11.367	-0.662\\
11.983	-0.659\\
12.017	-0.647\\
12.150	-0.647\\
12.167	-0.676\\
12.817	-0.669\\
12.833	-0.704\\
13.483	-0.706\\
13.500	-0.770\\
13.650	-0.770\\
13.667	-0.798\\
13.817	-0.798\\
13.833	-0.849\\
13.983	-0.849\\
14.000	-0.888\\
14.150	-0.888\\
14.167	-0.910\\
14.317	-0.910\\
14.350	-0.923\\
14.650	-0.928\\
14.667	-0.909\\
14.817	-0.909\\
14.833	-0.862\\
14.983	-0.862\\
15.000	-0.818\\
15.150	-0.818\\
15.167	-0.776\\
15.317	-0.776\\
15.333	-0.736\\
15.483	-0.736\\
15.500	-0.698\\
15.650	-0.698\\
15.667	-0.662\\
15.817	-0.662\\
15.833	-0.627\\
15.983	-0.627\\
16.000	-0.595\\
16.150	-0.595\\
16.167	-0.564\\
16.317	-0.564\\
16.333	-0.535\\
16.483	-0.535\\
16.500	-0.507\\
16.650	-0.507\\
16.667	-0.481\\
16.817	-0.481\\
16.833	-0.456\\
16.983	-0.456\\
17.000	-0.433\\
17.150	-0.433\\
17.167	-0.410\\
17.317	-0.410\\
17.333	-0.389\\
17.483	-0.389\\
17.500	-0.369\\
17.650	-0.369\\
17.667	-0.350\\
17.817	-0.350\\
17.833	-0.332\\
17.983	-0.332\\
18.000	-0.315\\
18.150	-0.315\\
18.167	-0.299\\
18.317	-0.299\\
18.333	-0.283\\
18.483	-0.283\\
18.500	-0.269\\
18.650	-0.269\\
18.667	-0.255\\
18.817	-0.255\\
18.833	-0.242\\
18.983	-0.242\\
19.017	-0.229\\
19.150	-0.229\\
19.183	-0.217\\
19.317	-0.217\\
19.350	-0.206\\
19.483	-0.206\\
19.517	-0.195\\
19.817	-0.185\\
19.850	-0.176\\
20.150	-0.167\\
20.183	-0.158\\
20.483	-0.150\\
20.517	-0.142\\
20.817	-0.135\\
20.850	-0.128\\
21.150	-0.121\\
21.183	-0.115\\
21.483	-0.109\\
21.517	-0.103\\
21.817	-0.098\\
21.867	-0.093\\
22.317	-0.084\\
22.367	-0.079\\
22.817	-0.071\\
22.867	-0.068\\
23.483	-0.058\\
23.550	-0.055\\
24.150	-0.047\\
24.233	-0.044\\
24.983	-0.036\\
25.083	-0.034\\
26.150	-0.025\\
26.300	-0.023\\
26.667	-0.020\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.033\\
0.650	-0.033\\
0.667	-0.071\\
0.817	-0.071\\
0.833	-0.105\\
0.983	-0.105\\
1.000	-0.130\\
1.150	-0.130\\
1.167	-0.170\\
1.317	-0.170\\
1.333	-0.189\\
1.483	-0.189\\
1.517	-0.200\\
1.650	-0.200\\
1.667	-0.236\\
1.817	-0.236\\
1.833	-0.281\\
1.983	-0.281\\
2.000	-0.302\\
2.317	-0.306\\
2.333	-0.321\\
2.483	-0.321\\
2.500	-0.338\\
2.650	-0.338\\
2.667	-0.376\\
2.817	-0.376\\
2.833	-0.407\\
2.983	-0.407\\
3.000	-0.425\\
3.317	-0.433\\
3.400	-0.436\\
3.483	-0.436\\
3.500	-0.456\\
3.817	-0.458\\
3.833	-0.474\\
4.483	-0.475\\
4.517	-0.487\\
4.817	-0.494\\
4.833	-0.510\\
4.983	-0.510\\
5.000	-0.547\\
5.150	-0.547\\
5.167	-0.569\\
5.483	-0.576\\
5.533	-0.580\\
6.150	-0.573\\
6.183	-0.567\\
6.483	-0.575\\
6.533	-0.581\\
6.817	-0.590\\
6.850	-0.597\\
7.317	-0.591\\
7.367	-0.587\\
9.317	-0.577\\
9.450	-0.576\\
10.150	-0.571\\
10.183	-0.565\\
10.650	-0.558\\
10.667	-0.596\\
10.817	-0.596\\
10.833	-0.631\\
10.983	-0.631\\
11.000	-0.649\\
11.317	-0.659\\
11.367	-0.662\\
11.983	-0.659\\
12.017	-0.647\\
12.150	-0.647\\
12.167	-0.676\\
12.817	-0.669\\
12.833	-0.704\\
13.483	-0.706\\
13.500	-0.770\\
13.650	-0.770\\
13.667	-0.798\\
13.817	-0.798\\
13.833	-0.849\\
13.983	-0.849\\
14.000	-0.888\\
14.150	-0.888\\
14.167	-0.910\\
14.317	-0.910\\
14.350	-0.923\\
14.650	-0.928\\
14.667	-0.909\\
14.817	-0.909\\
14.833	-0.862\\
14.983	-0.862\\
15.000	-0.818\\
15.150	-0.818\\
15.167	-0.776\\
15.317	-0.776\\
15.333	-0.736\\
15.483	-0.736\\
15.500	-0.698\\
15.650	-0.698\\
15.667	-0.662\\
15.817	-0.662\\
15.833	-0.627\\
15.983	-0.627\\
16.000	-0.595\\
16.150	-0.595\\
16.167	-0.564\\
16.317	-0.564\\
16.333	-0.535\\
16.483	-0.535\\
16.500	-0.507\\
16.650	-0.507\\
16.667	-0.481\\
16.817	-0.481\\
16.833	-0.456\\
16.983	-0.456\\
17.000	-0.433\\
17.150	-0.433\\
17.167	-0.410\\
17.317	-0.410\\
17.333	-0.389\\
17.483	-0.389\\
17.500	-0.369\\
17.650	-0.369\\
17.667	-0.350\\
17.817	-0.350\\
17.833	-0.332\\
17.983	-0.332\\
18.000	-0.315\\
18.150	-0.315\\
18.167	-0.299\\
18.317	-0.299\\
18.333	-0.283\\
18.483	-0.283\\
18.500	-0.269\\
18.650	-0.269\\
18.667	-0.255\\
18.817	-0.255\\
18.833	-0.242\\
18.983	-0.242\\
19.017	-0.229\\
19.150	-0.229\\
19.183	-0.217\\
19.317	-0.217\\
19.350	-0.206\\
19.483	-0.206\\
19.517	-0.195\\
19.817	-0.185\\
19.850	-0.176\\
20.150	-0.167\\
20.183	-0.158\\
20.483	-0.150\\
20.517	-0.142\\
20.817	-0.135\\
20.850	-0.128\\
21.150	-0.121\\
21.183	-0.115\\
21.483	-0.109\\
21.517	-0.103\\
21.817	-0.098\\
21.867	-0.093\\
22.317	-0.084\\
22.367	-0.079\\
22.817	-0.071\\
22.867	-0.068\\
23.483	-0.058\\
23.550	-0.055\\
24.150	-0.047\\
24.233	-0.044\\
24.983	-0.036\\
25.083	-0.034\\
26.150	-0.025\\
26.300	-0.023\\
26.667	-0.020\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.517	-0.011\\
0.650	-0.011\\
0.683	-0.023\\
0.817	-0.023\\
0.850	-0.034\\
1.150	-0.042\\
1.183	-0.054\\
1.483	-0.060\\
1.533	-0.066\\
1.650	-0.066\\
1.683	-0.078\\
1.817	-0.078\\
1.833	-0.093\\
2.317	-0.103\\
2.367	-0.107\\
2.650	-0.112\\
2.683	-0.124\\
2.817	-0.124\\
2.850	-0.136\\
3.150	-0.143\\
3.200	-0.147\\
3.817	-0.154\\
3.867	-0.159\\
4.983	-0.168\\
5.017	-0.180\\
5.483	-0.190\\
5.583	-0.191\\
10.817	-0.201\\
10.833	-0.214\\
11.150	-0.222\\
11.200	-0.226\\
12.817	-0.230\\
12.850	-0.240\\
13.483	-0.239\\
13.500	-0.263\\
13.650	-0.263\\
13.683	-0.275\\
13.817	-0.275\\
13.833	-0.296\\
13.983	-0.296\\
14.000	-0.312\\
14.317	-0.322\\
14.350	-0.328\\
14.817	-0.324\\
14.833	-0.307\\
14.983	-0.307\\
15.000	-0.291\\
15.150	-0.291\\
15.167	-0.276\\
15.317	-0.276\\
15.333	-0.262\\
15.483	-0.262\\
15.500	-0.248\\
15.650	-0.248\\
15.683	-0.235\\
15.817	-0.235\\
15.850	-0.223\\
15.983	-0.223\\
16.017	-0.212\\
16.150	-0.212\\
16.183	-0.201\\
16.317	-0.201\\
16.350	-0.190\\
16.650	-0.181\\
16.683	-0.171\\
16.983	-0.162\\
17.017	-0.154\\
17.317	-0.146\\
17.350	-0.138\\
17.650	-0.131\\
17.683	-0.125\\
17.983	-0.118\\
18.017	-0.112\\
18.317	-0.106\\
18.350	-0.101\\
18.817	-0.091\\
18.867	-0.086\\
19.317	-0.077\\
19.367	-0.073\\
19.817	-0.066\\
19.883	-0.063\\
20.483	-0.053\\
20.550	-0.051\\
21.317	-0.041\\
21.400	-0.039\\
22.317	-0.030\\
22.433	-0.028\\
23.817	-0.018\\
24.017	-0.017\\
26.667	-0.007\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.104\\
0.650	-0.104\\
0.667	-0.223\\
0.817	-0.223\\
0.833	-0.331\\
0.983	-0.331\\
1.000	-0.410\\
1.150	-0.410\\
1.167	-0.532\\
1.317	-0.532\\
1.333	-0.593\\
1.483	-0.593\\
1.500	-0.619\\
1.650	-0.619\\
1.667	-0.729\\
1.817	-0.729\\
1.833	-0.865\\
1.983	-0.865\\
2.000	-0.921\\
2.150	-0.921\\
2.167	-0.937\\
2.317	-0.937\\
2.333	-0.984\\
2.483	-0.984\\
2.500	-1.040\\
2.650	-1.040\\
2.667	-1.160\\
2.817	-1.160\\
2.833	-1.249\\
2.983	-1.249\\
3.000	-1.298\\
3.150	-1.298\\
3.167	-1.318\\
3.483	-1.323\\
3.500	-1.388\\
3.817	-1.396\\
3.833	-1.451\\
4.150	-1.458\\
4.183	-1.464\\
4.483	-1.459\\
4.500	-1.498\\
4.650	-1.498\\
4.667	-1.523\\
4.817	-1.523\\
4.833	-1.573\\
4.983	-1.573\\
5.000	-1.690\\
5.150	-1.690\\
5.167	-1.761\\
5.317	-1.761\\
5.333	-1.780\\
5.983	-1.773\\
6.017	-1.766\\
6.150	-1.766\\
6.167	-1.748\\
6.317	-1.748\\
6.333	-1.776\\
6.483	-1.776\\
6.500	-1.794\\
6.650	-1.794\\
6.667	-1.813\\
6.817	-1.813\\
6.833	-1.838\\
7.150	-1.839\\
7.167	-1.809\\
7.317	-1.809\\
7.350	-1.799\\
7.650	-1.794\\
7.683	-1.786\\
7.817	-1.786\\
7.833	-1.822\\
7.983	-1.822\\
8.017	-1.834\\
8.150	-1.834\\
8.167	-1.815\\
8.317	-1.815\\
8.350	-1.803\\
8.483	-1.803\\
8.500	-1.789\\
8.817	-1.796\\
8.850	-1.807\\
8.983	-1.807\\
9.000	-1.786\\
9.317	-1.777\\
9.383	-1.775\\
10.150	-1.766\\
10.167	-1.747\\
10.483	-1.747\\
10.500	-1.702\\
10.650	-1.702\\
10.667	-1.821\\
10.817	-1.821\\
10.833	-1.917\\
10.983	-1.917\\
11.000	-1.967\\
11.150	-1.967\\
11.167	-1.990\\
11.983	-1.995\\
12.000	-1.949\\
12.150	-1.949\\
12.167	-2.036\\
12.317	-2.036\\
12.333	-2.058\\
12.483	-2.058\\
12.500	-2.020\\
12.817	-2.019\\
12.833	-2.135\\
13.317	-2.131\\
13.333	-2.147\\
13.483	-2.147\\
13.500	-2.334\\
13.650	-2.334\\
13.667	-2.405\\
13.817	-2.405\\
13.833	-2.543\\
13.983	-2.543\\
14.000	-2.645\\
14.150	-2.645\\
14.167	-2.703\\
14.317	-2.703\\
14.333	-2.736\\
14.483	-2.736\\
14.517	-2.748\\
14.650	-2.748\\
14.667	-2.693\\
14.817	-2.693\\
14.833	-2.554\\
14.983	-2.554\\
15.000	-2.422\\
15.150	-2.422\\
15.167	-2.297\\
15.317	-2.297\\
15.333	-2.178\\
15.483	-2.178\\
15.500	-2.066\\
15.650	-2.066\\
15.667	-1.959\\
15.817	-1.959\\
15.833	-1.858\\
15.983	-1.858\\
16.000	-1.762\\
16.150	-1.762\\
16.167	-1.671\\
16.317	-1.671\\
16.333	-1.584\\
16.483	-1.584\\
16.500	-1.503\\
16.650	-1.503\\
16.667	-1.425\\
16.817	-1.425\\
16.833	-1.351\\
16.983	-1.351\\
17.000	-1.282\\
17.150	-1.282\\
17.167	-1.215\\
17.317	-1.215\\
17.333	-1.153\\
17.483	-1.153\\
17.500	-1.093\\
17.650	-1.093\\
17.667	-1.037\\
17.817	-1.037\\
17.833	-0.983\\
17.983	-0.983\\
18.000	-0.932\\
18.150	-0.932\\
18.167	-0.884\\
18.317	-0.884\\
18.333	-0.838\\
18.483	-0.838\\
18.500	-0.795\\
18.650	-0.795\\
18.667	-0.754\\
18.817	-0.754\\
18.833	-0.715\\
18.983	-0.715\\
19.000	-0.678\\
19.150	-0.678\\
19.167	-0.643\\
19.317	-0.643\\
19.333	-0.610\\
19.483	-0.610\\
19.500	-0.578\\
19.650	-0.578\\
19.667	-0.549\\
19.817	-0.549\\
19.833	-0.520\\
19.983	-0.520\\
20.000	-0.493\\
20.150	-0.493\\
20.167	-0.468\\
20.317	-0.468\\
20.333	-0.444\\
20.483	-0.444\\
20.500	-0.421\\
20.650	-0.421\\
20.667	-0.399\\
20.817	-0.399\\
20.833	-0.378\\
20.983	-0.378\\
21.000	-0.359\\
21.150	-0.359\\
21.167	-0.340\\
21.317	-0.340\\
21.333	-0.323\\
21.483	-0.323\\
21.500	-0.306\\
21.650	-0.306\\
21.667	-0.290\\
21.817	-0.290\\
21.833	-0.275\\
21.983	-0.275\\
22.000	-0.261\\
22.150	-0.261\\
22.167	-0.248\\
22.317	-0.248\\
22.350	-0.235\\
22.483	-0.235\\
22.517	-0.223\\
22.650	-0.223\\
22.683	-0.211\\
22.817	-0.211\\
22.850	-0.200\\
22.983	-0.200\\
23.017	-0.190\\
23.317	-0.180\\
23.350	-0.171\\
23.650	-0.162\\
23.683	-0.154\\
23.983	-0.146\\
24.017	-0.138\\
24.317	-0.131\\
24.350	-0.124\\
24.650	-0.118\\
24.683	-0.112\\
24.983	-0.106\\
25.017	-0.101\\
25.483	-0.090\\
25.533	-0.086\\
25.983	-0.077\\
26.033	-0.073\\
26.483	-0.066\\
26.550	-0.062\\
26.667	-0.059\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.104\\
0.650	-0.104\\
0.667	-0.223\\
0.817	-0.223\\
0.833	-0.331\\
0.983	-0.331\\
1.000	-0.410\\
1.150	-0.410\\
1.167	-0.532\\
1.317	-0.532\\
1.333	-0.593\\
1.483	-0.593\\
1.500	-0.619\\
1.650	-0.619\\
1.667	-0.729\\
1.817	-0.729\\
1.833	-0.865\\
1.983	-0.865\\
2.000	-0.921\\
2.150	-0.921\\
2.167	-0.937\\
2.317	-0.937\\
2.333	-0.984\\
2.483	-0.984\\
2.500	-1.040\\
2.650	-1.040\\
2.667	-1.160\\
2.817	-1.160\\
2.833	-1.249\\
2.983	-1.249\\
3.000	-1.298\\
3.150	-1.298\\
3.167	-1.318\\
3.483	-1.323\\
3.500	-1.388\\
3.817	-1.396\\
3.833	-1.451\\
4.150	-1.458\\
4.183	-1.464\\
4.483	-1.459\\
4.500	-1.498\\
4.650	-1.498\\
4.667	-1.523\\
4.817	-1.523\\
4.833	-1.573\\
4.983	-1.573\\
5.000	-1.690\\
5.150	-1.690\\
5.167	-1.761\\
5.317	-1.761\\
5.333	-1.780\\
5.983	-1.773\\
6.017	-1.766\\
6.150	-1.766\\
6.167	-1.748\\
6.317	-1.748\\
6.333	-1.776\\
6.483	-1.776\\
6.500	-1.794\\
6.650	-1.794\\
6.667	-1.813\\
6.817	-1.813\\
6.833	-1.838\\
7.150	-1.839\\
7.167	-1.809\\
7.317	-1.809\\
7.350	-1.799\\
7.650	-1.794\\
7.683	-1.786\\
7.817	-1.786\\
7.833	-1.822\\
7.983	-1.822\\
8.017	-1.834\\
8.150	-1.834\\
8.167	-1.815\\
8.317	-1.815\\
8.350	-1.803\\
8.483	-1.803\\
8.500	-1.789\\
8.817	-1.796\\
8.850	-1.807\\
8.983	-1.807\\
9.000	-1.786\\
9.317	-1.777\\
9.383	-1.775\\
10.150	-1.766\\
10.167	-1.747\\
10.483	-1.747\\
10.500	-1.702\\
10.650	-1.702\\
10.667	-1.821\\
10.817	-1.821\\
10.833	-1.917\\
10.983	-1.917\\
11.000	-1.967\\
11.150	-1.967\\
11.167	-1.990\\
11.983	-1.995\\
12.000	-1.949\\
12.150	-1.949\\
12.167	-2.036\\
12.317	-2.036\\
12.333	-2.058\\
12.483	-2.058\\
12.500	-2.020\\
12.817	-2.019\\
12.833	-2.135\\
13.317	-2.131\\
13.333	-2.147\\
13.483	-2.147\\
13.500	-2.334\\
13.650	-2.334\\
13.667	-2.405\\
13.817	-2.405\\
13.833	-2.543\\
13.983	-2.543\\
14.000	-2.645\\
14.150	-2.645\\
14.167	-2.703\\
14.317	-2.703\\
14.333	-2.736\\
14.483	-2.736\\
14.517	-2.748\\
14.650	-2.748\\
14.667	-2.693\\
14.817	-2.693\\
14.833	-2.554\\
14.983	-2.554\\
15.000	-2.422\\
15.150	-2.422\\
15.167	-2.297\\
15.317	-2.297\\
15.333	-2.178\\
15.483	-2.178\\
15.500	-2.066\\
15.650	-2.066\\
15.667	-1.959\\
15.817	-1.959\\
15.833	-1.858\\
15.983	-1.858\\
16.000	-1.762\\
16.150	-1.762\\
16.167	-1.671\\
16.317	-1.671\\
16.333	-1.584\\
16.483	-1.584\\
16.500	-1.503\\
16.650	-1.503\\
16.667	-1.425\\
16.817	-1.425\\
16.833	-1.351\\
16.983	-1.351\\
17.000	-1.282\\
17.150	-1.282\\
17.167	-1.215\\
17.317	-1.215\\
17.333	-1.153\\
17.483	-1.153\\
17.500	-1.093\\
17.650	-1.093\\
17.667	-1.037\\
17.817	-1.037\\
17.833	-0.983\\
17.983	-0.983\\
18.000	-0.932\\
18.150	-0.932\\
18.167	-0.884\\
18.317	-0.884\\
18.333	-0.838\\
18.483	-0.838\\
18.500	-0.795\\
18.650	-0.795\\
18.667	-0.754\\
18.817	-0.754\\
18.833	-0.715\\
18.983	-0.715\\
19.000	-0.678\\
19.150	-0.678\\
19.167	-0.643\\
19.317	-0.643\\
19.333	-0.610\\
19.483	-0.610\\
19.500	-0.578\\
19.650	-0.578\\
19.667	-0.549\\
19.817	-0.549\\
19.833	-0.520\\
19.983	-0.520\\
20.000	-0.493\\
20.150	-0.493\\
20.167	-0.468\\
20.317	-0.468\\
20.333	-0.444\\
20.483	-0.444\\
20.500	-0.421\\
20.650	-0.421\\
20.667	-0.399\\
20.817	-0.399\\
20.833	-0.378\\
20.983	-0.378\\
21.000	-0.359\\
21.150	-0.359\\
21.167	-0.340\\
21.317	-0.340\\
21.333	-0.323\\
21.483	-0.323\\
21.500	-0.306\\
21.650	-0.306\\
21.667	-0.290\\
21.817	-0.290\\
21.833	-0.275\\
21.983	-0.275\\
22.000	-0.261\\
22.150	-0.261\\
22.167	-0.248\\
22.317	-0.248\\
22.350	-0.235\\
22.483	-0.235\\
22.517	-0.223\\
22.650	-0.223\\
22.683	-0.211\\
22.817	-0.211\\
22.850	-0.200\\
22.983	-0.200\\
23.017	-0.190\\
23.317	-0.180\\
23.350	-0.171\\
23.650	-0.162\\
23.683	-0.154\\
23.983	-0.146\\
24.017	-0.138\\
24.317	-0.131\\
24.350	-0.124\\
24.650	-0.118\\
24.683	-0.112\\
24.983	-0.106\\
25.017	-0.101\\
25.483	-0.090\\
25.533	-0.086\\
25.983	-0.077\\
26.033	-0.073\\
26.483	-0.066\\
26.550	-0.062\\
26.667	-0.059\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.046\\
0.650	-0.046\\
0.667	-0.098\\
0.817	-0.098\\
0.833	-0.146\\
0.983	-0.146\\
1.000	-0.180\\
1.150	-0.180\\
1.167	-0.234\\
1.317	-0.234\\
1.333	-0.261\\
1.483	-0.261\\
1.500	-0.288\\
1.650	-0.288\\
1.667	-0.343\\
1.817	-0.343\\
1.833	-0.412\\
1.983	-0.412\\
2.000	-0.451\\
2.317	-0.455\\
2.333	-0.474\\
2.483	-0.474\\
2.500	-0.496\\
2.650	-0.496\\
2.667	-0.547\\
2.817	-0.547\\
2.833	-0.601\\
2.983	-0.601\\
3.000	-0.637\\
3.150	-0.637\\
3.167	-0.654\\
3.483	-0.661\\
3.500	-0.685\\
3.817	-0.685\\
3.833	-0.705\\
4.650	-0.714\\
4.683	-0.722\\
4.817	-0.722\\
4.833	-0.741\\
4.983	-0.741\\
5.000	-0.790\\
5.150	-0.790\\
5.167	-0.820\\
5.317	-0.820\\
5.333	-0.834\\
6.650	-0.841\\
6.667	-0.866\\
6.983	-0.873\\
7.000	-0.893\\
7.150	-0.893\\
7.167	-0.876\\
7.483	-0.867\\
7.517	-0.861\\
8.317	-0.857\\
8.350	-0.849\\
8.650	-0.840\\
8.667	-0.863\\
8.983	-0.864\\
9.017	-0.851\\
9.317	-0.844\\
9.367	-0.840\\
9.983	-0.830\\
10.033	-0.825\\
10.150	-0.825\\
10.183	-0.814\\
10.317	-0.814\\
10.333	-0.836\\
10.650	-0.833\\
10.667	-0.891\\
10.817	-0.891\\
10.833	-0.953\\
10.983	-0.953\\
11.000	-0.990\\
11.150	-0.990\\
11.167	-1.010\\
12.150	-1.002\\
12.167	-1.043\\
12.317	-1.043\\
12.333	-1.058\\
12.483	-1.058\\
12.500	-1.034\\
12.817	-1.026\\
12.833	-1.070\\
13.150	-1.066\\
13.183	-1.055\\
13.483	-1.065\\
13.500	-1.171\\
13.650	-1.171\\
13.667	-1.230\\
13.817	-1.230\\
13.833	-1.328\\
13.983	-1.328\\
14.000	-1.407\\
14.150	-1.407\\
14.167	-1.455\\
14.317	-1.455\\
14.333	-1.482\\
14.483	-1.482\\
14.517	-1.494\\
14.650	-1.494\\
14.667	-1.464\\
14.817	-1.464\\
14.833	-1.388\\
14.983	-1.388\\
15.000	-1.317\\
15.150	-1.317\\
15.167	-1.249\\
15.317	-1.249\\
15.333	-1.184\\
15.483	-1.184\\
15.500	-1.123\\
15.650	-1.123\\
15.667	-1.065\\
15.817	-1.065\\
15.833	-1.010\\
15.983	-1.010\\
16.000	-0.958\\
16.150	-0.958\\
16.167	-0.908\\
16.317	-0.908\\
16.333	-0.861\\
16.483	-0.861\\
16.500	-0.817\\
16.650	-0.817\\
16.667	-0.775\\
16.817	-0.775\\
16.833	-0.735\\
16.983	-0.735\\
17.000	-0.697\\
17.150	-0.697\\
17.167	-0.661\\
17.317	-0.661\\
17.333	-0.627\\
17.483	-0.627\\
17.500	-0.594\\
17.650	-0.594\\
17.667	-0.564\\
17.817	-0.564\\
17.833	-0.534\\
17.983	-0.534\\
18.000	-0.507\\
18.150	-0.507\\
18.167	-0.481\\
18.317	-0.481\\
18.333	-0.456\\
18.483	-0.456\\
18.500	-0.432\\
18.650	-0.432\\
18.667	-0.410\\
18.817	-0.410\\
18.833	-0.389\\
18.983	-0.389\\
19.000	-0.369\\
19.150	-0.369\\
19.167	-0.350\\
19.317	-0.350\\
19.333	-0.332\\
19.483	-0.332\\
19.500	-0.314\\
19.650	-0.314\\
19.667	-0.298\\
19.817	-0.298\\
19.833	-0.283\\
19.983	-0.283\\
20.000	-0.268\\
20.150	-0.268\\
20.167	-0.254\\
20.317	-0.254\\
20.333	-0.241\\
20.483	-0.241\\
20.517	-0.229\\
20.650	-0.229\\
20.683	-0.217\\
20.817	-0.217\\
20.850	-0.206\\
20.983	-0.206\\
21.017	-0.195\\
21.317	-0.185\\
21.350	-0.175\\
21.650	-0.166\\
21.683	-0.158\\
21.983	-0.150\\
22.017	-0.142\\
22.317	-0.135\\
22.350	-0.128\\
22.650	-0.121\\
22.683	-0.115\\
22.983	-0.109\\
23.017	-0.103\\
23.317	-0.098\\
23.367	-0.093\\
23.817	-0.084\\
23.867	-0.079\\
24.317	-0.071\\
24.367	-0.068\\
24.983	-0.058\\
25.050	-0.055\\
25.650	-0.047\\
25.733	-0.044\\
26.483	-0.036\\
26.583	-0.034\\
26.667	-0.032\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.046\\
0.650	-0.046\\
0.667	-0.098\\
0.817	-0.098\\
0.833	-0.146\\
0.983	-0.146\\
1.000	-0.180\\
1.150	-0.180\\
1.167	-0.234\\
1.317	-0.234\\
1.333	-0.261\\
1.483	-0.261\\
1.500	-0.288\\
1.650	-0.288\\
1.667	-0.343\\
1.817	-0.343\\
1.833	-0.412\\
1.983	-0.412\\
2.000	-0.451\\
2.317	-0.455\\
2.333	-0.474\\
2.483	-0.474\\
2.500	-0.496\\
2.650	-0.496\\
2.667	-0.547\\
2.817	-0.547\\
2.833	-0.601\\
2.983	-0.601\\
3.000	-0.637\\
3.150	-0.637\\
3.167	-0.654\\
3.483	-0.661\\
3.500	-0.685\\
3.817	-0.685\\
3.833	-0.705\\
4.650	-0.714\\
4.683	-0.722\\
4.817	-0.722\\
4.833	-0.741\\
4.983	-0.741\\
5.000	-0.790\\
5.150	-0.790\\
5.167	-0.820\\
5.317	-0.820\\
5.333	-0.834\\
6.650	-0.841\\
6.667	-0.866\\
6.983	-0.873\\
7.000	-0.893\\
7.150	-0.893\\
7.167	-0.876\\
7.483	-0.867\\
7.517	-0.861\\
8.317	-0.857\\
8.350	-0.849\\
8.650	-0.840\\
8.667	-0.863\\
8.983	-0.864\\
9.017	-0.851\\
9.317	-0.844\\
9.367	-0.840\\
9.983	-0.830\\
10.033	-0.825\\
10.150	-0.825\\
10.183	-0.814\\
10.317	-0.814\\
10.333	-0.836\\
10.650	-0.833\\
10.667	-0.891\\
10.817	-0.891\\
10.833	-0.953\\
10.983	-0.953\\
11.000	-0.990\\
11.150	-0.990\\
11.167	-1.010\\
12.150	-1.002\\
12.167	-1.043\\
12.317	-1.043\\
12.333	-1.058\\
12.483	-1.058\\
12.500	-1.034\\
12.817	-1.026\\
12.833	-1.070\\
13.150	-1.066\\
13.183	-1.055\\
13.483	-1.065\\
13.500	-1.171\\
13.650	-1.171\\
13.667	-1.230\\
13.817	-1.230\\
13.833	-1.328\\
13.983	-1.328\\
14.000	-1.407\\
14.150	-1.407\\
14.167	-1.455\\
14.317	-1.455\\
14.333	-1.482\\
14.483	-1.482\\
14.517	-1.494\\
14.650	-1.494\\
14.667	-1.464\\
14.817	-1.464\\
14.833	-1.388\\
14.983	-1.388\\
15.000	-1.317\\
15.150	-1.317\\
15.167	-1.249\\
15.317	-1.249\\
15.333	-1.184\\
15.483	-1.184\\
15.500	-1.123\\
15.650	-1.123\\
15.667	-1.065\\
15.817	-1.065\\
15.833	-1.010\\
15.983	-1.010\\
16.000	-0.958\\
16.150	-0.958\\
16.167	-0.908\\
16.317	-0.908\\
16.333	-0.861\\
16.483	-0.861\\
16.500	-0.817\\
16.650	-0.817\\
16.667	-0.775\\
16.817	-0.775\\
16.833	-0.735\\
16.983	-0.735\\
17.000	-0.697\\
17.150	-0.697\\
17.167	-0.661\\
17.317	-0.661\\
17.333	-0.627\\
17.483	-0.627\\
17.500	-0.594\\
17.650	-0.594\\
17.667	-0.564\\
17.817	-0.564\\
17.833	-0.534\\
17.983	-0.534\\
18.000	-0.507\\
18.150	-0.507\\
18.167	-0.481\\
18.317	-0.481\\
18.333	-0.456\\
18.483	-0.456\\
18.500	-0.432\\
18.650	-0.432\\
18.667	-0.410\\
18.817	-0.410\\
18.833	-0.389\\
18.983	-0.389\\
19.000	-0.369\\
19.150	-0.369\\
19.167	-0.350\\
19.317	-0.350\\
19.333	-0.332\\
19.483	-0.332\\
19.500	-0.314\\
19.650	-0.314\\
19.667	-0.298\\
19.817	-0.298\\
19.833	-0.283\\
19.983	-0.283\\
20.000	-0.268\\
20.150	-0.268\\
20.167	-0.254\\
20.317	-0.254\\
20.333	-0.241\\
20.483	-0.241\\
20.517	-0.229\\
20.650	-0.229\\
20.683	-0.217\\
20.817	-0.217\\
20.850	-0.206\\
20.983	-0.206\\
21.017	-0.195\\
21.317	-0.185\\
21.350	-0.175\\
21.650	-0.166\\
21.683	-0.158\\
21.983	-0.150\\
22.017	-0.142\\
22.317	-0.135\\
22.350	-0.128\\
22.650	-0.121\\
22.683	-0.115\\
22.983	-0.109\\
23.017	-0.103\\
23.317	-0.098\\
23.367	-0.093\\
23.817	-0.084\\
23.867	-0.079\\
24.317	-0.071\\
24.367	-0.068\\
24.983	-0.058\\
25.050	-0.055\\
25.650	-0.047\\
25.733	-0.044\\
26.483	-0.036\\
26.583	-0.034\\
26.667	-0.032\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.046\\
0.650	-0.046\\
0.667	-0.098\\
0.817	-0.098\\
0.833	-0.146\\
0.983	-0.146\\
1.000	-0.180\\
1.150	-0.180\\
1.167	-0.234\\
1.317	-0.234\\
1.333	-0.261\\
1.483	-0.261\\
1.500	-0.288\\
1.650	-0.288\\
1.667	-0.343\\
1.817	-0.343\\
1.833	-0.412\\
1.983	-0.412\\
2.000	-0.451\\
2.317	-0.455\\
2.333	-0.474\\
2.483	-0.474\\
2.500	-0.496\\
2.650	-0.496\\
2.667	-0.547\\
2.817	-0.547\\
2.833	-0.601\\
2.983	-0.601\\
3.000	-0.637\\
3.150	-0.637\\
3.167	-0.654\\
3.483	-0.661\\
3.500	-0.685\\
3.817	-0.685\\
3.833	-0.705\\
4.650	-0.714\\
4.683	-0.722\\
4.817	-0.722\\
4.833	-0.741\\
4.983	-0.741\\
5.000	-0.790\\
5.150	-0.790\\
5.167	-0.820\\
5.317	-0.820\\
5.333	-0.834\\
6.650	-0.841\\
6.667	-0.866\\
6.983	-0.873\\
7.000	-0.893\\
7.150	-0.893\\
7.167	-0.876\\
7.483	-0.867\\
7.517	-0.861\\
8.317	-0.857\\
8.350	-0.849\\
8.650	-0.840\\
8.667	-0.863\\
8.983	-0.864\\
9.017	-0.851\\
9.317	-0.844\\
9.367	-0.840\\
9.983	-0.830\\
10.033	-0.825\\
10.150	-0.825\\
10.183	-0.814\\
10.317	-0.814\\
10.333	-0.836\\
10.650	-0.833\\
10.667	-0.891\\
10.817	-0.891\\
10.833	-0.953\\
10.983	-0.953\\
11.000	-0.990\\
11.150	-0.990\\
11.167	-1.010\\
12.150	-1.002\\
12.167	-1.043\\
12.317	-1.043\\
12.333	-1.058\\
12.483	-1.058\\
12.500	-1.034\\
12.817	-1.026\\
12.833	-1.070\\
13.150	-1.066\\
13.183	-1.055\\
13.483	-1.065\\
13.500	-1.171\\
13.650	-1.171\\
13.667	-1.230\\
13.817	-1.230\\
13.833	-1.328\\
13.983	-1.328\\
14.000	-1.407\\
14.150	-1.407\\
14.167	-1.455\\
14.317	-1.455\\
14.333	-1.482\\
14.483	-1.482\\
14.517	-1.494\\
14.650	-1.494\\
14.667	-1.464\\
14.817	-1.464\\
14.833	-1.388\\
14.983	-1.388\\
15.000	-1.317\\
15.150	-1.317\\
15.167	-1.249\\
15.317	-1.249\\
15.333	-1.184\\
15.483	-1.184\\
15.500	-1.123\\
15.650	-1.123\\
15.667	-1.065\\
15.817	-1.065\\
15.833	-1.010\\
15.983	-1.010\\
16.000	-0.958\\
16.150	-0.958\\
16.167	-0.908\\
16.317	-0.908\\
16.333	-0.861\\
16.483	-0.861\\
16.500	-0.817\\
16.650	-0.817\\
16.667	-0.775\\
16.817	-0.775\\
16.833	-0.735\\
16.983	-0.735\\
17.000	-0.697\\
17.150	-0.697\\
17.167	-0.661\\
17.317	-0.661\\
17.333	-0.627\\
17.483	-0.627\\
17.500	-0.594\\
17.650	-0.594\\
17.667	-0.564\\
17.817	-0.564\\
17.833	-0.534\\
17.983	-0.534\\
18.000	-0.507\\
18.150	-0.507\\
18.167	-0.481\\
18.317	-0.481\\
18.333	-0.456\\
18.483	-0.456\\
18.500	-0.432\\
18.650	-0.432\\
18.667	-0.410\\
18.817	-0.410\\
18.833	-0.389\\
18.983	-0.389\\
19.000	-0.369\\
19.150	-0.369\\
19.167	-0.350\\
19.317	-0.350\\
19.333	-0.332\\
19.483	-0.332\\
19.500	-0.314\\
19.650	-0.314\\
19.667	-0.298\\
19.817	-0.298\\
19.833	-0.283\\
19.983	-0.283\\
20.000	-0.268\\
20.150	-0.268\\
20.167	-0.254\\
20.317	-0.254\\
20.333	-0.241\\
20.483	-0.241\\
20.517	-0.229\\
20.650	-0.229\\
20.683	-0.217\\
20.817	-0.217\\
20.850	-0.206\\
20.983	-0.206\\
21.017	-0.195\\
21.317	-0.185\\
21.350	-0.175\\
21.650	-0.166\\
21.683	-0.158\\
21.983	-0.150\\
22.017	-0.142\\
22.317	-0.135\\
22.350	-0.128\\
22.650	-0.121\\
22.683	-0.115\\
22.983	-0.109\\
23.017	-0.103\\
23.317	-0.098\\
23.367	-0.093\\
23.817	-0.084\\
23.867	-0.079\\
24.317	-0.071\\
24.367	-0.068\\
24.983	-0.058\\
25.050	-0.055\\
25.650	-0.047\\
25.733	-0.044\\
26.483	-0.036\\
26.583	-0.034\\
26.667	-0.032\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.056\\
0.650	-0.056\\
0.667	-0.120\\
0.817	-0.120\\
0.833	-0.178\\
0.983	-0.178\\
1.000	-0.220\\
1.150	-0.220\\
1.167	-0.286\\
1.317	-0.286\\
1.333	-0.319\\
1.483	-0.319\\
1.500	-0.362\\
1.650	-0.362\\
1.667	-0.435\\
1.817	-0.435\\
1.833	-0.525\\
1.983	-0.525\\
2.000	-0.583\\
2.317	-0.587\\
2.333	-0.608\\
2.483	-0.608\\
2.500	-0.634\\
2.650	-0.634\\
2.667	-0.694\\
2.817	-0.694\\
2.833	-0.771\\
2.983	-0.771\\
3.000	-0.825\\
3.150	-0.825\\
3.167	-0.852\\
3.317	-0.852\\
3.350	-0.863\\
3.483	-0.863\\
3.500	-0.890\\
3.817	-0.886\\
3.833	-0.909\\
4.317	-0.903\\
4.350	-0.895\\
4.483	-0.895\\
4.500	-0.910\\
4.817	-0.918\\
4.833	-0.940\\
4.983	-0.940\\
5.000	-0.997\\
5.150	-0.997\\
5.167	-1.032\\
5.317	-1.032\\
5.333	-1.054\\
5.483	-1.054\\
5.500	-1.068\\
6.150	-1.058\\
6.183	-1.048\\
6.483	-1.058\\
6.533	-1.062\\
6.650	-1.062\\
6.667	-1.105\\
6.983	-1.112\\
7.000	-1.151\\
7.150	-1.151\\
7.167	-1.126\\
7.317	-1.126\\
7.333	-1.113\\
7.483	-1.113\\
7.517	-1.102\\
7.650	-1.102\\
7.683	-1.091\\
7.817	-1.091\\
7.850	-1.104\\
8.150	-1.104\\
8.167	-1.087\\
8.317	-1.087\\
8.350	-1.075\\
8.483	-1.075\\
8.517	-1.062\\
8.650	-1.062\\
8.667	-1.105\\
8.983	-1.103\\
9.000	-1.085\\
9.150	-1.085\\
9.183	-1.074\\
9.483	-1.066\\
9.517	-1.061\\
9.817	-1.055\\
9.850	-1.049\\
10.150	-1.040\\
10.167	-1.025\\
10.317	-1.025\\
10.333	-1.069\\
10.650	-1.076\\
10.667	-1.152\\
10.817	-1.152\\
10.833	-1.242\\
10.983	-1.242\\
11.000	-1.299\\
11.150	-1.299\\
11.167	-1.330\\
11.317	-1.330\\
11.333	-1.343\\
11.650	-1.343\\
11.667	-1.329\\
12.150	-1.327\\
12.167	-1.379\\
12.317	-1.379\\
12.333	-1.402\\
12.483	-1.402\\
12.500	-1.367\\
12.650	-1.367\\
12.667	-1.351\\
12.817	-1.351\\
12.833	-1.400\\
13.150	-1.390\\
13.167	-1.372\\
13.317	-1.372\\
13.333	-1.386\\
13.483	-1.386\\
13.500	-1.533\\
13.650	-1.533\\
13.667	-1.626\\
13.817	-1.626\\
13.833	-1.771\\
13.983	-1.771\\
14.000	-1.893\\
14.150	-1.893\\
14.167	-1.968\\
14.317	-1.968\\
14.333	-2.011\\
14.483	-2.011\\
14.500	-2.029\\
14.650	-2.029\\
14.667	-1.989\\
14.817	-1.989\\
14.833	-1.886\\
14.983	-1.886\\
15.000	-1.789\\
15.150	-1.789\\
15.167	-1.696\\
15.317	-1.696\\
15.333	-1.609\\
15.483	-1.609\\
15.500	-1.526\\
15.650	-1.526\\
15.667	-1.447\\
15.817	-1.447\\
15.833	-1.372\\
15.983	-1.372\\
16.000	-1.301\\
16.150	-1.301\\
16.167	-1.234\\
16.317	-1.234\\
16.333	-1.170\\
16.483	-1.170\\
16.500	-1.110\\
16.650	-1.110\\
16.667	-1.053\\
16.817	-1.053\\
16.833	-0.998\\
16.983	-0.998\\
17.000	-0.947\\
17.150	-0.947\\
17.167	-0.898\\
17.317	-0.898\\
17.333	-0.851\\
17.483	-0.851\\
17.500	-0.807\\
17.650	-0.807\\
17.667	-0.766\\
17.817	-0.766\\
17.833	-0.726\\
17.983	-0.726\\
18.000	-0.689\\
18.150	-0.689\\
18.167	-0.653\\
18.317	-0.653\\
18.333	-0.619\\
18.483	-0.619\\
18.500	-0.587\\
18.650	-0.587\\
18.667	-0.557\\
18.817	-0.557\\
18.833	-0.528\\
18.983	-0.528\\
19.000	-0.501\\
19.150	-0.501\\
19.167	-0.475\\
19.317	-0.475\\
19.333	-0.451\\
19.483	-0.451\\
19.500	-0.427\\
19.650	-0.427\\
19.667	-0.405\\
19.817	-0.405\\
19.833	-0.384\\
19.983	-0.384\\
20.000	-0.364\\
20.150	-0.364\\
20.167	-0.346\\
20.317	-0.346\\
20.333	-0.328\\
20.483	-0.328\\
20.500	-0.311\\
20.650	-0.311\\
20.667	-0.295\\
20.817	-0.295\\
20.833	-0.280\\
20.983	-0.280\\
21.000	-0.265\\
21.150	-0.265\\
21.167	-0.251\\
21.317	-0.251\\
21.350	-0.238\\
21.483	-0.238\\
21.517	-0.226\\
21.650	-0.226\\
21.683	-0.214\\
21.817	-0.214\\
21.850	-0.203\\
21.983	-0.203\\
22.017	-0.193\\
22.317	-0.183\\
22.350	-0.173\\
22.650	-0.164\\
22.683	-0.156\\
22.983	-0.148\\
23.017	-0.140\\
23.317	-0.133\\
23.350	-0.126\\
23.650	-0.120\\
23.683	-0.113\\
23.983	-0.108\\
24.017	-0.102\\
24.483	-0.092\\
24.533	-0.087\\
24.983	-0.078\\
25.033	-0.074\\
25.483	-0.067\\
25.550	-0.063\\
26.150	-0.054\\
26.217	-0.051\\
26.667	-0.044\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.056\\
0.650	-0.056\\
0.667	-0.120\\
0.817	-0.120\\
0.833	-0.178\\
0.983	-0.178\\
1.000	-0.220\\
1.150	-0.220\\
1.167	-0.286\\
1.317	-0.286\\
1.333	-0.319\\
1.483	-0.319\\
1.500	-0.362\\
1.650	-0.362\\
1.667	-0.435\\
1.817	-0.435\\
1.833	-0.525\\
1.983	-0.525\\
2.000	-0.583\\
2.317	-0.587\\
2.333	-0.608\\
2.483	-0.608\\
2.500	-0.634\\
2.650	-0.634\\
2.667	-0.694\\
2.817	-0.694\\
2.833	-0.771\\
2.983	-0.771\\
3.000	-0.825\\
3.150	-0.825\\
3.167	-0.852\\
3.317	-0.852\\
3.350	-0.863\\
3.483	-0.863\\
3.500	-0.890\\
3.817	-0.886\\
3.833	-0.909\\
4.317	-0.903\\
4.350	-0.895\\
4.483	-0.895\\
4.500	-0.910\\
4.817	-0.918\\
4.833	-0.940\\
4.983	-0.940\\
5.000	-0.997\\
5.150	-0.997\\
5.167	-1.032\\
5.317	-1.032\\
5.333	-1.054\\
5.483	-1.054\\
5.500	-1.068\\
6.150	-1.058\\
6.183	-1.048\\
6.483	-1.058\\
6.533	-1.062\\
6.650	-1.062\\
6.667	-1.105\\
6.983	-1.112\\
7.000	-1.151\\
7.150	-1.151\\
7.167	-1.126\\
7.317	-1.126\\
7.333	-1.113\\
7.483	-1.113\\
7.517	-1.102\\
7.650	-1.102\\
7.683	-1.091\\
7.817	-1.091\\
7.850	-1.104\\
8.150	-1.104\\
8.167	-1.087\\
8.317	-1.087\\
8.350	-1.075\\
8.483	-1.075\\
8.517	-1.062\\
8.650	-1.062\\
8.667	-1.105\\
8.983	-1.103\\
9.000	-1.085\\
9.150	-1.085\\
9.183	-1.074\\
9.483	-1.066\\
9.517	-1.061\\
9.817	-1.055\\
9.850	-1.049\\
10.150	-1.040\\
10.167	-1.025\\
10.317	-1.025\\
10.333	-1.069\\
10.650	-1.076\\
10.667	-1.152\\
10.817	-1.152\\
10.833	-1.242\\
10.983	-1.242\\
11.000	-1.299\\
11.150	-1.299\\
11.167	-1.330\\
11.317	-1.330\\
11.333	-1.343\\
11.650	-1.343\\
11.667	-1.329\\
12.150	-1.327\\
12.167	-1.379\\
12.317	-1.379\\
12.333	-1.402\\
12.483	-1.402\\
12.500	-1.367\\
12.650	-1.367\\
12.667	-1.351\\
12.817	-1.351\\
12.833	-1.400\\
13.150	-1.390\\
13.167	-1.372\\
13.317	-1.372\\
13.333	-1.386\\
13.483	-1.386\\
13.500	-1.533\\
13.650	-1.533\\
13.667	-1.626\\
13.817	-1.626\\
13.833	-1.771\\
13.983	-1.771\\
14.000	-1.893\\
14.150	-1.893\\
14.167	-1.968\\
14.317	-1.968\\
14.333	-2.011\\
14.483	-2.011\\
14.500	-2.029\\
14.650	-2.029\\
14.667	-1.989\\
14.817	-1.989\\
14.833	-1.886\\
14.983	-1.886\\
15.000	-1.789\\
15.150	-1.789\\
15.167	-1.696\\
15.317	-1.696\\
15.333	-1.609\\
15.483	-1.609\\
15.500	-1.526\\
15.650	-1.526\\
15.667	-1.447\\
15.817	-1.447\\
15.833	-1.372\\
15.983	-1.372\\
16.000	-1.301\\
16.150	-1.301\\
16.167	-1.234\\
16.317	-1.234\\
16.333	-1.170\\
16.483	-1.170\\
16.500	-1.110\\
16.650	-1.110\\
16.667	-1.053\\
16.817	-1.053\\
16.833	-0.998\\
16.983	-0.998\\
17.000	-0.947\\
17.150	-0.947\\
17.167	-0.898\\
17.317	-0.898\\
17.333	-0.851\\
17.483	-0.851\\
17.500	-0.807\\
17.650	-0.807\\
17.667	-0.766\\
17.817	-0.766\\
17.833	-0.726\\
17.983	-0.726\\
18.000	-0.689\\
18.150	-0.689\\
18.167	-0.653\\
18.317	-0.653\\
18.333	-0.619\\
18.483	-0.619\\
18.500	-0.587\\
18.650	-0.587\\
18.667	-0.557\\
18.817	-0.557\\
18.833	-0.528\\
18.983	-0.528\\
19.000	-0.501\\
19.150	-0.501\\
19.167	-0.475\\
19.317	-0.475\\
19.333	-0.451\\
19.483	-0.451\\
19.500	-0.427\\
19.650	-0.427\\
19.667	-0.405\\
19.817	-0.405\\
19.833	-0.384\\
19.983	-0.384\\
20.000	-0.364\\
20.150	-0.364\\
20.167	-0.346\\
20.317	-0.346\\
20.333	-0.328\\
20.483	-0.328\\
20.500	-0.311\\
20.650	-0.311\\
20.667	-0.295\\
20.817	-0.295\\
20.833	-0.280\\
20.983	-0.280\\
21.000	-0.265\\
21.150	-0.265\\
21.167	-0.251\\
21.317	-0.251\\
21.350	-0.238\\
21.483	-0.238\\
21.517	-0.226\\
21.650	-0.226\\
21.683	-0.214\\
21.817	-0.214\\
21.850	-0.203\\
21.983	-0.203\\
22.017	-0.193\\
22.317	-0.183\\
22.350	-0.173\\
22.650	-0.164\\
22.683	-0.156\\
22.983	-0.148\\
23.017	-0.140\\
23.317	-0.133\\
23.350	-0.126\\
23.650	-0.120\\
23.683	-0.113\\
23.983	-0.108\\
24.017	-0.102\\
24.483	-0.092\\
24.533	-0.087\\
24.983	-0.078\\
25.033	-0.074\\
25.483	-0.067\\
25.550	-0.063\\
26.150	-0.054\\
26.217	-0.051\\
26.667	-0.044\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.056\\
0.650	-0.056\\
0.667	-0.120\\
0.817	-0.120\\
0.833	-0.178\\
0.983	-0.178\\
1.000	-0.220\\
1.150	-0.220\\
1.167	-0.286\\
1.317	-0.286\\
1.333	-0.319\\
1.483	-0.319\\
1.500	-0.362\\
1.650	-0.362\\
1.667	-0.435\\
1.817	-0.435\\
1.833	-0.525\\
1.983	-0.525\\
2.000	-0.583\\
2.317	-0.586\\
2.333	-0.607\\
2.483	-0.607\\
2.500	-0.633\\
2.650	-0.633\\
2.667	-0.694\\
2.817	-0.694\\
2.833	-0.771\\
2.983	-0.771\\
3.000	-0.825\\
3.150	-0.825\\
3.167	-0.852\\
3.317	-0.852\\
3.350	-0.863\\
3.483	-0.863\\
3.500	-0.890\\
3.817	-0.886\\
3.833	-0.909\\
4.317	-0.903\\
4.350	-0.894\\
4.483	-0.894\\
4.500	-0.910\\
4.817	-0.917\\
4.833	-0.939\\
4.983	-0.939\\
5.000	-0.997\\
5.150	-0.997\\
5.167	-1.032\\
5.317	-1.032\\
5.333	-1.054\\
5.483	-1.054\\
5.500	-1.067\\
6.150	-1.058\\
6.183	-1.048\\
6.483	-1.057\\
6.533	-1.062\\
6.650	-1.062\\
6.667	-1.105\\
6.983	-1.112\\
7.000	-1.150\\
7.150	-1.150\\
7.167	-1.126\\
7.317	-1.126\\
7.333	-1.112\\
7.483	-1.112\\
7.517	-1.102\\
7.650	-1.102\\
7.683	-1.091\\
7.817	-1.091\\
7.850	-1.103\\
8.150	-1.103\\
8.167	-1.087\\
8.317	-1.087\\
8.350	-1.075\\
8.483	-1.075\\
8.517	-1.062\\
8.650	-1.062\\
8.667	-1.105\\
8.983	-1.103\\
9.000	-1.085\\
9.150	-1.085\\
9.183	-1.074\\
9.483	-1.066\\
9.517	-1.060\\
9.817	-1.055\\
9.850	-1.048\\
10.150	-1.040\\
10.167	-1.025\\
10.317	-1.025\\
10.333	-1.068\\
10.650	-1.076\\
10.667	-1.152\\
10.817	-1.152\\
10.833	-1.241\\
10.983	-1.241\\
11.000	-1.298\\
11.150	-1.298\\
11.167	-1.329\\
11.317	-1.329\\
11.333	-1.342\\
11.650	-1.343\\
11.667	-1.328\\
12.150	-1.327\\
12.167	-1.378\\
12.317	-1.378\\
12.333	-1.402\\
12.483	-1.402\\
12.500	-1.366\\
12.650	-1.366\\
12.667	-1.351\\
12.817	-1.351\\
12.833	-1.400\\
13.150	-1.390\\
13.167	-1.372\\
13.317	-1.372\\
13.333	-1.385\\
13.483	-1.385\\
13.500	-1.533\\
13.650	-1.533\\
13.667	-1.625\\
13.817	-1.625\\
13.833	-1.771\\
13.983	-1.771\\
14.000	-1.892\\
14.150	-1.892\\
14.167	-1.967\\
14.317	-1.967\\
14.333	-2.010\\
14.483	-2.010\\
14.500	-2.028\\
14.650	-2.028\\
14.667	-1.988\\
14.817	-1.988\\
14.833	-1.886\\
14.983	-1.886\\
15.000	-1.788\\
15.150	-1.788\\
15.167	-1.696\\
15.317	-1.696\\
15.333	-1.608\\
15.483	-1.608\\
15.500	-1.525\\
15.650	-1.525\\
15.667	-1.446\\
15.817	-1.446\\
15.833	-1.372\\
15.983	-1.372\\
16.000	-1.301\\
16.150	-1.301\\
16.167	-1.234\\
16.317	-1.234\\
16.333	-1.170\\
16.483	-1.170\\
16.500	-1.110\\
16.650	-1.110\\
16.667	-1.052\\
16.817	-1.052\\
16.833	-0.998\\
16.983	-0.998\\
17.000	-0.946\\
17.150	-0.946\\
17.167	-0.897\\
17.317	-0.897\\
17.333	-0.851\\
17.483	-0.851\\
17.500	-0.807\\
17.650	-0.807\\
17.667	-0.765\\
17.817	-0.765\\
17.833	-0.726\\
17.983	-0.726\\
18.000	-0.688\\
18.150	-0.688\\
18.167	-0.653\\
18.317	-0.653\\
18.333	-0.619\\
18.483	-0.619\\
18.500	-0.587\\
18.650	-0.587\\
18.667	-0.557\\
18.817	-0.557\\
18.833	-0.528\\
18.983	-0.528\\
19.000	-0.501\\
19.150	-0.501\\
19.167	-0.475\\
19.317	-0.475\\
19.333	-0.450\\
19.483	-0.450\\
19.500	-0.427\\
19.650	-0.427\\
19.667	-0.405\\
19.817	-0.405\\
19.833	-0.384\\
19.983	-0.384\\
20.000	-0.364\\
20.150	-0.364\\
20.167	-0.345\\
20.317	-0.345\\
20.333	-0.328\\
20.483	-0.328\\
20.500	-0.311\\
20.650	-0.311\\
20.667	-0.295\\
20.817	-0.295\\
20.833	-0.279\\
20.983	-0.279\\
21.000	-0.265\\
21.150	-0.265\\
21.167	-0.251\\
21.317	-0.251\\
21.350	-0.238\\
21.483	-0.238\\
21.517	-0.226\\
21.650	-0.226\\
21.683	-0.214\\
21.817	-0.214\\
21.850	-0.203\\
21.983	-0.203\\
22.017	-0.193\\
22.317	-0.183\\
22.350	-0.173\\
22.650	-0.164\\
22.683	-0.156\\
22.983	-0.148\\
23.017	-0.140\\
23.317	-0.133\\
23.350	-0.126\\
23.650	-0.120\\
23.683	-0.113\\
23.983	-0.108\\
24.017	-0.102\\
24.483	-0.092\\
24.533	-0.087\\
24.983	-0.078\\
25.033	-0.074\\
25.483	-0.067\\
25.550	-0.063\\
26.150	-0.054\\
26.217	-0.051\\
26.667	-0.044\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.056\\
0.650	-0.056\\
0.667	-0.120\\
0.817	-0.120\\
0.833	-0.178\\
0.983	-0.178\\
1.000	-0.220\\
1.150	-0.220\\
1.167	-0.286\\
1.317	-0.286\\
1.333	-0.319\\
1.483	-0.319\\
1.500	-0.362\\
1.650	-0.362\\
1.667	-0.435\\
1.817	-0.435\\
1.833	-0.525\\
1.983	-0.525\\
2.000	-0.583\\
2.317	-0.586\\
2.333	-0.607\\
2.483	-0.607\\
2.500	-0.633\\
2.650	-0.633\\
2.667	-0.694\\
2.817	-0.694\\
2.833	-0.771\\
2.983	-0.771\\
3.000	-0.825\\
3.150	-0.825\\
3.167	-0.852\\
3.317	-0.852\\
3.350	-0.863\\
3.483	-0.863\\
3.500	-0.890\\
3.817	-0.886\\
3.833	-0.909\\
4.317	-0.903\\
4.350	-0.894\\
4.483	-0.894\\
4.500	-0.910\\
4.817	-0.917\\
4.833	-0.939\\
4.983	-0.939\\
5.000	-0.997\\
5.150	-0.997\\
5.167	-1.032\\
5.317	-1.032\\
5.333	-1.054\\
5.483	-1.054\\
5.500	-1.067\\
6.150	-1.058\\
6.183	-1.048\\
6.483	-1.057\\
6.533	-1.062\\
6.650	-1.062\\
6.667	-1.105\\
6.983	-1.112\\
7.000	-1.150\\
7.150	-1.150\\
7.167	-1.126\\
7.317	-1.126\\
7.333	-1.112\\
7.483	-1.112\\
7.517	-1.102\\
7.650	-1.102\\
7.683	-1.091\\
7.817	-1.091\\
7.850	-1.103\\
8.150	-1.103\\
8.167	-1.087\\
8.317	-1.087\\
8.350	-1.075\\
8.483	-1.075\\
8.517	-1.062\\
8.650	-1.062\\
8.667	-1.105\\
8.983	-1.103\\
9.000	-1.085\\
9.150	-1.085\\
9.183	-1.074\\
9.483	-1.066\\
9.517	-1.060\\
9.817	-1.055\\
9.850	-1.048\\
10.150	-1.040\\
10.167	-1.025\\
10.317	-1.025\\
10.333	-1.068\\
10.650	-1.076\\
10.667	-1.152\\
10.817	-1.152\\
10.833	-1.241\\
10.983	-1.241\\
11.000	-1.298\\
11.150	-1.298\\
11.167	-1.329\\
11.317	-1.329\\
11.333	-1.342\\
11.650	-1.343\\
11.667	-1.328\\
12.150	-1.327\\
12.167	-1.378\\
12.317	-1.378\\
12.333	-1.402\\
12.483	-1.402\\
12.500	-1.366\\
12.650	-1.366\\
12.667	-1.351\\
12.817	-1.351\\
12.833	-1.400\\
13.150	-1.390\\
13.167	-1.372\\
13.317	-1.372\\
13.333	-1.385\\
13.483	-1.385\\
13.500	-1.533\\
13.650	-1.533\\
13.667	-1.625\\
13.817	-1.625\\
13.833	-1.771\\
13.983	-1.771\\
14.000	-1.892\\
14.150	-1.892\\
14.167	-1.967\\
14.317	-1.967\\
14.333	-2.010\\
14.483	-2.010\\
14.500	-2.028\\
14.650	-2.028\\
14.667	-1.988\\
14.817	-1.988\\
14.833	-1.886\\
14.983	-1.886\\
15.000	-1.788\\
15.150	-1.788\\
15.167	-1.696\\
15.317	-1.696\\
15.333	-1.608\\
15.483	-1.608\\
15.500	-1.525\\
15.650	-1.525\\
15.667	-1.446\\
15.817	-1.446\\
15.833	-1.372\\
15.983	-1.372\\
16.000	-1.301\\
16.150	-1.301\\
16.167	-1.234\\
16.317	-1.234\\
16.333	-1.170\\
16.483	-1.170\\
16.500	-1.110\\
16.650	-1.110\\
16.667	-1.052\\
16.817	-1.052\\
16.833	-0.998\\
16.983	-0.998\\
17.000	-0.946\\
17.150	-0.946\\
17.167	-0.897\\
17.317	-0.897\\
17.333	-0.851\\
17.483	-0.851\\
17.500	-0.807\\
17.650	-0.807\\
17.667	-0.765\\
17.817	-0.765\\
17.833	-0.726\\
17.983	-0.726\\
18.000	-0.688\\
18.150	-0.688\\
18.167	-0.653\\
18.317	-0.653\\
18.333	-0.619\\
18.483	-0.619\\
18.500	-0.587\\
18.650	-0.587\\
18.667	-0.557\\
18.817	-0.557\\
18.833	-0.528\\
18.983	-0.528\\
19.000	-0.501\\
19.150	-0.501\\
19.167	-0.475\\
19.317	-0.475\\
19.333	-0.450\\
19.483	-0.450\\
19.500	-0.427\\
19.650	-0.427\\
19.667	-0.405\\
19.817	-0.405\\
19.833	-0.384\\
19.983	-0.384\\
20.000	-0.364\\
20.150	-0.364\\
20.167	-0.345\\
20.317	-0.345\\
20.333	-0.328\\
20.483	-0.328\\
20.500	-0.311\\
20.650	-0.311\\
20.667	-0.295\\
20.817	-0.295\\
20.833	-0.279\\
20.983	-0.279\\
21.000	-0.265\\
21.150	-0.265\\
21.167	-0.251\\
21.317	-0.251\\
21.350	-0.238\\
21.483	-0.238\\
21.517	-0.226\\
21.650	-0.226\\
21.683	-0.214\\
21.817	-0.214\\
21.850	-0.203\\
21.983	-0.203\\
22.017	-0.193\\
22.317	-0.183\\
22.350	-0.173\\
22.650	-0.164\\
22.683	-0.156\\
22.983	-0.148\\
23.017	-0.140\\
23.317	-0.133\\
23.350	-0.126\\
23.650	-0.120\\
23.683	-0.113\\
23.983	-0.108\\
24.017	-0.102\\
24.483	-0.092\\
24.533	-0.087\\
24.983	-0.078\\
25.033	-0.074\\
25.483	-0.067\\
25.550	-0.063\\
26.150	-0.054\\
26.217	-0.051\\
26.667	-0.044\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.650	-0.007\\
0.683	-0.015\\
0.983	-0.022\\
1.033	-0.027\\
1.317	-0.035\\
1.367	-0.039\\
1.650	-0.042\\
1.683	-0.050\\
1.983	-0.060\\
2.033	-0.065\\
2.650	-0.072\\
2.683	-0.080\\
2.983	-0.088\\
3.033	-0.092\\
4.483	-0.102\\
4.567	-0.104\\
4.983	-0.109\\
5.017	-0.116\\
6.650	-0.123\\
6.717	-0.126\\
10.817	-0.129\\
10.850	-0.138\\
12.150	-0.144\\
12.183	-0.150\\
13.483	-0.154\\
13.500	-0.169\\
13.817	-0.177\\
13.833	-0.190\\
13.983	-0.190\\
14.017	-0.200\\
14.483	-0.210\\
14.617	-0.212\\
14.817	-0.208\\
14.850	-0.197\\
15.150	-0.187\\
15.183	-0.177\\
15.483	-0.168\\
15.517	-0.159\\
15.817	-0.151\\
15.850	-0.143\\
16.150	-0.136\\
16.183	-0.129\\
16.483	-0.122\\
16.517	-0.116\\
16.817	-0.110\\
16.850	-0.104\\
17.150	-0.099\\
17.200	-0.094\\
17.650	-0.084\\
17.700	-0.080\\
18.150	-0.072\\
18.200	-0.068\\
18.817	-0.058\\
18.883	-0.055\\
19.483	-0.047\\
19.567	-0.045\\
20.317	-0.036\\
20.417	-0.034\\
21.483	-0.025\\
21.633	-0.024\\
23.317	-0.014\\
23.583	-0.012\\
26.667	-0.005\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.126\\
0.817	-0.126\\
0.833	-0.187\\
0.983	-0.187\\
1.000	-0.232\\
1.150	-0.232\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.336\\
1.483	-0.336\\
1.500	-0.387\\
1.650	-0.387\\
1.667	-0.466\\
1.817	-0.466\\
1.833	-0.564\\
1.983	-0.564\\
2.000	-0.630\\
2.317	-0.633\\
2.333	-0.654\\
2.483	-0.654\\
2.500	-0.681\\
2.650	-0.681\\
2.667	-0.744\\
2.817	-0.744\\
2.833	-0.830\\
2.983	-0.830\\
3.000	-0.892\\
3.150	-0.892\\
3.167	-0.923\\
3.317	-0.923\\
3.350	-0.936\\
3.483	-0.936\\
3.500	-0.963\\
3.817	-0.958\\
3.833	-0.981\\
4.317	-0.972\\
4.350	-0.962\\
4.483	-0.962\\
4.500	-0.978\\
4.817	-0.985\\
4.833	-1.007\\
4.983	-1.007\\
5.000	-1.067\\
5.150	-1.067\\
5.167	-1.103\\
5.317	-1.103\\
5.333	-1.128\\
5.483	-1.128\\
5.500	-1.144\\
6.150	-1.134\\
6.183	-1.124\\
6.483	-1.133\\
6.533	-1.137\\
6.650	-1.137\\
6.667	-1.188\\
6.983	-1.194\\
7.000	-1.241\\
7.150	-1.241\\
7.167	-1.214\\
7.317	-1.214\\
7.333	-1.199\\
7.483	-1.199\\
7.517	-1.186\\
7.650	-1.186\\
7.667	-1.173\\
7.817	-1.173\\
7.850	-1.185\\
8.150	-1.184\\
8.167	-1.166\\
8.317	-1.166\\
8.333	-1.152\\
8.483	-1.152\\
8.500	-1.137\\
8.650	-1.137\\
8.667	-1.189\\
8.983	-1.186\\
9.000	-1.166\\
9.150	-1.166\\
9.183	-1.153\\
9.483	-1.144\\
9.517	-1.137\\
9.817	-1.130\\
9.850	-1.122\\
10.150	-1.113\\
10.167	-1.096\\
10.317	-1.096\\
10.333	-1.149\\
10.483	-1.149\\
10.500	-1.163\\
10.650	-1.163\\
10.667	-1.245\\
10.817	-1.245\\
10.833	-1.346\\
10.983	-1.346\\
11.000	-1.411\\
11.150	-1.411\\
11.167	-1.447\\
11.317	-1.447\\
11.333	-1.462\\
11.650	-1.463\\
11.667	-1.447\\
12.150	-1.448\\
12.167	-1.502\\
12.317	-1.502\\
12.333	-1.529\\
12.483	-1.529\\
12.500	-1.489\\
12.650	-1.489\\
12.667	-1.471\\
12.817	-1.471\\
12.833	-1.520\\
12.983	-1.520\\
13.017	-1.507\\
13.150	-1.507\\
13.167	-1.486\\
13.317	-1.486\\
13.333	-1.501\\
13.483	-1.501\\
13.500	-1.664\\
13.650	-1.664\\
13.667	-1.772\\
13.817	-1.772\\
13.833	-1.937\\
13.983	-1.937\\
14.000	-2.077\\
14.150	-2.077\\
14.167	-2.164\\
14.317	-2.164\\
14.333	-2.213\\
14.483	-2.213\\
14.500	-2.234\\
14.650	-2.234\\
14.667	-2.190\\
14.817	-2.190\\
14.833	-2.077\\
14.983	-2.077\\
15.000	-1.970\\
15.150	-1.970\\
15.167	-1.868\\
15.317	-1.868\\
15.333	-1.772\\
15.483	-1.772\\
15.500	-1.680\\
15.650	-1.680\\
15.667	-1.593\\
15.817	-1.593\\
15.833	-1.511\\
15.983	-1.511\\
16.000	-1.433\\
16.150	-1.433\\
16.167	-1.359\\
16.317	-1.359\\
16.333	-1.289\\
16.483	-1.289\\
16.500	-1.222\\
16.650	-1.222\\
16.667	-1.159\\
16.817	-1.159\\
16.833	-1.099\\
16.983	-1.099\\
17.000	-1.042\\
17.150	-1.042\\
17.167	-0.989\\
17.317	-0.989\\
17.333	-0.938\\
17.483	-0.938\\
17.500	-0.889\\
17.650	-0.889\\
17.667	-0.843\\
17.817	-0.843\\
17.833	-0.800\\
17.983	-0.800\\
18.000	-0.758\\
18.150	-0.758\\
18.167	-0.719\\
18.317	-0.719\\
18.333	-0.682\\
18.483	-0.682\\
18.500	-0.647\\
18.650	-0.647\\
18.667	-0.613\\
18.817	-0.613\\
18.833	-0.582\\
18.983	-0.582\\
19.000	-0.552\\
19.150	-0.552\\
19.167	-0.523\\
19.317	-0.523\\
19.333	-0.496\\
19.483	-0.496\\
19.500	-0.470\\
19.650	-0.470\\
19.667	-0.446\\
19.817	-0.446\\
19.833	-0.423\\
19.983	-0.423\\
20.000	-0.401\\
20.150	-0.401\\
20.167	-0.381\\
20.317	-0.381\\
20.333	-0.361\\
20.483	-0.361\\
20.500	-0.342\\
20.650	-0.342\\
20.667	-0.325\\
20.817	-0.325\\
20.833	-0.308\\
20.983	-0.308\\
21.000	-0.292\\
21.150	-0.292\\
21.167	-0.277\\
21.317	-0.277\\
21.333	-0.263\\
21.483	-0.263\\
21.500	-0.249\\
21.650	-0.249\\
21.683	-0.236\\
21.817	-0.236\\
21.850	-0.224\\
21.983	-0.224\\
22.017	-0.212\\
22.150	-0.212\\
22.183	-0.201\\
22.317	-0.201\\
22.350	-0.191\\
22.650	-0.181\\
22.683	-0.172\\
22.983	-0.163\\
23.017	-0.154\\
23.317	-0.146\\
23.350	-0.139\\
23.650	-0.132\\
23.683	-0.125\\
23.983	-0.118\\
24.017	-0.112\\
24.317	-0.107\\
24.350	-0.101\\
24.817	-0.091\\
24.867	-0.086\\
25.317	-0.078\\
25.367	-0.074\\
25.817	-0.066\\
25.883	-0.063\\
26.483	-0.053\\
26.550	-0.051\\
26.667	-0.048\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.126\\
0.817	-0.126\\
0.833	-0.187\\
0.983	-0.187\\
1.000	-0.232\\
1.150	-0.232\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.336\\
1.483	-0.336\\
1.500	-0.387\\
1.650	-0.387\\
1.667	-0.466\\
1.817	-0.466\\
1.833	-0.564\\
1.983	-0.564\\
2.000	-0.630\\
2.317	-0.633\\
2.333	-0.654\\
2.483	-0.654\\
2.500	-0.681\\
2.650	-0.681\\
2.667	-0.744\\
2.817	-0.744\\
2.833	-0.830\\
2.983	-0.830\\
3.000	-0.892\\
3.150	-0.892\\
3.167	-0.923\\
3.317	-0.923\\
3.350	-0.936\\
3.483	-0.936\\
3.500	-0.963\\
3.817	-0.958\\
3.833	-0.981\\
4.317	-0.972\\
4.350	-0.962\\
4.483	-0.962\\
4.500	-0.978\\
4.817	-0.985\\
4.833	-1.007\\
4.983	-1.007\\
5.000	-1.067\\
5.150	-1.067\\
5.167	-1.103\\
5.317	-1.103\\
5.333	-1.128\\
5.483	-1.128\\
5.500	-1.144\\
6.150	-1.134\\
6.183	-1.124\\
6.483	-1.133\\
6.533	-1.137\\
6.650	-1.137\\
6.667	-1.188\\
6.983	-1.194\\
7.000	-1.241\\
7.150	-1.241\\
7.167	-1.214\\
7.317	-1.214\\
7.333	-1.199\\
7.483	-1.199\\
7.517	-1.186\\
7.650	-1.186\\
7.667	-1.173\\
7.817	-1.173\\
7.850	-1.185\\
8.150	-1.184\\
8.167	-1.166\\
8.317	-1.166\\
8.333	-1.152\\
8.483	-1.152\\
8.500	-1.137\\
8.650	-1.137\\
8.667	-1.189\\
8.983	-1.186\\
9.000	-1.166\\
9.150	-1.166\\
9.183	-1.153\\
9.483	-1.144\\
9.517	-1.137\\
9.817	-1.130\\
9.850	-1.122\\
10.150	-1.113\\
10.167	-1.096\\
10.317	-1.096\\
10.333	-1.149\\
10.483	-1.149\\
10.500	-1.163\\
10.650	-1.163\\
10.667	-1.245\\
10.817	-1.245\\
10.833	-1.346\\
10.983	-1.346\\
11.000	-1.411\\
11.150	-1.411\\
11.167	-1.447\\
11.317	-1.447\\
11.333	-1.462\\
11.650	-1.463\\
11.667	-1.447\\
12.150	-1.448\\
12.167	-1.502\\
12.317	-1.502\\
12.333	-1.529\\
12.483	-1.529\\
12.500	-1.489\\
12.650	-1.489\\
12.667	-1.471\\
12.817	-1.471\\
12.833	-1.520\\
12.983	-1.520\\
13.017	-1.507\\
13.150	-1.507\\
13.167	-1.486\\
13.317	-1.486\\
13.333	-1.501\\
13.483	-1.501\\
13.500	-1.664\\
13.650	-1.664\\
13.667	-1.772\\
13.817	-1.772\\
13.833	-1.937\\
13.983	-1.937\\
14.000	-2.077\\
14.150	-2.077\\
14.167	-2.164\\
14.317	-2.164\\
14.333	-2.213\\
14.483	-2.213\\
14.500	-2.234\\
14.650	-2.234\\
14.667	-2.190\\
14.817	-2.190\\
14.833	-2.077\\
14.983	-2.077\\
15.000	-1.970\\
15.150	-1.970\\
15.167	-1.868\\
15.317	-1.868\\
15.333	-1.772\\
15.483	-1.772\\
15.500	-1.680\\
15.650	-1.680\\
15.667	-1.593\\
15.817	-1.593\\
15.833	-1.511\\
15.983	-1.511\\
16.000	-1.433\\
16.150	-1.433\\
16.167	-1.359\\
16.317	-1.359\\
16.333	-1.289\\
16.483	-1.289\\
16.500	-1.222\\
16.650	-1.222\\
16.667	-1.159\\
16.817	-1.159\\
16.833	-1.099\\
16.983	-1.099\\
17.000	-1.042\\
17.150	-1.042\\
17.167	-0.989\\
17.317	-0.989\\
17.333	-0.938\\
17.483	-0.938\\
17.500	-0.889\\
17.650	-0.889\\
17.667	-0.843\\
17.817	-0.843\\
17.833	-0.800\\
17.983	-0.800\\
18.000	-0.758\\
18.150	-0.758\\
18.167	-0.719\\
18.317	-0.719\\
18.333	-0.682\\
18.483	-0.682\\
18.500	-0.647\\
18.650	-0.647\\
18.667	-0.613\\
18.817	-0.613\\
18.833	-0.582\\
18.983	-0.582\\
19.000	-0.552\\
19.150	-0.552\\
19.167	-0.523\\
19.317	-0.523\\
19.333	-0.496\\
19.483	-0.496\\
19.500	-0.470\\
19.650	-0.470\\
19.667	-0.446\\
19.817	-0.446\\
19.833	-0.423\\
19.983	-0.423\\
20.000	-0.401\\
20.150	-0.401\\
20.167	-0.381\\
20.317	-0.381\\
20.333	-0.361\\
20.483	-0.361\\
20.500	-0.342\\
20.650	-0.342\\
20.667	-0.325\\
20.817	-0.325\\
20.833	-0.308\\
20.983	-0.308\\
21.000	-0.292\\
21.150	-0.292\\
21.167	-0.277\\
21.317	-0.277\\
21.333	-0.263\\
21.483	-0.263\\
21.500	-0.249\\
21.650	-0.249\\
21.683	-0.236\\
21.817	-0.236\\
21.850	-0.224\\
21.983	-0.224\\
22.017	-0.212\\
22.150	-0.212\\
22.183	-0.201\\
22.317	-0.201\\
22.350	-0.191\\
22.650	-0.181\\
22.683	-0.172\\
22.983	-0.163\\
23.017	-0.154\\
23.317	-0.146\\
23.350	-0.139\\
23.650	-0.132\\
23.683	-0.125\\
23.983	-0.118\\
24.017	-0.112\\
24.317	-0.107\\
24.350	-0.101\\
24.817	-0.091\\
24.867	-0.086\\
25.317	-0.078\\
25.367	-0.074\\
25.817	-0.066\\
25.883	-0.063\\
26.483	-0.053\\
26.550	-0.051\\
26.667	-0.048\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.126\\
0.817	-0.126\\
0.833	-0.187\\
0.983	-0.187\\
1.000	-0.232\\
1.150	-0.232\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.336\\
1.483	-0.336\\
1.500	-0.387\\
1.650	-0.387\\
1.667	-0.466\\
1.817	-0.466\\
1.833	-0.564\\
1.983	-0.564\\
2.000	-0.630\\
2.317	-0.633\\
2.333	-0.654\\
2.483	-0.654\\
2.500	-0.681\\
2.650	-0.681\\
2.667	-0.744\\
2.817	-0.744\\
2.833	-0.830\\
2.983	-0.830\\
3.000	-0.892\\
3.150	-0.892\\
3.167	-0.923\\
3.317	-0.923\\
3.350	-0.936\\
3.483	-0.936\\
3.500	-0.963\\
3.817	-0.958\\
3.833	-0.981\\
4.317	-0.972\\
4.350	-0.962\\
4.483	-0.962\\
4.500	-0.978\\
4.817	-0.985\\
4.833	-1.007\\
4.983	-1.007\\
5.000	-1.067\\
5.150	-1.067\\
5.167	-1.103\\
5.317	-1.103\\
5.333	-1.128\\
5.483	-1.128\\
5.500	-1.144\\
6.150	-1.134\\
6.183	-1.124\\
6.483	-1.133\\
6.533	-1.137\\
6.650	-1.137\\
6.667	-1.188\\
6.983	-1.194\\
7.000	-1.241\\
7.150	-1.241\\
7.167	-1.214\\
7.317	-1.214\\
7.333	-1.199\\
7.483	-1.199\\
7.517	-1.186\\
7.650	-1.186\\
7.667	-1.173\\
7.817	-1.173\\
7.850	-1.185\\
8.150	-1.184\\
8.167	-1.166\\
8.317	-1.166\\
8.333	-1.152\\
8.483	-1.152\\
8.500	-1.137\\
8.650	-1.137\\
8.667	-1.189\\
8.983	-1.186\\
9.000	-1.166\\
9.150	-1.166\\
9.183	-1.153\\
9.483	-1.144\\
9.517	-1.137\\
9.817	-1.130\\
9.850	-1.122\\
10.150	-1.113\\
10.167	-1.096\\
10.317	-1.096\\
10.333	-1.149\\
10.483	-1.149\\
10.500	-1.163\\
10.650	-1.163\\
10.667	-1.245\\
10.817	-1.245\\
10.833	-1.346\\
10.983	-1.346\\
11.000	-1.411\\
11.150	-1.411\\
11.167	-1.447\\
11.317	-1.447\\
11.333	-1.462\\
11.650	-1.463\\
11.667	-1.447\\
12.150	-1.448\\
12.167	-1.502\\
12.317	-1.502\\
12.333	-1.529\\
12.483	-1.529\\
12.500	-1.489\\
12.650	-1.489\\
12.667	-1.471\\
12.817	-1.471\\
12.833	-1.520\\
12.983	-1.520\\
13.017	-1.507\\
13.150	-1.507\\
13.167	-1.486\\
13.317	-1.486\\
13.333	-1.501\\
13.483	-1.501\\
13.500	-1.664\\
13.650	-1.664\\
13.667	-1.772\\
13.817	-1.772\\
13.833	-1.937\\
13.983	-1.937\\
14.000	-2.077\\
14.150	-2.077\\
14.167	-2.164\\
14.317	-2.164\\
14.333	-2.213\\
14.483	-2.213\\
14.500	-2.234\\
14.650	-2.234\\
14.667	-2.190\\
14.817	-2.190\\
14.833	-2.077\\
14.983	-2.077\\
15.000	-1.970\\
15.150	-1.970\\
15.167	-1.868\\
15.317	-1.868\\
15.333	-1.772\\
15.483	-1.772\\
15.500	-1.680\\
15.650	-1.680\\
15.667	-1.593\\
15.817	-1.593\\
15.833	-1.511\\
15.983	-1.511\\
16.000	-1.433\\
16.150	-1.433\\
16.167	-1.359\\
16.317	-1.359\\
16.333	-1.289\\
16.483	-1.289\\
16.500	-1.222\\
16.650	-1.222\\
16.667	-1.159\\
16.817	-1.159\\
16.833	-1.099\\
16.983	-1.099\\
17.000	-1.042\\
17.150	-1.042\\
17.167	-0.989\\
17.317	-0.989\\
17.333	-0.938\\
17.483	-0.938\\
17.500	-0.889\\
17.650	-0.889\\
17.667	-0.843\\
17.817	-0.843\\
17.833	-0.800\\
17.983	-0.800\\
18.000	-0.758\\
18.150	-0.758\\
18.167	-0.719\\
18.317	-0.719\\
18.333	-0.682\\
18.483	-0.682\\
18.500	-0.647\\
18.650	-0.647\\
18.667	-0.613\\
18.817	-0.613\\
18.833	-0.582\\
18.983	-0.582\\
19.000	-0.552\\
19.150	-0.552\\
19.167	-0.523\\
19.317	-0.523\\
19.333	-0.496\\
19.483	-0.496\\
19.500	-0.470\\
19.650	-0.470\\
19.667	-0.446\\
19.817	-0.446\\
19.833	-0.423\\
19.983	-0.423\\
20.000	-0.401\\
20.150	-0.401\\
20.167	-0.381\\
20.317	-0.381\\
20.333	-0.361\\
20.483	-0.361\\
20.500	-0.342\\
20.650	-0.342\\
20.667	-0.325\\
20.817	-0.325\\
20.833	-0.308\\
20.983	-0.308\\
21.000	-0.292\\
21.150	-0.292\\
21.167	-0.277\\
21.317	-0.277\\
21.333	-0.263\\
21.483	-0.263\\
21.500	-0.249\\
21.650	-0.249\\
21.683	-0.236\\
21.817	-0.236\\
21.850	-0.224\\
21.983	-0.224\\
22.017	-0.212\\
22.150	-0.212\\
22.183	-0.201\\
22.317	-0.201\\
22.350	-0.191\\
22.650	-0.181\\
22.683	-0.172\\
22.983	-0.163\\
23.017	-0.154\\
23.317	-0.146\\
23.350	-0.139\\
23.650	-0.132\\
23.683	-0.125\\
23.983	-0.118\\
24.017	-0.112\\
24.317	-0.107\\
24.350	-0.101\\
24.817	-0.091\\
24.867	-0.086\\
25.317	-0.078\\
25.367	-0.074\\
25.817	-0.066\\
25.883	-0.063\\
26.483	-0.053\\
26.550	-0.051\\
26.667	-0.048\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.058\\
0.650	-0.058\\
0.667	-0.125\\
0.817	-0.125\\
0.833	-0.185\\
0.983	-0.185\\
1.000	-0.229\\
1.150	-0.229\\
1.167	-0.298\\
1.317	-0.298\\
1.333	-0.332\\
1.483	-0.332\\
1.500	-0.380\\
1.650	-0.380\\
1.667	-0.457\\
1.817	-0.457\\
1.833	-0.552\\
1.983	-0.552\\
2.000	-0.615\\
2.317	-0.618\\
2.333	-0.640\\
2.483	-0.640\\
2.500	-0.666\\
2.650	-0.666\\
2.667	-0.729\\
2.817	-0.729\\
2.833	-0.812\\
2.983	-0.812\\
3.000	-0.871\\
3.150	-0.871\\
3.167	-0.900\\
3.317	-0.900\\
3.350	-0.912\\
3.483	-0.912\\
3.500	-0.940\\
3.817	-0.935\\
3.833	-0.958\\
4.317	-0.951\\
4.350	-0.942\\
4.483	-0.942\\
4.500	-0.957\\
4.817	-0.964\\
4.833	-0.987\\
4.983	-0.987\\
5.000	-1.046\\
5.150	-1.046\\
5.167	-1.082\\
5.317	-1.082\\
5.333	-1.106\\
5.483	-1.106\\
5.500	-1.121\\
6.150	-1.111\\
6.183	-1.101\\
6.483	-1.111\\
6.533	-1.115\\
6.650	-1.115\\
6.667	-1.163\\
6.983	-1.169\\
7.000	-1.213\\
7.150	-1.213\\
7.167	-1.187\\
7.317	-1.187\\
7.333	-1.172\\
7.483	-1.172\\
7.517	-1.160\\
7.650	-1.160\\
7.683	-1.148\\
7.817	-1.148\\
7.850	-1.160\\
8.150	-1.160\\
8.167	-1.142\\
8.317	-1.142\\
8.333	-1.129\\
8.483	-1.129\\
8.500	-1.115\\
8.650	-1.115\\
8.667	-1.163\\
8.983	-1.161\\
9.000	-1.141\\
9.150	-1.141\\
9.183	-1.129\\
9.483	-1.121\\
9.517	-1.114\\
9.817	-1.108\\
9.850	-1.101\\
10.150	-1.091\\
10.167	-1.075\\
10.317	-1.075\\
10.333	-1.124\\
10.483	-1.124\\
10.517	-1.135\\
10.650	-1.135\\
10.667	-1.216\\
10.817	-1.216\\
10.833	-1.312\\
10.983	-1.312\\
11.000	-1.374\\
11.150	-1.374\\
11.167	-1.408\\
11.317	-1.408\\
11.333	-1.423\\
11.650	-1.423\\
11.667	-1.408\\
12.150	-1.408\\
12.167	-1.461\\
12.317	-1.461\\
12.333	-1.487\\
12.483	-1.487\\
12.500	-1.449\\
12.650	-1.449\\
12.667	-1.431\\
12.817	-1.431\\
12.833	-1.481\\
12.983	-1.481\\
13.017	-1.469\\
13.150	-1.469\\
13.167	-1.449\\
13.317	-1.449\\
13.333	-1.464\\
13.483	-1.464\\
13.500	-1.622\\
13.650	-1.622\\
13.667	-1.723\\
13.817	-1.723\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.014\\
14.150	-2.014\\
14.167	-2.096\\
14.317	-2.096\\
14.333	-2.143\\
14.483	-2.143\\
14.500	-2.163\\
14.650	-2.163\\
14.667	-2.121\\
14.817	-2.121\\
14.833	-2.011\\
14.983	-2.011\\
15.000	-1.907\\
15.150	-1.907\\
15.167	-1.809\\
15.317	-1.809\\
15.333	-1.715\\
15.483	-1.715\\
15.500	-1.627\\
15.650	-1.627\\
15.667	-1.543\\
15.817	-1.543\\
15.833	-1.463\\
15.983	-1.463\\
16.000	-1.387\\
16.150	-1.387\\
16.167	-1.316\\
16.317	-1.316\\
16.333	-1.248\\
16.483	-1.248\\
16.500	-1.183\\
16.650	-1.183\\
16.667	-1.122\\
16.817	-1.122\\
16.833	-1.064\\
16.983	-1.064\\
17.000	-1.009\\
17.150	-1.009\\
17.167	-0.957\\
17.317	-0.957\\
17.333	-0.908\\
17.483	-0.908\\
17.500	-0.861\\
17.650	-0.861\\
17.667	-0.816\\
17.817	-0.816\\
17.833	-0.774\\
17.983	-0.774\\
18.000	-0.734\\
18.150	-0.734\\
18.167	-0.696\\
18.317	-0.696\\
18.333	-0.660\\
18.483	-0.660\\
18.500	-0.626\\
18.650	-0.626\\
18.667	-0.594\\
18.817	-0.594\\
18.833	-0.563\\
18.983	-0.563\\
19.000	-0.534\\
19.150	-0.534\\
19.167	-0.507\\
19.317	-0.507\\
19.333	-0.480\\
19.483	-0.480\\
19.500	-0.456\\
19.650	-0.456\\
19.667	-0.432\\
19.817	-0.432\\
19.833	-0.410\\
19.983	-0.410\\
20.000	-0.389\\
20.150	-0.389\\
20.167	-0.368\\
20.317	-0.368\\
20.333	-0.349\\
20.483	-0.349\\
20.500	-0.331\\
20.650	-0.331\\
20.667	-0.314\\
20.817	-0.314\\
20.833	-0.298\\
20.983	-0.298\\
21.000	-0.283\\
21.150	-0.283\\
21.167	-0.268\\
21.317	-0.268\\
21.333	-0.254\\
21.483	-0.254\\
21.500	-0.241\\
21.650	-0.241\\
21.683	-0.229\\
21.817	-0.229\\
21.850	-0.217\\
21.983	-0.217\\
22.017	-0.206\\
22.150	-0.206\\
22.183	-0.195\\
22.483	-0.185\\
22.517	-0.175\\
22.817	-0.166\\
22.850	-0.158\\
23.150	-0.150\\
23.183	-0.142\\
23.483	-0.135\\
23.517	-0.128\\
23.817	-0.121\\
23.850	-0.115\\
24.150	-0.109\\
24.183	-0.103\\
24.483	-0.098\\
24.533	-0.093\\
24.983	-0.083\\
25.033	-0.079\\
25.483	-0.071\\
25.533	-0.068\\
26.150	-0.058\\
26.217	-0.055\\
26.667	-0.047\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.058\\
0.650	-0.058\\
0.667	-0.125\\
0.817	-0.125\\
0.833	-0.185\\
0.983	-0.185\\
1.000	-0.229\\
1.150	-0.229\\
1.167	-0.298\\
1.317	-0.298\\
1.333	-0.332\\
1.483	-0.332\\
1.500	-0.380\\
1.650	-0.380\\
1.667	-0.457\\
1.817	-0.457\\
1.833	-0.552\\
1.983	-0.552\\
2.000	-0.615\\
2.317	-0.618\\
2.333	-0.640\\
2.483	-0.640\\
2.500	-0.666\\
2.650	-0.666\\
2.667	-0.729\\
2.817	-0.729\\
2.833	-0.812\\
2.983	-0.812\\
3.000	-0.871\\
3.150	-0.871\\
3.167	-0.900\\
3.317	-0.900\\
3.350	-0.912\\
3.483	-0.912\\
3.500	-0.940\\
3.817	-0.935\\
3.833	-0.958\\
4.317	-0.951\\
4.350	-0.942\\
4.483	-0.942\\
4.500	-0.957\\
4.817	-0.964\\
4.833	-0.987\\
4.983	-0.987\\
5.000	-1.046\\
5.150	-1.046\\
5.167	-1.082\\
5.317	-1.082\\
5.333	-1.106\\
5.483	-1.106\\
5.500	-1.121\\
6.150	-1.111\\
6.183	-1.101\\
6.483	-1.111\\
6.533	-1.115\\
6.650	-1.115\\
6.667	-1.163\\
6.983	-1.169\\
7.000	-1.213\\
7.150	-1.213\\
7.167	-1.187\\
7.317	-1.187\\
7.333	-1.172\\
7.483	-1.172\\
7.517	-1.160\\
7.650	-1.160\\
7.683	-1.148\\
7.817	-1.148\\
7.850	-1.160\\
8.150	-1.160\\
8.167	-1.142\\
8.317	-1.142\\
8.333	-1.129\\
8.483	-1.129\\
8.500	-1.115\\
8.650	-1.115\\
8.667	-1.163\\
8.983	-1.161\\
9.000	-1.141\\
9.150	-1.141\\
9.183	-1.129\\
9.483	-1.121\\
9.517	-1.114\\
9.817	-1.108\\
9.850	-1.101\\
10.150	-1.091\\
10.167	-1.075\\
10.317	-1.075\\
10.333	-1.124\\
10.483	-1.124\\
10.517	-1.135\\
10.650	-1.135\\
10.667	-1.216\\
10.817	-1.216\\
10.833	-1.312\\
10.983	-1.312\\
11.000	-1.374\\
11.150	-1.374\\
11.167	-1.408\\
11.317	-1.408\\
11.333	-1.423\\
11.650	-1.423\\
11.667	-1.408\\
12.150	-1.408\\
12.167	-1.461\\
12.317	-1.461\\
12.333	-1.487\\
12.483	-1.487\\
12.500	-1.449\\
12.650	-1.449\\
12.667	-1.431\\
12.817	-1.431\\
12.833	-1.481\\
12.983	-1.481\\
13.017	-1.469\\
13.150	-1.469\\
13.167	-1.449\\
13.317	-1.449\\
13.333	-1.464\\
13.483	-1.464\\
13.500	-1.622\\
13.650	-1.622\\
13.667	-1.723\\
13.817	-1.723\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.014\\
14.150	-2.014\\
14.167	-2.096\\
14.317	-2.096\\
14.333	-2.143\\
14.483	-2.143\\
14.500	-2.163\\
14.650	-2.163\\
14.667	-2.121\\
14.817	-2.121\\
14.833	-2.011\\
14.983	-2.011\\
15.000	-1.907\\
15.150	-1.907\\
15.167	-1.809\\
15.317	-1.809\\
15.333	-1.715\\
15.483	-1.715\\
15.500	-1.627\\
15.650	-1.627\\
15.667	-1.543\\
15.817	-1.543\\
15.833	-1.463\\
15.983	-1.463\\
16.000	-1.387\\
16.150	-1.387\\
16.167	-1.316\\
16.317	-1.316\\
16.333	-1.248\\
16.483	-1.248\\
16.500	-1.183\\
16.650	-1.183\\
16.667	-1.122\\
16.817	-1.122\\
16.833	-1.064\\
16.983	-1.064\\
17.000	-1.009\\
17.150	-1.009\\
17.167	-0.957\\
17.317	-0.957\\
17.333	-0.908\\
17.483	-0.908\\
17.500	-0.861\\
17.650	-0.861\\
17.667	-0.816\\
17.817	-0.816\\
17.833	-0.774\\
17.983	-0.774\\
18.000	-0.734\\
18.150	-0.734\\
18.167	-0.696\\
18.317	-0.696\\
18.333	-0.660\\
18.483	-0.660\\
18.500	-0.626\\
18.650	-0.626\\
18.667	-0.594\\
18.817	-0.594\\
18.833	-0.563\\
18.983	-0.563\\
19.000	-0.534\\
19.150	-0.534\\
19.167	-0.507\\
19.317	-0.507\\
19.333	-0.480\\
19.483	-0.480\\
19.500	-0.456\\
19.650	-0.456\\
19.667	-0.432\\
19.817	-0.432\\
19.833	-0.410\\
19.983	-0.410\\
20.000	-0.389\\
20.150	-0.389\\
20.167	-0.368\\
20.317	-0.368\\
20.333	-0.349\\
20.483	-0.349\\
20.500	-0.331\\
20.650	-0.331\\
20.667	-0.314\\
20.817	-0.314\\
20.833	-0.298\\
20.983	-0.298\\
21.000	-0.283\\
21.150	-0.283\\
21.167	-0.268\\
21.317	-0.268\\
21.333	-0.254\\
21.483	-0.254\\
21.500	-0.241\\
21.650	-0.241\\
21.683	-0.229\\
21.817	-0.229\\
21.850	-0.217\\
21.983	-0.217\\
22.017	-0.206\\
22.150	-0.206\\
22.183	-0.195\\
22.483	-0.185\\
22.517	-0.175\\
22.817	-0.166\\
22.850	-0.158\\
23.150	-0.150\\
23.183	-0.142\\
23.483	-0.135\\
23.517	-0.128\\
23.817	-0.121\\
23.850	-0.115\\
24.150	-0.109\\
24.183	-0.103\\
24.483	-0.098\\
24.533	-0.093\\
24.983	-0.083\\
25.033	-0.079\\
25.483	-0.071\\
25.533	-0.068\\
26.150	-0.058\\
26.217	-0.055\\
26.667	-0.047\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.058\\
0.650	-0.058\\
0.667	-0.125\\
0.817	-0.125\\
0.833	-0.185\\
0.983	-0.185\\
1.000	-0.229\\
1.150	-0.229\\
1.167	-0.298\\
1.317	-0.298\\
1.333	-0.332\\
1.483	-0.332\\
1.500	-0.380\\
1.650	-0.380\\
1.667	-0.457\\
1.817	-0.457\\
1.833	-0.552\\
1.983	-0.552\\
2.000	-0.615\\
2.317	-0.618\\
2.333	-0.640\\
2.483	-0.640\\
2.500	-0.666\\
2.650	-0.666\\
2.667	-0.729\\
2.817	-0.729\\
2.833	-0.812\\
2.983	-0.812\\
3.000	-0.871\\
3.150	-0.871\\
3.167	-0.900\\
3.317	-0.900\\
3.350	-0.912\\
3.483	-0.912\\
3.500	-0.940\\
3.817	-0.935\\
3.833	-0.958\\
4.317	-0.951\\
4.350	-0.942\\
4.483	-0.942\\
4.500	-0.957\\
4.817	-0.964\\
4.833	-0.987\\
4.983	-0.987\\
5.000	-1.046\\
5.150	-1.046\\
5.167	-1.082\\
5.317	-1.082\\
5.333	-1.106\\
5.483	-1.106\\
5.500	-1.121\\
6.150	-1.111\\
6.183	-1.101\\
6.483	-1.111\\
6.533	-1.115\\
6.650	-1.115\\
6.667	-1.163\\
6.983	-1.169\\
7.000	-1.213\\
7.150	-1.213\\
7.167	-1.187\\
7.317	-1.187\\
7.333	-1.172\\
7.483	-1.172\\
7.517	-1.160\\
7.650	-1.160\\
7.683	-1.148\\
7.817	-1.148\\
7.850	-1.160\\
8.150	-1.160\\
8.167	-1.142\\
8.317	-1.142\\
8.333	-1.129\\
8.483	-1.129\\
8.500	-1.115\\
8.650	-1.115\\
8.667	-1.163\\
8.983	-1.161\\
9.000	-1.141\\
9.150	-1.141\\
9.183	-1.129\\
9.483	-1.121\\
9.517	-1.114\\
9.817	-1.108\\
9.850	-1.101\\
10.150	-1.091\\
10.167	-1.075\\
10.317	-1.075\\
10.333	-1.124\\
10.483	-1.124\\
10.517	-1.135\\
10.650	-1.135\\
10.667	-1.216\\
10.817	-1.216\\
10.833	-1.312\\
10.983	-1.312\\
11.000	-1.374\\
11.150	-1.374\\
11.167	-1.408\\
11.317	-1.408\\
11.333	-1.423\\
11.650	-1.423\\
11.667	-1.408\\
12.150	-1.408\\
12.167	-1.461\\
12.317	-1.461\\
12.333	-1.487\\
12.483	-1.487\\
12.500	-1.449\\
12.650	-1.449\\
12.667	-1.431\\
12.817	-1.431\\
12.833	-1.481\\
12.983	-1.481\\
13.017	-1.469\\
13.150	-1.469\\
13.167	-1.449\\
13.317	-1.449\\
13.333	-1.464\\
13.483	-1.464\\
13.500	-1.622\\
13.650	-1.622\\
13.667	-1.723\\
13.817	-1.723\\
13.833	-1.881\\
13.983	-1.881\\
14.000	-2.014\\
14.150	-2.014\\
14.167	-2.096\\
14.317	-2.096\\
14.333	-2.143\\
14.483	-2.143\\
14.500	-2.163\\
14.650	-2.163\\
14.667	-2.121\\
14.817	-2.121\\
14.833	-2.011\\
14.983	-2.011\\
15.000	-1.907\\
15.150	-1.907\\
15.167	-1.809\\
15.317	-1.809\\
15.333	-1.715\\
15.483	-1.715\\
15.500	-1.627\\
15.650	-1.627\\
15.667	-1.543\\
15.817	-1.543\\
15.833	-1.463\\
15.983	-1.463\\
16.000	-1.387\\
16.150	-1.387\\
16.167	-1.316\\
16.317	-1.316\\
16.333	-1.248\\
16.483	-1.248\\
16.500	-1.183\\
16.650	-1.183\\
16.667	-1.122\\
16.817	-1.122\\
16.833	-1.064\\
16.983	-1.064\\
17.000	-1.009\\
17.150	-1.009\\
17.167	-0.957\\
17.317	-0.957\\
17.333	-0.908\\
17.483	-0.908\\
17.500	-0.861\\
17.650	-0.861\\
17.667	-0.816\\
17.817	-0.816\\
17.833	-0.774\\
17.983	-0.774\\
18.000	-0.734\\
18.150	-0.734\\
18.167	-0.696\\
18.317	-0.696\\
18.333	-0.660\\
18.483	-0.660\\
18.500	-0.626\\
18.650	-0.626\\
18.667	-0.594\\
18.817	-0.594\\
18.833	-0.563\\
18.983	-0.563\\
19.000	-0.534\\
19.150	-0.534\\
19.167	-0.507\\
19.317	-0.507\\
19.333	-0.480\\
19.483	-0.480\\
19.500	-0.456\\
19.650	-0.456\\
19.667	-0.432\\
19.817	-0.432\\
19.833	-0.410\\
19.983	-0.410\\
20.000	-0.389\\
20.150	-0.389\\
20.167	-0.368\\
20.317	-0.368\\
20.333	-0.349\\
20.483	-0.349\\
20.500	-0.331\\
20.650	-0.331\\
20.667	-0.314\\
20.817	-0.314\\
20.833	-0.298\\
20.983	-0.298\\
21.000	-0.283\\
21.150	-0.283\\
21.167	-0.268\\
21.317	-0.268\\
21.333	-0.254\\
21.483	-0.254\\
21.500	-0.241\\
21.650	-0.241\\
21.683	-0.229\\
21.817	-0.229\\
21.850	-0.217\\
21.983	-0.217\\
22.017	-0.206\\
22.150	-0.206\\
22.183	-0.195\\
22.483	-0.185\\
22.517	-0.175\\
22.817	-0.166\\
22.850	-0.158\\
23.150	-0.150\\
23.183	-0.142\\
23.483	-0.135\\
23.517	-0.128\\
23.817	-0.121\\
23.850	-0.115\\
24.150	-0.109\\
24.183	-0.103\\
24.483	-0.098\\
24.533	-0.093\\
24.983	-0.083\\
25.033	-0.079\\
25.483	-0.071\\
25.533	-0.068\\
26.150	-0.058\\
26.217	-0.055\\
26.667	-0.047\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.118\\
0.650	-0.118\\
0.667	-0.251\\
0.817	-0.251\\
0.833	-0.372\\
0.983	-0.372\\
1.000	-0.461\\
1.150	-0.461\\
1.167	-0.599\\
1.317	-0.599\\
1.333	-0.668\\
1.650	-0.675\\
1.667	-0.787\\
1.817	-0.787\\
1.833	-0.928\\
1.983	-0.928\\
2.000	-0.970\\
2.150	-0.970\\
2.167	-0.991\\
2.317	-0.991\\
2.333	-1.047\\
2.483	-1.047\\
2.500	-1.113\\
2.650	-1.113\\
2.667	-1.251\\
2.817	-1.251\\
2.833	-1.330\\
2.983	-1.330\\
3.000	-1.364\\
3.150	-1.364\\
3.183	-1.374\\
3.483	-1.374\\
3.500	-1.453\\
3.650	-1.453\\
3.667	-1.467\\
3.817	-1.467\\
3.833	-1.535\\
3.983	-1.535\\
4.017	-1.548\\
4.150	-1.548\\
4.183	-1.559\\
4.483	-1.558\\
4.500	-1.607\\
4.650	-1.607\\
4.667	-1.638\\
4.817	-1.638\\
4.833	-1.699\\
4.983	-1.699\\
5.000	-1.834\\
5.150	-1.834\\
5.167	-1.916\\
5.317	-1.916\\
5.350	-1.929\\
5.817	-1.927\\
5.833	-1.912\\
6.150	-1.905\\
6.167	-1.884\\
6.317	-1.884\\
6.333	-1.920\\
6.483	-1.920\\
6.500	-1.945\\
6.817	-1.941\\
6.833	-1.974\\
6.983	-1.974\\
7.000	-1.946\\
7.150	-1.946\\
7.167	-1.919\\
7.817	-1.910\\
7.833	-1.956\\
7.983	-1.956\\
8.000	-1.975\\
8.150	-1.975\\
8.167	-1.958\\
8.483	-1.949\\
8.517	-1.937\\
8.650	-1.937\\
8.667	-1.916\\
8.817	-1.916\\
8.833	-1.933\\
8.983	-1.933\\
9.000	-1.915\\
10.150	-1.918\\
10.167	-1.901\\
10.317	-1.901\\
10.333	-1.868\\
10.483	-1.868\\
10.500	-1.793\\
10.650	-1.793\\
10.667	-1.917\\
10.817	-1.917\\
10.833	-1.997\\
10.983	-1.997\\
11.000	-2.031\\
11.150	-2.031\\
11.183	-2.042\\
11.650	-2.042\\
11.667	-2.028\\
11.817	-2.028\\
11.833	-2.056\\
11.983	-2.056\\
12.000	-1.982\\
12.150	-1.982\\
12.167	-2.076\\
12.317	-2.076\\
12.333	-2.092\\
12.483	-2.092\\
12.500	-2.061\\
12.817	-2.071\\
12.833	-2.212\\
12.983	-2.212\\
13.000	-2.228\\
13.317	-2.226\\
13.333	-2.241\\
13.483	-2.241\\
13.500	-2.415\\
13.650	-2.415\\
13.667	-2.454\\
13.817	-2.454\\
13.833	-2.556\\
13.983	-2.556\\
14.000	-2.621\\
14.150	-2.621\\
14.167	-2.652\\
14.317	-2.652\\
14.333	-2.670\\
14.650	-2.676\\
14.667	-2.621\\
14.817	-2.621\\
14.833	-2.486\\
14.983	-2.486\\
15.000	-2.357\\
15.150	-2.357\\
15.167	-2.235\\
15.317	-2.235\\
15.333	-2.120\\
15.483	-2.120\\
15.500	-2.010\\
15.650	-2.010\\
15.667	-1.907\\
15.817	-1.907\\
15.833	-1.808\\
15.983	-1.808\\
16.000	-1.715\\
16.150	-1.715\\
16.167	-1.626\\
16.317	-1.626\\
16.333	-1.542\\
16.483	-1.542\\
16.500	-1.463\\
16.650	-1.463\\
16.667	-1.387\\
16.817	-1.387\\
16.833	-1.315\\
16.983	-1.315\\
17.000	-1.247\\
17.150	-1.247\\
17.167	-1.183\\
17.317	-1.183\\
17.333	-1.122\\
17.483	-1.122\\
17.500	-1.064\\
17.650	-1.064\\
17.667	-1.009\\
17.817	-1.009\\
17.833	-0.957\\
17.983	-0.957\\
18.000	-0.907\\
18.150	-0.907\\
18.167	-0.861\\
18.317	-0.861\\
18.333	-0.816\\
18.483	-0.816\\
18.500	-0.774\\
18.650	-0.774\\
18.667	-0.734\\
18.817	-0.734\\
18.833	-0.696\\
18.983	-0.696\\
19.000	-0.660\\
19.150	-0.660\\
19.167	-0.626\\
19.317	-0.626\\
19.333	-0.594\\
19.483	-0.594\\
19.500	-0.563\\
19.650	-0.563\\
19.667	-0.534\\
19.817	-0.534\\
19.833	-0.506\\
19.983	-0.506\\
20.000	-0.480\\
20.150	-0.480\\
20.167	-0.455\\
20.317	-0.455\\
20.333	-0.432\\
20.483	-0.432\\
20.500	-0.410\\
20.650	-0.410\\
20.667	-0.388\\
20.817	-0.388\\
20.833	-0.368\\
20.983	-0.368\\
21.000	-0.349\\
21.150	-0.349\\
21.167	-0.331\\
21.317	-0.331\\
21.333	-0.314\\
21.483	-0.314\\
21.500	-0.298\\
21.650	-0.298\\
21.667	-0.283\\
21.817	-0.283\\
21.833	-0.268\\
21.983	-0.268\\
22.000	-0.254\\
22.150	-0.254\\
22.167	-0.241\\
22.317	-0.241\\
22.350	-0.229\\
22.483	-0.229\\
22.517	-0.217\\
22.650	-0.217\\
22.683	-0.206\\
22.817	-0.206\\
22.850	-0.195\\
23.150	-0.185\\
23.183	-0.175\\
23.483	-0.166\\
23.517	-0.158\\
23.817	-0.150\\
23.850	-0.142\\
24.150	-0.134\\
24.183	-0.128\\
24.483	-0.121\\
24.517	-0.115\\
24.817	-0.109\\
24.850	-0.103\\
25.150	-0.098\\
25.200	-0.093\\
25.650	-0.083\\
25.700	-0.079\\
26.150	-0.071\\
26.200	-0.067\\
26.667	-0.058\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.118\\
0.650	-0.118\\
0.667	-0.251\\
0.817	-0.251\\
0.833	-0.372\\
0.983	-0.372\\
1.000	-0.461\\
1.150	-0.461\\
1.167	-0.599\\
1.317	-0.599\\
1.333	-0.668\\
1.650	-0.675\\
1.667	-0.787\\
1.817	-0.787\\
1.833	-0.928\\
1.983	-0.928\\
2.000	-0.970\\
2.150	-0.970\\
2.167	-0.991\\
2.317	-0.991\\
2.333	-1.047\\
2.483	-1.047\\
2.500	-1.113\\
2.650	-1.113\\
2.667	-1.251\\
2.817	-1.251\\
2.833	-1.330\\
2.983	-1.330\\
3.000	-1.364\\
3.150	-1.364\\
3.183	-1.374\\
3.483	-1.374\\
3.500	-1.453\\
3.650	-1.453\\
3.667	-1.467\\
3.817	-1.467\\
3.833	-1.535\\
3.983	-1.535\\
4.017	-1.548\\
4.150	-1.548\\
4.183	-1.559\\
4.483	-1.558\\
4.500	-1.607\\
4.650	-1.607\\
4.667	-1.638\\
4.817	-1.638\\
4.833	-1.699\\
4.983	-1.699\\
5.000	-1.834\\
5.150	-1.834\\
5.167	-1.916\\
5.317	-1.916\\
5.350	-1.929\\
5.817	-1.927\\
5.833	-1.912\\
6.150	-1.905\\
6.167	-1.884\\
6.317	-1.884\\
6.333	-1.920\\
6.483	-1.920\\
6.500	-1.945\\
6.817	-1.941\\
6.833	-1.974\\
6.983	-1.974\\
7.000	-1.946\\
7.150	-1.946\\
7.167	-1.919\\
7.817	-1.910\\
7.833	-1.956\\
7.983	-1.956\\
8.000	-1.975\\
8.150	-1.975\\
8.167	-1.958\\
8.483	-1.949\\
8.517	-1.937\\
8.650	-1.937\\
8.667	-1.916\\
8.817	-1.916\\
8.833	-1.933\\
8.983	-1.933\\
9.000	-1.915\\
10.150	-1.918\\
10.167	-1.901\\
10.317	-1.901\\
10.333	-1.868\\
10.483	-1.868\\
10.500	-1.793\\
10.650	-1.793\\
10.667	-1.917\\
10.817	-1.917\\
10.833	-1.997\\
10.983	-1.997\\
11.000	-2.031\\
11.150	-2.031\\
11.183	-2.042\\
11.650	-2.042\\
11.667	-2.028\\
11.817	-2.028\\
11.833	-2.056\\
11.983	-2.056\\
12.000	-1.982\\
12.150	-1.982\\
12.167	-2.076\\
12.317	-2.076\\
12.333	-2.092\\
12.483	-2.092\\
12.500	-2.061\\
12.817	-2.071\\
12.833	-2.212\\
12.983	-2.212\\
13.000	-2.228\\
13.317	-2.226\\
13.333	-2.241\\
13.483	-2.241\\
13.500	-2.415\\
13.650	-2.415\\
13.667	-2.454\\
13.817	-2.454\\
13.833	-2.556\\
13.983	-2.556\\
14.000	-2.621\\
14.150	-2.621\\
14.167	-2.652\\
14.317	-2.652\\
14.333	-2.670\\
14.650	-2.676\\
14.667	-2.621\\
14.817	-2.621\\
14.833	-2.486\\
14.983	-2.486\\
15.000	-2.357\\
15.150	-2.357\\
15.167	-2.235\\
15.317	-2.235\\
15.333	-2.120\\
15.483	-2.120\\
15.500	-2.010\\
15.650	-2.010\\
15.667	-1.907\\
15.817	-1.907\\
15.833	-1.808\\
15.983	-1.808\\
16.000	-1.715\\
16.150	-1.715\\
16.167	-1.626\\
16.317	-1.626\\
16.333	-1.542\\
16.483	-1.542\\
16.500	-1.463\\
16.650	-1.463\\
16.667	-1.387\\
16.817	-1.387\\
16.833	-1.315\\
16.983	-1.315\\
17.000	-1.247\\
17.150	-1.247\\
17.167	-1.183\\
17.317	-1.183\\
17.333	-1.122\\
17.483	-1.122\\
17.500	-1.064\\
17.650	-1.064\\
17.667	-1.009\\
17.817	-1.009\\
17.833	-0.957\\
17.983	-0.957\\
18.000	-0.907\\
18.150	-0.907\\
18.167	-0.861\\
18.317	-0.861\\
18.333	-0.816\\
18.483	-0.816\\
18.500	-0.774\\
18.650	-0.774\\
18.667	-0.734\\
18.817	-0.734\\
18.833	-0.696\\
18.983	-0.696\\
19.000	-0.660\\
19.150	-0.660\\
19.167	-0.626\\
19.317	-0.626\\
19.333	-0.594\\
19.483	-0.594\\
19.500	-0.563\\
19.650	-0.563\\
19.667	-0.534\\
19.817	-0.534\\
19.833	-0.506\\
19.983	-0.506\\
20.000	-0.480\\
20.150	-0.480\\
20.167	-0.455\\
20.317	-0.455\\
20.333	-0.432\\
20.483	-0.432\\
20.500	-0.410\\
20.650	-0.410\\
20.667	-0.388\\
20.817	-0.388\\
20.833	-0.368\\
20.983	-0.368\\
21.000	-0.349\\
21.150	-0.349\\
21.167	-0.331\\
21.317	-0.331\\
21.333	-0.314\\
21.483	-0.314\\
21.500	-0.298\\
21.650	-0.298\\
21.667	-0.283\\
21.817	-0.283\\
21.833	-0.268\\
21.983	-0.268\\
22.000	-0.254\\
22.150	-0.254\\
22.167	-0.241\\
22.317	-0.241\\
22.350	-0.229\\
22.483	-0.229\\
22.517	-0.217\\
22.650	-0.217\\
22.683	-0.206\\
22.817	-0.206\\
22.850	-0.195\\
23.150	-0.185\\
23.183	-0.175\\
23.483	-0.166\\
23.517	-0.158\\
23.817	-0.150\\
23.850	-0.142\\
24.150	-0.134\\
24.183	-0.128\\
24.483	-0.121\\
24.517	-0.115\\
24.817	-0.109\\
24.850	-0.103\\
25.150	-0.098\\
25.200	-0.093\\
25.650	-0.083\\
25.700	-0.079\\
26.150	-0.071\\
26.200	-0.067\\
26.667	-0.058\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.165\\
0.983	-0.165\\
1.000	-0.204\\
1.150	-0.204\\
1.167	-0.265\\
1.317	-0.265\\
1.333	-0.295\\
1.483	-0.295\\
1.500	-0.331\\
1.650	-0.331\\
1.667	-0.397\\
1.817	-0.397\\
1.833	-0.478\\
1.983	-0.478\\
2.000	-0.528\\
2.317	-0.532\\
2.333	-0.552\\
2.483	-0.552\\
2.500	-0.576\\
2.650	-0.576\\
2.667	-0.633\\
2.817	-0.633\\
2.833	-0.700\\
2.983	-0.700\\
3.000	-0.746\\
3.150	-0.746\\
3.167	-0.769\\
3.483	-0.778\\
3.500	-0.804\\
3.817	-0.802\\
3.833	-0.824\\
4.317	-0.820\\
4.350	-0.813\\
4.483	-0.813\\
4.500	-0.828\\
4.817	-0.836\\
4.833	-0.857\\
4.983	-0.857\\
5.000	-0.911\\
5.150	-0.911\\
5.167	-0.944\\
5.317	-0.944\\
5.333	-0.963\\
5.483	-0.963\\
5.517	-0.974\\
6.150	-0.965\\
6.183	-0.956\\
6.483	-0.965\\
6.533	-0.970\\
6.650	-0.970\\
6.667	-1.006\\
6.983	-1.013\\
7.000	-1.043\\
7.150	-1.043\\
7.167	-1.022\\
7.317	-1.022\\
7.350	-1.010\\
7.650	-1.002\\
7.683	-0.992\\
7.817	-0.992\\
7.850	-1.005\\
8.150	-1.006\\
8.167	-0.992\\
8.317	-0.992\\
8.350	-0.981\\
8.483	-0.981\\
8.517	-0.970\\
8.650	-0.970\\
8.667	-1.004\\
8.983	-1.004\\
9.000	-0.988\\
9.317	-0.978\\
9.350	-0.972\\
9.817	-0.963\\
9.867	-0.958\\
10.150	-0.951\\
10.183	-0.938\\
10.317	-0.938\\
10.333	-0.972\\
10.650	-0.975\\
10.667	-1.043\\
10.817	-1.043\\
10.833	-1.121\\
10.983	-1.121\\
11.000	-1.169\\
11.150	-1.169\\
11.167	-1.195\\
11.317	-1.195\\
11.350	-1.207\\
11.650	-1.207\\
11.683	-1.194\\
12.150	-1.191\\
12.167	-1.237\\
12.317	-1.237\\
12.333	-1.258\\
12.483	-1.258\\
12.500	-1.227\\
12.650	-1.227\\
12.683	-1.215\\
12.817	-1.215\\
12.833	-1.262\\
13.150	-1.254\\
13.167	-1.239\\
13.317	-1.239\\
13.350	-1.251\\
13.483	-1.251\\
13.500	-1.381\\
13.650	-1.381\\
13.667	-1.460\\
13.817	-1.460\\
13.833	-1.585\\
13.983	-1.585\\
14.000	-1.688\\
14.150	-1.688\\
14.167	-1.752\\
14.317	-1.752\\
14.333	-1.788\\
14.483	-1.788\\
14.500	-1.803\\
14.650	-1.803\\
14.667	-1.767\\
14.817	-1.767\\
14.833	-1.676\\
14.983	-1.676\\
15.000	-1.590\\
15.150	-1.590\\
15.167	-1.507\\
15.317	-1.507\\
15.333	-1.430\\
15.483	-1.430\\
15.500	-1.356\\
15.650	-1.356\\
15.667	-1.286\\
15.817	-1.286\\
15.833	-1.219\\
15.983	-1.219\\
16.000	-1.156\\
16.150	-1.156\\
16.167	-1.097\\
16.317	-1.097\\
16.333	-1.040\\
16.483	-1.040\\
16.500	-0.986\\
16.650	-0.986\\
16.667	-0.935\\
16.817	-0.935\\
16.833	-0.887\\
16.983	-0.887\\
17.000	-0.841\\
17.150	-0.841\\
17.167	-0.798\\
17.317	-0.798\\
17.333	-0.757\\
17.483	-0.757\\
17.500	-0.717\\
17.650	-0.717\\
17.667	-0.680\\
17.817	-0.680\\
17.833	-0.645\\
17.983	-0.645\\
18.000	-0.612\\
18.150	-0.612\\
18.167	-0.580\\
18.317	-0.580\\
18.333	-0.550\\
18.483	-0.550\\
18.500	-0.522\\
18.650	-0.522\\
18.667	-0.495\\
18.817	-0.495\\
18.833	-0.469\\
18.983	-0.469\\
19.000	-0.445\\
19.150	-0.445\\
19.167	-0.422\\
19.317	-0.422\\
19.333	-0.400\\
19.483	-0.400\\
19.500	-0.380\\
19.650	-0.380\\
19.667	-0.360\\
19.817	-0.360\\
19.833	-0.341\\
19.983	-0.341\\
20.000	-0.324\\
20.150	-0.324\\
20.167	-0.307\\
20.317	-0.307\\
20.333	-0.291\\
20.483	-0.291\\
20.500	-0.276\\
20.650	-0.276\\
20.667	-0.262\\
20.817	-0.262\\
20.833	-0.248\\
20.983	-0.248\\
21.017	-0.236\\
21.150	-0.236\\
21.183	-0.223\\
21.317	-0.223\\
21.350	-0.212\\
21.483	-0.212\\
21.517	-0.201\\
21.650	-0.201\\
21.683	-0.191\\
21.983	-0.181\\
22.017	-0.171\\
22.317	-0.163\\
22.350	-0.154\\
22.650	-0.146\\
22.683	-0.139\\
22.983	-0.131\\
23.017	-0.125\\
23.317	-0.118\\
23.350	-0.112\\
23.650	-0.106\\
23.683	-0.101\\
24.150	-0.091\\
24.200	-0.086\\
24.650	-0.077\\
24.700	-0.073\\
25.150	-0.066\\
25.217	-0.063\\
25.817	-0.053\\
25.883	-0.051\\
26.650	-0.041\\
26.667	-0.039\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.165\\
0.983	-0.165\\
1.000	-0.204\\
1.150	-0.204\\
1.167	-0.265\\
1.317	-0.265\\
1.333	-0.295\\
1.483	-0.295\\
1.500	-0.331\\
1.650	-0.331\\
1.667	-0.397\\
1.817	-0.397\\
1.833	-0.478\\
1.983	-0.478\\
2.000	-0.528\\
2.317	-0.532\\
2.333	-0.552\\
2.483	-0.552\\
2.500	-0.576\\
2.650	-0.576\\
2.667	-0.633\\
2.817	-0.633\\
2.833	-0.700\\
2.983	-0.700\\
3.000	-0.746\\
3.150	-0.746\\
3.167	-0.769\\
3.483	-0.778\\
3.500	-0.804\\
3.817	-0.802\\
3.833	-0.824\\
4.317	-0.820\\
4.350	-0.813\\
4.483	-0.813\\
4.500	-0.828\\
4.817	-0.836\\
4.833	-0.857\\
4.983	-0.857\\
5.000	-0.911\\
5.150	-0.911\\
5.167	-0.944\\
5.317	-0.944\\
5.333	-0.963\\
5.483	-0.963\\
5.517	-0.974\\
6.150	-0.965\\
6.183	-0.956\\
6.483	-0.965\\
6.533	-0.970\\
6.650	-0.970\\
6.667	-1.006\\
6.983	-1.013\\
7.000	-1.043\\
7.150	-1.043\\
7.167	-1.022\\
7.317	-1.022\\
7.350	-1.010\\
7.650	-1.002\\
7.683	-0.992\\
7.817	-0.992\\
7.850	-1.005\\
8.150	-1.006\\
8.167	-0.992\\
8.317	-0.992\\
8.350	-0.981\\
8.483	-0.981\\
8.517	-0.970\\
8.650	-0.970\\
8.667	-1.004\\
8.983	-1.004\\
9.000	-0.988\\
9.317	-0.978\\
9.350	-0.972\\
9.817	-0.963\\
9.867	-0.958\\
10.150	-0.951\\
10.183	-0.938\\
10.317	-0.938\\
10.333	-0.972\\
10.650	-0.975\\
10.667	-1.043\\
10.817	-1.043\\
10.833	-1.121\\
10.983	-1.121\\
11.000	-1.169\\
11.150	-1.169\\
11.167	-1.195\\
11.317	-1.195\\
11.350	-1.207\\
11.650	-1.207\\
11.683	-1.194\\
12.150	-1.191\\
12.167	-1.237\\
12.317	-1.237\\
12.333	-1.258\\
12.483	-1.258\\
12.500	-1.227\\
12.650	-1.227\\
12.683	-1.215\\
12.817	-1.215\\
12.833	-1.262\\
13.150	-1.254\\
13.167	-1.239\\
13.317	-1.239\\
13.350	-1.251\\
13.483	-1.251\\
13.500	-1.381\\
13.650	-1.381\\
13.667	-1.460\\
13.817	-1.460\\
13.833	-1.585\\
13.983	-1.585\\
14.000	-1.688\\
14.150	-1.688\\
14.167	-1.752\\
14.317	-1.752\\
14.333	-1.788\\
14.483	-1.788\\
14.500	-1.803\\
14.650	-1.803\\
14.667	-1.767\\
14.817	-1.767\\
14.833	-1.676\\
14.983	-1.676\\
15.000	-1.590\\
15.150	-1.590\\
15.167	-1.507\\
15.317	-1.507\\
15.333	-1.430\\
15.483	-1.430\\
15.500	-1.356\\
15.650	-1.356\\
15.667	-1.286\\
15.817	-1.286\\
15.833	-1.219\\
15.983	-1.219\\
16.000	-1.156\\
16.150	-1.156\\
16.167	-1.097\\
16.317	-1.097\\
16.333	-1.040\\
16.483	-1.040\\
16.500	-0.986\\
16.650	-0.986\\
16.667	-0.935\\
16.817	-0.935\\
16.833	-0.887\\
16.983	-0.887\\
17.000	-0.841\\
17.150	-0.841\\
17.167	-0.798\\
17.317	-0.798\\
17.333	-0.757\\
17.483	-0.757\\
17.500	-0.717\\
17.650	-0.717\\
17.667	-0.680\\
17.817	-0.680\\
17.833	-0.645\\
17.983	-0.645\\
18.000	-0.612\\
18.150	-0.612\\
18.167	-0.580\\
18.317	-0.580\\
18.333	-0.550\\
18.483	-0.550\\
18.500	-0.522\\
18.650	-0.522\\
18.667	-0.495\\
18.817	-0.495\\
18.833	-0.469\\
18.983	-0.469\\
19.000	-0.445\\
19.150	-0.445\\
19.167	-0.422\\
19.317	-0.422\\
19.333	-0.400\\
19.483	-0.400\\
19.500	-0.380\\
19.650	-0.380\\
19.667	-0.360\\
19.817	-0.360\\
19.833	-0.341\\
19.983	-0.341\\
20.000	-0.324\\
20.150	-0.324\\
20.167	-0.307\\
20.317	-0.307\\
20.333	-0.291\\
20.483	-0.291\\
20.500	-0.276\\
20.650	-0.276\\
20.667	-0.262\\
20.817	-0.262\\
20.833	-0.248\\
20.983	-0.248\\
21.017	-0.236\\
21.150	-0.236\\
21.183	-0.223\\
21.317	-0.223\\
21.350	-0.212\\
21.483	-0.212\\
21.517	-0.201\\
21.650	-0.201\\
21.683	-0.191\\
21.983	-0.181\\
22.017	-0.171\\
22.317	-0.163\\
22.350	-0.154\\
22.650	-0.146\\
22.683	-0.139\\
22.983	-0.131\\
23.017	-0.125\\
23.317	-0.118\\
23.350	-0.112\\
23.650	-0.106\\
23.683	-0.101\\
24.150	-0.091\\
24.200	-0.086\\
24.650	-0.077\\
24.700	-0.073\\
25.150	-0.066\\
25.217	-0.063\\
25.817	-0.053\\
25.883	-0.051\\
26.650	-0.041\\
26.667	-0.039\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.165\\
0.983	-0.165\\
1.000	-0.204\\
1.150	-0.204\\
1.167	-0.265\\
1.317	-0.265\\
1.333	-0.295\\
1.483	-0.295\\
1.500	-0.331\\
1.650	-0.331\\
1.667	-0.397\\
1.817	-0.397\\
1.833	-0.478\\
1.983	-0.478\\
2.000	-0.528\\
2.317	-0.532\\
2.333	-0.552\\
2.483	-0.552\\
2.500	-0.576\\
2.650	-0.576\\
2.667	-0.633\\
2.817	-0.633\\
2.833	-0.700\\
2.983	-0.700\\
3.000	-0.746\\
3.150	-0.746\\
3.167	-0.769\\
3.483	-0.778\\
3.500	-0.804\\
3.817	-0.802\\
3.833	-0.824\\
4.317	-0.820\\
4.350	-0.813\\
4.483	-0.813\\
4.500	-0.828\\
4.817	-0.836\\
4.833	-0.857\\
4.983	-0.857\\
5.000	-0.911\\
5.150	-0.911\\
5.167	-0.944\\
5.317	-0.944\\
5.333	-0.963\\
5.483	-0.963\\
5.517	-0.974\\
6.150	-0.965\\
6.183	-0.956\\
6.483	-0.965\\
6.533	-0.970\\
6.650	-0.970\\
6.667	-1.006\\
6.983	-1.013\\
7.000	-1.043\\
7.150	-1.043\\
7.167	-1.022\\
7.317	-1.022\\
7.350	-1.010\\
7.650	-1.002\\
7.683	-0.992\\
7.817	-0.992\\
7.850	-1.005\\
8.150	-1.006\\
8.167	-0.992\\
8.317	-0.992\\
8.350	-0.981\\
8.483	-0.981\\
8.517	-0.970\\
8.650	-0.970\\
8.667	-1.004\\
8.983	-1.004\\
9.000	-0.988\\
9.317	-0.978\\
9.350	-0.972\\
9.817	-0.963\\
9.867	-0.958\\
10.150	-0.951\\
10.183	-0.938\\
10.317	-0.938\\
10.333	-0.972\\
10.650	-0.975\\
10.667	-1.043\\
10.817	-1.043\\
10.833	-1.121\\
10.983	-1.121\\
11.000	-1.169\\
11.150	-1.169\\
11.167	-1.195\\
11.317	-1.195\\
11.350	-1.207\\
11.650	-1.207\\
11.683	-1.194\\
12.150	-1.191\\
12.167	-1.237\\
12.317	-1.237\\
12.333	-1.258\\
12.483	-1.258\\
12.500	-1.227\\
12.650	-1.227\\
12.683	-1.215\\
12.817	-1.215\\
12.833	-1.262\\
13.150	-1.254\\
13.167	-1.239\\
13.317	-1.239\\
13.350	-1.251\\
13.483	-1.251\\
13.500	-1.381\\
13.650	-1.381\\
13.667	-1.460\\
13.817	-1.460\\
13.833	-1.585\\
13.983	-1.585\\
14.000	-1.688\\
14.150	-1.688\\
14.167	-1.752\\
14.317	-1.752\\
14.333	-1.788\\
14.483	-1.788\\
14.500	-1.803\\
14.650	-1.803\\
14.667	-1.767\\
14.817	-1.767\\
14.833	-1.676\\
14.983	-1.676\\
15.000	-1.590\\
15.150	-1.590\\
15.167	-1.507\\
15.317	-1.507\\
15.333	-1.430\\
15.483	-1.430\\
15.500	-1.356\\
15.650	-1.356\\
15.667	-1.286\\
15.817	-1.286\\
15.833	-1.219\\
15.983	-1.219\\
16.000	-1.156\\
16.150	-1.156\\
16.167	-1.097\\
16.317	-1.097\\
16.333	-1.040\\
16.483	-1.040\\
16.500	-0.986\\
16.650	-0.986\\
16.667	-0.935\\
16.817	-0.935\\
16.833	-0.887\\
16.983	-0.887\\
17.000	-0.841\\
17.150	-0.841\\
17.167	-0.798\\
17.317	-0.798\\
17.333	-0.757\\
17.483	-0.757\\
17.500	-0.717\\
17.650	-0.717\\
17.667	-0.680\\
17.817	-0.680\\
17.833	-0.645\\
17.983	-0.645\\
18.000	-0.612\\
18.150	-0.612\\
18.167	-0.580\\
18.317	-0.580\\
18.333	-0.550\\
18.483	-0.550\\
18.500	-0.522\\
18.650	-0.522\\
18.667	-0.495\\
18.817	-0.495\\
18.833	-0.469\\
18.983	-0.469\\
19.000	-0.445\\
19.150	-0.445\\
19.167	-0.422\\
19.317	-0.422\\
19.333	-0.400\\
19.483	-0.400\\
19.500	-0.380\\
19.650	-0.380\\
19.667	-0.360\\
19.817	-0.360\\
19.833	-0.341\\
19.983	-0.341\\
20.000	-0.324\\
20.150	-0.324\\
20.167	-0.307\\
20.317	-0.307\\
20.333	-0.291\\
20.483	-0.291\\
20.500	-0.276\\
20.650	-0.276\\
20.667	-0.262\\
20.817	-0.262\\
20.833	-0.248\\
20.983	-0.248\\
21.017	-0.236\\
21.150	-0.236\\
21.183	-0.223\\
21.317	-0.223\\
21.350	-0.212\\
21.483	-0.212\\
21.517	-0.201\\
21.650	-0.201\\
21.683	-0.191\\
21.983	-0.181\\
22.017	-0.171\\
22.317	-0.163\\
22.350	-0.154\\
22.650	-0.146\\
22.683	-0.139\\
22.983	-0.131\\
23.017	-0.125\\
23.317	-0.118\\
23.350	-0.112\\
23.650	-0.106\\
23.683	-0.101\\
24.150	-0.091\\
24.200	-0.086\\
24.650	-0.077\\
24.700	-0.073\\
25.150	-0.066\\
25.217	-0.063\\
25.817	-0.053\\
25.883	-0.051\\
26.650	-0.041\\
26.667	-0.039\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.058\\
0.650	-0.058\\
0.667	-0.124\\
0.817	-0.124\\
0.833	-0.184\\
0.983	-0.184\\
1.000	-0.228\\
1.150	-0.228\\
1.167	-0.297\\
1.317	-0.297\\
1.333	-0.331\\
1.483	-0.331\\
1.500	-0.378\\
1.650	-0.378\\
1.667	-0.454\\
1.817	-0.454\\
1.833	-0.549\\
1.983	-0.549\\
2.000	-0.612\\
2.317	-0.615\\
2.333	-0.637\\
2.483	-0.637\\
2.500	-0.663\\
2.650	-0.663\\
2.667	-0.726\\
2.817	-0.726\\
2.833	-0.808\\
2.983	-0.808\\
3.000	-0.866\\
3.150	-0.866\\
3.167	-0.895\\
3.317	-0.895\\
3.350	-0.907\\
3.483	-0.907\\
3.500	-0.935\\
3.817	-0.930\\
3.833	-0.953\\
4.317	-0.946\\
4.350	-0.937\\
4.483	-0.937\\
4.500	-0.952\\
4.817	-0.960\\
4.833	-0.982\\
4.983	-0.982\\
5.000	-1.042\\
5.150	-1.042\\
5.167	-1.078\\
5.317	-1.078\\
5.333	-1.101\\
5.483	-1.101\\
5.500	-1.116\\
6.150	-1.106\\
6.183	-1.096\\
6.483	-1.106\\
6.533	-1.110\\
6.650	-1.110\\
6.667	-1.157\\
6.983	-1.164\\
7.000	-1.207\\
7.150	-1.207\\
7.167	-1.181\\
7.317	-1.181\\
7.333	-1.166\\
7.483	-1.166\\
7.517	-1.155\\
7.650	-1.155\\
7.683	-1.142\\
7.817	-1.142\\
7.850	-1.155\\
8.150	-1.155\\
8.167	-1.137\\
8.317	-1.137\\
8.350	-1.124\\
8.483	-1.124\\
8.500	-1.110\\
8.650	-1.110\\
8.667	-1.158\\
8.983	-1.155\\
9.000	-1.136\\
9.150	-1.136\\
9.183	-1.124\\
9.483	-1.115\\
9.517	-1.109\\
9.817	-1.103\\
9.850	-1.096\\
10.150	-1.087\\
10.167	-1.071\\
10.317	-1.071\\
10.333	-1.119\\
10.483	-1.119\\
10.517	-1.129\\
10.650	-1.129\\
10.667	-1.209\\
10.817	-1.209\\
10.833	-1.305\\
10.983	-1.305\\
11.000	-1.366\\
11.150	-1.366\\
11.167	-1.400\\
11.317	-1.400\\
11.333	-1.414\\
11.650	-1.415\\
11.667	-1.399\\
12.150	-1.399\\
12.167	-1.453\\
12.317	-1.453\\
12.333	-1.478\\
12.483	-1.478\\
12.500	-1.440\\
12.650	-1.440\\
12.667	-1.423\\
12.817	-1.423\\
12.833	-1.472\\
12.983	-1.472\\
13.017	-1.461\\
13.150	-1.461\\
13.167	-1.442\\
13.317	-1.442\\
13.333	-1.456\\
13.483	-1.456\\
13.500	-1.612\\
13.650	-1.612\\
13.667	-1.713\\
13.817	-1.713\\
13.833	-1.869\\
13.983	-1.869\\
14.000	-2.001\\
14.150	-2.001\\
14.167	-2.082\\
14.317	-2.082\\
14.333	-2.129\\
14.483	-2.129\\
14.500	-2.148\\
14.650	-2.148\\
14.667	-2.106\\
14.817	-2.106\\
14.833	-1.997\\
14.983	-1.997\\
15.000	-1.894\\
15.150	-1.894\\
15.167	-1.796\\
15.317	-1.796\\
15.333	-1.703\\
15.483	-1.703\\
15.500	-1.615\\
15.650	-1.615\\
15.667	-1.532\\
15.817	-1.532\\
15.833	-1.453\\
15.983	-1.453\\
16.000	-1.378\\
16.150	-1.378\\
16.167	-1.307\\
16.317	-1.307\\
16.333	-1.239\\
16.483	-1.239\\
16.500	-1.175\\
16.650	-1.175\\
16.667	-1.114\\
16.817	-1.114\\
16.833	-1.057\\
16.983	-1.057\\
17.000	-1.002\\
17.150	-1.002\\
17.167	-0.951\\
17.317	-0.951\\
17.333	-0.901\\
17.483	-0.901\\
17.500	-0.855\\
17.650	-0.855\\
17.667	-0.811\\
17.817	-0.811\\
17.833	-0.769\\
17.983	-0.769\\
18.000	-0.729\\
18.150	-0.729\\
18.167	-0.691\\
18.317	-0.691\\
18.333	-0.656\\
18.483	-0.656\\
18.500	-0.622\\
18.650	-0.622\\
18.667	-0.590\\
18.817	-0.590\\
18.833	-0.559\\
18.983	-0.559\\
19.000	-0.530\\
19.150	-0.530\\
19.167	-0.503\\
19.317	-0.503\\
19.333	-0.477\\
19.483	-0.477\\
19.500	-0.452\\
19.650	-0.452\\
19.667	-0.429\\
19.817	-0.429\\
19.833	-0.407\\
19.983	-0.407\\
20.000	-0.386\\
20.150	-0.386\\
20.167	-0.366\\
20.317	-0.366\\
20.333	-0.347\\
20.483	-0.347\\
20.500	-0.329\\
20.650	-0.329\\
20.667	-0.312\\
20.817	-0.312\\
20.833	-0.296\\
20.983	-0.296\\
21.000	-0.281\\
21.150	-0.281\\
21.167	-0.266\\
21.317	-0.266\\
21.333	-0.252\\
21.483	-0.252\\
21.517	-0.239\\
21.650	-0.239\\
21.683	-0.227\\
21.817	-0.227\\
21.850	-0.215\\
21.983	-0.215\\
22.017	-0.204\\
22.150	-0.204\\
22.183	-0.194\\
22.483	-0.184\\
22.517	-0.174\\
22.817	-0.165\\
22.850	-0.157\\
23.150	-0.149\\
23.183	-0.141\\
23.483	-0.134\\
23.517	-0.127\\
23.817	-0.120\\
23.850	-0.114\\
24.150	-0.108\\
24.183	-0.102\\
24.483	-0.097\\
24.533	-0.092\\
24.983	-0.083\\
25.033	-0.079\\
25.483	-0.071\\
25.533	-0.067\\
26.150	-0.057\\
26.217	-0.054\\
26.667	-0.046\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.058\\
0.650	-0.058\\
0.667	-0.124\\
0.817	-0.124\\
0.833	-0.184\\
0.983	-0.184\\
1.000	-0.228\\
1.150	-0.228\\
1.167	-0.297\\
1.317	-0.297\\
1.333	-0.331\\
1.483	-0.331\\
1.500	-0.378\\
1.650	-0.378\\
1.667	-0.454\\
1.817	-0.454\\
1.833	-0.549\\
1.983	-0.549\\
2.000	-0.612\\
2.317	-0.615\\
2.333	-0.637\\
2.483	-0.637\\
2.500	-0.663\\
2.650	-0.663\\
2.667	-0.726\\
2.817	-0.726\\
2.833	-0.808\\
2.983	-0.808\\
3.000	-0.866\\
3.150	-0.866\\
3.167	-0.895\\
3.317	-0.895\\
3.350	-0.907\\
3.483	-0.907\\
3.500	-0.935\\
3.817	-0.930\\
3.833	-0.953\\
4.317	-0.946\\
4.350	-0.937\\
4.483	-0.937\\
4.500	-0.952\\
4.817	-0.960\\
4.833	-0.982\\
4.983	-0.982\\
5.000	-1.042\\
5.150	-1.042\\
5.167	-1.078\\
5.317	-1.078\\
5.333	-1.101\\
5.483	-1.101\\
5.500	-1.116\\
6.150	-1.106\\
6.183	-1.096\\
6.483	-1.106\\
6.533	-1.110\\
6.650	-1.110\\
6.667	-1.157\\
6.983	-1.164\\
7.000	-1.207\\
7.150	-1.207\\
7.167	-1.181\\
7.317	-1.181\\
7.333	-1.166\\
7.483	-1.166\\
7.517	-1.155\\
7.650	-1.155\\
7.683	-1.142\\
7.817	-1.142\\
7.850	-1.155\\
8.150	-1.155\\
8.167	-1.137\\
8.317	-1.137\\
8.350	-1.124\\
8.483	-1.124\\
8.500	-1.110\\
8.650	-1.110\\
8.667	-1.158\\
8.983	-1.155\\
9.000	-1.136\\
9.150	-1.136\\
9.183	-1.124\\
9.483	-1.115\\
9.517	-1.109\\
9.817	-1.103\\
9.850	-1.096\\
10.150	-1.087\\
10.167	-1.071\\
10.317	-1.071\\
10.333	-1.119\\
10.483	-1.119\\
10.517	-1.129\\
10.650	-1.129\\
10.667	-1.209\\
10.817	-1.209\\
10.833	-1.305\\
10.983	-1.305\\
11.000	-1.366\\
11.150	-1.366\\
11.167	-1.400\\
11.317	-1.400\\
11.333	-1.414\\
11.650	-1.415\\
11.667	-1.399\\
12.150	-1.399\\
12.167	-1.453\\
12.317	-1.453\\
12.333	-1.478\\
12.483	-1.478\\
12.500	-1.440\\
12.650	-1.440\\
12.667	-1.423\\
12.817	-1.423\\
12.833	-1.472\\
12.983	-1.472\\
13.017	-1.461\\
13.150	-1.461\\
13.167	-1.442\\
13.317	-1.442\\
13.333	-1.456\\
13.483	-1.456\\
13.500	-1.612\\
13.650	-1.612\\
13.667	-1.713\\
13.817	-1.713\\
13.833	-1.869\\
13.983	-1.869\\
14.000	-2.001\\
14.150	-2.001\\
14.167	-2.082\\
14.317	-2.082\\
14.333	-2.129\\
14.483	-2.129\\
14.500	-2.148\\
14.650	-2.148\\
14.667	-2.106\\
14.817	-2.106\\
14.833	-1.997\\
14.983	-1.997\\
15.000	-1.894\\
15.150	-1.894\\
15.167	-1.796\\
15.317	-1.796\\
15.333	-1.703\\
15.483	-1.703\\
15.500	-1.615\\
15.650	-1.615\\
15.667	-1.532\\
15.817	-1.532\\
15.833	-1.453\\
15.983	-1.453\\
16.000	-1.378\\
16.150	-1.378\\
16.167	-1.307\\
16.317	-1.307\\
16.333	-1.239\\
16.483	-1.239\\
16.500	-1.175\\
16.650	-1.175\\
16.667	-1.114\\
16.817	-1.114\\
16.833	-1.057\\
16.983	-1.057\\
17.000	-1.002\\
17.150	-1.002\\
17.167	-0.951\\
17.317	-0.951\\
17.333	-0.901\\
17.483	-0.901\\
17.500	-0.855\\
17.650	-0.855\\
17.667	-0.811\\
17.817	-0.811\\
17.833	-0.769\\
17.983	-0.769\\
18.000	-0.729\\
18.150	-0.729\\
18.167	-0.691\\
18.317	-0.691\\
18.333	-0.656\\
18.483	-0.656\\
18.500	-0.622\\
18.650	-0.622\\
18.667	-0.590\\
18.817	-0.590\\
18.833	-0.559\\
18.983	-0.559\\
19.000	-0.530\\
19.150	-0.530\\
19.167	-0.503\\
19.317	-0.503\\
19.333	-0.477\\
19.483	-0.477\\
19.500	-0.452\\
19.650	-0.452\\
19.667	-0.429\\
19.817	-0.429\\
19.833	-0.407\\
19.983	-0.407\\
20.000	-0.386\\
20.150	-0.386\\
20.167	-0.366\\
20.317	-0.366\\
20.333	-0.347\\
20.483	-0.347\\
20.500	-0.329\\
20.650	-0.329\\
20.667	-0.312\\
20.817	-0.312\\
20.833	-0.296\\
20.983	-0.296\\
21.000	-0.281\\
21.150	-0.281\\
21.167	-0.266\\
21.317	-0.266\\
21.333	-0.252\\
21.483	-0.252\\
21.517	-0.239\\
21.650	-0.239\\
21.683	-0.227\\
21.817	-0.227\\
21.850	-0.215\\
21.983	-0.215\\
22.017	-0.204\\
22.150	-0.204\\
22.183	-0.194\\
22.483	-0.184\\
22.517	-0.174\\
22.817	-0.165\\
22.850	-0.157\\
23.150	-0.149\\
23.183	-0.141\\
23.483	-0.134\\
23.517	-0.127\\
23.817	-0.120\\
23.850	-0.114\\
24.150	-0.108\\
24.183	-0.102\\
24.483	-0.097\\
24.533	-0.092\\
24.983	-0.083\\
25.033	-0.079\\
25.483	-0.071\\
25.533	-0.067\\
26.150	-0.057\\
26.217	-0.054\\
26.667	-0.046\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.226\\
0.650	-0.226\\
0.667	-0.482\\
0.817	-0.482\\
0.833	-0.714\\
0.983	-0.714\\
1.000	-0.885\\
1.150	-0.885\\
1.167	-1.150\\
1.317	-1.150\\
1.333	-1.281\\
1.483	-1.281\\
1.517	-1.292\\
1.650	-1.292\\
1.667	-1.507\\
1.817	-1.507\\
1.833	-1.777\\
1.983	-1.777\\
2.000	-1.854\\
2.150	-1.854\\
2.167	-1.894\\
2.317	-1.894\\
2.333	-2.003\\
2.483	-2.003\\
2.500	-2.130\\
2.650	-2.130\\
2.667	-2.395\\
2.817	-2.395\\
2.833	-2.543\\
2.983	-2.543\\
3.000	-2.606\\
3.150	-2.606\\
3.167	-2.625\\
3.483	-2.625\\
3.500	-2.777\\
3.650	-2.777\\
3.667	-2.804\\
3.817	-2.804\\
3.833	-2.935\\
3.983	-2.935\\
4.000	-2.960\\
4.150	-2.960\\
4.167	-2.982\\
4.483	-2.981\\
4.500	-3.074\\
4.650	-3.074\\
4.667	-3.135\\
4.817	-3.135\\
4.833	-3.253\\
4.983	-3.253\\
5.000	-3.512\\
5.150	-3.512\\
5.167	-3.670\\
5.317	-3.670\\
5.333	-3.693\\
5.817	-3.689\\
5.833	-3.660\\
5.983	-3.660\\
6.000	-3.647\\
6.150	-3.647\\
6.167	-3.606\\
6.317	-3.606\\
6.333	-3.675\\
6.483	-3.675\\
6.500	-3.723\\
6.650	-3.723\\
6.683	-3.713\\
6.817	-3.713\\
6.833	-3.777\\
6.983	-3.777\\
7.000	-3.721\\
7.150	-3.721\\
7.167	-3.670\\
7.650	-3.661\\
7.683	-3.655\\
7.817	-3.655\\
7.833	-3.743\\
7.983	-3.743\\
8.000	-3.779\\
8.150	-3.779\\
8.167	-3.747\\
8.317	-3.747\\
8.333	-3.731\\
8.483	-3.731\\
8.500	-3.709\\
8.650	-3.709\\
8.667	-3.665\\
8.817	-3.665\\
8.833	-3.699\\
8.983	-3.699\\
9.000	-3.664\\
9.650	-3.667\\
9.683	-3.676\\
10.150	-3.673\\
10.167	-3.640\\
10.317	-3.640\\
10.333	-3.573\\
10.483	-3.573\\
10.500	-3.427\\
10.650	-3.427\\
10.667	-3.665\\
10.817	-3.665\\
10.833	-3.815\\
10.983	-3.815\\
11.000	-3.877\\
11.150	-3.877\\
11.167	-3.897\\
11.650	-3.896\\
11.667	-3.870\\
11.817	-3.870\\
11.833	-3.924\\
11.983	-3.924\\
12.000	-3.779\\
12.150	-3.779\\
12.167	-3.960\\
12.317	-3.960\\
12.333	-3.990\\
12.483	-3.990\\
12.500	-3.932\\
12.650	-3.932\\
12.667	-3.952\\
12.817	-3.952\\
12.833	-4.224\\
12.983	-4.224\\
13.000	-4.256\\
13.317	-4.253\\
13.333	-4.281\\
13.483	-4.281\\
13.500	-4.611\\
13.650	-4.611\\
13.667	-4.682\\
13.817	-4.682\\
13.833	-4.872\\
13.983	-4.872\\
14.000	-4.990\\
14.150	-4.990\\
14.167	-5.047\\
14.317	-5.047\\
14.333	-5.078\\
14.650	-5.088\\
14.667	-4.984\\
14.817	-4.984\\
14.833	-4.727\\
14.983	-4.727\\
15.000	-4.483\\
15.150	-4.483\\
15.167	-4.251\\
15.317	-4.251\\
15.333	-4.032\\
15.483	-4.032\\
15.500	-3.823\\
15.650	-3.823\\
15.667	-3.626\\
15.817	-3.626\\
15.833	-3.439\\
15.983	-3.439\\
16.000	-3.261\\
16.150	-3.261\\
16.167	-3.093\\
16.317	-3.093\\
16.333	-2.933\\
16.483	-2.933\\
16.500	-2.781\\
16.650	-2.781\\
16.667	-2.638\\
16.817	-2.638\\
16.833	-2.501\\
16.983	-2.501\\
17.000	-2.372\\
17.150	-2.372\\
17.167	-2.250\\
17.317	-2.250\\
17.333	-2.134\\
17.483	-2.134\\
17.500	-2.023\\
17.650	-2.023\\
17.667	-1.919\\
17.817	-1.919\\
17.833	-1.820\\
17.983	-1.820\\
18.000	-1.726\\
18.150	-1.726\\
18.167	-1.637\\
18.317	-1.637\\
18.333	-1.552\\
18.483	-1.552\\
18.500	-1.472\\
18.650	-1.472\\
18.667	-1.396\\
18.817	-1.396\\
18.833	-1.324\\
18.983	-1.324\\
19.000	-1.255\\
19.150	-1.255\\
19.167	-1.191\\
19.317	-1.191\\
19.333	-1.129\\
19.483	-1.129\\
19.500	-1.071\\
19.650	-1.071\\
19.667	-1.015\\
19.817	-1.015\\
19.833	-0.963\\
19.983	-0.963\\
20.000	-0.913\\
20.150	-0.913\\
20.167	-0.866\\
20.317	-0.866\\
20.333	-0.821\\
20.483	-0.821\\
20.500	-0.779\\
20.650	-0.779\\
20.667	-0.739\\
20.817	-0.739\\
20.833	-0.701\\
20.983	-0.701\\
21.000	-0.664\\
21.150	-0.664\\
21.167	-0.630\\
21.317	-0.630\\
21.333	-0.597\\
21.483	-0.597\\
21.500	-0.567\\
21.650	-0.567\\
21.667	-0.537\\
21.817	-0.537\\
21.833	-0.510\\
21.983	-0.510\\
22.000	-0.483\\
22.150	-0.483\\
22.167	-0.458\\
22.317	-0.458\\
22.333	-0.435\\
22.483	-0.435\\
22.500	-0.412\\
22.650	-0.412\\
22.667	-0.391\\
22.817	-0.391\\
22.833	-0.371\\
22.983	-0.371\\
23.000	-0.352\\
23.150	-0.352\\
23.167	-0.333\\
23.317	-0.333\\
23.333	-0.316\\
23.483	-0.316\\
23.500	-0.300\\
23.650	-0.300\\
23.667	-0.284\\
23.817	-0.284\\
23.833	-0.270\\
23.983	-0.270\\
24.000	-0.256\\
24.150	-0.256\\
24.167	-0.243\\
24.317	-0.243\\
24.350	-0.230\\
24.483	-0.230\\
24.517	-0.218\\
24.650	-0.218\\
24.683	-0.207\\
24.817	-0.207\\
24.850	-0.196\\
25.150	-0.186\\
25.183	-0.176\\
25.483	-0.167\\
25.517	-0.159\\
25.817	-0.150\\
25.850	-0.143\\
26.150	-0.135\\
26.183	-0.128\\
26.483	-0.122\\
26.517	-0.115\\
26.667	-0.109\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.127\\
0.817	-0.127\\
0.833	-0.188\\
0.983	-0.188\\
1.000	-0.233\\
1.150	-0.233\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.337\\
1.483	-0.337\\
1.500	-0.404\\
1.650	-0.404\\
1.667	-0.490\\
1.817	-0.490\\
1.833	-0.596\\
1.983	-0.596\\
2.000	-0.678\\
2.317	-0.679\\
2.333	-0.698\\
2.483	-0.698\\
2.500	-0.722\\
2.650	-0.722\\
2.667	-0.784\\
2.817	-0.784\\
2.833	-0.885\\
2.983	-0.885\\
3.000	-0.961\\
3.150	-0.961\\
3.167	-1.001\\
3.317	-1.001\\
3.333	-1.018\\
3.483	-1.018\\
3.500	-1.041\\
4.317	-1.036\\
4.350	-1.023\\
4.483	-1.023\\
4.517	-1.035\\
4.817	-1.040\\
4.833	-1.059\\
4.983	-1.059\\
5.000	-1.117\\
5.150	-1.117\\
5.167	-1.151\\
5.317	-1.151\\
5.333	-1.183\\
5.483	-1.183\\
5.500	-1.203\\
6.150	-1.195\\
6.183	-1.185\\
6.650	-1.192\\
6.667	-1.260\\
6.983	-1.263\\
7.000	-1.330\\
7.150	-1.330\\
7.167	-1.299\\
7.317	-1.299\\
7.333	-1.279\\
7.483	-1.279\\
7.500	-1.262\\
7.650	-1.262\\
7.667	-1.245\\
8.150	-1.249\\
8.167	-1.228\\
8.317	-1.228\\
8.333	-1.211\\
8.483	-1.211\\
8.500	-1.193\\
8.650	-1.193\\
8.667	-1.266\\
8.983	-1.259\\
9.000	-1.235\\
9.150	-1.235\\
9.167	-1.219\\
9.317	-1.219\\
9.350	-1.206\\
9.483	-1.206\\
9.517	-1.196\\
9.817	-1.186\\
9.850	-1.176\\
9.983	-1.176\\
10.017	-1.164\\
10.150	-1.164\\
10.167	-1.145\\
10.317	-1.145\\
10.333	-1.221\\
10.483	-1.221\\
10.500	-1.251\\
10.650	-1.251\\
10.667	-1.340\\
10.817	-1.340\\
10.833	-1.460\\
10.983	-1.460\\
11.000	-1.542\\
11.150	-1.542\\
11.167	-1.588\\
11.317	-1.588\\
11.333	-1.608\\
11.650	-1.609\\
11.667	-1.590\\
11.817	-1.590\\
11.833	-1.574\\
11.983	-1.574\\
12.000	-1.599\\
12.150	-1.599\\
12.167	-1.656\\
12.317	-1.656\\
12.333	-1.690\\
12.483	-1.690\\
12.500	-1.641\\
12.650	-1.641\\
12.667	-1.615\\
12.817	-1.615\\
12.833	-1.657\\
12.983	-1.657\\
13.000	-1.637\\
13.150	-1.637\\
13.167	-1.610\\
13.317	-1.610\\
13.333	-1.627\\
13.483	-1.627\\
13.500	-1.816\\
13.650	-1.816\\
13.667	-1.952\\
13.817	-1.952\\
13.833	-2.156\\
13.983	-2.156\\
14.000	-2.331\\
14.150	-2.331\\
14.167	-2.441\\
14.317	-2.441\\
14.333	-2.504\\
14.483	-2.504\\
14.500	-2.531\\
14.650	-2.531\\
14.667	-2.482\\
14.817	-2.482\\
14.833	-2.354\\
14.983	-2.354\\
15.000	-2.232\\
15.150	-2.232\\
15.167	-2.117\\
15.317	-2.117\\
15.333	-2.007\\
15.483	-2.007\\
15.500	-1.904\\
15.650	-1.904\\
15.667	-1.805\\
15.817	-1.805\\
15.833	-1.712\\
15.983	-1.712\\
16.000	-1.624\\
16.150	-1.624\\
16.167	-1.540\\
16.317	-1.540\\
16.333	-1.460\\
16.483	-1.460\\
16.500	-1.385\\
16.650	-1.385\\
16.667	-1.313\\
16.817	-1.313\\
16.833	-1.246\\
16.983	-1.246\\
17.000	-1.181\\
17.150	-1.181\\
17.167	-1.120\\
17.317	-1.120\\
17.333	-1.062\\
17.483	-1.062\\
17.500	-1.007\\
17.650	-1.007\\
17.667	-0.955\\
17.817	-0.955\\
17.833	-0.906\\
17.983	-0.906\\
18.000	-0.859\\
18.150	-0.859\\
18.167	-0.815\\
18.317	-0.815\\
18.333	-0.773\\
18.483	-0.773\\
18.500	-0.733\\
18.650	-0.733\\
18.667	-0.695\\
18.817	-0.695\\
18.833	-0.659\\
18.983	-0.659\\
19.000	-0.625\\
19.150	-0.625\\
19.167	-0.593\\
19.317	-0.593\\
19.333	-0.562\\
19.483	-0.562\\
19.500	-0.533\\
19.650	-0.533\\
19.667	-0.506\\
19.817	-0.506\\
19.833	-0.479\\
19.983	-0.479\\
20.000	-0.455\\
20.150	-0.455\\
20.167	-0.431\\
20.317	-0.431\\
20.333	-0.409\\
20.483	-0.409\\
20.500	-0.388\\
20.650	-0.388\\
20.667	-0.368\\
20.817	-0.368\\
20.833	-0.349\\
20.983	-0.349\\
21.000	-0.331\\
21.150	-0.331\\
21.167	-0.314\\
21.317	-0.314\\
21.333	-0.297\\
21.483	-0.297\\
21.500	-0.282\\
21.650	-0.282\\
21.667	-0.268\\
21.817	-0.268\\
21.833	-0.254\\
21.983	-0.254\\
22.000	-0.241\\
22.150	-0.241\\
22.183	-0.228\\
22.317	-0.228\\
22.350	-0.216\\
22.483	-0.216\\
22.517	-0.205\\
22.650	-0.205\\
22.683	-0.195\\
22.983	-0.185\\
23.017	-0.175\\
23.317	-0.166\\
23.350	-0.157\\
23.650	-0.149\\
23.683	-0.142\\
23.983	-0.134\\
24.017	-0.127\\
24.317	-0.121\\
24.350	-0.115\\
24.650	-0.109\\
24.683	-0.103\\
24.983	-0.098\\
25.033	-0.093\\
25.483	-0.083\\
25.533	-0.079\\
25.983	-0.071\\
26.033	-0.067\\
26.650	-0.057\\
26.667	-0.055\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.127\\
0.817	-0.127\\
0.833	-0.188\\
0.983	-0.188\\
1.000	-0.233\\
1.150	-0.233\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.337\\
1.483	-0.337\\
1.500	-0.404\\
1.650	-0.404\\
1.667	-0.490\\
1.817	-0.490\\
1.833	-0.596\\
1.983	-0.596\\
2.000	-0.678\\
2.317	-0.679\\
2.333	-0.698\\
2.483	-0.698\\
2.500	-0.722\\
2.650	-0.722\\
2.667	-0.784\\
2.817	-0.784\\
2.833	-0.885\\
2.983	-0.885\\
3.000	-0.961\\
3.150	-0.961\\
3.167	-1.001\\
3.317	-1.001\\
3.333	-1.018\\
3.483	-1.018\\
3.500	-1.041\\
4.317	-1.036\\
4.350	-1.023\\
4.483	-1.023\\
4.517	-1.035\\
4.817	-1.040\\
4.833	-1.059\\
4.983	-1.059\\
5.000	-1.117\\
5.150	-1.117\\
5.167	-1.151\\
5.317	-1.151\\
5.333	-1.183\\
5.483	-1.183\\
5.500	-1.203\\
6.150	-1.195\\
6.183	-1.185\\
6.650	-1.192\\
6.667	-1.260\\
6.983	-1.263\\
7.000	-1.330\\
7.150	-1.330\\
7.167	-1.299\\
7.317	-1.299\\
7.333	-1.279\\
7.483	-1.279\\
7.500	-1.262\\
7.650	-1.262\\
7.667	-1.245\\
8.150	-1.249\\
8.167	-1.228\\
8.317	-1.228\\
8.333	-1.211\\
8.483	-1.211\\
8.500	-1.193\\
8.650	-1.193\\
8.667	-1.266\\
8.983	-1.259\\
9.000	-1.235\\
9.150	-1.235\\
9.167	-1.219\\
9.317	-1.219\\
9.350	-1.206\\
9.483	-1.206\\
9.517	-1.196\\
9.817	-1.186\\
9.850	-1.176\\
9.983	-1.176\\
10.017	-1.164\\
10.150	-1.164\\
10.167	-1.145\\
10.317	-1.145\\
10.333	-1.221\\
10.483	-1.221\\
10.500	-1.251\\
10.650	-1.251\\
10.667	-1.340\\
10.817	-1.340\\
10.833	-1.460\\
10.983	-1.460\\
11.000	-1.542\\
11.150	-1.542\\
11.167	-1.588\\
11.317	-1.588\\
11.333	-1.608\\
11.650	-1.609\\
11.667	-1.590\\
11.817	-1.590\\
11.833	-1.574\\
11.983	-1.574\\
12.000	-1.599\\
12.150	-1.599\\
12.167	-1.656\\
12.317	-1.656\\
12.333	-1.690\\
12.483	-1.690\\
12.500	-1.641\\
12.650	-1.641\\
12.667	-1.615\\
12.817	-1.615\\
12.833	-1.657\\
12.983	-1.657\\
13.000	-1.637\\
13.150	-1.637\\
13.167	-1.610\\
13.317	-1.610\\
13.333	-1.627\\
13.483	-1.627\\
13.500	-1.816\\
13.650	-1.816\\
13.667	-1.952\\
13.817	-1.952\\
13.833	-2.156\\
13.983	-2.156\\
14.000	-2.331\\
14.150	-2.331\\
14.167	-2.441\\
14.317	-2.441\\
14.333	-2.504\\
14.483	-2.504\\
14.500	-2.531\\
14.650	-2.531\\
14.667	-2.482\\
14.817	-2.482\\
14.833	-2.354\\
14.983	-2.354\\
15.000	-2.232\\
15.150	-2.232\\
15.167	-2.117\\
15.317	-2.117\\
15.333	-2.007\\
15.483	-2.007\\
15.500	-1.904\\
15.650	-1.904\\
15.667	-1.805\\
15.817	-1.805\\
15.833	-1.712\\
15.983	-1.712\\
16.000	-1.624\\
16.150	-1.624\\
16.167	-1.540\\
16.317	-1.540\\
16.333	-1.460\\
16.483	-1.460\\
16.500	-1.385\\
16.650	-1.385\\
16.667	-1.313\\
16.817	-1.313\\
16.833	-1.246\\
16.983	-1.246\\
17.000	-1.181\\
17.150	-1.181\\
17.167	-1.120\\
17.317	-1.120\\
17.333	-1.062\\
17.483	-1.062\\
17.500	-1.007\\
17.650	-1.007\\
17.667	-0.955\\
17.817	-0.955\\
17.833	-0.906\\
17.983	-0.906\\
18.000	-0.859\\
18.150	-0.859\\
18.167	-0.815\\
18.317	-0.815\\
18.333	-0.773\\
18.483	-0.773\\
18.500	-0.733\\
18.650	-0.733\\
18.667	-0.695\\
18.817	-0.695\\
18.833	-0.659\\
18.983	-0.659\\
19.000	-0.625\\
19.150	-0.625\\
19.167	-0.593\\
19.317	-0.593\\
19.333	-0.562\\
19.483	-0.562\\
19.500	-0.533\\
19.650	-0.533\\
19.667	-0.506\\
19.817	-0.506\\
19.833	-0.479\\
19.983	-0.479\\
20.000	-0.455\\
20.150	-0.455\\
20.167	-0.431\\
20.317	-0.431\\
20.333	-0.409\\
20.483	-0.409\\
20.500	-0.388\\
20.650	-0.388\\
20.667	-0.368\\
20.817	-0.368\\
20.833	-0.349\\
20.983	-0.349\\
21.000	-0.331\\
21.150	-0.331\\
21.167	-0.314\\
21.317	-0.314\\
21.333	-0.297\\
21.483	-0.297\\
21.500	-0.282\\
21.650	-0.282\\
21.667	-0.268\\
21.817	-0.268\\
21.833	-0.254\\
21.983	-0.254\\
22.000	-0.241\\
22.150	-0.241\\
22.183	-0.228\\
22.317	-0.228\\
22.350	-0.216\\
22.483	-0.216\\
22.517	-0.205\\
22.650	-0.205\\
22.683	-0.195\\
22.983	-0.185\\
23.017	-0.175\\
23.317	-0.166\\
23.350	-0.157\\
23.650	-0.149\\
23.683	-0.142\\
23.983	-0.134\\
24.017	-0.127\\
24.317	-0.121\\
24.350	-0.115\\
24.650	-0.109\\
24.683	-0.103\\
24.983	-0.098\\
25.033	-0.093\\
25.483	-0.083\\
25.533	-0.079\\
25.983	-0.071\\
26.033	-0.067\\
26.650	-0.057\\
26.667	-0.055\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.127\\
0.817	-0.127\\
0.833	-0.188\\
0.983	-0.188\\
1.000	-0.233\\
1.150	-0.233\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.337\\
1.483	-0.337\\
1.500	-0.404\\
1.650	-0.404\\
1.667	-0.490\\
1.817	-0.490\\
1.833	-0.596\\
1.983	-0.596\\
2.000	-0.678\\
2.317	-0.679\\
2.333	-0.698\\
2.483	-0.698\\
2.500	-0.722\\
2.650	-0.722\\
2.667	-0.784\\
2.817	-0.784\\
2.833	-0.885\\
2.983	-0.885\\
3.000	-0.961\\
3.150	-0.961\\
3.167	-1.001\\
3.317	-1.001\\
3.333	-1.018\\
3.483	-1.018\\
3.500	-1.041\\
4.317	-1.036\\
4.350	-1.023\\
4.483	-1.023\\
4.517	-1.035\\
4.817	-1.040\\
4.833	-1.059\\
4.983	-1.059\\
5.000	-1.117\\
5.150	-1.117\\
5.167	-1.151\\
5.317	-1.151\\
5.333	-1.183\\
5.483	-1.183\\
5.500	-1.203\\
6.150	-1.195\\
6.183	-1.185\\
6.650	-1.192\\
6.667	-1.260\\
6.983	-1.263\\
7.000	-1.330\\
7.150	-1.330\\
7.167	-1.299\\
7.317	-1.299\\
7.333	-1.279\\
7.483	-1.279\\
7.500	-1.262\\
7.650	-1.262\\
7.667	-1.245\\
8.150	-1.249\\
8.167	-1.228\\
8.317	-1.228\\
8.333	-1.211\\
8.483	-1.211\\
8.500	-1.193\\
8.650	-1.193\\
8.667	-1.266\\
8.983	-1.259\\
9.000	-1.235\\
9.150	-1.235\\
9.167	-1.219\\
9.317	-1.219\\
9.350	-1.206\\
9.483	-1.206\\
9.517	-1.196\\
9.817	-1.186\\
9.850	-1.176\\
9.983	-1.176\\
10.017	-1.164\\
10.150	-1.164\\
10.167	-1.145\\
10.317	-1.145\\
10.333	-1.221\\
10.483	-1.221\\
10.500	-1.251\\
10.650	-1.251\\
10.667	-1.340\\
10.817	-1.340\\
10.833	-1.460\\
10.983	-1.460\\
11.000	-1.542\\
11.150	-1.542\\
11.167	-1.588\\
11.317	-1.588\\
11.333	-1.608\\
11.650	-1.609\\
11.667	-1.590\\
11.817	-1.590\\
11.833	-1.574\\
11.983	-1.574\\
12.000	-1.599\\
12.150	-1.599\\
12.167	-1.656\\
12.317	-1.656\\
12.333	-1.690\\
12.483	-1.690\\
12.500	-1.641\\
12.650	-1.641\\
12.667	-1.615\\
12.817	-1.615\\
12.833	-1.657\\
12.983	-1.657\\
13.000	-1.637\\
13.150	-1.637\\
13.167	-1.610\\
13.317	-1.610\\
13.333	-1.627\\
13.483	-1.627\\
13.500	-1.816\\
13.650	-1.816\\
13.667	-1.952\\
13.817	-1.952\\
13.833	-2.156\\
13.983	-2.156\\
14.000	-2.331\\
14.150	-2.331\\
14.167	-2.441\\
14.317	-2.441\\
14.333	-2.504\\
14.483	-2.504\\
14.500	-2.531\\
14.650	-2.531\\
14.667	-2.482\\
14.817	-2.482\\
14.833	-2.354\\
14.983	-2.354\\
15.000	-2.232\\
15.150	-2.232\\
15.167	-2.117\\
15.317	-2.117\\
15.333	-2.007\\
15.483	-2.007\\
15.500	-1.904\\
15.650	-1.904\\
15.667	-1.805\\
15.817	-1.805\\
15.833	-1.712\\
15.983	-1.712\\
16.000	-1.624\\
16.150	-1.624\\
16.167	-1.540\\
16.317	-1.540\\
16.333	-1.460\\
16.483	-1.460\\
16.500	-1.385\\
16.650	-1.385\\
16.667	-1.313\\
16.817	-1.313\\
16.833	-1.246\\
16.983	-1.246\\
17.000	-1.181\\
17.150	-1.181\\
17.167	-1.120\\
17.317	-1.120\\
17.333	-1.062\\
17.483	-1.062\\
17.500	-1.007\\
17.650	-1.007\\
17.667	-0.955\\
17.817	-0.955\\
17.833	-0.906\\
17.983	-0.906\\
18.000	-0.859\\
18.150	-0.859\\
18.167	-0.815\\
18.317	-0.815\\
18.333	-0.773\\
18.483	-0.773\\
18.500	-0.733\\
18.650	-0.733\\
18.667	-0.695\\
18.817	-0.695\\
18.833	-0.659\\
18.983	-0.659\\
19.000	-0.625\\
19.150	-0.625\\
19.167	-0.593\\
19.317	-0.593\\
19.333	-0.562\\
19.483	-0.562\\
19.500	-0.533\\
19.650	-0.533\\
19.667	-0.506\\
19.817	-0.506\\
19.833	-0.479\\
19.983	-0.479\\
20.000	-0.455\\
20.150	-0.455\\
20.167	-0.431\\
20.317	-0.431\\
20.333	-0.409\\
20.483	-0.409\\
20.500	-0.388\\
20.650	-0.388\\
20.667	-0.368\\
20.817	-0.368\\
20.833	-0.349\\
20.983	-0.349\\
21.000	-0.331\\
21.150	-0.331\\
21.167	-0.314\\
21.317	-0.314\\
21.333	-0.297\\
21.483	-0.297\\
21.500	-0.282\\
21.650	-0.282\\
21.667	-0.268\\
21.817	-0.268\\
21.833	-0.254\\
21.983	-0.254\\
22.000	-0.241\\
22.150	-0.241\\
22.183	-0.228\\
22.317	-0.228\\
22.350	-0.216\\
22.483	-0.216\\
22.517	-0.205\\
22.650	-0.205\\
22.683	-0.195\\
22.983	-0.185\\
23.017	-0.175\\
23.317	-0.166\\
23.350	-0.157\\
23.650	-0.149\\
23.683	-0.142\\
23.983	-0.134\\
24.017	-0.127\\
24.317	-0.121\\
24.350	-0.115\\
24.650	-0.109\\
24.683	-0.103\\
24.983	-0.098\\
25.033	-0.093\\
25.483	-0.083\\
25.533	-0.079\\
25.983	-0.071\\
26.033	-0.067\\
26.650	-0.057\\
26.667	-0.055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.050\\
0.650	-0.050\\
0.667	-0.106\\
0.817	-0.106\\
0.833	-0.157\\
0.983	-0.157\\
1.000	-0.195\\
1.150	-0.195\\
1.167	-0.253\\
1.317	-0.253\\
1.333	-0.282\\
1.650	-0.287\\
1.667	-0.335\\
1.817	-0.335\\
1.833	-0.395\\
1.983	-0.395\\
2.000	-0.414\\
2.317	-0.423\\
2.333	-0.446\\
2.483	-0.446\\
2.500	-0.474\\
2.650	-0.474\\
2.667	-0.532\\
2.817	-0.532\\
2.833	-0.567\\
2.983	-0.567\\
3.000	-0.582\\
3.483	-0.588\\
3.500	-0.621\\
3.817	-0.627\\
3.833	-0.655\\
4.483	-0.664\\
4.500	-0.684\\
4.650	-0.684\\
4.683	-0.697\\
4.817	-0.697\\
4.833	-0.723\\
4.983	-0.723\\
5.000	-0.780\\
5.150	-0.780\\
5.167	-0.814\\
6.150	-0.811\\
6.183	-0.802\\
6.317	-0.802\\
6.333	-0.817\\
6.817	-0.827\\
6.833	-0.840\\
7.150	-0.830\\
7.183	-0.819\\
7.817	-0.814\\
7.833	-0.833\\
8.650	-0.824\\
8.683	-0.817\\
10.317	-0.808\\
10.350	-0.796\\
10.483	-0.796\\
10.500	-0.766\\
10.650	-0.766\\
10.667	-0.819\\
10.817	-0.819\\
10.833	-0.854\\
10.983	-0.854\\
11.000	-0.870\\
11.817	-0.870\\
11.850	-0.881\\
11.983	-0.881\\
12.000	-0.851\\
12.150	-0.851\\
12.167	-0.891\\
12.817	-0.888\\
12.833	-0.947\\
13.317	-0.952\\
13.350	-0.958\\
13.483	-0.958\\
13.500	-1.034\\
13.650	-1.034\\
13.667	-1.053\\
13.817	-1.053\\
13.833	-1.100\\
13.983	-1.100\\
14.000	-1.130\\
14.150	-1.130\\
14.167	-1.145\\
14.483	-1.154\\
14.550	-1.157\\
14.650	-1.157\\
14.667	-1.133\\
14.817	-1.133\\
14.833	-1.075\\
14.983	-1.075\\
15.000	-1.019\\
15.150	-1.019\\
15.167	-0.967\\
15.317	-0.967\\
15.333	-0.917\\
15.483	-0.917\\
15.500	-0.869\\
15.650	-0.869\\
15.667	-0.825\\
15.817	-0.825\\
15.833	-0.782\\
15.983	-0.782\\
16.000	-0.742\\
16.150	-0.742\\
16.167	-0.703\\
16.317	-0.703\\
16.333	-0.667\\
16.483	-0.667\\
16.500	-0.632\\
16.650	-0.632\\
16.667	-0.600\\
16.817	-0.600\\
16.833	-0.569\\
16.983	-0.569\\
17.000	-0.539\\
17.150	-0.539\\
17.167	-0.512\\
17.317	-0.512\\
17.333	-0.485\\
17.483	-0.485\\
17.500	-0.460\\
17.650	-0.460\\
17.667	-0.436\\
17.817	-0.436\\
17.833	-0.414\\
17.983	-0.414\\
18.000	-0.392\\
18.150	-0.392\\
18.167	-0.372\\
18.317	-0.372\\
18.333	-0.353\\
18.483	-0.353\\
18.500	-0.335\\
18.650	-0.335\\
18.667	-0.317\\
18.817	-0.317\\
18.833	-0.301\\
18.983	-0.301\\
19.000	-0.285\\
19.150	-0.285\\
19.167	-0.271\\
19.317	-0.271\\
19.333	-0.257\\
19.483	-0.257\\
19.500	-0.243\\
19.650	-0.243\\
19.683	-0.231\\
19.817	-0.231\\
19.850	-0.219\\
19.983	-0.219\\
20.017	-0.208\\
20.150	-0.208\\
20.183	-0.197\\
20.483	-0.187\\
20.517	-0.177\\
20.817	-0.168\\
20.850	-0.159\\
21.150	-0.151\\
21.183	-0.143\\
21.483	-0.136\\
21.517	-0.129\\
21.817	-0.122\\
21.850	-0.116\\
22.150	-0.110\\
22.183	-0.104\\
22.483	-0.099\\
22.533	-0.094\\
22.983	-0.084\\
23.033	-0.080\\
23.483	-0.072\\
23.533	-0.068\\
24.150	-0.058\\
24.217	-0.055\\
24.817	-0.047\\
24.900	-0.045\\
25.650	-0.036\\
25.750	-0.034\\
26.667	-0.025\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.127\\
0.817	-0.127\\
0.833	-0.188\\
0.983	-0.188\\
1.000	-0.232\\
1.150	-0.232\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.337\\
1.483	-0.337\\
1.500	-0.417\\
1.650	-0.417\\
1.667	-0.509\\
1.817	-0.509\\
1.833	-0.623\\
1.983	-0.623\\
2.000	-0.717\\
2.317	-0.716\\
2.333	-0.733\\
2.483	-0.733\\
2.500	-0.756\\
2.650	-0.756\\
2.667	-0.815\\
2.817	-0.815\\
2.833	-0.930\\
2.983	-0.930\\
3.000	-1.019\\
3.150	-1.019\\
3.167	-1.066\\
3.317	-1.066\\
3.333	-1.087\\
3.483	-1.087\\
3.500	-1.106\\
3.650	-1.106\\
3.683	-1.094\\
3.817	-1.094\\
3.833	-1.110\\
3.983	-1.110\\
4.017	-1.099\\
4.150	-1.099\\
4.183	-1.088\\
4.317	-1.088\\
4.333	-1.073\\
4.650	-1.082\\
4.767	-1.084\\
4.817	-1.084\\
4.833	-1.102\\
4.983	-1.102\\
5.000	-1.157\\
5.150	-1.157\\
5.167	-1.189\\
5.317	-1.189\\
5.333	-1.226\\
5.483	-1.226\\
5.500	-1.250\\
6.150	-1.244\\
6.183	-1.234\\
6.650	-1.236\\
6.667	-1.320\\
6.983	-1.319\\
7.000	-1.403\\
7.150	-1.403\\
7.167	-1.368\\
7.317	-1.368\\
7.333	-1.344\\
7.483	-1.344\\
7.500	-1.325\\
7.650	-1.325\\
7.667	-1.305\\
8.150	-1.303\\
8.167	-1.278\\
8.317	-1.278\\
8.333	-1.259\\
8.483	-1.259\\
8.500	-1.239\\
8.650	-1.239\\
8.667	-1.329\\
8.983	-1.319\\
9.000	-1.292\\
9.150	-1.292\\
9.167	-1.272\\
9.317	-1.272\\
9.333	-1.257\\
9.483	-1.257\\
9.517	-1.244\\
9.650	-1.244\\
9.683	-1.232\\
9.817	-1.232\\
9.850	-1.219\\
9.983	-1.219\\
10.000	-1.204\\
10.150	-1.204\\
10.167	-1.183\\
10.317	-1.183\\
10.333	-1.279\\
10.483	-1.279\\
10.500	-1.324\\
10.650	-1.324\\
10.667	-1.418\\
10.817	-1.418\\
10.833	-1.556\\
10.983	-1.556\\
11.000	-1.651\\
11.150	-1.651\\
11.167	-1.706\\
11.317	-1.706\\
11.333	-1.729\\
11.650	-1.731\\
11.667	-1.710\\
11.817	-1.710\\
11.833	-1.688\\
11.983	-1.688\\
12.000	-1.726\\
12.150	-1.726\\
12.167	-1.785\\
12.317	-1.785\\
12.333	-1.823\\
12.483	-1.823\\
12.500	-1.768\\
12.650	-1.768\\
12.667	-1.735\\
12.817	-1.735\\
12.833	-1.771\\
12.983	-1.771\\
13.000	-1.745\\
13.150	-1.745\\
13.167	-1.712\\
13.317	-1.712\\
13.333	-1.732\\
13.483	-1.732\\
13.500	-1.942\\
13.650	-1.942\\
13.667	-2.103\\
13.817	-2.103\\
13.833	-2.339\\
13.983	-2.339\\
14.000	-2.544\\
14.150	-2.544\\
14.167	-2.674\\
14.317	-2.674\\
14.333	-2.749\\
14.483	-2.749\\
14.500	-2.781\\
14.650	-2.781\\
14.667	-2.727\\
14.817	-2.727\\
14.833	-2.586\\
14.983	-2.586\\
15.000	-2.453\\
15.150	-2.453\\
15.167	-2.326\\
15.317	-2.326\\
15.333	-2.206\\
15.483	-2.206\\
15.500	-2.092\\
15.650	-2.092\\
15.667	-1.984\\
15.817	-1.984\\
15.833	-1.881\\
15.983	-1.881\\
16.000	-1.784\\
16.150	-1.784\\
16.167	-1.692\\
16.317	-1.692\\
16.333	-1.605\\
16.483	-1.605\\
16.500	-1.522\\
16.650	-1.522\\
16.667	-1.443\\
16.817	-1.443\\
16.833	-1.369\\
16.983	-1.369\\
17.000	-1.298\\
17.150	-1.298\\
17.167	-1.231\\
17.317	-1.231\\
17.333	-1.167\\
17.483	-1.167\\
17.500	-1.107\\
17.650	-1.107\\
17.667	-1.050\\
17.817	-1.050\\
17.833	-0.996\\
17.983	-0.996\\
18.000	-0.944\\
18.150	-0.944\\
18.167	-0.895\\
18.317	-0.895\\
18.333	-0.849\\
18.483	-0.849\\
18.500	-0.805\\
18.650	-0.805\\
18.667	-0.764\\
18.817	-0.764\\
18.833	-0.724\\
18.983	-0.724\\
19.000	-0.687\\
19.150	-0.687\\
19.167	-0.651\\
19.317	-0.651\\
19.333	-0.618\\
19.483	-0.618\\
19.500	-0.586\\
19.650	-0.586\\
19.667	-0.556\\
19.817	-0.556\\
19.833	-0.527\\
19.983	-0.527\\
20.000	-0.500\\
20.150	-0.500\\
20.167	-0.474\\
20.317	-0.474\\
20.333	-0.449\\
20.483	-0.449\\
20.500	-0.426\\
20.650	-0.426\\
20.667	-0.404\\
20.817	-0.404\\
20.833	-0.383\\
20.983	-0.383\\
21.000	-0.363\\
21.150	-0.363\\
21.167	-0.345\\
21.317	-0.345\\
21.333	-0.327\\
21.483	-0.327\\
21.500	-0.310\\
21.650	-0.310\\
21.667	-0.294\\
21.817	-0.294\\
21.833	-0.279\\
21.983	-0.279\\
22.000	-0.264\\
22.150	-0.264\\
22.167	-0.251\\
22.317	-0.251\\
22.350	-0.238\\
22.483	-0.238\\
22.517	-0.226\\
22.650	-0.226\\
22.683	-0.214\\
22.817	-0.214\\
22.850	-0.203\\
22.983	-0.203\\
23.017	-0.192\\
23.317	-0.182\\
23.350	-0.173\\
23.650	-0.164\\
23.683	-0.156\\
23.983	-0.148\\
24.017	-0.140\\
24.317	-0.133\\
24.350	-0.126\\
24.650	-0.119\\
24.683	-0.113\\
24.983	-0.107\\
25.017	-0.102\\
25.483	-0.092\\
25.533	-0.087\\
25.983	-0.078\\
26.033	-0.074\\
26.483	-0.067\\
26.550	-0.063\\
26.667	-0.060\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.059\\
0.650	-0.059\\
0.667	-0.127\\
0.817	-0.127\\
0.833	-0.188\\
0.983	-0.188\\
1.000	-0.232\\
1.150	-0.232\\
1.167	-0.302\\
1.317	-0.302\\
1.333	-0.337\\
1.483	-0.337\\
1.500	-0.417\\
1.650	-0.417\\
1.667	-0.509\\
1.817	-0.509\\
1.833	-0.623\\
1.983	-0.623\\
2.000	-0.717\\
2.317	-0.716\\
2.333	-0.733\\
2.483	-0.733\\
2.500	-0.756\\
2.650	-0.756\\
2.667	-0.815\\
2.817	-0.815\\
2.833	-0.930\\
2.983	-0.930\\
3.000	-1.019\\
3.150	-1.019\\
3.167	-1.066\\
3.317	-1.066\\
3.333	-1.087\\
3.483	-1.087\\
3.500	-1.106\\
3.650	-1.106\\
3.683	-1.094\\
3.817	-1.094\\
3.833	-1.110\\
3.983	-1.110\\
4.017	-1.099\\
4.150	-1.099\\
4.183	-1.088\\
4.317	-1.088\\
4.333	-1.073\\
4.650	-1.082\\
4.767	-1.084\\
4.817	-1.084\\
4.833	-1.102\\
4.983	-1.102\\
5.000	-1.157\\
5.150	-1.157\\
5.167	-1.189\\
5.317	-1.189\\
5.333	-1.226\\
5.483	-1.226\\
5.500	-1.250\\
6.150	-1.244\\
6.183	-1.234\\
6.650	-1.236\\
6.667	-1.320\\
6.983	-1.319\\
7.000	-1.403\\
7.150	-1.403\\
7.167	-1.368\\
7.317	-1.368\\
7.333	-1.344\\
7.483	-1.344\\
7.500	-1.325\\
7.650	-1.325\\
7.667	-1.305\\
8.150	-1.303\\
8.167	-1.278\\
8.317	-1.278\\
8.333	-1.259\\
8.483	-1.259\\
8.500	-1.239\\
8.650	-1.239\\
8.667	-1.329\\
8.983	-1.319\\
9.000	-1.292\\
9.150	-1.292\\
9.167	-1.272\\
9.317	-1.272\\
9.333	-1.257\\
9.483	-1.257\\
9.517	-1.244\\
9.650	-1.244\\
9.683	-1.232\\
9.817	-1.232\\
9.850	-1.219\\
9.983	-1.219\\
10.000	-1.204\\
10.150	-1.204\\
10.167	-1.183\\
10.317	-1.183\\
10.333	-1.279\\
10.483	-1.279\\
10.500	-1.324\\
10.650	-1.324\\
10.667	-1.418\\
10.817	-1.418\\
10.833	-1.556\\
10.983	-1.556\\
11.000	-1.620\\
11.650	-1.620\\
11.667	-1.604\\
11.817	-1.604\\
11.833	-1.588\\
11.983	-1.588\\
12.000	-1.620\\
12.483	-1.620\\
12.500	-1.575\\
12.650	-1.575\\
12.667	-1.552\\
12.817	-1.552\\
12.833	-1.597\\
12.983	-1.597\\
13.000	-1.581\\
13.150	-1.581\\
13.167	-1.556\\
13.317	-1.556\\
13.333	-1.584\\
13.483	-1.584\\
13.500	-1.620\\
14.817	-1.620\\
14.833	-1.536\\
14.983	-1.536\\
15.000	-1.457\\
15.150	-1.457\\
15.167	-1.382\\
15.317	-1.382\\
15.333	-1.310\\
15.483	-1.310\\
15.500	-1.243\\
15.650	-1.243\\
15.667	-1.178\\
15.817	-1.178\\
15.833	-1.118\\
15.983	-1.118\\
16.000	-1.060\\
16.150	-1.060\\
16.167	-1.005\\
16.317	-1.005\\
16.333	-0.953\\
16.483	-0.953\\
16.500	-0.904\\
16.650	-0.904\\
16.667	-0.857\\
16.817	-0.857\\
16.833	-0.813\\
16.983	-0.813\\
17.000	-0.771\\
17.150	-0.771\\
17.167	-0.731\\
17.317	-0.731\\
17.333	-0.693\\
17.483	-0.693\\
17.500	-0.658\\
17.650	-0.658\\
17.667	-0.624\\
17.817	-0.624\\
17.833	-0.591\\
17.983	-0.591\\
18.000	-0.561\\
18.150	-0.561\\
18.167	-0.532\\
18.317	-0.532\\
18.333	-0.504\\
18.483	-0.504\\
18.500	-0.478\\
18.650	-0.478\\
18.667	-0.454\\
18.817	-0.454\\
18.833	-0.430\\
18.983	-0.430\\
19.000	-0.408\\
19.150	-0.408\\
19.167	-0.387\\
19.317	-0.387\\
19.333	-0.367\\
19.483	-0.367\\
19.500	-0.348\\
19.650	-0.348\\
19.667	-0.330\\
19.817	-0.330\\
19.833	-0.313\\
19.983	-0.313\\
20.000	-0.297\\
20.150	-0.297\\
20.167	-0.281\\
20.317	-0.281\\
20.333	-0.267\\
20.483	-0.267\\
20.500	-0.253\\
20.650	-0.253\\
20.667	-0.240\\
20.817	-0.240\\
20.850	-0.228\\
20.983	-0.228\\
21.017	-0.216\\
21.150	-0.216\\
21.183	-0.205\\
21.317	-0.205\\
21.350	-0.194\\
21.650	-0.184\\
21.683	-0.175\\
21.983	-0.166\\
22.017	-0.157\\
22.317	-0.149\\
22.350	-0.141\\
22.650	-0.134\\
22.683	-0.127\\
22.983	-0.120\\
23.017	-0.114\\
23.317	-0.108\\
23.350	-0.103\\
23.650	-0.097\\
23.700	-0.092\\
24.150	-0.083\\
24.200	-0.079\\
24.650	-0.071\\
24.700	-0.067\\
25.317	-0.057\\
25.383	-0.054\\
25.983	-0.046\\
26.067	-0.044\\
26.667	-0.036\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.164\\
0.983	-0.164\\
1.000	-0.203\\
1.150	-0.203\\
1.167	-0.264\\
1.317	-0.264\\
1.333	-0.294\\
1.483	-0.294\\
1.500	-0.309\\
1.650	-0.309\\
1.667	-0.365\\
1.817	-0.365\\
1.833	-0.433\\
1.983	-0.433\\
2.000	-0.463\\
2.317	-0.471\\
2.333	-0.494\\
2.483	-0.494\\
2.500	-0.521\\
2.650	-0.521\\
2.667	-0.580\\
2.817	-0.580\\
2.833	-0.627\\
2.983	-0.627\\
3.000	-0.653\\
3.150	-0.653\\
3.183	-0.664\\
3.483	-0.667\\
3.500	-0.699\\
3.817	-0.702\\
3.833	-0.729\\
4.483	-0.732\\
4.500	-0.751\\
4.650	-0.751\\
4.683	-0.762\\
4.817	-0.762\\
4.833	-0.787\\
4.983	-0.787\\
5.000	-0.845\\
5.150	-0.845\\
5.167	-0.880\\
5.483	-0.890\\
5.517	-0.896\\
5.983	-0.887\\
6.050	-0.884\\
6.483	-0.888\\
6.517	-0.897\\
6.650	-0.897\\
6.683	-0.909\\
6.817	-0.909\\
6.850	-0.921\\
7.150	-0.924\\
7.167	-0.908\\
7.650	-0.900\\
7.700	-0.895\\
7.817	-0.895\\
7.833	-0.913\\
8.317	-0.908\\
8.350	-0.902\\
9.150	-0.895\\
9.200	-0.890\\
10.150	-0.883\\
10.183	-0.873\\
10.483	-0.876\\
10.500	-0.856\\
10.650	-0.856\\
10.667	-0.916\\
10.817	-0.916\\
10.833	-0.966\\
10.983	-0.966\\
11.000	-0.993\\
11.150	-0.993\\
11.183	-1.006\\
11.983	-1.008\\
12.000	-0.987\\
12.150	-0.987\\
12.167	-1.030\\
12.317	-1.030\\
12.350	-1.042\\
12.483	-1.042\\
12.500	-1.022\\
12.817	-1.021\\
12.833	-1.077\\
13.483	-1.082\\
13.500	-1.178\\
13.650	-1.178\\
13.667	-1.217\\
13.817	-1.217\\
13.833	-1.290\\
13.983	-1.290\\
14.000	-1.346\\
14.150	-1.346\\
14.167	-1.378\\
14.317	-1.378\\
14.333	-1.396\\
14.650	-1.403\\
14.667	-1.374\\
14.817	-1.374\\
14.833	-1.303\\
14.983	-1.303\\
15.000	-1.236\\
15.150	-1.236\\
15.167	-1.172\\
15.317	-1.172\\
15.333	-1.112\\
15.483	-1.112\\
15.500	-1.054\\
15.650	-1.054\\
15.667	-1.000\\
15.817	-1.000\\
15.833	-0.948\\
15.983	-0.948\\
16.000	-0.899\\
16.150	-0.899\\
16.167	-0.853\\
16.317	-0.853\\
16.333	-0.809\\
16.483	-0.809\\
16.500	-0.767\\
16.650	-0.767\\
16.667	-0.727\\
16.817	-0.727\\
16.833	-0.690\\
16.983	-0.690\\
17.000	-0.654\\
17.150	-0.654\\
17.167	-0.620\\
17.317	-0.620\\
17.333	-0.588\\
17.483	-0.588\\
17.500	-0.558\\
17.650	-0.558\\
17.667	-0.529\\
17.817	-0.529\\
17.833	-0.502\\
17.983	-0.502\\
18.000	-0.476\\
18.150	-0.476\\
18.167	-0.451\\
18.317	-0.451\\
18.333	-0.428\\
18.483	-0.428\\
18.500	-0.406\\
18.650	-0.406\\
18.667	-0.385\\
18.817	-0.385\\
18.833	-0.365\\
18.983	-0.365\\
19.000	-0.346\\
19.150	-0.346\\
19.167	-0.328\\
19.317	-0.328\\
19.333	-0.311\\
19.483	-0.311\\
19.500	-0.295\\
19.650	-0.295\\
19.667	-0.280\\
19.817	-0.280\\
19.833	-0.266\\
19.983	-0.266\\
20.000	-0.252\\
20.150	-0.252\\
20.183	-0.239\\
20.317	-0.239\\
20.350	-0.226\\
20.483	-0.226\\
20.517	-0.215\\
20.650	-0.215\\
20.683	-0.204\\
20.817	-0.204\\
20.850	-0.193\\
21.150	-0.183\\
21.183	-0.174\\
21.483	-0.165\\
21.517	-0.156\\
21.817	-0.148\\
21.850	-0.141\\
22.150	-0.133\\
22.183	-0.126\\
22.483	-0.120\\
22.517	-0.114\\
22.817	-0.108\\
22.850	-0.102\\
23.150	-0.097\\
23.200	-0.092\\
23.650	-0.083\\
23.700	-0.078\\
24.150	-0.071\\
24.200	-0.067\\
24.817	-0.057\\
24.883	-0.054\\
25.483	-0.046\\
25.567	-0.044\\
26.483	-0.034\\
26.583	-0.032\\
26.667	-0.030\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.164\\
0.983	-0.164\\
1.000	-0.203\\
1.150	-0.203\\
1.167	-0.264\\
1.317	-0.264\\
1.333	-0.294\\
1.483	-0.294\\
1.500	-0.309\\
1.650	-0.309\\
1.667	-0.365\\
1.817	-0.365\\
1.833	-0.433\\
1.983	-0.433\\
2.000	-0.463\\
2.317	-0.471\\
2.333	-0.494\\
2.483	-0.494\\
2.500	-0.521\\
2.650	-0.521\\
2.667	-0.580\\
2.817	-0.580\\
2.833	-0.627\\
2.983	-0.627\\
3.000	-0.653\\
3.150	-0.653\\
3.183	-0.664\\
3.483	-0.667\\
3.500	-0.699\\
3.817	-0.702\\
3.833	-0.729\\
4.483	-0.732\\
4.500	-0.751\\
4.650	-0.751\\
4.683	-0.762\\
4.817	-0.762\\
4.833	-0.787\\
4.983	-0.787\\
5.000	-0.845\\
5.150	-0.845\\
5.167	-0.880\\
5.483	-0.890\\
5.517	-0.896\\
5.983	-0.887\\
6.050	-0.884\\
6.483	-0.888\\
6.517	-0.897\\
6.650	-0.897\\
6.683	-0.909\\
6.817	-0.909\\
6.850	-0.921\\
7.150	-0.924\\
7.167	-0.908\\
7.650	-0.900\\
7.700	-0.895\\
7.817	-0.895\\
7.833	-0.913\\
8.317	-0.908\\
8.350	-0.902\\
9.150	-0.895\\
9.200	-0.890\\
10.150	-0.883\\
10.183	-0.873\\
10.483	-0.876\\
10.500	-0.856\\
10.650	-0.856\\
10.667	-0.916\\
10.817	-0.916\\
10.833	-0.966\\
10.983	-0.966\\
11.000	-0.993\\
11.150	-0.993\\
11.183	-1.006\\
11.983	-1.008\\
12.000	-0.987\\
12.150	-0.987\\
12.167	-1.030\\
12.317	-1.030\\
12.350	-1.042\\
12.483	-1.042\\
12.500	-1.022\\
12.817	-1.021\\
12.833	-1.077\\
13.483	-1.082\\
13.500	-1.178\\
13.650	-1.178\\
13.667	-1.217\\
13.817	-1.217\\
13.833	-1.290\\
13.983	-1.290\\
14.000	-1.346\\
14.150	-1.346\\
14.167	-1.378\\
14.317	-1.378\\
14.333	-1.396\\
14.650	-1.403\\
14.667	-1.374\\
14.817	-1.374\\
14.833	-1.303\\
14.983	-1.303\\
15.000	-1.236\\
15.150	-1.236\\
15.167	-1.172\\
15.317	-1.172\\
15.333	-1.112\\
15.483	-1.112\\
15.500	-1.054\\
15.650	-1.054\\
15.667	-1.000\\
15.817	-1.000\\
15.833	-0.948\\
15.983	-0.948\\
16.000	-0.899\\
16.150	-0.899\\
16.167	-0.853\\
16.317	-0.853\\
16.333	-0.809\\
16.483	-0.809\\
16.500	-0.767\\
16.650	-0.767\\
16.667	-0.727\\
16.817	-0.727\\
16.833	-0.690\\
16.983	-0.690\\
17.000	-0.654\\
17.150	-0.654\\
17.167	-0.620\\
17.317	-0.620\\
17.333	-0.588\\
17.483	-0.588\\
17.500	-0.558\\
17.650	-0.558\\
17.667	-0.529\\
17.817	-0.529\\
17.833	-0.502\\
17.983	-0.502\\
18.000	-0.476\\
18.150	-0.476\\
18.167	-0.451\\
18.317	-0.451\\
18.333	-0.428\\
18.483	-0.428\\
18.500	-0.406\\
18.650	-0.406\\
18.667	-0.385\\
18.817	-0.385\\
18.833	-0.365\\
18.983	-0.365\\
19.000	-0.346\\
19.150	-0.346\\
19.167	-0.328\\
19.317	-0.328\\
19.333	-0.311\\
19.483	-0.311\\
19.500	-0.295\\
19.650	-0.295\\
19.667	-0.280\\
19.817	-0.280\\
19.833	-0.266\\
19.983	-0.266\\
20.000	-0.252\\
20.150	-0.252\\
20.183	-0.239\\
20.317	-0.239\\
20.350	-0.226\\
20.483	-0.226\\
20.517	-0.215\\
20.650	-0.215\\
20.683	-0.204\\
20.817	-0.204\\
20.850	-0.193\\
21.150	-0.183\\
21.183	-0.174\\
21.483	-0.165\\
21.517	-0.156\\
21.817	-0.148\\
21.850	-0.141\\
22.150	-0.133\\
22.183	-0.126\\
22.483	-0.120\\
22.517	-0.114\\
22.817	-0.108\\
22.850	-0.102\\
23.150	-0.097\\
23.200	-0.092\\
23.650	-0.083\\
23.700	-0.078\\
24.150	-0.071\\
24.200	-0.067\\
24.817	-0.057\\
24.883	-0.054\\
25.483	-0.046\\
25.567	-0.044\\
26.483	-0.034\\
26.583	-0.032\\
26.667	-0.030\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.164\\
0.983	-0.164\\
1.000	-0.203\\
1.150	-0.203\\
1.167	-0.264\\
1.317	-0.264\\
1.333	-0.294\\
1.483	-0.294\\
1.500	-0.309\\
1.650	-0.309\\
1.667	-0.365\\
1.817	-0.365\\
1.833	-0.433\\
1.983	-0.433\\
2.000	-0.463\\
2.317	-0.471\\
2.333	-0.494\\
2.483	-0.494\\
2.500	-0.521\\
2.650	-0.521\\
2.667	-0.580\\
2.817	-0.580\\
2.833	-0.627\\
2.983	-0.627\\
3.000	-0.653\\
3.150	-0.653\\
3.183	-0.664\\
3.483	-0.667\\
3.500	-0.699\\
3.817	-0.702\\
3.833	-0.729\\
4.483	-0.732\\
4.500	-0.751\\
4.650	-0.751\\
4.683	-0.762\\
4.817	-0.762\\
4.833	-0.787\\
4.983	-0.787\\
5.000	-0.845\\
5.150	-0.845\\
5.167	-0.880\\
5.483	-0.890\\
5.517	-0.896\\
5.983	-0.887\\
6.050	-0.884\\
6.483	-0.888\\
6.517	-0.897\\
6.650	-0.897\\
6.683	-0.909\\
6.817	-0.909\\
6.850	-0.921\\
7.150	-0.924\\
7.167	-0.908\\
7.650	-0.900\\
7.700	-0.895\\
7.817	-0.895\\
7.833	-0.913\\
8.317	-0.908\\
8.350	-0.902\\
9.150	-0.895\\
9.200	-0.890\\
10.150	-0.883\\
10.183	-0.873\\
10.483	-0.876\\
10.500	-0.856\\
10.650	-0.856\\
10.667	-0.916\\
10.817	-0.916\\
10.833	-0.966\\
10.983	-0.966\\
11.000	-0.993\\
11.150	-0.993\\
11.183	-1.006\\
11.983	-1.008\\
12.000	-0.987\\
12.150	-0.987\\
12.167	-1.030\\
12.317	-1.030\\
12.350	-1.042\\
12.483	-1.042\\
12.500	-1.022\\
12.817	-1.021\\
12.833	-1.077\\
13.483	-1.082\\
13.500	-1.178\\
13.650	-1.178\\
13.667	-1.217\\
13.817	-1.217\\
13.833	-1.290\\
13.983	-1.290\\
14.000	-1.346\\
14.150	-1.346\\
14.167	-1.378\\
14.317	-1.378\\
14.333	-1.396\\
14.650	-1.403\\
14.667	-1.374\\
14.817	-1.374\\
14.833	-1.303\\
14.983	-1.303\\
15.000	-1.236\\
15.150	-1.236\\
15.167	-1.172\\
15.317	-1.172\\
15.333	-1.112\\
15.483	-1.112\\
15.500	-1.054\\
15.650	-1.054\\
15.667	-1.000\\
15.817	-1.000\\
15.833	-0.948\\
15.983	-0.948\\
16.000	-0.899\\
16.150	-0.899\\
16.167	-0.853\\
16.317	-0.853\\
16.333	-0.809\\
16.483	-0.809\\
16.500	-0.767\\
16.650	-0.767\\
16.667	-0.727\\
16.817	-0.727\\
16.833	-0.690\\
16.983	-0.690\\
17.000	-0.654\\
17.150	-0.654\\
17.167	-0.620\\
17.317	-0.620\\
17.333	-0.588\\
17.483	-0.588\\
17.500	-0.558\\
17.650	-0.558\\
17.667	-0.529\\
17.817	-0.529\\
17.833	-0.502\\
17.983	-0.502\\
18.000	-0.476\\
18.150	-0.476\\
18.167	-0.451\\
18.317	-0.451\\
18.333	-0.428\\
18.483	-0.428\\
18.500	-0.406\\
18.650	-0.406\\
18.667	-0.385\\
18.817	-0.385\\
18.833	-0.365\\
18.983	-0.365\\
19.000	-0.346\\
19.150	-0.346\\
19.167	-0.328\\
19.317	-0.328\\
19.333	-0.311\\
19.483	-0.311\\
19.500	-0.295\\
19.650	-0.295\\
19.667	-0.280\\
19.817	-0.280\\
19.833	-0.266\\
19.983	-0.266\\
20.000	-0.252\\
20.150	-0.252\\
20.183	-0.239\\
20.317	-0.239\\
20.350	-0.226\\
20.483	-0.226\\
20.517	-0.215\\
20.650	-0.215\\
20.683	-0.204\\
20.817	-0.204\\
20.850	-0.193\\
21.150	-0.183\\
21.183	-0.174\\
21.483	-0.165\\
21.517	-0.156\\
21.817	-0.148\\
21.850	-0.141\\
22.150	-0.133\\
22.183	-0.126\\
22.483	-0.120\\
22.517	-0.114\\
22.817	-0.108\\
22.850	-0.102\\
23.150	-0.097\\
23.200	-0.092\\
23.650	-0.083\\
23.700	-0.078\\
24.150	-0.071\\
24.200	-0.067\\
24.817	-0.057\\
24.883	-0.054\\
25.483	-0.046\\
25.567	-0.044\\
26.483	-0.034\\
26.583	-0.032\\
26.667	-0.030\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.483	0.000\\
0.500	-0.052\\
0.650	-0.052\\
0.667	-0.111\\
0.817	-0.111\\
0.833	-0.164\\
0.983	-0.164\\
1.000	-0.203\\
1.150	-0.203\\
1.167	-0.264\\
1.317	-0.264\\
1.333	-0.294\\
1.483	-0.294\\
1.500	-0.309\\
1.650	-0.309\\
1.667	-0.365\\
1.817	-0.365\\
1.833	-0.433\\
1.983	-0.433\\
2.000	-0.463\\
2.317	-0.471\\
2.333	-0.494\\
2.483	-0.494\\
2.500	-0.521\\
2.650	-0.521\\
2.667	-0.580\\
2.817	-0.580\\
2.833	-0.627\\
2.983	-0.627\\
3.000	-0.653\\
3.150	-0.653\\
3.183	-0.664\\
3.483	-0.667\\
3.500	-0.699\\
3.817	-0.702\\
3.833	-0.729\\
4.483	-0.732\\
4.500	-0.751\\
4.650	-0.751\\
4.683	-0.762\\
4.817	-0.762\\
4.833	-0.787\\
4.983	-0.787\\
5.000	-0.845\\
5.150	-0.845\\
5.167	-0.880\\
5.483	-0.890\\
5.517	-0.896\\
5.983	-0.887\\
6.050	-0.884\\
6.483	-0.888\\
6.517	-0.897\\
6.650	-0.897\\
6.683	-0.909\\
6.817	-0.909\\
6.850	-0.921\\
7.150	-0.924\\
7.167	-0.908\\
7.650	-0.900\\
7.700	-0.895\\
7.817	-0.895\\
7.833	-0.913\\
8.317	-0.908\\
8.350	-0.902\\
9.150	-0.895\\
9.200	-0.890\\
10.150	-0.883\\
10.183	-0.873\\
10.483	-0.876\\
10.500	-0.856\\
10.650	-0.856\\
10.667	-0.916\\
10.817	-0.916\\
10.833	-0.966\\
10.983	-0.966\\
11.000	-0.993\\
11.150	-0.993\\
11.183	-1.006\\
11.983	-1.008\\
12.000	-0.987\\
12.150	-0.987\\
12.167	-1.030\\
12.317	-1.030\\
12.350	-1.042\\
12.483	-1.042\\
12.500	-1.022\\
12.817	-1.021\\
12.833	-1.077\\
13.483	-1.082\\
13.500	-1.178\\
13.650	-1.178\\
13.667	-1.217\\
13.817	-1.217\\
13.833	-1.290\\
13.983	-1.290\\
14.000	-1.346\\
14.150	-1.346\\
14.167	-1.378\\
14.317	-1.378\\
14.333	-1.396\\
14.650	-1.403\\
14.667	-1.374\\
14.817	-1.374\\
14.833	-1.303\\
14.983	-1.303\\
15.000	-1.236\\
15.150	-1.236\\
15.167	-1.172\\
15.317	-1.172\\
15.333	-1.112\\
15.483	-1.112\\
15.500	-1.054\\
15.650	-1.054\\
15.667	-1.000\\
15.817	-1.000\\
15.833	-0.948\\
15.983	-0.948\\
16.000	-0.899\\
16.150	-0.899\\
16.167	-0.853\\
16.317	-0.853\\
16.333	-0.809\\
16.483	-0.809\\
16.500	-0.767\\
16.650	-0.767\\
16.667	-0.727\\
16.817	-0.727\\
16.833	-0.690\\
16.983	-0.690\\
17.000	-0.654\\
17.150	-0.654\\
17.167	-0.620\\
17.317	-0.620\\
17.333	-0.588\\
17.483	-0.588\\
17.500	-0.558\\
17.650	-0.558\\
17.667	-0.529\\
17.817	-0.529\\
17.833	-0.502\\
17.983	-0.502\\
18.000	-0.476\\
18.150	-0.476\\
18.167	-0.451\\
18.317	-0.451\\
18.333	-0.428\\
18.483	-0.428\\
18.500	-0.406\\
18.650	-0.406\\
18.667	-0.385\\
18.817	-0.385\\
18.833	-0.365\\
18.983	-0.365\\
19.000	-0.346\\
19.150	-0.346\\
19.167	-0.328\\
19.317	-0.328\\
19.333	-0.311\\
19.483	-0.311\\
19.500	-0.295\\
19.650	-0.295\\
19.667	-0.280\\
19.817	-0.280\\
19.833	-0.266\\
19.983	-0.266\\
20.000	-0.252\\
20.150	-0.252\\
20.183	-0.239\\
20.317	-0.239\\
20.350	-0.226\\
20.483	-0.226\\
20.517	-0.215\\
20.650	-0.215\\
20.683	-0.204\\
20.817	-0.204\\
20.850	-0.193\\
21.150	-0.183\\
21.183	-0.174\\
21.483	-0.165\\
21.517	-0.156\\
21.817	-0.148\\
21.850	-0.141\\
22.150	-0.133\\
22.183	-0.126\\
22.483	-0.120\\
22.517	-0.114\\
22.817	-0.108\\
22.850	-0.102\\
23.150	-0.097\\
23.200	-0.092\\
23.650	-0.083\\
23.700	-0.078\\
24.150	-0.071\\
24.200	-0.067\\
24.817	-0.057\\
24.883	-0.054\\
25.483	-0.046\\
25.567	-0.044\\
26.483	-0.034\\
26.583	-0.032\\
26.667	-0.030\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/results_6_panels_normal_G_2500_perfect_sensitivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.000,
ymax=110.000,
ylabel style={font=\color{white!15!black}},
ylabel={Power Curtailment [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.367	9.640\\
15.483	12.690\\
15.533	15.827\\
15.650	17.246\\
15.700	19.346\\
15.817	20.396\\
15.867	22.081\\
15.983	23.602\\
16.033	24.994\\
16.233	26.305\\
16.317	26.592\\
16.367	26.691\\
16.483	27.242\\
16.583	28.162\\
16.717	29.354\\
16.817	29.219\\
16.833	28.828\\
16.883	29.057\\
16.983	29.922\\
17.033	30.871\\
17.150	31.329\\
17.200	31.853\\
17.317	32.021\\
17.367	32.215\\
17.483	32.277\\
17.533	32.367\\
17.883	32.421\\
18.150	32.420\\
18.233	32.391\\
18.483	32.357\\
18.617	32.346\\
18.717	32.311\\
18.983	32.280\\
19.033	32.228\\
19.150	32.198\\
19.200	32.134\\
19.317	32.052\\
19.367	31.870\\
19.483	31.648\\
19.533	31.232\\
19.633	30.744\\
19.650	30.630\\
19.700	29.485\\
19.817	28.149\\
19.867	26.248\\
19.983	25.653\\
20.033	24.744\\
20.150	24.525\\
20.200	24.154\\
20.317	24.074\\
20.367	23.947\\
20.650	23.859\\
20.700	23.805\\
21.150	23.786\\
21.200	23.749\\
21.717	23.787\\
21.817	23.811\\
21.867	23.861\\
21.983	23.936\\
22.033	24.073\\
22.150	24.276\\
22.200	24.616\\
22.300	25.063\\
22.317	25.167\\
22.367	26.185\\
22.483	27.383\\
22.533	28.989\\
22.617	29.213\\
22.667	29.508\\
22.717	29.357\\
22.817	28.918\\
22.833	28.417\\
22.883	28.566\\
22.983	29.346\\
23.033	30.517\\
23.150	31.015\\
23.200	31.802\\
23.317	32.202\\
23.367	32.892\\
23.483	33.629\\
23.533	34.969\\
23.650	36.544\\
23.700	38.773\\
23.817	39.966\\
23.867	41.854\\
23.983	43.383\\
24.033	45.385\\
24.150	45.984\\
24.200	46.802\\
24.283	46.861\\
24.317	46.840\\
24.333	46.895\\
24.417	46.683\\
24.483	46.353\\
24.533	45.500\\
24.650	44.279\\
24.700	42.743\\
24.800	42.401\\
24.833	41.953\\
24.883	41.989\\
24.950	42.185\\
24.983	42.355\\
25.033	43.093\\
25.150	44.351\\
25.200	45.960\\
25.317	46.526\\
25.367	47.304\\
25.483	47.513\\
25.533	47.797\\
25.650	47.874\\
25.700	47.976\\
26.100	48.062\\
26.667	48.061\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.367	9.819\\
15.483	12.870\\
15.533	16.179\\
15.650	17.599\\
15.700	19.825\\
15.817	20.875\\
15.867	22.647\\
15.983	24.169\\
16.033	25.631\\
16.233	26.963\\
16.317	27.249\\
16.367	27.343\\
16.483	27.893\\
16.567	28.659\\
16.717	30.053\\
16.817	29.918\\
16.833	29.494\\
16.883	29.723\\
16.983	30.589\\
17.033	31.586\\
17.150	32.044\\
17.200	32.599\\
17.317	32.768\\
17.367	32.973\\
17.483	33.035\\
17.533	33.131\\
17.900	33.186\\
18.150	33.185\\
18.200	33.153\\
18.317	33.153\\
18.367	33.117\\
18.650	33.104\\
18.700	33.067\\
18.983	33.035\\
19.033	32.979\\
19.150	32.949\\
19.200	32.882\\
19.317	32.801\\
19.367	32.609\\
19.483	32.387\\
19.533	31.950\\
19.633	31.462\\
19.650	31.348\\
19.700	30.148\\
19.817	28.811\\
19.867	26.796\\
19.983	26.201\\
20.033	25.234\\
20.150	25.015\\
20.200	24.620\\
20.317	24.539\\
20.367	24.405\\
20.650	24.313\\
20.700	24.256\\
21.150	24.235\\
21.200	24.196\\
21.700	24.231\\
21.817	24.259\\
21.867	24.311\\
21.983	24.385\\
22.033	24.529\\
22.150	24.732\\
22.200	25.087\\
22.300	25.534\\
22.317	25.638\\
22.367	26.706\\
22.483	27.904\\
22.533	29.608\\
22.617	29.833\\
22.667	30.153\\
22.717	30.001\\
22.817	29.563\\
22.833	29.023\\
22.883	29.172\\
22.983	29.952\\
23.033	31.190\\
23.150	31.687\\
23.200	32.523\\
23.317	32.923\\
23.367	33.649\\
23.483	34.386\\
23.533	35.792\\
23.650	37.366\\
23.700	39.723\\
23.817	40.916\\
23.867	42.905\\
23.983	44.435\\
24.033	46.556\\
24.150	47.155\\
24.200	48.027\\
24.283	48.086\\
24.317	48.065\\
24.333	48.126\\
24.417	47.914\\
24.483	47.583\\
24.533	46.694\\
24.650	45.473\\
24.700	43.846\\
24.800	43.503\\
24.833	43.024\\
24.883	43.059\\
24.950	43.255\\
24.983	43.425\\
25.033	44.192\\
25.150	45.450\\
25.200	47.153\\
25.317	47.718\\
25.367	48.546\\
25.483	48.754\\
25.533	49.056\\
25.650	49.133\\
25.700	49.242\\
26.100	49.330\\
26.667	49.329\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.367	12.379\\
15.483	15.429\\
15.533	21.206\\
15.650	22.626\\
15.700	26.650\\
15.817	27.700\\
15.867	30.731\\
15.983	32.252\\
16.033	34.725\\
16.150	35.442\\
16.200	36.218\\
16.317	36.629\\
16.333	36.513\\
16.467	37.088\\
16.483	37.185\\
16.550	37.939\\
16.650	38.791\\
16.700	40.012\\
16.767	39.922\\
16.800	39.875\\
16.833	38.998\\
16.883	39.227\\
16.983	40.092\\
17.033	41.782\\
17.150	42.240\\
17.200	43.241\\
17.317	43.409\\
17.367	43.781\\
17.483	43.843\\
17.533	44.020\\
17.967	44.091\\
18.117	44.083\\
18.200	44.019\\
18.317	44.019\\
18.367	43.947\\
18.650	43.921\\
18.700	43.849\\
18.900	43.810\\
18.983	43.801\\
19.033	43.697\\
19.150	43.667\\
19.200	43.553\\
19.317	43.472\\
19.367	43.142\\
19.483	42.920\\
19.533	42.195\\
19.633	41.707\\
19.650	41.593\\
19.700	39.596\\
19.817	38.259\\
19.867	34.613\\
19.983	34.018\\
20.033	32.220\\
20.150	32.001\\
20.200	31.260\\
20.317	31.179\\
20.367	30.928\\
20.483	30.899\\
20.533	30.804\\
20.650	30.793\\
20.700	30.680\\
21.150	30.644\\
21.200	30.565\\
21.650	30.580\\
21.750	30.620\\
21.817	30.638\\
21.867	30.724\\
21.983	30.799\\
22.033	31.036\\
22.150	31.239\\
22.200	31.812\\
22.300	32.259\\
22.317	32.364\\
22.367	34.128\\
22.483	35.326\\
22.533	38.444\\
22.617	38.668\\
22.667	39.343\\
22.717	39.191\\
22.817	38.753\\
22.833	37.667\\
22.883	37.816\\
22.983	38.596\\
23.033	40.782\\
23.150	41.280\\
23.200	42.795\\
23.317	43.195\\
23.367	44.444\\
23.483	45.181\\
23.533	47.523\\
23.650	49.097\\
23.700	53.273\\
23.817	54.467\\
23.867	57.907\\
23.983	59.436\\
24.033	63.260\\
24.150	63.858\\
24.200	65.497\\
24.283	65.556\\
24.317	65.535\\
24.333	65.680\\
24.417	65.467\\
24.483	65.137\\
24.533	63.724\\
24.650	62.502\\
24.700	59.572\\
24.800	59.229\\
24.833	58.288\\
24.883	58.324\\
24.950	58.520\\
24.983	58.690\\
25.033	59.868\\
25.150	61.125\\
25.200	64.163\\
25.317	64.728\\
25.367	66.252\\
25.483	66.460\\
25.533	67.016\\
25.650	67.092\\
25.700	67.292\\
25.817	67.320\\
25.867	67.387\\
26.483	67.420\\
26.667	67.411\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.179\\
23.817	2.743\\
23.833	2.605\\
23.983	4.520\\
24.000	4.456\\
24.117	5.218\\
24.150	5.338\\
24.167	5.217\\
24.250	5.344\\
24.317	5.327\\
24.367	5.120\\
24.450	4.825\\
24.517	4.310\\
24.650	2.949\\
24.717	2.440\\
24.800	2.185\\
24.850	2.105\\
24.917	2.214\\
25.000	2.575\\
25.083	3.357\\
25.217	4.566\\
25.333	5.060\\
25.450	5.314\\
25.583	5.438\\
25.733	5.494\\
25.967	5.520\\
26.417	5.506\\
26.667	5.497\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.694\\
23.817	2.259\\
23.833	1.956\\
23.983	3.871\\
24.000	3.688\\
24.117	4.450\\
24.150	4.570\\
24.167	4.362\\
24.250	4.489\\
24.317	4.472\\
24.367	4.200\\
24.450	3.905\\
24.500	3.465\\
24.600	2.485\\
24.733	1.359\\
24.833	1.067\\
24.883	1.103\\
24.950	1.299\\
25.033	1.779\\
25.283	3.835\\
25.383	4.115\\
25.483	4.283\\
25.833	4.412\\
26.150	4.421\\
26.267	4.410\\
26.667	4.385\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.296\\
13.483	3.165\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	1.184\\
14.983	7.572\\
15.000	3.362\\
15.150	9.058\\
15.167	4.805\\
15.317	10.538\\
15.333	6.511\\
15.483	10.586\\
15.500	6.414\\
15.633	8.233\\
15.650	8.399\\
15.667	4.128\\
15.817	5.481\\
15.833	1.203\\
15.983	3.092\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	1.839\\
15.917	4.432\\
15.983	5.297\\
16.033	6.536\\
16.150	7.253\\
16.167	7.079\\
16.317	7.626\\
16.333	7.240\\
16.467	7.816\\
16.483	7.912\\
16.550	8.587\\
16.650	9.439\\
16.700	11.226\\
16.767	11.137\\
16.800	11.089\\
16.833	10.873\\
16.883	11.102\\
16.983	11.967\\
17.033	14.018\\
17.150	14.476\\
17.200	15.303\\
17.317	15.472\\
17.367	15.901\\
17.483	15.963\\
17.533	16.126\\
17.650	16.148\\
17.700	16.217\\
18.150	16.269\\
18.200	16.385\\
18.317	16.386\\
18.367	16.508\\
18.650	16.519\\
18.700	16.634\\
18.983	16.622\\
19.033	16.711\\
19.150	16.681\\
19.200	16.606\\
19.317	16.525\\
19.367	16.407\\
19.483	16.185\\
19.533	15.546\\
19.633	15.058\\
19.650	14.944\\
19.700	13.295\\
19.817	11.959\\
19.867	8.613\\
19.983	8.019\\
20.033	6.336\\
20.150	6.118\\
20.200	5.603\\
20.317	5.522\\
20.367	5.287\\
20.483	5.258\\
20.533	5.161\\
20.650	5.150\\
20.700	5.211\\
20.983	5.182\\
21.067	5.162\\
21.150	5.162\\
21.200	5.254\\
21.800	5.289\\
21.883	5.364\\
21.983	5.430\\
22.033	5.634\\
22.150	5.837\\
22.200	6.532\\
22.300	6.979\\
22.317	7.083\\
22.367	8.718\\
22.483	9.916\\
22.533	12.709\\
22.617	12.933\\
22.667	13.773\\
22.717	13.622\\
22.817	13.184\\
22.833	12.179\\
22.883	12.328\\
22.983	13.108\\
23.033	15.113\\
23.150	15.611\\
23.200	16.997\\
23.317	17.397\\
23.367	18.541\\
23.483	19.278\\
23.533	21.448\\
23.650	23.023\\
23.700	26.343\\
23.817	27.537\\
23.867	30.423\\
23.983	31.953\\
24.033	35.085\\
24.150	35.684\\
24.200	37.531\\
24.283	37.591\\
24.317	37.569\\
24.333	38.570\\
24.417	38.357\\
24.483	38.027\\
24.533	37.011\\
24.650	35.789\\
24.700	32.931\\
24.800	32.589\\
24.833	31.628\\
24.883	31.663\\
24.950	31.859\\
24.983	32.029\\
25.033	33.175\\
25.150	34.433\\
25.200	37.144\\
25.317	37.710\\
25.367	39.463\\
25.483	39.671\\
25.533	40.218\\
25.650	40.295\\
25.700	40.495\\
25.817	40.523\\
25.867	40.595\\
26.317	40.610\\
26.400	40.587\\
26.650	40.563\\
26.667	40.536\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	1.839\\
15.917	4.432\\
15.983	5.297\\
16.033	6.536\\
16.150	7.253\\
16.167	7.079\\
16.317	7.626\\
16.333	7.240\\
16.467	7.816\\
16.483	7.912\\
16.550	8.587\\
16.650	9.439\\
16.700	11.226\\
16.767	11.137\\
16.800	11.089\\
16.833	10.873\\
16.883	11.102\\
16.983	11.967\\
17.033	14.018\\
17.150	14.476\\
17.200	15.303\\
17.317	15.472\\
17.367	15.901\\
17.483	15.963\\
17.533	16.126\\
17.650	16.148\\
17.700	16.217\\
18.150	16.269\\
18.200	16.385\\
18.317	16.386\\
18.367	16.508\\
18.650	16.519\\
18.700	16.634\\
18.983	16.622\\
19.033	16.711\\
19.150	16.681\\
19.200	16.606\\
19.317	16.525\\
19.367	16.407\\
19.483	16.185\\
19.533	15.546\\
19.633	15.058\\
19.650	14.944\\
19.700	13.295\\
19.817	11.959\\
19.867	8.613\\
19.983	8.019\\
20.033	6.336\\
20.150	6.118\\
20.200	5.603\\
20.317	5.522\\
20.367	5.287\\
20.483	5.258\\
20.533	5.161\\
20.650	5.150\\
20.700	5.211\\
20.983	5.182\\
21.067	5.162\\
21.150	5.162\\
21.200	5.254\\
21.800	5.289\\
21.883	5.364\\
21.983	5.430\\
22.033	5.634\\
22.150	5.837\\
22.200	6.532\\
22.300	6.979\\
22.317	7.083\\
22.367	8.718\\
22.483	9.916\\
22.533	12.709\\
22.617	12.933\\
22.667	13.773\\
22.717	13.622\\
22.817	13.184\\
22.833	12.179\\
22.883	12.328\\
22.983	13.108\\
23.033	15.113\\
23.150	15.611\\
23.200	16.997\\
23.317	17.397\\
23.367	18.541\\
23.483	19.278\\
23.533	21.448\\
23.650	23.023\\
23.700	26.343\\
23.817	27.537\\
23.867	30.423\\
23.983	31.953\\
24.033	35.085\\
24.150	35.684\\
24.200	37.531\\
24.283	37.591\\
24.317	37.569\\
24.333	38.570\\
24.417	38.357\\
24.483	38.027\\
24.533	37.011\\
24.650	35.789\\
24.700	32.931\\
24.800	32.589\\
24.833	31.628\\
24.883	31.663\\
24.950	31.859\\
24.983	32.029\\
25.033	33.175\\
25.150	34.433\\
25.200	37.144\\
25.317	37.710\\
25.367	39.463\\
25.483	39.671\\
25.533	40.218\\
25.650	40.295\\
25.700	40.495\\
25.817	40.523\\
25.867	40.595\\
26.317	40.610\\
26.400	40.587\\
26.650	40.563\\
26.667	40.536\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	1.371\\
15.483	5.446\\
15.500	1.243\\
15.633	3.061\\
15.650	3.227\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	2.698\\
15.483	6.773\\
15.500	3.793\\
15.633	5.611\\
15.650	5.778\\
15.667	2.547\\
15.817	3.899\\
15.833	0.415\\
15.983	2.304\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	1.974\\
15.483	6.049\\
15.500	2.401\\
15.633	4.219\\
15.650	4.386\\
15.667	0.469\\
15.817	1.822\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.019\\
15.817	1.371\\
15.833	0.000\\
15.983	1.889\\
16.000	0.198\\
16.133	1.134\\
16.150	1.214\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.523\\
22.583	0.894\\
22.633	0.945\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	1.311\\
23.817	2.875\\
23.833	1.996\\
23.983	3.910\\
24.000	3.246\\
24.117	4.009\\
24.150	4.128\\
24.167	2.684\\
24.250	2.811\\
24.317	2.794\\
24.367	0.737\\
24.450	0.443\\
24.567	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.564\\
25.283	1.255\\
25.317	1.379\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.667	0.000\\
15.817	1.352\\
15.833	0.000\\
15.983	1.889\\
16.000	0.000\\
16.133	0.936\\
16.150	1.015\\
16.167	0.000\\
16.317	0.547\\
16.333	0.000\\
16.467	0.576\\
16.483	0.672\\
16.500	0.000\\
16.650	1.228\\
16.667	0.000\\
16.717	0.089\\
16.800	0.000\\
16.850	0.053\\
16.917	0.503\\
16.983	1.094\\
17.000	0.000\\
17.117	0.559\\
17.150	0.659\\
17.167	0.000\\
17.300	0.225\\
17.333	0.000\\
17.483	0.089\\
17.500	0.000\\
17.650	0.033\\
17.700	0.004\\
18.050	0.001\\
21.483	0.004\\
21.783	0.022\\
21.817	0.032\\
21.850	0.006\\
21.983	0.088\\
22.000	0.000\\
22.117	0.166\\
22.150	0.239\\
22.167	0.000\\
22.267	0.366\\
22.317	0.650\\
22.333	0.000\\
22.433	0.980\\
22.483	1.466\\
22.500	0.000\\
22.583	0.371\\
22.633	0.422\\
22.700	0.000\\
22.850	0.023\\
22.900	0.252\\
22.983	0.929\\
23.000	0.000\\
23.133	0.633\\
23.150	0.693\\
23.167	0.000\\
23.317	0.511\\
23.333	0.000\\
23.450	0.626\\
23.483	0.883\\
23.500	0.000\\
23.600	1.238\\
23.650	1.915\\
23.667	0.000\\
23.817	1.564\\
23.833	0.000\\
23.983	1.915\\
24.000	0.000\\
24.117	0.762\\
24.150	0.882\\
24.167	0.000\\
24.250	0.127\\
24.317	0.110\\
24.367	0.000\\
24.867	0.013\\
24.933	0.165\\
24.983	0.401\\
25.000	0.000\\
25.083	0.782\\
25.150	1.516\\
25.167	0.000\\
25.283	0.691\\
25.317	0.814\\
25.333	0.000\\
25.450	0.254\\
25.483	0.300\\
25.500	0.000\\
25.650	0.110\\
25.667	0.000\\
25.817	0.041\\
25.867	0.005\\
26.150	0.005\\
26.550	0.000\\
26.667	0.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	1.841\\
15.633	3.659\\
15.650	3.826\\
15.700	5.007\\
15.817	6.057\\
15.883	7.080\\
16.133	9.959\\
16.283	10.522\\
16.317	10.636\\
16.333	10.477\\
16.467	11.052\\
16.583	11.915\\
16.717	13.136\\
16.833	12.931\\
16.883	13.160\\
16.983	14.025\\
17.033	14.923\\
17.250	15.925\\
17.317	16.006\\
17.367	16.189\\
17.483	16.251\\
17.533	16.334\\
17.900	16.389\\
18.150	16.391\\
18.200	16.353\\
18.317	16.353\\
18.367	16.307\\
18.650	16.291\\
18.700	16.250\\
18.983	16.216\\
19.033	16.162\\
19.150	16.132\\
19.200	16.075\\
19.317	15.994\\
19.367	15.837\\
19.483	15.615\\
19.533	15.278\\
19.633	14.790\\
19.650	14.676\\
19.700	13.755\\
19.817	12.418\\
19.867	11.011\\
19.983	10.416\\
20.033	9.766\\
20.150	9.547\\
20.200	9.273\\
20.317	9.193\\
20.367	9.096\\
20.900	8.957\\
21.317	8.921\\
21.467	8.915\\
21.800	8.968\\
21.933	9.050\\
21.983	9.088\\
22.033	9.197\\
22.150	9.400\\
22.200	9.666\\
22.300	10.113\\
22.317	10.217\\
22.367	11.014\\
22.483	12.212\\
22.533	13.359\\
22.617	13.583\\
22.667	13.778\\
22.717	13.627\\
22.817	13.188\\
22.833	12.858\\
22.883	13.006\\
22.983	13.787\\
23.033	14.665\\
23.150	15.163\\
23.200	15.743\\
23.317	16.144\\
23.367	16.673\\
23.483	17.410\\
23.533	18.464\\
23.650	20.038\\
23.700	21.718\\
23.817	22.912\\
23.867	24.387\\
23.983	25.917\\
24.033	27.450\\
24.233	28.717\\
24.300	28.726\\
24.333	28.795\\
24.417	28.583\\
24.483	28.252\\
24.550	27.400\\
24.650	26.333\\
24.700	25.126\\
24.800	24.784\\
24.850	24.461\\
24.917	24.570\\
24.983	24.860\\
25.050	25.650\\
25.150	26.753\\
25.200	28.006\\
25.317	28.571\\
25.367	29.187\\
25.600	29.665\\
25.650	29.691\\
25.700	29.770\\
26.067	29.849\\
26.667	29.859\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	1.178\\
15.633	2.996\\
15.650	3.163\\
15.700	4.531\\
15.817	5.581\\
15.883	6.677\\
15.983	7.996\\
16.033	9.037\\
16.150	9.754\\
16.233	10.058\\
16.317	10.345\\
16.333	10.129\\
16.467	10.705\\
16.583	11.559\\
16.650	12.098\\
16.700	12.908\\
16.767	12.818\\
16.800	12.771\\
16.833	12.684\\
16.883	12.913\\
16.983	13.778\\
17.033	14.827\\
17.150	15.285\\
17.200	15.829\\
17.317	15.998\\
17.367	16.217\\
17.483	16.279\\
17.533	16.379\\
17.917	16.439\\
18.150	16.439\\
18.200	16.392\\
18.317	16.392\\
18.367	16.333\\
18.650	16.314\\
18.700	16.263\\
18.983	16.224\\
19.033	16.158\\
19.150	16.128\\
19.200	16.063\\
19.317	15.981\\
19.367	15.798\\
19.483	15.577\\
19.533	15.192\\
19.633	14.703\\
19.650	14.590\\
19.700	13.538\\
19.817	12.202\\
19.867	10.536\\
19.983	9.942\\
20.033	9.162\\
20.150	8.943\\
20.200	8.613\\
20.317	8.532\\
20.367	8.415\\
20.650	8.334\\
20.700	8.277\\
21.150	8.250\\
21.200	8.209\\
21.750	8.244\\
21.850	8.301\\
21.983	8.383\\
22.033	8.507\\
22.150	8.710\\
22.200	9.008\\
22.300	9.455\\
22.317	9.559\\
22.367	10.463\\
22.483	11.661\\
22.533	13.023\\
22.617	13.247\\
22.667	13.500\\
22.717	13.349\\
22.817	12.910\\
22.833	12.495\\
22.883	12.643\\
22.983	13.424\\
23.033	14.451\\
23.150	14.949\\
23.200	15.636\\
23.317	16.036\\
23.367	16.648\\
23.483	17.385\\
23.533	18.586\\
23.650	20.160\\
23.700	22.128\\
23.817	23.322\\
23.867	25.033\\
23.983	26.563\\
24.033	28.377\\
24.150	28.976\\
24.200	29.732\\
24.283	29.792\\
24.317	29.770\\
24.333	29.880\\
24.417	29.668\\
24.483	29.337\\
24.533	28.556\\
24.650	27.335\\
24.700	25.905\\
24.800	25.563\\
24.833	25.160\\
24.883	25.195\\
24.950	25.391\\
24.983	25.561\\
25.033	26.266\\
25.150	27.524\\
25.200	29.000\\
25.317	29.566\\
25.367	30.304\\
25.483	30.512\\
25.533	30.774\\
25.650	30.851\\
25.700	30.946\\
26.100	31.032\\
26.667	31.043\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	2.132\\
15.633	3.950\\
15.650	4.117\\
15.700	5.216\\
15.833	6.686\\
15.983	8.575\\
16.033	9.448\\
16.150	10.164\\
16.317	10.764\\
16.333	10.629\\
16.467	11.205\\
16.583	12.070\\
16.717	13.233\\
16.833	13.039\\
16.883	13.268\\
16.983	14.134\\
17.033	14.966\\
17.250	15.928\\
17.317	16.010\\
17.367	16.177\\
17.683	16.353\\
18.150	16.369\\
18.200	16.336\\
18.317	16.336\\
18.367	16.295\\
18.650	16.281\\
18.700	16.245\\
18.983	16.212\\
19.033	16.164\\
19.150	16.134\\
19.200	16.081\\
19.317	16.000\\
19.367	15.854\\
19.483	15.633\\
19.533	15.316\\
19.633	14.828\\
19.650	14.714\\
19.700	13.850\\
19.817	12.514\\
19.867	11.219\\
20.083	9.918\\
20.150	9.812\\
20.200	9.563\\
20.467	9.367\\
20.550	9.331\\
20.650	9.322\\
20.700	9.282\\
21.767	9.271\\
21.900	9.339\\
21.983	9.398\\
22.033	9.500\\
22.150	9.703\\
22.217	10.012\\
22.317	10.506\\
22.367	11.255\\
22.483	12.454\\
22.533	13.506\\
22.617	13.730\\
22.667	13.900\\
22.717	13.749\\
22.817	13.310\\
22.833	13.017\\
22.883	13.165\\
22.983	13.946\\
23.033	14.759\\
23.150	15.257\\
23.200	15.790\\
23.317	16.191\\
23.367	16.684\\
23.483	17.421\\
23.533	18.410\\
23.650	19.985\\
23.700	21.539\\
23.817	22.732\\
23.867	24.104\\
23.983	25.634\\
24.033	27.044\\
24.233	28.253\\
24.300	28.262\\
24.333	28.319\\
24.417	28.107\\
24.483	27.776\\
24.550	26.961\\
24.650	25.894\\
24.700	24.785\\
24.800	24.443\\
24.850	24.153\\
24.917	24.263\\
24.983	24.553\\
25.050	25.311\\
25.150	26.414\\
25.200	27.570\\
25.417	28.805\\
25.483	28.905\\
25.533	29.106\\
25.783	29.277\\
25.917	29.314\\
26.667	29.340\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.117	0.499\\
0.150	0.716\\
0.167	0.000\\
0.267	1.073\\
0.317	1.632\\
0.333	0.000\\
0.450	0.731\\
0.483	0.863\\
0.500	0.000\\
0.633	0.307\\
0.667	0.000\\
0.817	0.165\\
0.833	0.000\\
0.983	0.176\\
1.000	0.000\\
1.117	0.265\\
1.150	0.378\\
1.167	0.000\\
1.267	0.560\\
1.317	0.991\\
1.333	0.000\\
1.433	1.495\\
1.483	2.381\\
1.500	0.000\\
1.650	2.595\\
1.667	0.000\\
1.817	1.468\\
1.833	0.000\\
1.983	1.236\\
2.000	0.000\\
2.133	1.827\\
2.150	2.047\\
2.167	0.000\\
2.317	1.620\\
2.333	0.000\\
2.483	1.954\\
2.500	0.000\\
2.617	0.809\\
2.650	0.947\\
2.667	0.000\\
2.767	0.224\\
2.817	0.272\\
2.833	0.000\\
3.517	0.035\\
3.583	0.318\\
3.650	0.568\\
3.700	0.000\\
4.500	0.000\\
4.550	0.408\\
4.650	2.072\\
4.667	0.000\\
4.783	1.074\\
4.817	1.264\\
4.833	0.000\\
4.950	0.372\\
4.983	0.432\\
5.000	0.000\\
5.100	0.074\\
5.150	0.070\\
5.200	0.000\\
9.900	0.032\\
9.983	0.095\\
10.000	0.000\\
10.117	0.181\\
10.150	0.261\\
10.167	0.000\\
10.267	0.400\\
10.317	0.710\\
10.333	0.000\\
10.433	1.072\\
10.483	1.629\\
10.500	0.000\\
10.617	0.727\\
10.650	0.857\\
10.667	0.000\\
10.783	0.268\\
10.817	0.317\\
10.833	0.000\\
10.983	0.121\\
11.000	0.000\\
11.150	0.057\\
11.167	0.000\\
11.317	0.054\\
11.333	0.000\\
11.483	0.109\\
11.500	0.000\\
11.617	0.196\\
11.650	0.282\\
11.667	0.000\\
11.767	0.429\\
11.817	0.762\\
11.833	0.000\\
11.933	1.150\\
11.983	1.769\\
12.000	0.000\\
12.150	1.235\\
12.167	0.000\\
12.317	1.344\\
12.333	0.000\\
12.450	1.978\\
12.483	2.614\\
12.500	0.000\\
12.650	2.961\\
12.667	0.000\\
12.817	2.363\\
12.833	0.000\\
12.967	2.931\\
12.983	3.333\\
13.000	0.000\\
13.150	4.161\\
13.167	0.000\\
13.317	4.748\\
13.333	0.000\\
13.483	2.869\\
13.500	0.000\\
13.650	2.410\\
13.667	0.000\\
13.783	0.945\\
13.817	1.106\\
13.833	0.000\\
13.933	0.255\\
13.983	0.305\\
14.000	0.000\\
14.517	0.019\\
14.550	0.227\\
14.617	1.304\\
14.650	2.047\\
14.667	0.000\\
14.783	4.073\\
14.817	5.397\\
14.833	0.000\\
14.983	6.388\\
15.000	0.000\\
15.150	5.696\\
15.167	0.000\\
15.317	5.733\\
15.333	0.000\\
15.483	4.075\\
15.500	0.000\\
15.633	1.818\\
15.650	1.985\\
15.700	6.467\\
15.817	7.517\\
15.867	9.635\\
15.983	11.156\\
16.033	14.157\\
16.150	14.874\\
16.167	14.813\\
16.317	15.360\\
16.333	14.204\\
16.467	14.780\\
16.483	14.876\\
16.500	14.822\\
16.650	16.050\\
16.700	19.101\\
16.767	19.012\\
16.800	18.964\\
16.833	18.443\\
16.883	18.671\\
16.983	19.537\\
17.033	23.092\\
17.150	23.550\\
17.200	25.563\\
17.317	25.731\\
17.367	26.553\\
17.483	26.615\\
17.533	27.007\\
17.650	27.029\\
17.700	27.108\\
18.150	27.121\\
18.200	26.911\\
18.317	26.911\\
18.367	26.650\\
18.483	26.650\\
18.533	26.573\\
18.650	26.571\\
18.700	26.351\\
18.817	26.347\\
18.867	26.251\\
18.983	26.240\\
19.033	25.974\\
19.150	25.944\\
19.200	25.724\\
19.317	25.643\\
19.367	25.026\\
19.483	24.804\\
19.533	23.625\\
19.633	23.137\\
19.650	23.023\\
19.700	19.800\\
19.817	18.463\\
19.867	12.499\\
19.983	11.904\\
20.033	8.970\\
20.150	8.752\\
20.200	7.478\\
20.317	7.398\\
20.367	6.948\\
20.483	6.918\\
20.533	6.763\\
20.650	6.752\\
20.700	6.510\\
20.817	6.506\\
20.867	6.431\\
21.150	6.413\\
21.200	6.228\\
21.317	6.229\\
21.367	6.177\\
21.650	6.198\\
21.700	6.257\\
21.817	6.285\\
21.867	6.423\\
21.983	6.498\\
22.033	6.870\\
22.150	7.073\\
22.200	7.911\\
22.300	8.358\\
22.317	8.462\\
22.367	11.153\\
22.483	12.351\\
22.533	17.300\\
22.617	17.524\\
22.667	18.744\\
22.717	18.593\\
22.817	18.154\\
22.833	16.321\\
22.883	16.470\\
22.983	17.250\\
23.033	20.756\\
23.150	21.254\\
23.200	23.725\\
23.317	24.125\\
23.367	26.108\\
23.483	26.845\\
23.533	30.491\\
23.650	32.066\\
23.700	38.835\\
23.817	40.028\\
23.867	45.676\\
23.983	47.205\\
24.033	53.703\\
24.150	54.301\\
24.200	57.245\\
24.283	57.305\\
24.317	57.283\\
24.333	57.841\\
24.417	57.629\\
24.483	57.298\\
24.533	55.120\\
24.650	53.898\\
24.700	48.755\\
24.800	48.412\\
24.833	46.720\\
24.883	46.755\\
24.950	46.951\\
24.983	47.121\\
25.033	48.997\\
25.150	50.255\\
25.200	55.450\\
25.317	56.015\\
25.367	58.790\\
25.483	58.998\\
25.533	59.979\\
25.650	60.055\\
25.700	60.409\\
25.817	60.437\\
25.867	60.560\\
25.983	60.571\\
26.033	60.617\\
26.667	60.650\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	18.663\\
0.117	19.162\\
0.217	19.968\\
0.417	21.860\\
0.533	22.308\\
0.667	22.566\\
1.100	23.165\\
1.200	23.544\\
1.300	24.226\\
1.400	25.463\\
1.750	30.956\\
2.100	34.389\\
2.267	36.398\\
2.433	38.431\\
2.550	39.656\\
2.667	40.241\\
2.767	40.466\\
2.867	40.526\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.517	37.734\\
3.583	38.017\\
3.650	38.267\\
3.700	38.184\\
3.767	37.699\\
3.900	36.730\\
4.167	35.046\\
4.283	33.572\\
4.433	32.013\\
4.483	31.862\\
4.517	31.992\\
4.567	32.546\\
4.733	34.906\\
4.850	35.618\\
4.967	35.950\\
5.083	36.071\\
5.183	36.055\\
5.283	35.925\\
5.383	35.633\\
5.483	35.069\\
5.583	34.025\\
5.733	32.412\\
6.017	29.969\\
6.150	27.691\\
6.400	23.800\\
6.600	22.243\\
6.733	20.932\\
6.883	19.312\\
7.000	18.725\\
7.133	18.383\\
7.533	17.607\\
7.633	17.105\\
7.733	16.204\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.117\\
9.883	9.181\\
10.017	9.289\\
10.133	9.489\\
10.233	9.817\\
10.333	10.413\\
10.433	11.484\\
10.550	12.568\\
10.667	13.107\\
10.783	13.375\\
10.933	13.536\\
11.150	13.631\\
11.417	13.747\\
11.550	13.893\\
11.667	14.156\\
11.767	14.586\\
11.867	15.367\\
12.183	18.481\\
12.317	19.701\\
12.417	21.224\\
12.817	28.441\\
12.950	31.253\\
13.200	38.112\\
13.417	44.037\\
13.683	48.215\\
13.800	49.064\\
13.900	49.402\\
13.983	49.512\\
14.050	49.509\\
14.133	49.394\\
14.217	49.123\\
14.317	48.493\\
14.417	47.304\\
14.500	46.557\\
14.550	46.784\\
14.617	47.861\\
14.733	51.091\\
15.483	78.779\\
15.617	80.744\\
16.117	85.677\\
16.267	86.293\\
16.450	87.008\\
16.550	87.674\\
16.683	88.654\\
16.733	88.676\\
16.800	88.547\\
16.850	88.640\\
16.917	89.090\\
17.050	90.086\\
17.167	90.500\\
17.300	90.725\\
17.450	90.834\\
17.667	90.889\\
18.167	90.908\\
19.033	90.880\\
19.250	90.801\\
19.383	90.668\\
19.500	90.423\\
19.600	90.023\\
19.700	89.295\\
19.950	87.080\\
20.067	86.719\\
20.200	86.523\\
20.367	86.422\\
20.617	86.377\\
21.267	86.366\\
21.767	86.404\\
21.950	86.485\\
22.083	86.634\\
22.200	86.907\\
22.300	87.354\\
22.400	88.169\\
22.533	89.357\\
22.617	89.581\\
22.683	89.517\\
22.750	89.226\\
22.817	88.963\\
22.867	89.033\\
22.933	89.491\\
23.067	90.361\\
23.250	91.024\\
23.400	91.642\\
23.500	92.358\\
23.600	93.596\\
23.767	95.523\\
23.933	97.511\\
24.050	98.700\\
24.167	99.227\\
24.250	99.354\\
24.333	99.316\\
24.417	99.104\\
24.500	98.662\\
24.600	97.682\\
24.717	96.743\\
24.800	96.487\\
24.867	96.474\\
24.933	96.626\\
25.017	97.088\\
25.133	98.324\\
25.250	99.168\\
25.367	99.587\\
25.500	99.814\\
25.650	99.924\\
25.867	99.979\\
26.367	99.999\\
26.667	100.000\\
};
\addlegendentry{Available}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.200	19.505\\
0.317	19.505\\
0.367	21.289\\
0.483	21.289\\
0.533	22.209\\
0.650	22.209\\
0.700	22.566\\
0.817	22.566\\
0.867	22.747\\
0.983	22.747\\
1.033	22.949\\
1.150	22.949\\
1.200	23.393\\
1.317	23.393\\
1.367	24.559\\
1.483	24.559\\
1.533	27.225\\
1.650	27.225\\
1.700	30.047\\
1.817	30.047\\
1.867	31.644\\
1.983	31.644\\
2.033	33.051\\
2.150	33.051\\
2.200	35.306\\
2.317	35.306\\
2.367	37.110\\
2.483	37.110\\
2.533	39.236\\
2.650	39.236\\
2.700	40.241\\
2.817	40.241\\
2.867	40.522\\
2.950	40.468\\
3.050	40.246\\
3.150	39.779\\
3.250	38.892\\
3.367	37.899\\
3.450	37.674\\
3.567	37.699\\
3.650	37.699\\
3.667	38.266\\
3.717	38.102\\
4.200	34.701\\
4.467	31.867\\
4.533	31.904\\
4.650	31.904\\
4.700	34.201\\
4.817	34.201\\
4.867	35.546\\
4.983	35.546\\
5.033	36.002\\
5.150	36.002\\
5.167	36.065\\
5.267	35.956\\
5.350	35.753\\
5.450	35.297\\
5.550	34.446\\
5.783	32.033\\
5.983	30.375\\
6.083	28.915\\
6.367	24.145\\
6.517	22.854\\
6.700	21.330\\
6.933	19.012\\
7.067	18.526\\
7.217	18.247\\
7.450	17.857\\
7.550	17.542\\
7.650	16.989\\
7.750	15.994\\
7.883	14.675\\
8.017	14.045\\
8.183	13.616\\
8.350	13.164\\
8.450	12.693\\
8.550	11.872\\
8.750	9.972\\
8.867	9.529\\
8.983	9.309\\
9.133	9.180\\
9.333	9.121\\
9.650	9.110\\
9.800	9.119\\
9.867	9.158\\
9.983	9.158\\
10.033	9.270\\
10.150	9.270\\
10.200	9.577\\
10.317	9.577\\
10.367	10.413\\
10.483	10.413\\
10.533	12.194\\
10.650	12.194\\
10.700	13.107\\
10.817	13.107\\
10.867	13.445\\
10.983	13.445\\
11.033	13.574\\
11.150	13.574\\
11.200	13.636\\
11.317	13.636\\
11.367	13.697\\
11.483	13.697\\
11.533	13.825\\
11.650	13.825\\
11.700	14.156\\
11.817	14.156\\
11.867	15.053\\
11.983	15.053\\
12.033	16.998\\
12.150	16.998\\
12.200	18.356\\
12.317	18.356\\
12.367	19.904\\
12.483	19.904\\
12.533	22.831\\
12.650	22.831\\
12.700	26.078\\
12.817	26.078\\
12.867	28.727\\
12.983	28.727\\
13.033	32.464\\
13.150	32.464\\
13.200	37.112\\
13.317	37.112\\
13.367	42.268\\
13.483	42.268\\
13.533	45.423\\
13.650	45.423\\
13.700	48.034\\
13.817	48.034\\
13.867	49.207\\
13.983	49.207\\
14.017	49.518\\
14.083	49.479\\
14.167	49.307\\
14.250	48.957\\
14.350	48.175\\
14.517	46.557\\
14.650	46.557\\
14.700	49.021\\
14.817	49.021\\
14.867	54.990\\
14.983	54.990\\
15.033	61.878\\
15.150	61.878\\
15.200	68.077\\
15.317	68.077\\
15.367	73.335\\
15.483	73.335\\
15.533	76.958\\
15.650	76.958\\
15.700	78.707\\
15.817	78.707\\
15.867	80.062\\
15.983	80.062\\
16.033	81.640\\
16.150	81.640\\
16.200	82.498\\
16.317	82.498\\
16.367	83.027\\
16.483	83.027\\
16.533	83.635\\
16.650	83.635\\
16.700	84.527\\
16.783	84.494\\
16.867	84.575\\
16.983	84.575\\
17.033	85.369\\
17.150	85.369\\
17.200	85.832\\
17.317	85.832\\
17.367	85.997\\
17.483	85.997\\
17.533	86.054\\
17.983	86.087\\
18.600	86.106\\
19.217	86.065\\
19.400	85.952\\
19.483	85.821\\
19.533	85.752\\
19.633	85.380\\
19.650	85.294\\
19.667	85.328\\
19.767	84.510\\
19.817	84.083\\
19.833	84.243\\
19.950	83.685\\
19.983	83.585\\
20.000	83.686\\
20.133	83.461\\
20.183	83.473\\
20.317	83.398\\
20.400	83.395\\
20.650	83.374\\
20.950	83.379\\
21.983	83.425\\
22.033	83.489\\
22.150	83.489\\
22.200	83.666\\
22.317	83.666\\
22.367	84.135\\
22.483	84.135\\
22.533	85.109\\
22.650	85.109\\
22.667	85.350\\
22.733	85.173\\
22.817	84.899\\
22.867	84.989\\
22.983	84.989\\
23.033	85.624\\
23.150	85.624\\
23.200	86.083\\
23.317	86.083\\
23.367	86.436\\
23.483	86.436\\
23.533	87.067\\
23.650	87.067\\
23.700	88.303\\
23.817	88.303\\
23.867	89.297\\
23.983	89.297\\
24.033	90.469\\
24.150	90.469\\
24.200	91.001\\
24.317	91.001\\
24.333	91.064\\
24.417	90.924\\
24.533	90.531\\
24.650	89.704\\
24.667	89.813\\
24.767	89.480\\
24.817	89.421\\
24.867	89.489\\
24.983	89.489\\
25.033	89.774\\
25.150	89.774\\
25.200	90.702\\
25.317	90.702\\
25.367	91.190\\
25.483	91.190\\
25.533	91.370\\
25.650	91.370\\
25.700	91.437\\
25.983	91.462\\
26.133	91.473\\
26.583	91.482\\
26.667	91.483\\
};
\addlegendentry{Used}

\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.353\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.000,
ymax=1.200,
ylabel style={font=\color{white!15!black}},
ylabel={Line Usage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.109\\
0.317	0.111\\
0.333	0.116\\
0.483	0.116\\
0.500	0.118\\
1.317	0.120\\
1.333	0.123\\
1.483	0.123\\
1.500	0.132\\
1.650	0.132\\
1.667	0.141\\
1.817	0.141\\
1.833	0.146\\
1.983	0.146\\
2.000	0.151\\
2.150	0.151\\
2.167	0.159\\
2.317	0.159\\
2.333	0.166\\
2.483	0.166\\
2.500	0.173\\
2.650	0.173\\
2.667	0.177\\
3.117	0.175\\
3.250	0.170\\
3.400	0.166\\
3.650	0.165\\
3.683	0.167\\
3.800	0.163\\
4.333	0.145\\
4.483	0.141\\
4.650	0.141\\
4.667	0.149\\
4.817	0.149\\
4.833	0.154\\
5.450	0.152\\
5.583	0.147\\
5.750	0.140\\
6.033	0.130\\
6.250	0.116\\
6.383	0.109\\
6.900	0.094\\
7.167	0.091\\
7.650	0.087\\
8.000	0.079\\
8.650	0.072\\
8.850	0.070\\
9.567	0.069\\
10.483	0.071\\
10.500	0.074\\
10.817	0.076\\
10.883	0.077\\
11.817	0.078\\
11.833	0.080\\
11.983	0.080\\
12.000	0.085\\
12.150	0.085\\
12.167	0.089\\
12.317	0.089\\
12.333	0.094\\
12.483	0.094\\
12.500	0.103\\
12.650	0.103\\
12.667	0.114\\
12.817	0.114\\
12.833	0.124\\
12.983	0.124\\
13.000	0.138\\
13.150	0.138\\
13.167	0.156\\
13.317	0.156\\
13.333	0.177\\
13.483	0.177\\
13.500	0.189\\
13.650	0.189\\
13.667	0.200\\
13.817	0.200\\
13.833	0.205\\
14.250	0.203\\
14.367	0.198\\
14.517	0.192\\
14.650	0.192\\
14.667	0.202\\
14.817	0.202\\
14.833	0.227\\
14.983	0.227\\
15.000	0.257\\
15.150	0.257\\
15.167	0.284\\
15.317	0.284\\
15.333	0.318\\
15.483	0.318\\
15.500	0.351\\
15.650	0.351\\
15.667	0.380\\
15.817	0.380\\
15.833	0.401\\
15.983	0.401\\
16.000	0.431\\
16.150	0.431\\
16.167	0.450\\
16.317	0.450\\
16.333	0.466\\
16.483	0.466\\
16.500	0.480\\
16.650	0.480\\
16.667	0.487\\
16.817	0.487\\
16.833	0.489\\
16.983	0.489\\
17.000	0.494\\
17.150	0.494\\
17.167	0.490\\
17.317	0.490\\
17.333	0.486\\
17.650	0.484\\
17.667	0.482\\
17.817	0.482\\
17.833	0.480\\
17.983	0.480\\
18.000	0.477\\
18.483	0.477\\
18.517	0.475\\
18.817	0.474\\
18.850	0.472\\
19.150	0.472\\
19.183	0.470\\
19.483	0.468\\
19.517	0.465\\
19.650	0.462\\
19.700	0.459\\
19.817	0.452\\
19.833	0.449\\
20.033	0.443\\
20.250	0.443\\
21.917	0.440\\
22.150	0.440\\
22.167	0.443\\
22.317	0.443\\
22.333	0.446\\
22.483	0.446\\
22.500	0.456\\
22.983	0.455\\
23.000	0.460\\
23.150	0.460\\
23.167	0.464\\
23.317	0.464\\
23.333	0.467\\
23.483	0.467\\
23.500	0.472\\
23.650	0.472\\
23.667	0.485\\
23.817	0.485\\
23.833	0.492\\
23.983	0.492\\
24.000	0.504\\
24.150	0.504\\
24.167	0.509\\
24.417	0.507\\
24.483	0.505\\
24.517	0.502\\
24.650	0.495\\
24.667	0.492\\
24.800	0.489\\
25.133	0.489\\
25.150	0.489\\
25.167	0.498\\
25.317	0.498\\
25.333	0.502\\
26.317	0.500\\
26.367	0.500\\
26.667	0.498\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.077\\
0.150	0.077\\
0.167	0.080\\
0.317	0.080\\
0.333	0.087\\
0.483	0.087\\
0.500	0.091\\
1.150	0.093\\
1.183	0.095\\
1.317	0.095\\
1.333	0.100\\
1.483	0.100\\
1.500	0.113\\
1.650	0.113\\
1.667	0.128\\
1.817	0.128\\
1.833	0.136\\
1.983	0.136\\
2.000	0.143\\
2.150	0.143\\
2.167	0.155\\
2.317	0.155\\
2.333	0.165\\
2.483	0.165\\
2.500	0.176\\
2.650	0.176\\
2.667	0.181\\
3.100	0.179\\
3.217	0.174\\
3.400	0.166\\
3.583	0.165\\
3.650	0.165\\
3.667	0.168\\
3.750	0.165\\
3.933	0.158\\
4.150	0.150\\
4.433	0.131\\
4.517	0.130\\
4.650	0.130\\
4.667	0.143\\
4.817	0.143\\
4.833	0.150\\
4.983	0.150\\
5.000	0.152\\
5.350	0.150\\
5.500	0.146\\
5.617	0.138\\
5.750	0.130\\
6.017	0.117\\
6.133	0.106\\
6.367	0.085\\
6.533	0.077\\
6.733	0.067\\
6.867	0.060\\
7.033	0.055\\
7.733	0.044\\
7.883	0.038\\
8.100	0.035\\
9.000	0.030\\
10.150	0.030\\
10.233	0.029\\
10.650	0.030\\
10.683	0.032\\
11.650	0.034\\
11.700	0.035\\
11.817	0.035\\
11.833	0.038\\
11.983	0.038\\
12.000	0.046\\
12.150	0.046\\
12.167	0.052\\
12.317	0.052\\
12.333	0.060\\
12.483	0.060\\
12.500	0.075\\
12.650	0.075\\
12.667	0.093\\
12.817	0.093\\
12.833	0.107\\
12.983	0.107\\
13.000	0.128\\
13.150	0.128\\
13.167	0.155\\
13.317	0.155\\
13.333	0.184\\
13.483	0.184\\
13.500	0.202\\
13.650	0.202\\
13.667	0.217\\
13.817	0.217\\
13.833	0.223\\
14.233	0.222\\
14.333	0.217\\
14.550	0.206\\
14.650	0.206\\
14.667	0.220\\
14.817	0.220\\
14.833	0.255\\
14.983	0.255\\
15.000	0.295\\
15.150	0.295\\
15.167	0.332\\
15.317	0.332\\
15.333	0.361\\
15.483	0.361\\
15.500	0.381\\
15.650	0.381\\
15.667	0.394\\
15.817	0.394\\
15.833	0.406\\
15.983	0.406\\
16.000	0.428\\
16.150	0.428\\
16.167	0.444\\
16.317	0.444\\
16.333	0.453\\
16.483	0.453\\
16.500	0.463\\
16.650	0.463\\
16.667	0.469\\
16.983	0.471\\
17.000	0.480\\
17.150	0.480\\
17.167	0.476\\
17.817	0.474\\
17.850	0.473\\
18.150	0.472\\
18.183	0.470\\
18.483	0.468\\
18.517	0.467\\
18.817	0.466\\
18.867	0.465\\
19.150	0.463\\
19.200	0.463\\
19.467	0.460\\
19.633	0.456\\
19.733	0.451\\
19.850	0.446\\
19.983	0.443\\
20.033	0.443\\
20.333	0.442\\
21.500	0.442\\
22.317	0.443\\
22.333	0.446\\
22.483	0.446\\
22.500	0.452\\
22.983	0.450\\
23.000	0.454\\
23.150	0.454\\
23.167	0.457\\
23.317	0.457\\
23.350	0.459\\
23.483	0.459\\
23.500	0.463\\
23.650	0.463\\
23.667	0.473\\
23.817	0.473\\
23.833	0.482\\
23.983	0.482\\
24.000	0.492\\
24.150	0.492\\
24.167	0.495\\
24.317	0.495\\
24.333	0.493\\
24.483	0.489\\
24.533	0.487\\
24.800	0.478\\
24.983	0.478\\
25.017	0.480\\
25.150	0.480\\
25.167	0.487\\
25.317	0.487\\
25.333	0.490\\
26.667	0.490\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.101\\
0.150	0.101\\
0.167	0.104\\
0.317	0.104\\
0.333	0.111\\
0.483	0.111\\
0.500	0.115\\
0.983	0.116\\
1.050	0.117\\
1.317	0.119\\
1.333	0.123\\
1.483	0.123\\
1.500	0.135\\
1.650	0.135\\
1.667	0.147\\
1.817	0.147\\
1.833	0.154\\
1.983	0.154\\
2.000	0.160\\
2.150	0.160\\
2.167	0.170\\
2.317	0.170\\
2.333	0.178\\
2.483	0.178\\
2.500	0.187\\
2.650	0.187\\
2.667	0.191\\
3.117	0.190\\
3.250	0.185\\
3.383	0.180\\
3.550	0.179\\
3.650	0.179\\
3.667	0.181\\
3.767	0.179\\
3.950	0.173\\
4.183	0.165\\
4.500	0.152\\
4.650	0.152\\
4.667	0.162\\
4.817	0.162\\
4.833	0.168\\
5.150	0.170\\
5.283	0.170\\
5.467	0.166\\
5.583	0.161\\
5.733	0.153\\
6.033	0.141\\
6.200	0.128\\
6.383	0.115\\
6.600	0.107\\
6.767	0.099\\
6.883	0.094\\
7.067	0.091\\
7.700	0.082\\
7.967	0.072\\
8.317	0.068\\
8.517	0.063\\
8.833	0.053\\
9.150	0.051\\
10.150	0.052\\
10.183	0.053\\
10.317	0.053\\
10.333	0.056\\
10.483	0.056\\
10.500	0.063\\
10.650	0.063\\
10.667	0.067\\
11.150	0.069\\
11.283	0.069\\
11.650	0.070\\
11.683	0.072\\
11.817	0.072\\
11.833	0.076\\
11.983	0.076\\
12.000	0.084\\
12.150	0.084\\
12.167	0.090\\
12.317	0.090\\
12.333	0.097\\
12.483	0.097\\
12.500	0.110\\
12.650	0.110\\
12.667	0.124\\
12.817	0.124\\
12.833	0.136\\
12.983	0.136\\
13.000	0.153\\
13.150	0.153\\
13.167	0.174\\
13.317	0.174\\
13.333	0.198\\
13.483	0.198\\
13.500	0.212\\
13.650	0.212\\
13.667	0.224\\
13.817	0.224\\
13.833	0.229\\
14.267	0.228\\
14.400	0.222\\
14.483	0.217\\
14.650	0.217\\
14.667	0.228\\
14.817	0.228\\
14.833	0.256\\
14.983	0.256\\
15.000	0.288\\
15.150	0.288\\
15.167	0.317\\
15.317	0.317\\
15.333	0.352\\
15.483	0.352\\
15.500	0.381\\
15.650	0.381\\
15.667	0.401\\
15.817	0.401\\
15.833	0.413\\
15.983	0.413\\
16.000	0.430\\
16.150	0.430\\
16.167	0.437\\
16.317	0.437\\
16.333	0.440\\
16.483	0.440\\
16.500	0.444\\
16.650	0.444\\
16.667	0.451\\
16.983	0.449\\
17.000	0.455\\
17.150	0.455\\
17.167	0.458\\
17.317	0.458\\
17.333	0.456\\
17.983	0.454\\
18.033	0.453\\
19.150	0.451\\
19.200	0.450\\
19.483	0.448\\
19.517	0.446\\
19.650	0.441\\
19.683	0.438\\
19.817	0.427\\
19.833	0.423\\
19.950	0.418\\
20.167	0.414\\
20.633	0.412\\
21.150	0.414\\
21.183	0.416\\
21.983	0.418\\
22.017	0.419\\
22.150	0.419\\
22.167	0.423\\
22.317	0.423\\
22.333	0.430\\
22.483	0.430\\
22.500	0.445\\
22.650	0.445\\
22.667	0.449\\
22.983	0.445\\
23.000	0.454\\
23.150	0.454\\
23.167	0.460\\
23.317	0.460\\
23.333	0.466\\
23.483	0.466\\
23.500	0.475\\
23.650	0.475\\
23.667	0.492\\
23.817	0.492\\
23.833	0.503\\
23.983	0.503\\
24.000	0.521\\
24.150	0.521\\
24.167	0.529\\
24.483	0.527\\
24.517	0.524\\
24.650	0.515\\
24.667	0.511\\
24.783	0.507\\
24.983	0.506\\
25.000	0.510\\
25.150	0.510\\
25.167	0.524\\
25.317	0.524\\
25.333	0.531\\
25.483	0.531\\
25.500	0.534\\
26.483	0.536\\
26.600	0.536\\
26.667	0.536\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.252\\
0.150	0.252\\
0.167	0.264\\
0.317	0.264\\
0.333	0.291\\
0.483	0.291\\
0.500	0.304\\
0.650	0.304\\
0.667	0.310\\
0.817	0.310\\
0.833	0.312\\
0.983	0.312\\
1.000	0.315\\
1.150	0.315\\
1.167	0.322\\
1.317	0.322\\
1.333	0.339\\
1.483	0.339\\
1.500	0.379\\
1.650	0.379\\
1.667	0.421\\
1.817	0.421\\
1.833	0.445\\
1.983	0.445\\
2.000	0.466\\
2.150	0.466\\
2.167	0.500\\
2.317	0.500\\
2.333	0.526\\
2.483	0.526\\
2.500	0.558\\
2.650	0.558\\
2.667	0.573\\
2.817	0.573\\
2.833	0.577\\
2.983	0.576\\
3.100	0.570\\
3.183	0.563\\
3.250	0.553\\
3.317	0.543\\
3.383	0.537\\
3.467	0.535\\
3.650	0.535\\
3.667	0.543\\
3.717	0.541\\
3.783	0.533\\
3.883	0.522\\
4.167	0.495\\
4.233	0.484\\
4.333	0.464\\
4.433	0.450\\
4.467	0.448\\
4.650	0.448\\
4.667	0.483\\
4.817	0.483\\
4.833	0.503\\
4.983	0.503\\
5.000	0.510\\
5.300	0.508\\
5.417	0.502\\
5.500	0.494\\
5.567	0.483\\
5.667	0.465\\
5.767	0.452\\
5.967	0.428\\
6.033	0.416\\
6.100	0.399\\
6.283	0.350\\
6.350	0.336\\
6.433	0.323\\
6.600	0.304\\
6.700	0.291\\
6.883	0.261\\
6.983	0.253\\
7.117	0.247\\
7.583	0.232\\
7.667	0.224\\
7.733	0.215\\
7.833	0.197\\
7.917	0.189\\
8.033	0.182\\
8.467	0.161\\
8.550	0.150\\
8.700	0.126\\
8.783	0.120\\
8.900	0.114\\
9.083	0.111\\
9.417	0.109\\
9.983	0.110\\
10.017	0.112\\
10.150	0.112\\
10.167	0.116\\
10.317	0.116\\
10.333	0.129\\
10.483	0.129\\
10.500	0.155\\
10.650	0.155\\
10.667	0.169\\
10.817	0.169\\
10.833	0.174\\
11.150	0.176\\
11.200	0.177\\
11.483	0.178\\
11.517	0.180\\
11.650	0.180\\
11.667	0.185\\
11.817	0.185\\
11.833	0.198\\
11.983	0.198\\
12.000	0.227\\
12.150	0.227\\
12.167	0.247\\
12.317	0.247\\
12.333	0.270\\
12.483	0.270\\
12.500	0.314\\
12.650	0.314\\
12.667	0.362\\
12.817	0.362\\
12.833	0.402\\
12.983	0.402\\
13.000	0.458\\
13.150	0.458\\
13.167	0.527\\
13.317	0.527\\
13.333	0.604\\
13.483	0.604\\
13.500	0.651\\
13.650	0.651\\
13.667	0.690\\
13.817	0.690\\
13.833	0.708\\
13.983	0.708\\
14.000	0.712\\
14.133	0.711\\
14.233	0.705\\
14.317	0.697\\
14.383	0.686\\
14.467	0.670\\
14.500	0.668\\
14.650	0.668\\
14.667	0.705\\
14.817	0.705\\
14.833	0.795\\
14.983	0.795\\
15.000	0.900\\
15.150	0.900\\
15.167	0.994\\
15.317	0.994\\
15.333	1.000\\
19.467	0.998\\
19.483	0.998\\
19.500	1.000\\
19.650	0.995\\
19.667	1.000\\
19.767	0.992\\
19.817	0.987\\
19.833	1.000\\
19.950	0.994\\
19.983	0.993\\
20.000	1.000\\
20.150	0.998\\
20.167	1.000\\
20.433	1.000\\
21.467	1.000\\
22.733	0.998\\
22.817	0.995\\
22.833	1.000\\
24.433	0.998\\
24.483	0.996\\
24.500	1.000\\
24.617	0.992\\
24.650	0.990\\
24.667	1.000\\
24.783	0.996\\
24.817	0.996\\
24.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.047\\
0.317	0.048\\
0.350	0.050\\
1.317	0.052\\
1.350	0.053\\
1.483	0.053\\
1.500	0.057\\
1.650	0.057\\
1.667	0.061\\
1.817	0.061\\
1.833	0.064\\
1.983	0.064\\
2.000	0.066\\
2.150	0.066\\
2.167	0.069\\
2.317	0.069\\
2.333	0.072\\
2.483	0.072\\
2.500	0.076\\
3.283	0.074\\
3.500	0.072\\
3.900	0.070\\
4.283	0.065\\
4.500	0.062\\
4.650	0.062\\
4.667	0.065\\
4.817	0.065\\
4.833	0.068\\
5.517	0.066\\
6.183	0.053\\
6.483	0.047\\
6.933	0.041\\
8.850	0.031\\
10.317	0.030\\
10.400	0.031\\
10.817	0.033\\
10.967	0.033\\
11.983	0.034\\
12.000	0.036\\
12.317	0.038\\
12.350	0.040\\
12.483	0.040\\
12.500	0.044\\
12.650	0.044\\
12.667	0.048\\
12.817	0.048\\
12.833	0.053\\
12.983	0.053\\
13.000	0.059\\
13.150	0.059\\
13.167	0.067\\
13.317	0.067\\
13.333	0.076\\
13.483	0.076\\
13.500	0.082\\
13.650	0.082\\
13.667	0.086\\
13.817	0.086\\
13.833	0.088\\
14.333	0.087\\
14.617	0.083\\
14.650	0.083\\
14.667	0.088\\
14.817	0.088\\
14.833	0.099\\
14.983	0.099\\
15.000	0.112\\
15.150	0.112\\
15.167	0.124\\
15.317	0.124\\
15.333	0.179\\
15.483	0.179\\
15.500	0.230\\
15.650	0.230\\
15.667	0.273\\
15.817	0.273\\
15.833	0.298\\
15.983	0.298\\
16.000	0.328\\
16.150	0.328\\
16.167	0.343\\
16.317	0.343\\
16.333	0.352\\
16.483	0.352\\
16.500	0.363\\
16.650	0.363\\
16.667	0.380\\
16.817	0.380\\
16.833	0.385\\
16.983	0.385\\
17.000	0.398\\
17.150	0.398\\
17.167	0.406\\
18.150	0.407\\
18.167	0.409\\
18.317	0.409\\
18.333	0.412\\
18.650	0.411\\
18.667	0.414\\
19.317	0.414\\
19.350	0.416\\
19.517	0.413\\
19.650	0.409\\
19.700	0.406\\
19.817	0.399\\
19.833	0.393\\
20.083	0.384\\
20.300	0.384\\
21.150	0.384\\
21.167	0.386\\
22.150	0.387\\
22.167	0.392\\
22.317	0.392\\
22.333	0.398\\
22.483	0.398\\
22.500	0.413\\
22.650	0.413\\
22.667	0.417\\
22.817	0.414\\
22.850	0.413\\
22.983	0.413\\
23.000	0.422\\
23.150	0.422\\
23.167	0.429\\
23.317	0.429\\
23.333	0.434\\
23.483	0.434\\
23.500	0.443\\
23.650	0.443\\
23.667	0.464\\
23.817	0.464\\
23.833	0.476\\
23.983	0.476\\
24.000	0.496\\
24.150	0.496\\
24.167	0.506\\
24.317	0.506\\
24.333	0.509\\
24.483	0.506\\
24.533	0.503\\
24.650	0.497\\
24.667	0.492\\
24.800	0.489\\
24.983	0.488\\
25.000	0.493\\
25.150	0.493\\
25.167	0.508\\
25.317	0.508\\
25.333	0.517\\
25.483	0.517\\
25.500	0.522\\
25.650	0.522\\
25.667	0.524\\
25.983	0.526\\
26.017	0.527\\
26.483	0.529\\
26.550	0.529\\
26.667	0.530\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.116\\
0.150	0.116\\
0.167	0.121\\
0.317	0.121\\
0.333	0.132\\
0.483	0.132\\
0.500	0.138\\
0.650	0.138\\
0.667	0.140\\
0.983	0.141\\
1.017	0.142\\
1.150	0.142\\
1.167	0.145\\
1.317	0.145\\
1.333	0.152\\
1.483	0.152\\
1.500	0.169\\
1.650	0.169\\
1.667	0.187\\
1.817	0.187\\
1.833	0.196\\
1.983	0.196\\
2.000	0.205\\
2.150	0.205\\
2.167	0.219\\
2.317	0.219\\
2.333	0.230\\
2.483	0.230\\
2.500	0.244\\
2.650	0.244\\
2.667	0.250\\
3.117	0.248\\
3.233	0.243\\
3.367	0.235\\
3.483	0.234\\
3.750	0.235\\
3.917	0.228\\
4.183	0.217\\
4.483	0.198\\
4.617	0.198\\
4.650	0.198\\
4.667	0.213\\
4.817	0.213\\
4.833	0.221\\
4.983	0.221\\
5.000	0.224\\
5.367	0.222\\
5.517	0.216\\
6.083	0.180\\
6.317	0.155\\
6.433	0.147\\
6.783	0.127\\
6.883	0.122\\
7.033	0.117\\
7.333	0.114\\
7.583	0.110\\
7.717	0.104\\
7.900	0.093\\
8.083	0.089\\
8.467	0.081\\
8.583	0.075\\
8.700	0.068\\
8.850	0.064\\
9.117	0.062\\
9.817	0.061\\
9.967	0.061\\
10.150	0.062\\
10.183	0.064\\
10.317	0.064\\
10.333	0.069\\
10.483	0.069\\
10.500	0.079\\
10.650	0.079\\
10.667	0.085\\
10.983	0.087\\
11.033	0.087\\
11.650	0.089\\
11.683	0.091\\
11.817	0.091\\
11.833	0.096\\
11.983	0.096\\
12.000	0.108\\
12.150	0.108\\
12.167	0.116\\
12.317	0.116\\
12.333	0.126\\
12.483	0.126\\
12.500	0.143\\
12.650	0.143\\
12.667	0.163\\
12.817	0.163\\
12.833	0.179\\
12.983	0.179\\
13.000	0.202\\
13.150	0.202\\
13.167	0.231\\
13.317	0.231\\
13.333	0.263\\
13.483	0.263\\
13.500	0.283\\
13.650	0.283\\
13.667	0.299\\
13.817	0.299\\
13.833	0.306\\
14.267	0.304\\
14.383	0.298\\
14.483	0.290\\
14.650	0.290\\
14.667	0.305\\
14.817	0.305\\
14.833	0.343\\
14.983	0.343\\
15.000	0.387\\
15.150	0.387\\
15.167	0.426\\
15.317	0.426\\
15.333	0.465\\
15.483	0.465\\
15.500	0.492\\
15.650	0.492\\
15.667	0.505\\
15.817	0.505\\
15.833	0.515\\
15.983	0.515\\
16.000	0.528\\
16.150	0.528\\
16.167	0.535\\
16.317	0.535\\
16.333	0.539\\
16.483	0.539\\
16.500	0.544\\
16.650	0.544\\
16.667	0.552\\
16.983	0.553\\
17.000	0.560\\
17.150	0.560\\
17.167	0.565\\
17.483	0.567\\
17.533	0.568\\
18.483	0.570\\
18.600	0.570\\
19.550	0.568\\
19.700	0.563\\
19.933	0.550\\
20.117	0.547\\
20.450	0.546\\
21.433	0.546\\
22.150	0.548\\
22.183	0.550\\
22.317	0.550\\
22.333	0.555\\
22.483	0.555\\
22.500	0.565\\
22.650	0.565\\
22.667	0.568\\
22.983	0.564\\
23.000	0.571\\
23.150	0.571\\
23.167	0.576\\
23.317	0.576\\
23.333	0.579\\
23.483	0.579\\
23.500	0.586\\
23.650	0.586\\
23.667	0.590\\
26.667	0.590\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.150	0.196\\
0.167	0.205\\
0.317	0.205\\
0.333	0.224\\
0.483	0.224\\
0.500	0.234\\
0.650	0.234\\
0.667	0.238\\
0.983	0.239\\
1.000	0.242\\
1.150	0.242\\
1.167	0.246\\
1.317	0.246\\
1.333	0.259\\
1.483	0.259\\
1.500	0.287\\
1.650	0.287\\
1.667	0.316\\
1.817	0.316\\
1.833	0.333\\
1.983	0.333\\
2.000	0.348\\
2.150	0.348\\
2.167	0.372\\
2.317	0.372\\
2.333	0.391\\
2.483	0.391\\
2.500	0.413\\
2.650	0.413\\
2.667	0.424\\
2.817	0.424\\
2.833	0.427\\
3.017	0.425\\
3.133	0.420\\
3.233	0.412\\
3.333	0.401\\
3.417	0.397\\
3.517	0.397\\
3.650	0.397\\
3.667	0.403\\
3.733	0.400\\
3.917	0.386\\
4.150	0.371\\
4.233	0.361\\
4.350	0.346\\
4.450	0.337\\
4.517	0.336\\
4.650	0.336\\
4.667	0.361\\
4.817	0.361\\
4.833	0.375\\
4.983	0.375\\
5.000	0.380\\
5.333	0.378\\
5.450	0.372\\
5.533	0.365\\
5.800	0.337\\
5.967	0.323\\
6.050	0.312\\
6.183	0.287\\
6.350	0.258\\
6.450	0.248\\
6.733	0.222\\
6.833	0.210\\
6.933	0.203\\
7.067	0.198\\
7.317	0.193\\
7.517	0.189\\
7.633	0.183\\
7.717	0.176\\
7.883	0.158\\
8.000	0.152\\
8.217	0.147\\
8.417	0.140\\
8.517	0.133\\
8.600	0.124\\
8.683	0.115\\
8.783	0.109\\
8.933	0.105\\
9.183	0.103\\
9.817	0.103\\
9.917	0.103\\
10.150	0.104\\
10.167	0.107\\
10.317	0.107\\
10.333	0.116\\
10.483	0.116\\
10.500	0.133\\
10.650	0.133\\
10.667	0.143\\
10.817	0.143\\
10.833	0.146\\
11.317	0.148\\
11.383	0.149\\
11.650	0.150\\
11.667	0.154\\
11.817	0.154\\
11.833	0.163\\
11.983	0.163\\
12.000	0.183\\
12.150	0.183\\
12.167	0.197\\
12.317	0.197\\
12.333	0.213\\
12.483	0.213\\
12.500	0.243\\
12.650	0.243\\
12.667	0.276\\
12.817	0.276\\
12.833	0.304\\
12.983	0.304\\
13.000	0.343\\
13.150	0.343\\
13.167	0.392\\
13.317	0.392\\
13.333	0.447\\
13.483	0.447\\
13.500	0.479\\
13.650	0.479\\
13.667	0.507\\
13.817	0.507\\
13.833	0.519\\
13.983	0.519\\
14.000	0.523\\
14.150	0.521\\
14.250	0.517\\
14.350	0.509\\
14.433	0.497\\
14.483	0.492\\
14.600	0.492\\
14.650	0.492\\
14.667	0.518\\
14.817	0.518\\
14.833	0.581\\
14.983	0.581\\
15.000	0.655\\
15.150	0.655\\
15.167	0.722\\
15.317	0.722\\
15.333	0.788\\
15.483	0.788\\
15.500	0.834\\
15.650	0.834\\
15.667	0.857\\
15.817	0.857\\
15.833	0.873\\
15.983	0.873\\
16.000	0.895\\
16.150	0.895\\
16.167	0.907\\
16.317	0.907\\
16.333	0.914\\
16.483	0.914\\
16.500	0.923\\
16.650	0.923\\
16.667	0.937\\
16.983	0.937\\
17.000	0.950\\
17.150	0.950\\
17.167	0.958\\
17.317	0.958\\
17.333	0.962\\
17.650	0.963\\
17.700	0.964\\
18.317	0.966\\
18.383	0.967\\
18.983	0.968\\
19.050	0.969\\
19.467	0.966\\
19.617	0.961\\
19.717	0.953\\
19.883	0.935\\
20.000	0.930\\
20.167	0.927\\
20.467	0.925\\
21.100	0.926\\
21.983	0.928\\
22.017	0.929\\
22.150	0.929\\
22.167	0.933\\
22.317	0.933\\
22.333	0.941\\
22.483	0.941\\
22.500	0.958\\
22.650	0.958\\
22.667	0.962\\
22.750	0.959\\
22.817	0.956\\
22.983	0.957\\
23.000	0.968\\
23.150	0.968\\
23.167	0.976\\
23.317	0.976\\
23.333	0.983\\
23.483	0.983\\
23.500	0.994\\
23.650	0.994\\
23.667	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.241\\
0.150	0.241\\
0.167	0.252\\
0.317	0.252\\
0.333	0.275\\
0.483	0.275\\
0.500	0.286\\
0.650	0.286\\
0.667	0.291\\
0.817	0.291\\
0.833	0.293\\
0.983	0.293\\
1.000	0.296\\
1.150	0.296\\
1.167	0.301\\
1.317	0.301\\
1.333	0.316\\
1.483	0.316\\
1.500	0.350\\
1.650	0.350\\
1.667	0.387\\
1.817	0.387\\
1.833	0.407\\
1.983	0.407\\
2.000	0.425\\
2.150	0.425\\
2.167	0.454\\
2.317	0.454\\
2.333	0.477\\
2.483	0.477\\
2.500	0.504\\
2.650	0.504\\
2.667	0.517\\
2.817	0.517\\
2.833	0.520\\
3.000	0.519\\
3.117	0.513\\
3.200	0.506\\
3.383	0.486\\
3.467	0.484\\
3.650	0.484\\
3.667	0.491\\
3.717	0.489\\
3.800	0.480\\
3.917	0.471\\
4.133	0.454\\
4.217	0.443\\
4.400	0.415\\
4.450	0.410\\
4.500	0.410\\
4.650	0.410\\
4.667	0.439\\
4.817	0.439\\
4.833	0.457\\
4.983	0.457\\
5.000	0.462\\
5.317	0.460\\
5.433	0.455\\
5.517	0.447\\
5.583	0.437\\
5.667	0.424\\
5.767	0.413\\
5.967	0.393\\
6.050	0.379\\
6.150	0.356\\
6.350	0.314\\
6.433	0.303\\
6.750	0.268\\
6.833	0.256\\
6.917	0.248\\
7.033	0.242\\
7.217	0.237\\
7.517	0.230\\
7.633	0.223\\
7.717	0.214\\
7.867	0.194\\
7.967	0.187\\
8.117	0.181\\
8.400	0.171\\
8.500	0.163\\
8.583	0.153\\
8.667	0.141\\
8.750	0.134\\
8.867	0.129\\
9.050	0.125\\
9.400	0.124\\
9.983	0.124\\
10.017	0.125\\
10.150	0.125\\
10.167	0.129\\
10.317	0.129\\
10.333	0.139\\
10.483	0.139\\
10.500	0.161\\
10.650	0.161\\
10.667	0.173\\
10.817	0.173\\
10.833	0.177\\
11.150	0.179\\
11.200	0.179\\
11.483	0.180\\
11.517	0.182\\
11.650	0.182\\
11.667	0.186\\
11.817	0.186\\
11.833	0.197\\
11.983	0.197\\
12.000	0.221\\
12.150	0.221\\
12.167	0.239\\
12.317	0.239\\
12.333	0.258\\
12.483	0.258\\
12.500	0.295\\
12.650	0.295\\
12.667	0.336\\
12.817	0.336\\
12.833	0.370\\
12.983	0.370\\
13.000	0.417\\
13.150	0.417\\
13.167	0.477\\
13.317	0.477\\
13.333	0.543\\
13.483	0.543\\
13.500	0.583\\
13.650	0.583\\
13.667	0.616\\
13.817	0.616\\
13.833	0.631\\
13.983	0.631\\
14.000	0.635\\
14.133	0.634\\
14.250	0.628\\
14.333	0.620\\
14.400	0.610\\
14.467	0.599\\
14.517	0.598\\
14.650	0.598\\
14.667	0.629\\
14.817	0.629\\
14.833	0.706\\
14.983	0.706\\
15.000	0.796\\
15.150	0.796\\
15.167	0.877\\
15.317	0.877\\
15.333	0.958\\
15.483	0.958\\
15.500	1.000\\
19.583	0.998\\
19.650	0.996\\
19.667	1.000\\
19.817	0.991\\
19.833	1.000\\
19.983	0.996\\
20.000	1.000\\
20.150	0.998\\
20.183	1.000\\
20.533	1.000\\
23.717	1.000\\
24.467	0.998\\
24.483	0.998\\
24.500	1.000\\
24.650	0.993\\
24.667	1.000\\
24.800	0.997\\
24.817	0.997\\
24.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.058\\
5.767	0.056\\
10.017	0.055\\
14.817	0.056\\
14.850	0.057\\
15.150	0.059\\
15.183	0.060\\
15.317	0.060\\
15.333	0.063\\
15.817	0.065\\
15.850	0.066\\
15.983	0.066\\
16.000	0.063\\
16.150	0.063\\
16.167	0.059\\
16.317	0.059\\
16.333	0.055\\
16.483	0.055\\
16.500	0.052\\
16.983	0.051\\
17.017	0.050\\
17.150	0.050\\
17.167	0.052\\
17.483	0.050\\
17.550	0.050\\
18.317	0.048\\
18.400	0.047\\
19.317	0.045\\
19.433	0.045\\
20.650	0.042\\
20.867	0.042\\
22.750	0.040\\
24.167	0.039\\
26.650	0.038\\
26.667	0.037\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.052\\
0.150	0.052\\
0.167	0.055\\
0.317	0.055\\
0.333	0.061\\
0.483	0.061\\
0.500	0.065\\
0.983	0.066\\
1.050	0.067\\
1.317	0.069\\
1.333	0.073\\
1.483	0.073\\
1.500	0.083\\
1.650	0.083\\
1.667	0.094\\
1.817	0.094\\
1.833	0.100\\
1.983	0.100\\
2.000	0.105\\
2.150	0.105\\
2.167	0.114\\
2.317	0.114\\
2.333	0.121\\
2.483	0.121\\
2.500	0.129\\
2.650	0.129\\
2.667	0.133\\
3.150	0.131\\
3.467	0.123\\
3.800	0.121\\
4.100	0.114\\
4.250	0.108\\
4.417	0.100\\
4.500	0.099\\
4.650	0.099\\
4.667	0.108\\
4.817	0.108\\
4.833	0.114\\
5.483	0.112\\
6.017	0.091\\
6.167	0.081\\
6.400	0.067\\
6.983	0.048\\
7.300	0.046\\
7.633	0.042\\
7.817	0.036\\
8.000	0.032\\
9.200	0.022\\
10.317	0.022\\
10.350	0.023\\
10.483	0.023\\
10.500	0.027\\
10.650	0.027\\
10.667	0.030\\
11.483	0.031\\
11.583	0.032\\
11.817	0.033\\
11.833	0.036\\
11.983	0.036\\
12.000	0.042\\
12.150	0.042\\
12.167	0.047\\
12.317	0.047\\
12.333	0.053\\
12.483	0.053\\
12.500	0.064\\
12.650	0.064\\
12.667	0.076\\
12.817	0.076\\
12.833	0.087\\
12.983	0.087\\
13.000	0.101\\
13.150	0.101\\
13.167	0.120\\
13.317	0.120\\
13.333	0.140\\
13.483	0.140\\
13.500	0.152\\
13.650	0.152\\
13.667	0.163\\
13.817	0.163\\
13.833	0.167\\
14.283	0.165\\
14.417	0.160\\
14.500	0.157\\
14.650	0.157\\
14.667	0.166\\
14.817	0.166\\
14.833	0.189\\
14.983	0.189\\
15.000	0.216\\
15.150	0.216\\
15.167	0.239\\
15.317	0.239\\
15.333	0.259\\
15.483	0.259\\
15.500	0.274\\
15.650	0.274\\
15.667	0.283\\
15.817	0.283\\
15.833	0.290\\
15.983	0.290\\
16.000	0.298\\
16.150	0.298\\
16.167	0.301\\
16.483	0.303\\
16.500	0.305\\
16.650	0.305\\
16.667	0.310\\
16.983	0.310\\
17.000	0.314\\
17.150	0.314\\
17.167	0.317\\
19.567	0.315\\
19.750	0.310\\
19.883	0.306\\
20.083	0.303\\
20.533	0.303\\
22.167	0.304\\
22.317	0.304\\
22.333	0.306\\
22.483	0.306\\
22.500	0.312\\
22.983	0.311\\
23.000	0.314\\
23.150	0.314\\
23.167	0.317\\
23.483	0.319\\
23.500	0.322\\
23.650	0.322\\
23.667	0.328\\
23.817	0.328\\
23.833	0.333\\
23.983	0.333\\
24.000	0.339\\
24.150	0.339\\
24.167	0.342\\
24.517	0.340\\
24.817	0.334\\
25.150	0.336\\
25.167	0.340\\
25.317	0.340\\
25.333	0.343\\
26.667	0.344\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.150	0.190\\
0.167	0.198\\
0.317	0.198\\
0.333	0.215\\
0.483	0.215\\
0.500	0.224\\
0.650	0.224\\
0.667	0.227\\
0.983	0.229\\
1.017	0.231\\
1.150	0.231\\
1.167	0.235\\
1.317	0.235\\
1.333	0.246\\
1.483	0.246\\
1.500	0.272\\
1.650	0.272\\
1.667	0.300\\
1.817	0.300\\
1.833	0.315\\
1.983	0.315\\
2.000	0.329\\
2.150	0.329\\
2.167	0.350\\
2.317	0.350\\
2.333	0.368\\
2.483	0.368\\
2.500	0.389\\
2.650	0.389\\
2.667	0.398\\
2.817	0.398\\
2.833	0.401\\
3.017	0.399\\
3.150	0.393\\
3.250	0.385\\
3.333	0.377\\
3.417	0.373\\
3.533	0.373\\
3.650	0.373\\
3.667	0.378\\
3.733	0.376\\
3.917	0.362\\
4.150	0.348\\
4.250	0.337\\
4.350	0.325\\
4.450	0.316\\
4.517	0.316\\
4.650	0.316\\
4.667	0.339\\
4.817	0.339\\
4.833	0.352\\
4.983	0.352\\
5.000	0.356\\
5.333	0.354\\
5.467	0.348\\
5.550	0.341\\
5.733	0.321\\
6.000	0.299\\
6.083	0.287\\
6.283	0.252\\
6.367	0.242\\
6.483	0.232\\
6.700	0.215\\
6.900	0.195\\
7.033	0.189\\
7.250	0.186\\
7.533	0.180\\
7.650	0.174\\
7.733	0.167\\
7.850	0.155\\
7.967	0.149\\
8.150	0.143\\
8.417	0.136\\
8.533	0.128\\
8.750	0.109\\
8.883	0.105\\
9.117	0.102\\
9.667	0.102\\
10.150	0.103\\
10.167	0.106\\
10.317	0.106\\
10.333	0.113\\
10.483	0.113\\
10.500	0.130\\
10.650	0.130\\
10.667	0.138\\
10.817	0.138\\
10.833	0.141\\
11.317	0.143\\
11.383	0.143\\
11.650	0.145\\
11.667	0.148\\
11.817	0.148\\
11.833	0.156\\
11.983	0.156\\
12.000	0.174\\
12.150	0.174\\
12.167	0.187\\
12.317	0.187\\
12.333	0.202\\
12.483	0.202\\
12.500	0.229\\
12.650	0.229\\
12.667	0.260\\
12.817	0.260\\
12.833	0.285\\
12.983	0.285\\
13.000	0.321\\
13.150	0.321\\
13.167	0.366\\
13.317	0.366\\
13.333	0.417\\
13.483	0.417\\
13.500	0.447\\
13.650	0.447\\
13.667	0.472\\
13.817	0.472\\
13.833	0.484\\
13.983	0.484\\
14.000	0.487\\
14.150	0.485\\
14.283	0.479\\
14.367	0.472\\
14.500	0.458\\
14.650	0.458\\
14.667	0.482\\
14.817	0.482\\
14.833	0.540\\
14.983	0.540\\
15.000	0.608\\
15.150	0.608\\
15.167	0.669\\
15.317	0.669\\
15.333	0.724\\
15.483	0.724\\
15.500	0.766\\
15.650	0.766\\
15.667	0.790\\
15.817	0.790\\
15.833	0.811\\
15.983	0.811\\
16.000	0.838\\
16.150	0.838\\
16.167	0.858\\
16.317	0.858\\
16.333	0.872\\
16.483	0.872\\
16.500	0.885\\
16.650	0.885\\
16.667	0.892\\
16.983	0.891\\
17.000	0.899\\
17.150	0.899\\
17.167	0.903\\
17.317	0.903\\
17.333	0.905\\
17.817	0.907\\
17.900	0.908\\
18.650	0.909\\
18.733	0.910\\
19.500	0.908\\
19.633	0.903\\
19.750	0.895\\
19.817	0.888\\
19.867	0.886\\
19.983	0.881\\
20.117	0.879\\
20.383	0.877\\
21.267	0.877\\
22.150	0.878\\
22.167	0.880\\
22.317	0.880\\
22.333	0.886\\
22.483	0.886\\
22.500	0.899\\
22.650	0.899\\
22.667	0.902\\
22.767	0.899\\
22.833	0.898\\
22.983	0.898\\
23.000	0.906\\
23.150	0.906\\
23.167	0.912\\
23.317	0.912\\
23.333	0.916\\
23.483	0.916\\
23.500	0.925\\
23.650	0.925\\
23.667	0.941\\
23.817	0.941\\
23.833	0.954\\
23.983	0.954\\
24.000	0.969\\
24.150	0.969\\
24.167	0.976\\
24.450	0.975\\
24.567	0.968\\
24.650	0.961\\
24.683	0.960\\
24.783	0.957\\
24.917	0.957\\
24.983	0.957\\
25.000	0.961\\
25.150	0.961\\
25.167	0.973\\
25.317	0.973\\
25.333	0.980\\
25.483	0.980\\
25.500	0.982\\
26.667	0.984\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.181\\
0.150	0.181\\
0.167	0.189\\
0.317	0.189\\
0.333	0.207\\
0.483	0.207\\
0.500	0.216\\
0.650	0.216\\
0.667	0.219\\
0.983	0.221\\
1.017	0.223\\
1.150	0.223\\
1.167	0.227\\
1.317	0.227\\
1.333	0.238\\
1.483	0.238\\
1.500	0.264\\
1.650	0.264\\
1.667	0.292\\
1.817	0.292\\
1.833	0.307\\
1.983	0.307\\
2.000	0.321\\
2.150	0.321\\
2.167	0.343\\
2.317	0.343\\
2.333	0.360\\
2.483	0.360\\
2.500	0.381\\
2.650	0.381\\
2.667	0.391\\
2.817	0.391\\
2.833	0.393\\
3.017	0.392\\
3.150	0.386\\
3.233	0.380\\
3.333	0.370\\
3.417	0.366\\
3.533	0.366\\
3.650	0.366\\
3.667	0.372\\
3.733	0.369\\
3.917	0.356\\
4.150	0.342\\
4.233	0.333\\
4.350	0.319\\
4.450	0.310\\
4.517	0.310\\
4.650	0.310\\
4.667	0.333\\
4.817	0.333\\
4.833	0.346\\
4.983	0.346\\
5.000	0.350\\
5.333	0.348\\
5.467	0.342\\
5.550	0.335\\
5.733	0.316\\
6.017	0.292\\
6.083	0.282\\
6.300	0.244\\
6.383	0.234\\
6.500	0.225\\
6.700	0.209\\
6.900	0.189\\
7.017	0.184\\
7.217	0.180\\
7.550	0.173\\
7.667	0.167\\
7.750	0.158\\
7.833	0.149\\
7.933	0.143\\
8.083	0.138\\
8.450	0.127\\
8.550	0.120\\
8.717	0.104\\
8.833	0.099\\
9.017	0.096\\
9.367	0.095\\
9.983	0.095\\
10.017	0.096\\
10.150	0.096\\
10.167	0.099\\
10.317	0.099\\
10.333	0.107\\
10.483	0.107\\
10.500	0.123\\
10.650	0.123\\
10.667	0.132\\
10.817	0.132\\
10.833	0.135\\
11.317	0.137\\
11.383	0.138\\
11.650	0.139\\
11.667	0.142\\
11.817	0.142\\
11.833	0.151\\
11.983	0.151\\
12.000	0.169\\
12.150	0.169\\
12.167	0.182\\
12.317	0.182\\
12.333	0.197\\
12.483	0.197\\
12.500	0.225\\
12.650	0.225\\
12.667	0.256\\
12.817	0.256\\
12.833	0.281\\
12.983	0.281\\
13.000	0.318\\
13.150	0.318\\
13.167	0.362\\
13.317	0.362\\
13.333	0.412\\
13.483	0.412\\
13.500	0.443\\
13.650	0.443\\
13.667	0.468\\
13.817	0.468\\
13.833	0.480\\
13.983	0.480\\
14.000	0.483\\
14.167	0.481\\
14.283	0.475\\
14.367	0.468\\
14.483	0.455\\
14.617	0.454\\
14.650	0.454\\
14.667	0.478\\
14.817	0.478\\
14.833	0.537\\
14.983	0.537\\
15.000	0.605\\
15.150	0.605\\
15.167	0.666\\
15.317	0.666\\
15.333	0.727\\
15.483	0.727\\
15.500	0.770\\
15.650	0.770\\
15.667	0.791\\
15.817	0.791\\
15.833	0.806\\
15.983	0.806\\
16.000	0.826\\
16.150	0.826\\
16.167	0.837\\
16.317	0.837\\
16.333	0.844\\
16.483	0.844\\
16.500	0.852\\
16.650	0.852\\
16.667	0.865\\
16.983	0.865\\
17.000	0.878\\
17.150	0.878\\
17.167	0.885\\
17.317	0.885\\
17.333	0.888\\
17.650	0.890\\
17.700	0.891\\
18.150	0.892\\
18.200	0.893\\
18.650	0.894\\
18.700	0.895\\
19.533	0.893\\
19.667	0.887\\
19.750	0.879\\
19.833	0.870\\
19.933	0.864\\
20.067	0.860\\
20.283	0.858\\
20.650	0.858\\
20.750	0.858\\
21.483	0.860\\
21.567	0.860\\
21.983	0.861\\
22.017	0.863\\
22.150	0.863\\
22.167	0.866\\
22.317	0.866\\
22.333	0.874\\
22.483	0.874\\
22.500	0.890\\
22.650	0.890\\
22.667	0.894\\
22.767	0.890\\
22.833	0.889\\
22.983	0.889\\
23.000	0.899\\
23.150	0.899\\
23.167	0.907\\
23.317	0.907\\
23.333	0.913\\
23.483	0.913\\
23.500	0.924\\
23.650	0.924\\
23.667	0.945\\
23.817	0.945\\
23.833	0.962\\
23.983	0.962\\
24.000	0.983\\
24.150	0.983\\
24.167	0.993\\
24.450	0.991\\
24.567	0.984\\
24.650	0.976\\
24.717	0.972\\
24.817	0.970\\
24.867	0.971\\
24.983	0.971\\
25.000	0.976\\
25.150	0.976\\
25.167	0.993\\
25.317	0.993\\
25.333	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.024\\
0.317	0.026\\
0.333	0.028\\
0.983	0.030\\
1.117	0.030\\
1.317	0.031\\
1.350	0.032\\
1.483	0.032\\
1.500	0.036\\
1.650	0.036\\
1.667	0.039\\
1.817	0.039\\
1.833	0.042\\
2.150	0.043\\
2.167	0.046\\
2.317	0.046\\
2.333	0.049\\
2.483	0.049\\
2.500	0.052\\
3.433	0.049\\
4.117	0.047\\
4.650	0.042\\
4.667	0.045\\
4.983	0.047\\
5.050	0.047\\
5.550	0.045\\
6.983	0.025\\
8.600	0.015\\
8.850	0.013\\
9.583	0.012\\
10.483	0.014\\
10.500	0.016\\
11.483	0.018\\
11.733	0.019\\
11.983	0.020\\
12.000	0.022\\
12.317	0.024\\
12.350	0.026\\
12.483	0.026\\
12.500	0.030\\
12.650	0.030\\
12.667	0.034\\
12.817	0.034\\
12.833	0.038\\
12.983	0.038\\
13.000	0.043\\
13.150	0.043\\
13.167	0.049\\
13.317	0.049\\
13.333	0.056\\
13.483	0.056\\
13.500	0.060\\
13.650	0.060\\
13.667	0.063\\
14.817	0.064\\
14.833	0.072\\
14.983	0.072\\
15.000	0.082\\
15.150	0.082\\
15.167	0.090\\
15.317	0.090\\
15.333	0.098\\
15.483	0.098\\
15.500	0.104\\
15.650	0.104\\
15.667	0.107\\
15.983	0.109\\
16.000	0.112\\
16.317	0.113\\
16.367	0.114\\
16.650	0.115\\
16.683	0.117\\
17.150	0.118\\
17.200	0.119\\
19.717	0.117\\
20.050	0.114\\
20.867	0.114\\
22.483	0.116\\
22.500	0.118\\
23.150	0.119\\
23.200	0.120\\
23.483	0.121\\
23.517	0.122\\
23.650	0.122\\
23.667	0.125\\
23.817	0.125\\
23.833	0.127\\
23.983	0.127\\
24.000	0.130\\
24.700	0.128\\
24.983	0.127\\
25.050	0.128\\
25.150	0.128\\
25.167	0.130\\
26.667	0.132\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.023\\
1.150	0.025\\
1.267	0.025\\
1.483	0.027\\
1.500	0.030\\
1.650	0.030\\
1.667	0.034\\
1.817	0.034\\
1.833	0.036\\
1.983	0.036\\
2.000	0.039\\
2.150	0.039\\
2.167	0.043\\
2.317	0.043\\
2.333	0.046\\
2.483	0.046\\
2.500	0.050\\
2.817	0.052\\
2.900	0.052\\
3.200	0.050\\
3.500	0.046\\
3.900	0.044\\
4.283	0.039\\
4.500	0.036\\
4.650	0.036\\
4.667	0.040\\
4.817	0.040\\
4.833	0.042\\
5.533	0.040\\
6.567	0.022\\
7.200	0.019\\
8.133	0.021\\
8.617	0.024\\
8.900	0.027\\
9.767	0.027\\
10.483	0.025\\
10.500	0.023\\
11.817	0.021\\
11.883	0.021\\
12.650	0.022\\
12.667	0.026\\
12.817	0.026\\
12.833	0.030\\
12.983	0.030\\
13.000	0.036\\
13.150	0.036\\
13.167	0.044\\
13.317	0.044\\
13.333	0.054\\
13.483	0.054\\
13.500	0.060\\
13.650	0.060\\
13.667	0.066\\
13.817	0.066\\
13.833	0.068\\
14.333	0.066\\
14.617	0.062\\
14.650	0.062\\
14.667	0.067\\
14.817	0.067\\
14.833	0.079\\
14.983	0.079\\
15.000	0.093\\
15.150	0.093\\
15.167	0.106\\
15.317	0.106\\
15.333	0.117\\
15.483	0.117\\
15.500	0.125\\
15.650	0.125\\
15.667	0.130\\
15.817	0.130\\
15.833	0.135\\
15.983	0.135\\
16.000	0.139\\
16.317	0.141\\
16.367	0.142\\
16.650	0.143\\
16.667	0.146\\
16.983	0.146\\
17.000	0.148\\
19.683	0.146\\
20.083	0.141\\
20.800	0.140\\
22.317	0.141\\
22.350	0.142\\
22.483	0.142\\
22.500	0.145\\
23.150	0.147\\
23.183	0.148\\
23.483	0.149\\
23.517	0.151\\
23.650	0.151\\
23.667	0.155\\
23.817	0.155\\
23.833	0.159\\
23.983	0.159\\
24.000	0.163\\
24.633	0.161\\
24.850	0.159\\
25.150	0.160\\
25.167	0.163\\
25.483	0.164\\
25.550	0.165\\
26.667	0.165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.150	0.185\\
0.167	0.192\\
0.317	0.192\\
0.333	0.208\\
0.483	0.208\\
0.500	0.216\\
0.650	0.216\\
0.667	0.219\\
0.983	0.220\\
1.017	0.222\\
1.150	0.222\\
1.167	0.226\\
1.317	0.226\\
1.333	0.236\\
1.483	0.236\\
1.500	0.260\\
1.650	0.260\\
1.667	0.285\\
1.817	0.285\\
1.833	0.299\\
1.983	0.299\\
2.000	0.311\\
2.150	0.311\\
2.167	0.331\\
2.317	0.331\\
2.333	0.347\\
2.483	0.347\\
2.500	0.366\\
2.650	0.366\\
2.667	0.375\\
2.817	0.375\\
2.833	0.377\\
3.033	0.375\\
3.167	0.370\\
3.267	0.361\\
3.350	0.355\\
3.450	0.352\\
3.650	0.352\\
3.667	0.357\\
3.733	0.355\\
3.933	0.342\\
4.150	0.330\\
4.233	0.322\\
4.367	0.307\\
4.467	0.301\\
4.650	0.301\\
4.667	0.321\\
4.817	0.321\\
4.833	0.333\\
4.983	0.333\\
5.000	0.337\\
5.333	0.336\\
5.467	0.330\\
5.567	0.322\\
5.700	0.308\\
6.050	0.280\\
6.217	0.254\\
6.333	0.236\\
6.433	0.227\\
6.750	0.202\\
6.833	0.194\\
6.933	0.187\\
7.083	0.183\\
7.650	0.170\\
7.733	0.163\\
7.850	0.151\\
7.967	0.145\\
8.150	0.141\\
8.400	0.134\\
8.517	0.128\\
8.633	0.116\\
8.733	0.109\\
8.867	0.104\\
9.083	0.102\\
9.567	0.101\\
10.150	0.102\\
10.167	0.105\\
10.317	0.105\\
10.333	0.112\\
10.483	0.112\\
10.500	0.128\\
10.650	0.128\\
10.667	0.136\\
10.817	0.136\\
10.833	0.139\\
11.317	0.140\\
11.383	0.141\\
11.650	0.142\\
11.667	0.145\\
11.817	0.145\\
11.833	0.153\\
11.983	0.153\\
12.000	0.170\\
12.150	0.170\\
12.167	0.182\\
12.317	0.182\\
12.333	0.196\\
12.483	0.196\\
12.500	0.222\\
12.650	0.222\\
12.667	0.250\\
12.817	0.250\\
12.833	0.274\\
12.983	0.274\\
13.000	0.307\\
13.150	0.307\\
13.167	0.348\\
13.317	0.348\\
13.333	0.394\\
13.483	0.394\\
13.500	0.422\\
13.650	0.422\\
13.667	0.445\\
13.817	0.445\\
13.833	0.455\\
13.983	0.455\\
14.000	0.458\\
14.167	0.456\\
14.283	0.451\\
14.383	0.443\\
14.483	0.432\\
14.600	0.432\\
14.650	0.432\\
14.667	0.454\\
14.817	0.454\\
14.833	0.508\\
14.983	0.508\\
15.000	0.571\\
15.150	0.571\\
15.167	0.627\\
15.317	0.627\\
15.333	0.697\\
15.483	0.697\\
15.500	0.739\\
15.650	0.739\\
15.667	0.755\\
15.817	0.755\\
15.833	0.759\\
15.983	0.759\\
16.000	0.772\\
16.150	0.772\\
16.167	0.774\\
16.483	0.775\\
16.500	0.779\\
16.650	0.779\\
16.667	0.799\\
16.817	0.798\\
16.833	0.804\\
16.983	0.804\\
17.000	0.821\\
17.150	0.821\\
17.167	0.832\\
17.317	0.832\\
17.333	0.835\\
17.650	0.837\\
17.683	0.838\\
18.150	0.840\\
18.200	0.840\\
18.650	0.842\\
18.700	0.843\\
19.517	0.841\\
19.667	0.835\\
19.767	0.826\\
19.867	0.817\\
20.000	0.811\\
20.217	0.808\\
20.717	0.806\\
22.150	0.807\\
22.167	0.809\\
22.317	0.809\\
22.333	0.816\\
22.483	0.816\\
22.500	0.830\\
22.650	0.830\\
22.667	0.833\\
22.767	0.830\\
22.850	0.828\\
22.983	0.828\\
23.000	0.837\\
23.150	0.837\\
23.167	0.844\\
23.317	0.844\\
23.333	0.849\\
23.483	0.849\\
23.500	0.858\\
23.650	0.858\\
23.667	0.878\\
23.817	0.878\\
23.833	0.894\\
23.983	0.894\\
24.000	0.915\\
24.150	0.915\\
24.167	0.924\\
24.450	0.923\\
24.567	0.915\\
24.667	0.906\\
24.767	0.902\\
24.867	0.901\\
24.983	0.901\\
25.000	0.906\\
25.150	0.906\\
25.167	0.923\\
25.317	0.923\\
25.333	0.932\\
25.483	0.932\\
25.500	0.936\\
25.817	0.938\\
25.850	0.939\\
26.667	0.940\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.228\\
0.150	0.228\\
0.167	0.237\\
0.317	0.237\\
0.333	0.256\\
0.483	0.256\\
0.500	0.266\\
0.650	0.266\\
0.667	0.269\\
0.983	0.271\\
1.000	0.274\\
1.150	0.274\\
1.167	0.278\\
1.317	0.278\\
1.333	0.291\\
1.483	0.291\\
1.500	0.319\\
1.650	0.319\\
1.667	0.348\\
1.817	0.348\\
1.833	0.365\\
1.983	0.365\\
2.000	0.380\\
2.150	0.380\\
2.167	0.404\\
2.317	0.404\\
2.333	0.423\\
2.483	0.423\\
2.500	0.446\\
2.650	0.446\\
2.667	0.456\\
2.817	0.456\\
2.833	0.459\\
3.017	0.458\\
3.133	0.453\\
3.233	0.444\\
3.333	0.434\\
3.417	0.430\\
3.517	0.430\\
3.650	0.430\\
3.667	0.436\\
3.733	0.433\\
3.917	0.419\\
4.150	0.404\\
4.233	0.394\\
4.350	0.379\\
4.450	0.370\\
4.517	0.370\\
4.650	0.370\\
4.667	0.394\\
4.817	0.394\\
4.833	0.408\\
4.983	0.408\\
5.000	0.413\\
5.333	0.411\\
5.450	0.405\\
5.533	0.398\\
5.800	0.370\\
5.967	0.356\\
6.050	0.345\\
6.183	0.320\\
6.350	0.291\\
6.450	0.280\\
6.733	0.255\\
6.833	0.242\\
6.933	0.235\\
7.067	0.230\\
7.350	0.225\\
7.550	0.219\\
7.667	0.212\\
7.750	0.203\\
7.833	0.193\\
7.933	0.186\\
8.083	0.181\\
8.433	0.170\\
8.533	0.162\\
8.750	0.141\\
8.883	0.136\\
9.100	0.133\\
9.683	0.132\\
10.150	0.133\\
10.167	0.136\\
10.317	0.136\\
10.333	0.144\\
10.483	0.144\\
10.500	0.162\\
10.650	0.162\\
10.667	0.171\\
10.817	0.171\\
10.833	0.174\\
11.317	0.176\\
11.383	0.177\\
11.650	0.178\\
11.667	0.181\\
11.817	0.181\\
11.833	0.191\\
11.983	0.191\\
12.000	0.211\\
12.150	0.211\\
12.167	0.225\\
12.317	0.225\\
12.333	0.241\\
12.483	0.241\\
12.500	0.272\\
12.650	0.272\\
12.667	0.306\\
12.817	0.306\\
12.833	0.334\\
12.983	0.334\\
13.000	0.374\\
13.150	0.374\\
13.167	0.422\\
13.317	0.422\\
13.333	0.477\\
13.483	0.477\\
13.500	0.510\\
13.650	0.510\\
13.667	0.538\\
13.817	0.538\\
13.833	0.550\\
13.983	0.550\\
14.000	0.554\\
14.150	0.552\\
14.250	0.548\\
14.350	0.540\\
14.433	0.528\\
14.483	0.523\\
14.600	0.523\\
14.650	0.523\\
14.667	0.549\\
14.817	0.549\\
14.833	0.613\\
14.983	0.613\\
15.000	0.688\\
15.150	0.688\\
15.167	0.754\\
15.317	0.754\\
15.333	0.776\\
15.483	0.776\\
15.500	0.805\\
15.650	0.805\\
15.667	0.842\\
15.817	0.842\\
15.833	0.866\\
15.983	0.866\\
16.000	0.896\\
16.150	0.896\\
16.167	0.917\\
16.317	0.917\\
16.333	0.935\\
16.483	0.935\\
16.500	0.953\\
16.650	0.953\\
16.667	0.974\\
16.817	0.973\\
16.833	0.991\\
16.983	0.991\\
17.000	1.003\\
17.150	1.003\\
17.167	1.000\\
19.617	0.998\\
19.650	0.997\\
19.667	1.000\\
19.817	0.992\\
19.833	1.001\\
19.983	0.997\\
20.000	1.000\\
20.150	0.999\\
20.183	1.000\\
20.583	1.000\\
24.483	0.997\\
24.500	1.001\\
24.650	0.992\\
24.667	1.001\\
24.800	0.998\\
24.817	0.998\\
24.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.002\\
26.667	0.001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.135\\
0.150	0.135\\
0.167	0.139\\
0.317	0.139\\
0.333	0.148\\
0.483	0.148\\
0.500	0.152\\
0.817	0.154\\
0.867	0.155\\
1.150	0.156\\
1.167	0.158\\
1.317	0.158\\
1.333	0.164\\
1.483	0.164\\
1.500	0.178\\
1.650	0.178\\
1.667	0.193\\
1.817	0.193\\
1.833	0.201\\
1.983	0.201\\
2.000	0.208\\
2.150	0.208\\
2.167	0.220\\
2.317	0.220\\
2.333	0.230\\
2.483	0.230\\
2.500	0.241\\
2.650	0.241\\
2.667	0.247\\
3.133	0.245\\
3.267	0.239\\
3.367	0.235\\
3.483	0.234\\
3.733	0.235\\
3.967	0.227\\
4.183	0.219\\
4.483	0.204\\
4.633	0.204\\
4.650	0.204\\
4.667	0.216\\
4.817	0.216\\
4.833	0.223\\
4.983	0.223\\
5.000	0.225\\
5.383	0.224\\
5.533	0.218\\
5.850	0.202\\
6.017	0.194\\
6.133	0.184\\
6.367	0.164\\
6.533	0.157\\
6.733	0.148\\
6.883	0.140\\
7.067	0.136\\
7.667	0.128\\
8.067	0.114\\
8.483	0.107\\
8.750	0.096\\
9.017	0.093\\
9.983	0.091\\
10.283	0.092\\
10.317	0.092\\
10.333	0.095\\
10.483	0.095\\
10.500	0.103\\
10.650	0.103\\
10.667	0.107\\
11.483	0.109\\
11.583	0.109\\
11.817	0.110\\
11.833	0.114\\
11.983	0.114\\
12.000	0.124\\
12.150	0.124\\
12.167	0.130\\
12.317	0.130\\
12.333	0.138\\
12.483	0.138\\
12.500	0.153\\
12.650	0.153\\
12.667	0.169\\
12.817	0.169\\
12.833	0.183\\
12.983	0.183\\
13.000	0.203\\
13.150	0.203\\
13.167	0.228\\
13.317	0.228\\
13.333	0.255\\
13.483	0.255\\
13.500	0.272\\
13.650	0.272\\
13.667	0.286\\
13.817	0.286\\
13.833	0.293\\
14.267	0.291\\
14.383	0.285\\
14.500	0.279\\
14.650	0.279\\
14.667	0.292\\
14.817	0.292\\
14.833	0.325\\
14.983	0.325\\
15.000	0.363\\
15.150	0.363\\
15.167	0.398\\
15.317	0.398\\
15.333	0.440\\
15.483	0.440\\
15.500	0.465\\
15.650	0.465\\
15.667	0.474\\
15.817	0.474\\
15.833	0.477\\
15.983	0.477\\
16.000	0.484\\
16.483	0.486\\
16.500	0.488\\
16.650	0.488\\
16.667	0.500\\
16.817	0.499\\
16.833	0.503\\
16.983	0.503\\
17.000	0.512\\
17.150	0.512\\
17.167	0.519\\
17.483	0.521\\
17.533	0.522\\
18.150	0.523\\
18.233	0.524\\
18.983	0.526\\
19.067	0.526\\
19.583	0.523\\
19.733	0.518\\
19.900	0.510\\
20.117	0.506\\
20.600	0.504\\
22.150	0.505\\
22.183	0.506\\
22.317	0.506\\
22.333	0.510\\
22.483	0.510\\
22.500	0.518\\
22.650	0.518\\
22.667	0.520\\
22.983	0.517\\
23.000	0.523\\
23.150	0.523\\
23.167	0.527\\
23.317	0.527\\
23.333	0.530\\
23.483	0.530\\
23.500	0.535\\
23.650	0.535\\
23.667	0.547\\
23.817	0.547\\
23.833	0.557\\
23.983	0.557\\
24.000	0.569\\
24.150	0.569\\
24.167	0.574\\
24.500	0.572\\
24.817	0.561\\
25.150	0.564\\
25.167	0.574\\
25.317	0.574\\
25.333	0.579\\
25.483	0.579\\
25.500	0.582\\
25.817	0.583\\
25.867	0.584\\
26.667	0.585\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.102\\
0.150	0.102\\
0.167	0.106\\
0.317	0.106\\
0.333	0.116\\
0.483	0.116\\
0.500	0.121\\
0.817	0.123\\
0.867	0.124\\
1.150	0.125\\
1.167	0.127\\
1.317	0.127\\
1.333	0.134\\
1.483	0.134\\
1.500	0.148\\
1.650	0.148\\
1.667	0.163\\
1.817	0.163\\
1.833	0.172\\
1.983	0.172\\
2.000	0.180\\
2.150	0.180\\
2.167	0.192\\
2.317	0.192\\
2.333	0.201\\
2.483	0.201\\
2.500	0.213\\
2.650	0.213\\
2.667	0.218\\
3.133	0.217\\
3.267	0.210\\
3.367	0.206\\
3.483	0.205\\
3.750	0.206\\
3.917	0.199\\
4.183	0.190\\
4.483	0.173\\
4.633	0.174\\
4.650	0.174\\
4.667	0.186\\
4.817	0.186\\
4.833	0.193\\
4.983	0.193\\
5.000	0.196\\
5.383	0.194\\
5.533	0.189\\
5.850	0.172\\
6.017	0.164\\
6.133	0.153\\
6.367	0.132\\
6.533	0.125\\
6.733	0.115\\
6.867	0.107\\
7.017	0.103\\
7.317	0.100\\
7.583	0.096\\
7.717	0.091\\
7.917	0.081\\
8.117	0.077\\
8.467	0.071\\
8.600	0.064\\
8.717	0.059\\
8.883	0.055\\
9.200	0.054\\
10.033	0.054\\
10.317	0.056\\
10.333	0.060\\
10.483	0.060\\
10.500	0.069\\
10.650	0.069\\
10.667	0.074\\
10.983	0.076\\
11.033	0.077\\
11.650	0.078\\
11.683	0.080\\
11.817	0.080\\
11.833	0.084\\
11.983	0.084\\
12.000	0.095\\
12.150	0.095\\
12.167	0.102\\
12.317	0.102\\
12.333	0.110\\
12.483	0.110\\
12.500	0.126\\
12.650	0.126\\
12.667	0.143\\
12.817	0.143\\
12.833	0.157\\
12.983	0.157\\
13.000	0.177\\
13.150	0.177\\
13.167	0.202\\
13.317	0.202\\
13.333	0.230\\
13.483	0.230\\
13.500	0.247\\
13.650	0.247\\
13.667	0.261\\
13.817	0.261\\
13.833	0.267\\
14.267	0.266\\
14.383	0.260\\
14.500	0.253\\
14.650	0.253\\
14.667	0.267\\
14.817	0.267\\
14.833	0.299\\
14.983	0.299\\
15.000	0.337\\
15.150	0.337\\
15.167	0.371\\
15.317	0.371\\
15.333	0.404\\
15.483	0.404\\
15.500	0.428\\
15.650	0.428\\
15.667	0.439\\
15.817	0.439\\
15.833	0.448\\
15.983	0.448\\
16.000	0.459\\
16.150	0.459\\
16.167	0.465\\
16.317	0.465\\
16.333	0.468\\
16.483	0.468\\
16.500	0.472\\
16.650	0.472\\
16.667	0.479\\
16.983	0.479\\
17.000	0.486\\
17.150	0.486\\
17.167	0.490\\
17.483	0.492\\
17.533	0.492\\
18.650	0.494\\
18.783	0.494\\
19.550	0.492\\
19.717	0.487\\
19.917	0.477\\
20.100	0.474\\
20.467	0.473\\
21.650	0.474\\
21.850	0.474\\
22.150	0.475\\
22.183	0.476\\
22.317	0.476\\
22.333	0.481\\
22.483	0.481\\
22.500	0.489\\
22.650	0.489\\
22.667	0.491\\
22.983	0.488\\
23.000	0.494\\
23.150	0.494\\
23.167	0.498\\
23.317	0.498\\
23.333	0.502\\
23.483	0.502\\
23.500	0.507\\
23.650	0.507\\
23.667	0.511\\
26.667	0.512\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.309\\
0.150	0.309\\
0.167	0.314\\
0.317	0.314\\
0.333	0.326\\
0.483	0.326\\
0.500	0.331\\
0.650	0.331\\
0.667	0.333\\
1.150	0.335\\
1.167	0.338\\
1.317	0.338\\
1.333	0.346\\
1.483	0.346\\
1.500	0.365\\
1.650	0.365\\
1.667	0.385\\
1.817	0.385\\
1.833	0.396\\
1.983	0.396\\
2.000	0.407\\
2.150	0.407\\
2.167	0.423\\
2.317	0.423\\
2.333	0.437\\
2.483	0.437\\
2.500	0.453\\
2.650	0.453\\
2.667	0.461\\
3.083	0.459\\
3.183	0.454\\
3.433	0.439\\
3.650	0.439\\
3.667	0.443\\
3.733	0.441\\
3.950	0.428\\
4.150	0.418\\
4.467	0.392\\
4.650	0.392\\
4.667	0.410\\
4.817	0.410\\
4.833	0.420\\
4.983	0.420\\
5.000	0.423\\
5.333	0.421\\
5.467	0.416\\
5.567	0.409\\
5.700	0.397\\
6.050	0.372\\
6.250	0.345\\
6.333	0.336\\
6.450	0.327\\
6.750	0.309\\
6.850	0.301\\
6.983	0.296\\
7.183	0.293\\
7.583	0.287\\
7.717	0.281\\
7.900	0.270\\
8.067	0.266\\
8.500	0.257\\
8.850	0.242\\
9.133	0.241\\
9.917	0.241\\
10.150	0.241\\
10.183	0.243\\
10.317	0.243\\
10.333	0.247\\
10.483	0.247\\
10.500	0.257\\
10.650	0.257\\
10.667	0.262\\
10.983	0.264\\
11.033	0.264\\
11.650	0.266\\
11.683	0.268\\
11.817	0.268\\
11.833	0.273\\
11.983	0.273\\
12.000	0.285\\
12.150	0.285\\
12.167	0.294\\
12.317	0.294\\
12.333	0.304\\
12.483	0.304\\
12.500	0.324\\
12.650	0.324\\
12.667	0.347\\
12.817	0.347\\
12.833	0.366\\
12.983	0.366\\
13.000	0.394\\
13.150	0.394\\
13.167	0.430\\
13.317	0.430\\
13.333	0.471\\
13.483	0.471\\
13.500	0.496\\
13.650	0.496\\
13.667	0.517\\
13.817	0.517\\
13.833	0.526\\
13.983	0.526\\
14.000	0.528\\
14.150	0.527\\
14.367	0.515\\
14.500	0.503\\
14.650	0.503\\
14.667	0.523\\
14.817	0.523\\
14.833	0.572\\
14.983	0.572\\
15.000	0.628\\
15.150	0.628\\
15.167	0.679\\
15.317	0.679\\
15.333	0.722\\
15.483	0.722\\
15.500	0.752\\
15.650	0.752\\
15.667	0.767\\
15.817	0.767\\
15.833	0.780\\
15.983	0.780\\
16.000	0.794\\
16.150	0.794\\
16.167	0.800\\
16.317	0.800\\
16.333	0.803\\
16.483	0.803\\
16.500	0.807\\
16.650	0.807\\
16.667	0.815\\
16.983	0.814\\
17.000	0.822\\
17.150	0.822\\
17.167	0.827\\
18.983	0.825\\
19.133	0.824\\
19.450	0.822\\
19.617	0.817\\
19.750	0.809\\
19.817	0.804\\
19.850	0.803\\
19.983	0.798\\
20.050	0.798\\
20.283	0.796\\
20.817	0.796\\
21.133	0.796\\
22.150	0.798\\
22.183	0.800\\
22.317	0.800\\
22.333	0.805\\
22.483	0.805\\
22.500	0.815\\
22.650	0.815\\
22.667	0.817\\
22.983	0.814\\
23.000	0.820\\
23.150	0.820\\
23.167	0.825\\
23.317	0.825\\
23.333	0.829\\
23.483	0.829\\
23.500	0.835\\
23.650	0.835\\
23.667	0.847\\
23.817	0.847\\
23.833	0.856\\
23.983	0.856\\
24.000	0.868\\
24.150	0.868\\
24.167	0.874\\
24.450	0.872\\
24.583	0.865\\
24.650	0.861\\
24.683	0.861\\
24.817	0.858\\
24.900	0.859\\
24.983	0.859\\
25.000	0.861\\
25.150	0.861\\
25.167	0.870\\
25.317	0.870\\
25.333	0.875\\
25.650	0.877\\
25.717	0.878\\
26.667	0.878\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.073\\
0.150	0.073\\
0.167	0.076\\
0.317	0.076\\
0.333	0.083\\
0.483	0.083\\
0.500	0.086\\
0.817	0.088\\
0.867	0.088\\
1.150	0.089\\
1.183	0.091\\
1.317	0.091\\
1.333	0.095\\
1.483	0.095\\
1.500	0.106\\
1.650	0.106\\
1.667	0.117\\
1.817	0.117\\
1.833	0.124\\
1.983	0.124\\
2.000	0.129\\
2.150	0.129\\
2.167	0.138\\
2.317	0.138\\
2.333	0.146\\
2.483	0.146\\
2.500	0.154\\
2.650	0.154\\
2.667	0.159\\
3.150	0.157\\
3.533	0.148\\
3.650	0.148\\
3.667	0.150\\
3.767	0.148\\
3.950	0.143\\
4.200	0.136\\
4.467	0.125\\
4.650	0.125\\
4.667	0.134\\
4.817	0.134\\
4.833	0.140\\
5.150	0.141\\
5.267	0.141\\
5.483	0.138\\
5.617	0.132\\
5.783	0.125\\
6.033	0.116\\
6.233	0.103\\
6.367	0.095\\
6.567	0.088\\
6.767	0.081\\
6.900	0.076\\
7.117	0.073\\
7.667	0.067\\
8.067	0.057\\
8.533	0.052\\
8.800	0.045\\
9.217	0.044\\
10.317	0.044\\
10.350	0.046\\
10.483	0.046\\
10.500	0.051\\
10.650	0.051\\
10.667	0.054\\
11.650	0.056\\
11.683	0.057\\
11.817	0.057\\
11.833	0.060\\
11.983	0.060\\
12.000	0.067\\
12.150	0.067\\
12.167	0.072\\
12.317	0.072\\
12.333	0.077\\
12.483	0.077\\
12.500	0.088\\
12.650	0.088\\
12.667	0.101\\
12.817	0.101\\
12.833	0.111\\
12.983	0.111\\
13.000	0.126\\
13.150	0.126\\
13.167	0.145\\
13.317	0.145\\
13.333	0.166\\
13.483	0.166\\
13.500	0.179\\
13.650	0.179\\
13.667	0.190\\
13.817	0.190\\
13.833	0.195\\
14.283	0.194\\
14.417	0.188\\
14.483	0.185\\
14.650	0.185\\
14.667	0.195\\
14.817	0.195\\
14.833	0.220\\
14.983	0.220\\
15.000	0.248\\
15.150	0.248\\
15.167	0.274\\
15.317	0.274\\
15.333	0.286\\
15.483	0.286\\
15.500	0.302\\
15.650	0.302\\
15.667	0.315\\
15.817	0.315\\
15.833	0.331\\
15.983	0.331\\
16.000	0.345\\
16.150	0.345\\
16.167	0.359\\
16.317	0.359\\
16.333	0.369\\
16.483	0.369\\
16.500	0.375\\
16.650	0.375\\
16.667	0.371\\
16.817	0.370\\
16.833	0.365\\
17.817	0.367\\
18.000	0.367\\
19.550	0.365\\
19.717	0.360\\
19.917	0.352\\
20.117	0.350\\
20.500	0.349\\
21.817	0.350\\
21.917	0.351\\
22.317	0.352\\
22.333	0.356\\
22.483	0.356\\
22.500	0.363\\
22.983	0.362\\
23.000	0.367\\
23.150	0.367\\
23.167	0.371\\
23.317	0.371\\
23.333	0.373\\
23.483	0.373\\
23.500	0.378\\
23.650	0.378\\
23.667	0.386\\
23.817	0.386\\
23.833	0.392\\
23.983	0.392\\
24.000	0.400\\
24.150	0.400\\
24.167	0.403\\
24.483	0.401\\
24.900	0.393\\
25.150	0.394\\
25.167	0.400\\
25.317	0.400\\
25.333	0.403\\
26.667	0.405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.123\\
0.150	0.123\\
0.167	0.128\\
0.317	0.128\\
0.333	0.140\\
0.483	0.140\\
0.500	0.146\\
0.650	0.146\\
0.667	0.148\\
0.983	0.149\\
1.017	0.151\\
1.150	0.151\\
1.167	0.154\\
1.317	0.154\\
1.333	0.161\\
1.483	0.161\\
1.500	0.179\\
1.650	0.179\\
1.667	0.198\\
1.817	0.198\\
1.833	0.208\\
1.983	0.208\\
2.000	0.217\\
2.150	0.217\\
2.167	0.232\\
2.317	0.232\\
2.333	0.244\\
2.483	0.244\\
2.500	0.258\\
2.650	0.258\\
2.667	0.265\\
3.117	0.263\\
3.233	0.257\\
3.350	0.250\\
3.467	0.248\\
3.650	0.248\\
3.667	0.252\\
3.750	0.249\\
3.900	0.242\\
4.183	0.230\\
4.483	0.211\\
4.600	0.211\\
4.650	0.211\\
4.667	0.226\\
4.817	0.226\\
4.833	0.235\\
4.983	0.235\\
5.000	0.238\\
5.367	0.236\\
5.500	0.231\\
5.600	0.224\\
5.717	0.216\\
6.050	0.196\\
6.250	0.173\\
6.333	0.164\\
6.450	0.156\\
6.750	0.139\\
6.850	0.132\\
6.983	0.127\\
7.233	0.124\\
7.583	0.119\\
7.717	0.113\\
7.900	0.101\\
8.067	0.097\\
8.483	0.089\\
8.600	0.082\\
8.700	0.076\\
8.850	0.072\\
9.117	0.070\\
9.817	0.069\\
10.017	0.070\\
10.317	0.072\\
10.333	0.077\\
10.483	0.077\\
10.500	0.087\\
10.650	0.087\\
10.667	0.093\\
10.983	0.095\\
11.033	0.096\\
11.650	0.097\\
11.683	0.099\\
11.817	0.099\\
11.833	0.105\\
11.983	0.105\\
12.000	0.117\\
12.150	0.117\\
12.167	0.125\\
12.317	0.125\\
12.333	0.135\\
12.483	0.135\\
12.500	0.153\\
12.650	0.153\\
12.667	0.174\\
12.817	0.174\\
12.833	0.191\\
12.983	0.191\\
13.000	0.216\\
13.150	0.216\\
13.167	0.246\\
13.317	0.246\\
13.333	0.280\\
13.483	0.280\\
13.500	0.300\\
13.650	0.300\\
13.667	0.317\\
13.817	0.317\\
13.833	0.325\\
13.983	0.325\\
14.000	0.327\\
14.200	0.325\\
14.333	0.320\\
14.433	0.311\\
14.483	0.308\\
14.650	0.308\\
14.667	0.324\\
14.817	0.324\\
14.833	0.364\\
14.983	0.364\\
15.000	0.410\\
15.150	0.410\\
15.167	0.451\\
15.317	0.451\\
15.333	0.492\\
15.483	0.492\\
15.500	0.521\\
15.650	0.521\\
15.667	0.536\\
15.817	0.536\\
15.833	0.546\\
15.983	0.546\\
16.000	0.560\\
16.150	0.560\\
16.167	0.568\\
16.317	0.568\\
16.333	0.572\\
16.483	0.572\\
16.500	0.578\\
16.650	0.578\\
16.667	0.587\\
16.983	0.587\\
17.000	0.596\\
17.150	0.596\\
17.167	0.601\\
17.317	0.601\\
17.333	0.603\\
17.983	0.605\\
18.100	0.605\\
19.550	0.603\\
19.700	0.597\\
19.950	0.583\\
20.183	0.578\\
20.717	0.577\\
22.150	0.577\\
22.183	0.579\\
22.317	0.579\\
22.333	0.584\\
22.483	0.584\\
22.500	0.595\\
22.650	0.595\\
22.667	0.597\\
22.983	0.593\\
23.000	0.600\\
23.150	0.600\\
23.167	0.605\\
23.317	0.605\\
23.333	0.609\\
23.483	0.609\\
23.500	0.616\\
23.650	0.616\\
23.667	0.630\\
23.817	0.630\\
23.833	0.642\\
23.983	0.642\\
24.000	0.655\\
24.150	0.655\\
24.167	0.662\\
24.467	0.660\\
24.583	0.654\\
24.683	0.648\\
24.800	0.645\\
24.983	0.645\\
25.000	0.648\\
25.150	0.648\\
25.167	0.659\\
25.317	0.659\\
25.333	0.665\\
25.483	0.665\\
25.500	0.668\\
26.667	0.670\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.097\\
1.817	0.099\\
1.867	0.100\\
2.150	0.101\\
2.183	0.103\\
2.483	0.104\\
2.517	0.106\\
3.283	0.104\\
3.617	0.103\\
3.967	0.101\\
4.317	0.097\\
4.417	0.096\\
4.650	0.095\\
4.683	0.097\\
5.600	0.095\\
6.733	0.082\\
7.383	0.079\\
7.817	0.077\\
7.900	0.076\\
8.983	0.072\\
9.067	0.072\\
9.983	0.070\\
10.083	0.069\\
11.483	0.067\\
11.600	0.067\\
12.483	0.068\\
12.517	0.070\\
12.650	0.070\\
12.667	0.073\\
12.817	0.073\\
12.833	0.075\\
12.983	0.075\\
13.000	0.079\\
13.150	0.079\\
13.167	0.085\\
13.317	0.085\\
13.333	0.091\\
13.483	0.091\\
13.500	0.096\\
13.650	0.096\\
13.667	0.100\\
13.983	0.101\\
14.067	0.102\\
14.383	0.099\\
14.567	0.098\\
14.650	0.098\\
14.667	0.101\\
14.817	0.101\\
14.833	0.110\\
14.983	0.110\\
15.000	0.121\\
15.150	0.121\\
15.167	0.131\\
15.317	0.131\\
15.333	0.129\\
15.483	0.129\\
15.500	0.134\\
15.650	0.134\\
15.667	0.140\\
15.817	0.140\\
15.833	0.150\\
15.983	0.150\\
16.000	0.158\\
16.150	0.158\\
16.167	0.168\\
16.317	0.168\\
16.333	0.174\\
16.483	0.174\\
16.500	0.178\\
16.650	0.178\\
16.667	0.172\\
16.817	0.172\\
16.833	0.167\\
17.150	0.165\\
17.200	0.164\\
18.150	0.166\\
18.383	0.167\\
19.717	0.165\\
19.983	0.160\\
21.500	0.161\\
22.317	0.162\\
22.350	0.163\\
22.483	0.163\\
22.500	0.167\\
22.983	0.167\\
23.000	0.169\\
23.317	0.170\\
23.350	0.172\\
23.483	0.172\\
23.500	0.174\\
23.650	0.174\\
23.667	0.177\\
23.817	0.177\\
23.833	0.180\\
23.983	0.180\\
24.000	0.183\\
24.733	0.181\\
25.017	0.181\\
25.150	0.181\\
25.167	0.184\\
26.150	0.186\\
26.550	0.186\\
26.667	0.186\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.118\\
0.150	0.118\\
0.167	0.123\\
0.317	0.123\\
0.333	0.134\\
0.483	0.134\\
0.500	0.140\\
0.650	0.140\\
0.667	0.142\\
0.983	0.144\\
1.017	0.145\\
1.150	0.145\\
1.167	0.148\\
1.317	0.148\\
1.333	0.155\\
1.483	0.155\\
1.500	0.172\\
1.650	0.172\\
1.667	0.190\\
1.817	0.190\\
1.833	0.200\\
1.983	0.200\\
2.000	0.209\\
2.150	0.209\\
2.167	0.223\\
2.317	0.223\\
2.333	0.234\\
2.483	0.234\\
2.500	0.248\\
2.650	0.248\\
2.667	0.254\\
3.133	0.252\\
3.250	0.246\\
3.350	0.241\\
3.467	0.239\\
3.650	0.239\\
3.667	0.243\\
3.750	0.240\\
3.900	0.233\\
4.200	0.221\\
4.450	0.204\\
4.550	0.204\\
4.650	0.204\\
4.667	0.218\\
4.817	0.218\\
4.833	0.227\\
4.983	0.227\\
5.000	0.230\\
5.383	0.228\\
5.517	0.222\\
6.083	0.187\\
6.317	0.162\\
6.450	0.153\\
6.767	0.136\\
6.867	0.130\\
7.017	0.126\\
7.300	0.123\\
7.583	0.119\\
7.717	0.113\\
7.900	0.103\\
8.083	0.099\\
8.483	0.091\\
8.600	0.085\\
8.717	0.079\\
8.883	0.076\\
9.217	0.074\\
10.150	0.075\\
10.183	0.077\\
10.317	0.077\\
10.333	0.081\\
10.483	0.081\\
10.500	0.090\\
10.650	0.090\\
10.667	0.095\\
10.983	0.097\\
11.033	0.098\\
11.650	0.099\\
11.683	0.101\\
11.817	0.101\\
11.833	0.106\\
11.983	0.106\\
12.000	0.117\\
12.150	0.117\\
12.167	0.125\\
12.317	0.125\\
12.333	0.134\\
12.483	0.134\\
12.500	0.151\\
12.650	0.151\\
12.667	0.170\\
12.817	0.170\\
12.833	0.186\\
12.983	0.186\\
13.000	0.209\\
13.150	0.209\\
13.167	0.238\\
13.317	0.238\\
13.333	0.270\\
13.483	0.270\\
13.500	0.289\\
13.650	0.289\\
13.667	0.306\\
13.817	0.306\\
13.833	0.313\\
14.267	0.311\\
14.383	0.305\\
14.483	0.297\\
14.650	0.297\\
14.667	0.312\\
14.817	0.312\\
14.833	0.350\\
14.983	0.350\\
15.000	0.394\\
15.150	0.394\\
15.167	0.433\\
15.317	0.433\\
15.333	0.472\\
15.483	0.472\\
15.500	0.500\\
15.650	0.500\\
15.667	0.514\\
15.817	0.514\\
15.833	0.524\\
15.983	0.524\\
16.000	0.537\\
16.150	0.537\\
16.167	0.544\\
16.317	0.544\\
16.333	0.548\\
16.483	0.548\\
16.500	0.554\\
16.650	0.554\\
16.667	0.563\\
16.983	0.563\\
17.000	0.571\\
17.150	0.571\\
17.167	0.576\\
17.483	0.578\\
17.533	0.579\\
18.817	0.581\\
19.000	0.581\\
19.500	0.579\\
19.667	0.574\\
19.783	0.566\\
19.900	0.560\\
20.083	0.556\\
20.450	0.554\\
22.150	0.553\\
22.183	0.555\\
22.317	0.555\\
22.333	0.560\\
22.483	0.560\\
22.500	0.570\\
22.650	0.570\\
22.667	0.573\\
22.983	0.569\\
23.000	0.575\\
23.150	0.575\\
23.167	0.580\\
23.317	0.580\\
23.333	0.584\\
23.483	0.584\\
23.500	0.590\\
23.650	0.590\\
23.667	0.603\\
23.817	0.603\\
23.833	0.614\\
23.983	0.614\\
24.000	0.627\\
24.150	0.627\\
24.167	0.633\\
24.467	0.631\\
24.583	0.625\\
24.683	0.620\\
24.800	0.617\\
24.983	0.617\\
25.000	0.620\\
25.150	0.620\\
25.167	0.630\\
25.317	0.630\\
25.333	0.636\\
25.483	0.636\\
25.500	0.638\\
26.667	0.640\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.113\\
0.150	0.113\\
0.167	0.120\\
0.317	0.120\\
0.333	0.135\\
0.483	0.135\\
0.500	0.143\\
0.650	0.143\\
0.667	0.146\\
0.983	0.147\\
1.017	0.149\\
1.150	0.149\\
1.167	0.153\\
1.317	0.153\\
1.333	0.163\\
1.483	0.163\\
1.500	0.187\\
1.650	0.187\\
1.667	0.212\\
1.817	0.212\\
1.833	0.227\\
1.983	0.227\\
2.000	0.239\\
2.150	0.239\\
2.167	0.259\\
2.317	0.259\\
2.333	0.276\\
2.483	0.276\\
2.500	0.295\\
2.650	0.295\\
2.667	0.304\\
2.817	0.304\\
2.833	0.306\\
3.017	0.304\\
3.150	0.299\\
3.283	0.288\\
3.367	0.282\\
3.467	0.280\\
3.650	0.280\\
3.667	0.285\\
3.733	0.282\\
3.933	0.269\\
4.150	0.256\\
4.250	0.246\\
4.350	0.234\\
4.450	0.226\\
4.517	0.226\\
4.650	0.226\\
4.667	0.247\\
4.817	0.247\\
4.833	0.259\\
4.983	0.259\\
5.000	0.263\\
5.333	0.261\\
5.467	0.255\\
5.550	0.249\\
5.750	0.229\\
6.000	0.209\\
6.083	0.198\\
6.300	0.162\\
6.383	0.153\\
6.517	0.142\\
6.700	0.128\\
6.900	0.109\\
7.033	0.104\\
7.267	0.100\\
7.533	0.094\\
7.667	0.088\\
7.750	0.080\\
7.850	0.070\\
7.967	0.064\\
8.150	0.059\\
8.417	0.051\\
8.533	0.044\\
8.750	0.025\\
8.883	0.021\\
9.117	0.019\\
9.650	0.018\\
10.133	0.020\\
10.150	0.020\\
10.167	0.022\\
10.317	0.022\\
10.333	0.030\\
10.483	0.030\\
10.500	0.046\\
10.650	0.046\\
10.667	0.054\\
10.817	0.054\\
10.833	0.057\\
11.317	0.059\\
11.383	0.059\\
11.650	0.060\\
11.667	0.063\\
11.817	0.063\\
11.833	0.071\\
11.983	0.071\\
12.000	0.089\\
12.150	0.089\\
12.167	0.101\\
12.317	0.101\\
12.333	0.116\\
12.483	0.116\\
12.500	0.142\\
12.650	0.142\\
12.667	0.172\\
12.817	0.172\\
12.833	0.196\\
12.983	0.196\\
13.000	0.230\\
13.150	0.230\\
13.167	0.273\\
13.317	0.273\\
13.333	0.320\\
13.483	0.320\\
13.500	0.349\\
13.650	0.349\\
13.667	0.372\\
13.817	0.372\\
13.833	0.383\\
13.983	0.383\\
14.000	0.386\\
14.150	0.384\\
14.300	0.377\\
14.383	0.370\\
14.483	0.359\\
14.583	0.358\\
14.650	0.358\\
14.667	0.381\\
14.817	0.381\\
14.833	0.436\\
14.983	0.436\\
15.000	0.500\\
15.150	0.500\\
15.167	0.558\\
15.317	0.558\\
15.333	0.608\\
15.483	0.608\\
15.500	0.637\\
15.650	0.637\\
15.667	0.648\\
15.817	0.648\\
15.833	0.655\\
15.983	0.655\\
16.000	0.669\\
16.150	0.669\\
16.167	0.676\\
16.483	0.677\\
16.500	0.679\\
16.650	0.679\\
16.667	0.684\\
16.817	0.684\\
16.833	0.681\\
16.983	0.681\\
17.000	0.689\\
17.317	0.689\\
17.350	0.691\\
18.817	0.689\\
18.933	0.689\\
19.400	0.687\\
19.567	0.683\\
19.683	0.677\\
19.800	0.666\\
19.900	0.660\\
20.050	0.655\\
20.267	0.653\\
20.800	0.653\\
22.150	0.654\\
22.167	0.656\\
22.317	0.656\\
22.333	0.662\\
22.483	0.662\\
22.500	0.674\\
22.650	0.674\\
22.667	0.678\\
22.783	0.674\\
22.883	0.673\\
22.983	0.673\\
23.000	0.681\\
23.150	0.681\\
23.167	0.687\\
23.317	0.687\\
23.333	0.692\\
23.483	0.692\\
23.500	0.700\\
23.650	0.700\\
23.667	0.713\\
23.817	0.713\\
23.833	0.726\\
23.983	0.726\\
24.000	0.739\\
24.150	0.739\\
24.167	0.747\\
24.317	0.747\\
24.333	0.752\\
24.500	0.748\\
24.600	0.741\\
24.700	0.734\\
24.817	0.731\\
24.950	0.731\\
24.983	0.731\\
25.000	0.735\\
25.150	0.735\\
25.167	0.746\\
25.317	0.746\\
25.333	0.754\\
25.483	0.754\\
25.500	0.756\\
26.667	0.757\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.191\\
0.150	0.191\\
0.167	0.202\\
0.317	0.202\\
0.333	0.227\\
0.483	0.227\\
0.500	0.239\\
0.650	0.239\\
0.667	0.244\\
0.817	0.244\\
0.833	0.247\\
0.983	0.247\\
1.000	0.249\\
1.150	0.249\\
1.167	0.255\\
1.317	0.255\\
1.333	0.271\\
1.483	0.271\\
1.500	0.308\\
1.650	0.308\\
1.667	0.347\\
1.817	0.347\\
1.833	0.369\\
1.983	0.369\\
2.000	0.388\\
2.150	0.388\\
2.167	0.419\\
2.317	0.419\\
2.333	0.444\\
2.483	0.444\\
2.500	0.473\\
2.650	0.473\\
2.667	0.487\\
2.817	0.487\\
2.833	0.491\\
3.000	0.489\\
3.117	0.483\\
3.200	0.475\\
3.383	0.453\\
3.467	0.451\\
3.650	0.452\\
3.667	0.459\\
3.717	0.457\\
3.800	0.447\\
3.917	0.437\\
4.133	0.419\\
4.217	0.408\\
4.383	0.379\\
4.450	0.372\\
4.500	0.372\\
4.650	0.372\\
4.667	0.403\\
4.817	0.403\\
4.833	0.422\\
4.983	0.422\\
5.000	0.428\\
5.300	0.427\\
5.417	0.421\\
5.500	0.413\\
5.567	0.404\\
5.683	0.385\\
5.800	0.372\\
5.950	0.356\\
6.033	0.342\\
6.100	0.326\\
6.283	0.281\\
6.350	0.268\\
6.433	0.256\\
6.733	0.221\\
6.833	0.204\\
6.917	0.196\\
7.033	0.189\\
7.200	0.184\\
7.517	0.176\\
7.633	0.168\\
7.717	0.158\\
7.867	0.136\\
7.967	0.129\\
8.117	0.122\\
8.400	0.111\\
8.500	0.103\\
8.567	0.093\\
8.667	0.078\\
8.750	0.070\\
8.867	0.064\\
9.033	0.060\\
9.333	0.058\\
9.983	0.059\\
10.017	0.060\\
10.150	0.060\\
10.167	0.064\\
10.317	0.064\\
10.333	0.076\\
10.483	0.076\\
10.500	0.101\\
10.650	0.101\\
10.667	0.113\\
10.817	0.113\\
10.833	0.118\\
11.150	0.120\\
11.200	0.121\\
11.483	0.121\\
11.517	0.123\\
11.650	0.123\\
11.667	0.128\\
11.817	0.128\\
11.833	0.140\\
11.983	0.140\\
12.000	0.167\\
12.150	0.167\\
12.167	0.186\\
12.317	0.186\\
12.333	0.207\\
12.483	0.207\\
12.500	0.247\\
12.650	0.247\\
12.667	0.292\\
12.817	0.292\\
12.833	0.329\\
12.983	0.329\\
13.000	0.380\\
13.150	0.380\\
13.167	0.444\\
13.317	0.444\\
13.333	0.515\\
13.483	0.515\\
13.500	0.558\\
13.650	0.558\\
13.667	0.594\\
13.817	0.594\\
13.833	0.610\\
13.983	0.610\\
14.000	0.614\\
14.133	0.613\\
14.233	0.608\\
14.317	0.600\\
14.367	0.593\\
14.483	0.574\\
14.617	0.574\\
14.650	0.574\\
14.667	0.608\\
14.817	0.608\\
14.833	0.691\\
14.983	0.691\\
15.000	0.787\\
15.150	0.787\\
15.167	0.873\\
15.317	0.873\\
15.333	0.951\\
15.483	0.951\\
15.500	0.999\\
15.650	0.999\\
15.683	1.001\\
19.450	0.999\\
19.483	0.998\\
19.500	1.000\\
19.650	0.995\\
19.667	1.000\\
19.767	0.992\\
19.817	0.988\\
19.833	1.000\\
19.950	0.995\\
19.983	0.994\\
20.000	1.000\\
20.150	0.998\\
20.167	1.000\\
20.433	1.000\\
21.500	1.000\\
22.733	0.998\\
22.817	0.996\\
22.833	1.000\\
24.450	0.998\\
24.483	0.997\\
24.500	1.000\\
24.600	0.993\\
24.650	0.989\\
24.667	1.000\\
24.783	0.996\\
24.817	0.996\\
24.833	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.212\\
2.317	0.214\\
2.567	0.215\\
14.317	0.217\\
14.683	0.217\\
15.317	0.216\\
15.333	0.213\\
15.483	0.213\\
15.500	0.209\\
15.650	0.209\\
15.667	0.206\\
15.817	0.206\\
15.833	0.204\\
15.983	0.204\\
16.000	0.199\\
16.150	0.199\\
16.167	0.197\\
16.317	0.197\\
16.333	0.195\\
16.650	0.193\\
16.683	0.191\\
18.650	0.193\\
18.750	0.193\\
19.650	0.195\\
19.783	0.196\\
20.967	0.196\\
25.983	0.197\\
26.233	0.198\\
26.667	0.198\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.001\\
26.667	0.001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.122\\
1.650	0.123\\
1.667	0.125\\
1.983	0.127\\
2.017	0.128\\
2.150	0.128\\
2.167	0.130\\
2.483	0.132\\
2.500	0.135\\
3.250	0.133\\
3.517	0.130\\
3.883	0.128\\
4.283	0.123\\
4.567	0.120\\
4.650	0.120\\
4.667	0.122\\
5.567	0.120\\
6.567	0.104\\
9.283	0.087\\
9.817	0.086\\
9.883	0.085\\
10.983	0.083\\
11.067	0.083\\
12.483	0.084\\
12.500	0.087\\
12.650	0.087\\
12.667	0.091\\
12.817	0.091\\
12.833	0.094\\
12.983	0.094\\
13.000	0.100\\
13.150	0.100\\
13.167	0.107\\
13.317	0.107\\
13.333	0.117\\
13.483	0.117\\
13.500	0.123\\
13.650	0.123\\
13.667	0.128\\
13.817	0.128\\
13.833	0.130\\
14.350	0.128\\
14.583	0.125\\
14.650	0.125\\
14.667	0.130\\
14.817	0.130\\
14.833	0.142\\
14.983	0.142\\
15.000	0.157\\
15.150	0.157\\
15.167	0.170\\
15.317	0.170\\
15.333	0.168\\
15.483	0.168\\
15.500	0.175\\
15.650	0.175\\
15.667	0.184\\
15.817	0.184\\
15.833	0.197\\
15.983	0.197\\
16.000	0.208\\
16.150	0.208\\
16.167	0.220\\
16.317	0.220\\
16.333	0.228\\
16.483	0.228\\
16.500	0.233\\
16.650	0.233\\
16.667	0.226\\
16.817	0.225\\
16.833	0.220\\
17.150	0.218\\
17.200	0.217\\
17.983	0.219\\
18.133	0.219\\
19.667	0.218\\
20.083	0.210\\
20.583	0.210\\
21.983	0.211\\
22.067	0.211\\
22.317	0.212\\
22.333	0.214\\
22.483	0.214\\
22.500	0.219\\
22.983	0.218\\
23.000	0.221\\
23.150	0.221\\
23.167	0.224\\
23.483	0.225\\
23.500	0.228\\
23.650	0.228\\
23.667	0.233\\
23.817	0.233\\
23.833	0.236\\
23.983	0.236\\
24.000	0.240\\
24.650	0.238\\
24.983	0.237\\
25.017	0.238\\
25.150	0.238\\
25.167	0.242\\
25.483	0.243\\
25.567	0.244\\
26.667	0.245\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.139\\
0.150	0.139\\
0.167	0.143\\
0.317	0.143\\
0.333	0.152\\
0.483	0.152\\
0.500	0.157\\
0.817	0.159\\
0.867	0.160\\
1.150	0.161\\
1.167	0.163\\
1.317	0.163\\
1.333	0.169\\
1.483	0.169\\
1.500	0.183\\
1.650	0.183\\
1.667	0.199\\
1.817	0.199\\
1.833	0.208\\
1.983	0.208\\
2.000	0.216\\
2.150	0.216\\
2.167	0.228\\
2.317	0.228\\
2.333	0.239\\
2.483	0.239\\
2.500	0.251\\
2.650	0.251\\
2.667	0.257\\
3.133	0.255\\
3.267	0.248\\
3.367	0.244\\
3.483	0.243\\
3.733	0.245\\
3.967	0.236\\
4.183	0.227\\
4.483	0.210\\
4.633	0.211\\
4.650	0.211\\
4.667	0.224\\
4.817	0.224\\
4.833	0.231\\
4.983	0.231\\
5.000	0.234\\
5.383	0.232\\
5.533	0.226\\
5.850	0.209\\
6.017	0.200\\
6.150	0.188\\
6.350	0.171\\
6.500	0.163\\
6.733	0.153\\
6.883	0.145\\
7.067	0.141\\
7.667	0.132\\
8.067	0.117\\
8.483	0.110\\
8.750	0.099\\
9.000	0.096\\
9.883	0.094\\
10.317	0.095\\
10.333	0.098\\
10.483	0.098\\
10.500	0.106\\
10.650	0.106\\
10.667	0.110\\
11.483	0.112\\
11.567	0.112\\
11.817	0.114\\
11.833	0.118\\
11.983	0.118\\
12.000	0.127\\
12.150	0.127\\
12.167	0.134\\
12.317	0.134\\
12.333	0.142\\
12.483	0.142\\
12.500	0.157\\
12.650	0.157\\
12.667	0.175\\
12.817	0.175\\
12.833	0.189\\
12.983	0.189\\
13.000	0.210\\
13.150	0.210\\
13.167	0.236\\
13.317	0.236\\
13.333	0.266\\
13.483	0.266\\
13.500	0.284\\
13.650	0.284\\
13.667	0.299\\
13.817	0.299\\
13.833	0.306\\
14.267	0.304\\
14.383	0.298\\
14.483	0.291\\
14.650	0.291\\
14.667	0.305\\
14.817	0.305\\
14.833	0.340\\
14.983	0.340\\
15.000	0.381\\
15.150	0.381\\
15.167	0.418\\
15.317	0.418\\
15.333	0.465\\
15.483	0.465\\
15.500	0.493\\
15.650	0.493\\
15.667	0.503\\
15.817	0.503\\
15.833	0.505\\
15.983	0.505\\
16.000	0.513\\
16.483	0.514\\
16.500	0.517\\
16.650	0.517\\
16.667	0.531\\
16.817	0.531\\
16.833	0.536\\
16.983	0.536\\
17.000	0.547\\
17.150	0.547\\
17.167	0.555\\
17.317	0.555\\
17.333	0.557\\
17.650	0.558\\
17.700	0.559\\
18.317	0.561\\
18.383	0.562\\
18.983	0.563\\
19.050	0.564\\
19.583	0.561\\
19.733	0.555\\
19.900	0.546\\
20.100	0.542\\
20.550	0.540\\
22.150	0.540\\
22.183	0.542\\
22.317	0.542\\
22.333	0.546\\
22.483	0.546\\
22.500	0.555\\
22.650	0.555\\
22.667	0.558\\
22.983	0.554\\
23.000	0.560\\
23.150	0.560\\
23.167	0.564\\
23.317	0.564\\
23.333	0.568\\
23.483	0.568\\
23.500	0.574\\
23.650	0.574\\
23.667	0.587\\
23.817	0.587\\
23.833	0.598\\
23.983	0.598\\
24.000	0.612\\
24.150	0.612\\
24.167	0.618\\
24.500	0.617\\
24.633	0.608\\
24.717	0.606\\
24.833	0.604\\
24.983	0.604\\
25.000	0.608\\
25.150	0.608\\
25.167	0.619\\
25.317	0.619\\
25.333	0.625\\
25.483	0.625\\
25.500	0.628\\
25.817	0.629\\
25.850	0.630\\
26.667	0.632\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.004\\
26.667	0.004\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.078\\
0.150	0.078\\
0.167	0.081\\
0.317	0.081\\
0.333	0.089\\
0.483	0.089\\
0.500	0.093\\
0.817	0.094\\
0.867	0.095\\
1.150	0.096\\
1.183	0.098\\
1.317	0.098\\
1.333	0.103\\
1.483	0.103\\
1.500	0.114\\
1.650	0.114\\
1.667	0.126\\
1.817	0.126\\
1.833	0.132\\
1.983	0.132\\
2.000	0.138\\
2.150	0.138\\
2.167	0.148\\
2.317	0.148\\
2.333	0.155\\
2.483	0.155\\
2.500	0.164\\
2.650	0.164\\
2.667	0.168\\
3.150	0.166\\
3.317	0.160\\
3.450	0.158\\
3.650	0.158\\
3.667	0.160\\
3.767	0.158\\
3.950	0.153\\
4.200	0.145\\
4.467	0.133\\
4.650	0.134\\
4.667	0.143\\
4.817	0.143\\
4.833	0.149\\
5.150	0.151\\
5.250	0.151\\
5.467	0.147\\
5.600	0.142\\
5.750	0.135\\
6.033	0.125\\
6.233	0.110\\
6.367	0.102\\
6.567	0.095\\
6.750	0.087\\
6.883	0.082\\
7.083	0.078\\
7.683	0.071\\
8.017	0.060\\
8.550	0.052\\
8.767	0.044\\
9.000	0.041\\
9.617	0.041\\
10.317	0.042\\
10.333	0.046\\
10.483	0.046\\
10.500	0.053\\
10.650	0.053\\
10.667	0.057\\
11.150	0.058\\
11.300	0.059\\
11.650	0.059\\
11.683	0.061\\
11.817	0.061\\
11.833	0.064\\
11.983	0.064\\
12.000	0.072\\
12.150	0.072\\
12.167	0.078\\
12.317	0.078\\
12.333	0.084\\
12.483	0.084\\
12.500	0.096\\
12.650	0.096\\
12.667	0.110\\
12.817	0.110\\
12.833	0.121\\
12.983	0.121\\
13.000	0.136\\
13.150	0.136\\
13.167	0.156\\
13.317	0.156\\
13.333	0.177\\
13.483	0.177\\
13.500	0.190\\
13.650	0.190\\
13.667	0.201\\
13.817	0.201\\
13.833	0.206\\
14.283	0.204\\
14.417	0.198\\
14.483	0.195\\
14.650	0.195\\
14.667	0.205\\
14.817	0.205\\
14.833	0.231\\
14.983	0.231\\
15.000	0.260\\
15.150	0.260\\
15.167	0.286\\
15.317	0.286\\
15.333	0.312\\
15.483	0.312\\
15.500	0.331\\
15.650	0.331\\
15.667	0.340\\
15.817	0.340\\
15.833	0.346\\
15.983	0.346\\
16.000	0.355\\
16.150	0.355\\
16.167	0.360\\
16.317	0.360\\
16.333	0.363\\
16.483	0.363\\
16.500	0.366\\
16.650	0.366\\
16.667	0.372\\
16.983	0.372\\
17.000	0.377\\
17.150	0.377\\
17.167	0.380\\
17.650	0.382\\
17.783	0.382\\
19.583	0.381\\
19.733	0.376\\
19.900	0.369\\
20.117	0.366\\
20.650	0.365\\
21.233	0.364\\
22.317	0.366\\
22.333	0.369\\
22.483	0.369\\
22.500	0.376\\
22.983	0.375\\
23.000	0.379\\
23.150	0.379\\
23.167	0.383\\
23.317	0.383\\
23.333	0.385\\
23.483	0.385\\
23.500	0.389\\
23.650	0.389\\
23.667	0.398\\
23.817	0.398\\
23.833	0.406\\
23.983	0.406\\
24.000	0.414\\
24.150	0.414\\
24.167	0.418\\
24.500	0.416\\
24.850	0.408\\
24.983	0.408\\
25.000	0.410\\
25.150	0.410\\
25.167	0.417\\
25.317	0.417\\
25.333	0.421\\
25.650	0.422\\
25.717	0.423\\
26.667	0.423\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.244\\
0.150	0.244\\
0.167	0.242\\
0.317	0.242\\
0.333	0.236\\
0.483	0.236\\
0.500	0.233\\
0.983	0.231\\
1.050	0.231\\
1.317	0.229\\
1.333	0.226\\
1.483	0.226\\
1.500	0.218\\
1.650	0.218\\
1.667	0.210\\
1.817	0.210\\
1.833	0.205\\
1.983	0.205\\
2.000	0.201\\
2.150	0.201\\
2.167	0.195\\
2.317	0.195\\
2.333	0.190\\
2.483	0.190\\
2.500	0.185\\
2.650	0.185\\
2.667	0.182\\
3.217	0.184\\
3.433	0.188\\
3.650	0.188\\
3.683	0.186\\
3.900	0.190\\
4.250	0.197\\
4.433	0.202\\
4.567	0.203\\
4.650	0.203\\
4.667	0.196\\
4.817	0.196\\
4.833	0.193\\
5.517	0.194\\
6.100	0.212\\
6.383	0.226\\
6.967	0.241\\
7.300	0.244\\
7.650	0.247\\
8.167	0.258\\
8.500	0.262\\
8.917	0.271\\
9.417	0.272\\
10.317	0.271\\
10.333	0.268\\
10.483	0.268\\
10.500	0.262\\
10.650	0.262\\
10.667	0.260\\
11.483	0.258\\
11.583	0.257\\
11.817	0.256\\
11.833	0.253\\
11.983	0.253\\
12.000	0.247\\
12.150	0.247\\
12.167	0.243\\
12.317	0.243\\
12.333	0.238\\
12.483	0.238\\
12.500	0.229\\
12.650	0.229\\
12.667	0.219\\
12.817	0.219\\
12.833	0.211\\
12.983	0.211\\
13.000	0.200\\
13.150	0.200\\
13.167	0.188\\
13.317	0.188\\
13.333	0.175\\
13.483	0.175\\
13.500	0.167\\
13.650	0.167\\
13.667	0.161\\
13.817	0.161\\
13.833	0.158\\
14.350	0.160\\
14.567	0.164\\
14.650	0.164\\
14.667	0.158\\
14.817	0.158\\
14.833	0.146\\
14.983	0.146\\
15.000	0.134\\
15.150	0.134\\
15.167	0.126\\
15.317	0.126\\
15.333	0.116\\
15.483	0.116\\
15.500	0.111\\
15.650	0.111\\
15.667	0.108\\
15.817	0.108\\
15.833	0.110\\
15.983	0.110\\
16.000	0.116\\
16.150	0.116\\
16.167	0.120\\
16.317	0.120\\
16.333	0.124\\
16.483	0.124\\
16.500	0.128\\
16.650	0.128\\
16.667	0.131\\
16.983	0.130\\
17.000	0.134\\
17.150	0.134\\
17.167	0.138\\
17.317	0.138\\
17.333	0.141\\
18.150	0.140\\
18.167	0.137\\
18.317	0.137\\
18.333	0.135\\
18.650	0.135\\
18.667	0.132\\
18.983	0.132\\
19.000	0.130\\
19.317	0.130\\
19.333	0.127\\
19.650	0.127\\
19.667	0.125\\
22.483	0.118\\
22.517	0.116\\
23.817	0.116\\
23.833	0.121\\
26.667	0.120\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.173\\
1.483	0.171\\
1.533	0.170\\
2.150	0.168\\
2.217	0.168\\
6.133	0.170\\
7.067	0.173\\
11.767	0.174\\
12.483	0.172\\
12.533	0.171\\
12.983	0.170\\
13.017	0.168\\
13.317	0.167\\
13.350	0.166\\
13.983	0.164\\
14.317	0.164\\
14.817	0.164\\
14.850	0.162\\
15.150	0.160\\
15.183	0.158\\
15.483	0.157\\
15.517	0.156\\
16.150	0.154\\
16.233	0.154\\
23.150	0.152\\
23.400	0.151\\
26.667	0.150\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.339\\
0.150	0.339\\
0.167	0.336\\
0.317	0.336\\
0.333	0.331\\
0.483	0.331\\
0.500	0.329\\
0.983	0.327\\
1.050	0.326\\
1.317	0.325\\
1.333	0.322\\
1.483	0.322\\
1.500	0.315\\
1.650	0.315\\
1.667	0.307\\
1.817	0.307\\
1.833	0.303\\
1.983	0.303\\
2.000	0.299\\
2.150	0.299\\
2.167	0.294\\
2.317	0.294\\
2.333	0.289\\
2.483	0.289\\
2.500	0.284\\
2.650	0.284\\
2.667	0.281\\
3.217	0.283\\
3.450	0.287\\
3.917	0.289\\
4.250	0.295\\
4.433	0.301\\
4.583	0.301\\
4.650	0.301\\
4.667	0.295\\
4.817	0.295\\
4.833	0.291\\
5.533	0.293\\
6.200	0.314\\
6.417	0.322\\
7.083	0.337\\
7.717	0.342\\
7.967	0.349\\
8.633	0.358\\
8.817	0.362\\
9.167	0.363\\
10.150	0.363\\
10.200	0.362\\
10.317	0.362\\
10.333	0.360\\
10.483	0.360\\
10.500	0.354\\
10.650	0.354\\
10.667	0.352\\
11.483	0.350\\
11.583	0.350\\
11.817	0.349\\
11.833	0.346\\
11.983	0.346\\
12.000	0.341\\
12.150	0.341\\
12.167	0.337\\
12.317	0.337\\
12.333	0.333\\
12.483	0.333\\
12.500	0.324\\
12.650	0.324\\
12.667	0.316\\
12.817	0.316\\
12.833	0.308\\
12.983	0.308\\
13.000	0.299\\
13.150	0.299\\
13.167	0.287\\
13.317	0.287\\
13.333	0.274\\
13.483	0.274\\
13.500	0.266\\
13.650	0.266\\
13.667	0.260\\
13.817	0.260\\
13.833	0.257\\
14.350	0.259\\
14.567	0.263\\
14.650	0.263\\
14.667	0.257\\
14.817	0.257\\
14.833	0.245\\
14.983	0.245\\
15.000	0.231\\
15.150	0.231\\
15.167	0.221\\
15.317	0.221\\
15.333	0.213\\
15.483	0.213\\
15.500	0.206\\
15.650	0.206\\
15.667	0.200\\
15.817	0.200\\
15.833	0.193\\
15.983	0.193\\
16.000	0.187\\
16.150	0.187\\
16.167	0.182\\
16.317	0.182\\
16.333	0.178\\
16.483	0.178\\
16.500	0.174\\
16.650	0.174\\
16.667	0.171\\
16.983	0.169\\
17.000	0.167\\
17.150	0.167\\
17.167	0.164\\
17.317	0.164\\
17.333	0.162\\
17.983	0.160\\
18.050	0.159\\
18.650	0.157\\
18.700	0.157\\
19.317	0.155\\
19.383	0.155\\
22.317	0.156\\
22.367	0.155\\
22.650	0.153\\
22.717	0.153\\
23.050	0.152\\
23.483	0.151\\
23.517	0.150\\
23.817	0.149\\
23.850	0.147\\
25.150	0.145\\
25.200	0.145\\
26.667	0.143\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.577\\
0.150	0.577\\
0.167	0.574\\
0.317	0.574\\
0.333	0.567\\
0.483	0.567\\
0.500	0.563\\
0.817	0.562\\
0.867	0.561\\
1.150	0.560\\
1.183	0.558\\
1.317	0.558\\
1.333	0.554\\
1.483	0.554\\
1.500	0.543\\
1.650	0.543\\
1.667	0.533\\
1.817	0.533\\
1.833	0.527\\
1.983	0.527\\
2.000	0.521\\
2.150	0.521\\
2.167	0.513\\
2.317	0.513\\
2.333	0.507\\
2.483	0.507\\
2.500	0.499\\
2.650	0.499\\
2.667	0.495\\
3.183	0.497\\
3.467	0.503\\
3.650	0.503\\
3.667	0.501\\
3.783	0.503\\
4.000	0.508\\
4.217	0.514\\
4.450	0.523\\
4.617	0.523\\
4.650	0.523\\
4.667	0.514\\
4.817	0.514\\
4.833	0.509\\
5.150	0.508\\
5.233	0.507\\
5.483	0.511\\
5.600	0.515\\
5.750	0.521\\
6.050	0.531\\
6.467	0.555\\
6.767	0.565\\
6.900	0.570\\
7.117	0.573\\
7.667	0.580\\
8.083	0.592\\
8.500	0.598\\
8.900	0.610\\
9.300	0.611\\
10.150	0.611\\
10.183	0.609\\
10.317	0.609\\
10.333	0.606\\
10.483	0.606\\
10.500	0.599\\
10.650	0.599\\
10.667	0.595\\
11.150	0.593\\
11.300	0.593\\
11.650	0.592\\
11.683	0.591\\
11.817	0.591\\
11.833	0.587\\
11.983	0.587\\
12.000	0.579\\
12.150	0.579\\
12.167	0.574\\
12.317	0.574\\
12.333	0.568\\
12.483	0.568\\
12.500	0.556\\
12.650	0.556\\
12.667	0.544\\
12.817	0.544\\
12.833	0.534\\
12.983	0.534\\
13.000	0.520\\
13.150	0.520\\
13.167	0.503\\
13.317	0.503\\
13.333	0.484\\
13.483	0.484\\
13.500	0.474\\
13.650	0.474\\
13.667	0.465\\
13.817	0.465\\
13.833	0.461\\
14.333	0.463\\
14.567	0.468\\
14.650	0.468\\
14.667	0.460\\
14.817	0.460\\
14.833	0.441\\
14.983	0.441\\
15.000	0.421\\
15.150	0.421\\
15.167	0.404\\
15.317	0.404\\
15.333	0.383\\
15.483	0.383\\
15.500	0.374\\
15.650	0.374\\
15.667	0.367\\
15.983	0.367\\
16.000	0.374\\
16.150	0.374\\
16.167	0.379\\
16.317	0.379\\
16.333	0.384\\
16.483	0.384\\
16.500	0.389\\
16.650	0.389\\
16.667	0.392\\
16.983	0.391\\
17.000	0.396\\
17.317	0.398\\
17.333	0.403\\
18.150	0.401\\
18.167	0.398\\
18.317	0.398\\
18.333	0.394\\
18.650	0.394\\
18.667	0.390\\
18.983	0.390\\
19.000	0.387\\
19.317	0.387\\
19.333	0.383\\
19.650	0.383\\
19.667	0.380\\
20.150	0.381\\
20.167	0.378\\
20.650	0.379\\
20.667	0.376\\
21.150	0.376\\
21.167	0.374\\
22.150	0.373\\
22.167	0.370\\
22.483	0.370\\
22.500	0.366\\
23.483	0.364\\
23.550	0.364\\
23.817	0.364\\
23.833	0.369\\
25.650	0.367\\
25.783	0.367\\
26.667	0.366\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.164\\
26.667	0.164\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.077\\
26.667	0.077\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.077\\
0.317	0.076\\
0.333	0.074\\
0.983	0.072\\
1.117	0.072\\
1.483	0.070\\
1.500	0.066\\
1.650	0.066\\
1.667	0.063\\
1.983	0.061\\
2.017	0.059\\
2.150	0.059\\
2.167	0.057\\
2.483	0.055\\
2.500	0.053\\
3.883	0.055\\
4.650	0.060\\
4.667	0.057\\
4.983	0.056\\
5.050	0.055\\
5.567	0.057\\
6.933	0.076\\
7.550	0.078\\
7.933	0.082\\
9.350	0.089\\
10.483	0.088\\
10.500	0.085\\
11.483	0.083\\
11.733	0.082\\
11.983	0.081\\
12.000	0.079\\
12.317	0.077\\
12.350	0.075\\
12.483	0.075\\
12.500	0.071\\
12.650	0.071\\
12.667	0.067\\
12.817	0.067\\
12.833	0.064\\
12.983	0.064\\
13.000	0.059\\
13.150	0.059\\
13.167	0.054\\
13.317	0.054\\
13.333	0.048\\
13.483	0.048\\
13.500	0.045\\
13.650	0.045\\
13.667	0.043\\
14.817	0.042\\
14.833	0.038\\
14.983	0.038\\
15.000	0.035\\
15.983	0.035\\
16.000	0.037\\
16.317	0.039\\
16.350	0.041\\
16.650	0.043\\
16.683	0.044\\
17.150	0.046\\
17.183	0.047\\
18.817	0.045\\
19.983	0.041\\
20.067	0.041\\
23.650	0.039\\
23.700	0.040\\
23.817	0.040\\
23.833	0.042\\
26.667	0.042\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.066\\
26.667	0.066\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.096\\
0.150	0.096\\
0.167	0.099\\
0.317	0.099\\
0.333	0.105\\
0.483	0.105\\
0.500	0.108\\
0.983	0.110\\
1.033	0.111\\
1.317	0.113\\
1.333	0.117\\
1.483	0.117\\
1.500	0.127\\
1.650	0.127\\
1.667	0.137\\
1.817	0.137\\
1.833	0.143\\
1.983	0.143\\
2.000	0.149\\
2.150	0.149\\
2.167	0.157\\
2.317	0.157\\
2.333	0.164\\
2.483	0.164\\
2.500	0.173\\
2.650	0.173\\
2.667	0.177\\
3.167	0.175\\
3.483	0.167\\
3.750	0.168\\
3.950	0.163\\
4.217	0.155\\
4.450	0.146\\
4.617	0.146\\
4.650	0.146\\
4.667	0.154\\
4.817	0.154\\
4.833	0.159\\
5.150	0.161\\
5.250	0.161\\
5.483	0.158\\
5.617	0.152\\
5.783	0.146\\
6.033	0.138\\
6.250	0.124\\
6.367	0.118\\
6.583	0.112\\
6.783	0.105\\
6.933	0.101\\
7.200	0.098\\
7.650	0.094\\
8.133	0.084\\
8.517	0.080\\
8.867	0.073\\
9.383	0.072\\
10.317	0.073\\
10.350	0.075\\
10.483	0.075\\
10.500	0.080\\
10.650	0.080\\
10.667	0.082\\
11.650	0.084\\
11.700	0.085\\
11.817	0.085\\
11.833	0.088\\
11.983	0.088\\
12.000	0.094\\
12.150	0.094\\
12.167	0.098\\
12.317	0.098\\
12.333	0.103\\
12.483	0.103\\
12.500	0.113\\
12.650	0.113\\
12.667	0.125\\
12.817	0.125\\
12.833	0.134\\
12.983	0.134\\
13.000	0.148\\
13.150	0.148\\
13.167	0.166\\
13.317	0.166\\
13.333	0.186\\
13.483	0.186\\
13.500	0.198\\
13.650	0.198\\
13.667	0.208\\
13.817	0.208\\
13.833	0.213\\
14.283	0.211\\
14.417	0.205\\
14.500	0.202\\
14.650	0.202\\
14.667	0.212\\
14.817	0.212\\
14.833	0.236\\
14.983	0.236\\
15.000	0.264\\
15.150	0.264\\
15.167	0.289\\
15.317	0.289\\
15.333	0.312\\
15.483	0.312\\
15.500	0.328\\
15.650	0.328\\
15.667	0.336\\
15.817	0.336\\
15.833	0.343\\
15.983	0.343\\
16.000	0.349\\
16.150	0.349\\
16.167	0.353\\
16.317	0.353\\
16.333	0.355\\
16.483	0.355\\
16.500	0.358\\
16.650	0.358\\
16.667	0.363\\
16.983	0.363\\
17.000	0.366\\
17.150	0.366\\
17.167	0.370\\
18.317	0.372\\
18.467	0.372\\
19.633	0.370\\
20.033	0.364\\
20.383	0.363\\
21.983	0.363\\
22.133	0.363\\
22.317	0.364\\
22.350	0.366\\
22.483	0.366\\
22.500	0.370\\
23.150	0.372\\
23.183	0.374\\
23.483	0.375\\
23.500	0.378\\
23.650	0.378\\
23.667	0.382\\
23.817	0.382\\
23.833	0.386\\
23.983	0.386\\
24.000	0.391\\
24.150	0.391\\
24.167	0.393\\
24.533	0.391\\
24.750	0.387\\
24.967	0.387\\
25.150	0.388\\
25.167	0.392\\
25.483	0.394\\
25.533	0.395\\
26.667	0.395\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.095\\
1.483	0.093\\
1.533	0.092\\
2.150	0.091\\
2.217	0.090\\
6.150	0.092\\
7.083	0.095\\
11.817	0.096\\
11.950	0.096\\
12.483	0.094\\
12.533	0.094\\
12.983	0.092\\
13.017	0.091\\
13.317	0.090\\
13.350	0.088\\
14.817	0.087\\
14.850	0.086\\
15.150	0.084\\
15.183	0.083\\
15.650	0.085\\
15.667	0.089\\
15.817	0.089\\
15.833	0.093\\
16.150	0.091\\
16.183	0.089\\
17.150	0.088\\
17.167	0.093\\
19.650	0.095\\
19.733	0.095\\
26.667	0.101\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.076\\
0.150	0.076\\
0.167	0.080\\
0.317	0.080\\
0.333	0.089\\
0.483	0.089\\
0.500	0.093\\
0.817	0.095\\
0.867	0.095\\
1.150	0.096\\
1.167	0.098\\
1.317	0.098\\
1.333	0.104\\
1.483	0.104\\
1.500	0.117\\
1.650	0.117\\
1.667	0.130\\
1.817	0.130\\
1.833	0.138\\
1.983	0.138\\
2.000	0.145\\
2.150	0.145\\
2.167	0.155\\
2.317	0.155\\
2.333	0.164\\
2.483	0.164\\
2.500	0.174\\
2.650	0.174\\
2.667	0.179\\
3.133	0.177\\
3.267	0.171\\
3.383	0.167\\
3.533	0.166\\
3.650	0.166\\
3.667	0.169\\
3.767	0.166\\
3.933	0.161\\
4.200	0.152\\
4.467	0.139\\
4.650	0.139\\
4.667	0.150\\
4.817	0.150\\
4.833	0.156\\
4.983	0.156\\
5.000	0.158\\
5.383	0.156\\
5.533	0.152\\
5.867	0.136\\
6.033	0.128\\
6.200	0.114\\
6.383	0.101\\
6.583	0.093\\
6.750	0.085\\
6.867	0.079\\
7.033	0.075\\
7.450	0.071\\
7.650	0.067\\
7.783	0.061\\
7.917	0.055\\
8.133	0.052\\
8.467	0.046\\
8.600	0.040\\
8.717	0.035\\
8.900	0.031\\
9.250	0.030\\
10.150	0.030\\
10.183	0.032\\
10.317	0.032\\
10.333	0.036\\
10.483	0.036\\
10.500	0.044\\
10.650	0.044\\
10.667	0.049\\
10.983	0.050\\
11.050	0.051\\
11.650	0.052\\
11.683	0.054\\
11.817	0.054\\
11.833	0.058\\
11.983	0.058\\
12.000	0.067\\
12.150	0.067\\
12.167	0.074\\
12.317	0.074\\
12.333	0.081\\
12.483	0.081\\
12.500	0.095\\
12.650	0.095\\
12.667	0.111\\
12.817	0.111\\
12.833	0.124\\
12.983	0.124\\
13.000	0.141\\
13.150	0.141\\
13.167	0.164\\
13.317	0.164\\
13.333	0.188\\
13.483	0.188\\
13.500	0.203\\
13.650	0.203\\
13.667	0.216\\
13.817	0.216\\
13.833	0.221\\
14.267	0.219\\
14.400	0.213\\
14.483	0.209\\
14.650	0.209\\
14.667	0.220\\
14.817	0.220\\
14.833	0.249\\
14.983	0.249\\
15.000	0.282\\
15.150	0.282\\
15.167	0.312\\
15.317	0.312\\
15.333	0.339\\
15.483	0.339\\
15.500	0.356\\
15.650	0.356\\
15.667	0.362\\
15.817	0.362\\
15.833	0.367\\
15.983	0.367\\
16.000	0.372\\
16.150	0.372\\
16.167	0.374\\
16.483	0.375\\
16.517	0.377\\
16.650	0.377\\
16.667	0.381\\
16.983	0.381\\
17.000	0.383\\
17.150	0.383\\
17.167	0.388\\
19.600	0.386\\
19.983	0.379\\
20.017	0.380\\
20.300	0.380\\
21.150	0.380\\
21.433	0.381\\
22.317	0.382\\
22.350	0.383\\
22.483	0.383\\
22.500	0.387\\
23.150	0.389\\
23.183	0.390\\
23.483	0.391\\
23.500	0.393\\
23.650	0.393\\
23.667	0.398\\
23.817	0.398\\
23.833	0.402\\
23.983	0.402\\
24.000	0.406\\
24.317	0.408\\
24.417	0.407\\
24.617	0.403\\
24.650	0.402\\
24.683	0.403\\
24.817	0.402\\
24.867	0.402\\
25.150	0.403\\
25.167	0.407\\
25.483	0.409\\
25.533	0.409\\
26.667	0.410\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.100\\
1.483	0.098\\
1.533	0.097\\
2.150	0.096\\
2.217	0.095\\
6.117	0.097\\
7.050	0.100\\
11.533	0.101\\
12.483	0.100\\
12.533	0.099\\
12.983	0.097\\
13.017	0.096\\
13.317	0.095\\
13.350	0.093\\
14.817	0.092\\
14.850	0.090\\
15.150	0.089\\
15.183	0.087\\
15.650	0.088\\
15.667	0.093\\
15.817	0.093\\
15.833	0.096\\
15.983	0.096\\
16.000	0.094\\
16.317	0.092\\
16.367	0.091\\
17.150	0.090\\
17.167	0.095\\
19.517	0.097\\
21.150	0.100\\
21.217	0.100\\
23.150	0.102\\
23.617	0.102\\
26.667	0.103\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0.707\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.850,
ymax=1.150,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	1.006\\
15.817	1.006\\
15.833	1.000\\
15.983	1.000\\
16.000	0.994\\
16.150	0.994\\
16.167	0.988\\
16.317	0.988\\
16.333	0.981\\
16.483	0.981\\
16.500	0.975\\
16.650	0.975\\
16.667	0.969\\
16.983	0.969\\
17.000	0.962\\
17.150	0.962\\
17.167	0.956\\
17.317	0.956\\
17.333	0.950\\
23.817	0.950\\
23.833	0.944\\
26.667	0.944\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	0.988\\
15.483	0.988\\
15.500	0.975\\
15.650	0.975\\
15.667	0.962\\
15.817	0.962\\
15.833	0.956\\
15.983	0.956\\
16.000	0.944\\
16.150	0.944\\
16.167	0.938\\
16.317	0.938\\
16.333	0.931\\
16.483	0.931\\
16.500	0.925\\
16.650	0.925\\
16.667	0.913\\
16.817	0.913\\
16.833	0.906\\
16.983	0.906\\
17.000	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	0.988\\
15.483	0.988\\
15.500	0.975\\
15.650	0.975\\
15.667	0.962\\
15.817	0.962\\
15.833	0.956\\
15.983	0.956\\
16.000	0.944\\
16.150	0.944\\
16.167	0.938\\
16.317	0.938\\
16.333	0.931\\
16.483	0.931\\
16.500	0.925\\
16.650	0.925\\
16.667	0.919\\
16.817	0.919\\
16.833	0.913\\
16.983	0.913\\
17.000	0.906\\
17.150	0.906\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	0.994\\
15.483	0.994\\
15.500	0.981\\
15.650	0.981\\
15.667	0.969\\
15.817	0.969\\
15.833	0.962\\
15.983	0.962\\
16.000	0.950\\
16.150	0.950\\
16.167	0.944\\
16.317	0.944\\
16.333	0.938\\
16.483	0.938\\
16.500	0.931\\
16.650	0.931\\
16.667	0.919\\
16.817	0.919\\
16.833	0.913\\
16.983	0.913\\
17.000	0.906\\
17.150	0.906\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.969\\
15.817	0.969\\
15.833	0.950\\
15.983	0.950\\
16.000	0.931\\
16.150	0.931\\
16.167	0.913\\
16.317	0.913\\
16.333	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.975\\
15.817	0.975\\
15.833	0.962\\
15.983	0.962\\
16.000	0.944\\
16.150	0.944\\
16.167	0.931\\
16.317	0.931\\
16.333	0.919\\
16.483	0.919\\
16.500	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.650	1.000\\
15.667	0.994\\
15.817	0.994\\
15.833	0.988\\
17.150	0.988\\
17.167	0.981\\
26.667	0.981\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.650	1.000\\
15.667	0.994\\
15.817	0.994\\
15.833	0.988\\
16.650	0.988\\
16.667	0.981\\
17.150	0.981\\
17.167	0.975\\
26.667	0.975\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	1.006\\
15.483	1.006\\
15.500	1.012\\
15.650	1.012\\
15.667	1.019\\
18.317	1.019\\
18.333	1.025\\
18.983	1.025\\
19.000	1.031\\
19.650	1.031\\
19.667	1.038\\
20.650	1.038\\
20.667	1.044\\
22.150	1.044\\
22.167	1.050\\
26.667	1.050\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.317	1.000\\
15.333	1.006\\
15.483	1.006\\
15.500	1.012\\
18.150	1.012\\
18.167	1.019\\
18.650	1.019\\
18.667	1.025\\
19.317	1.025\\
19.333	1.031\\
20.150	1.031\\
20.167	1.038\\
21.150	1.038\\
21.167	1.044\\
22.483	1.044\\
22.500	1.050\\
26.667	1.050\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0.522\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={0.000,5.000,10.000,15.000,20.000,25.000},
xticklabels={\empty},
ymin=0.940,
ymax=1.120,
ytick={0.94, 0.97,    1, 1.03, 1.06, 1.09, 1.12},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.065\\
0.817	1.065\\
0.883	1.065\\
2.317	1.065\\
2.383	1.065\\
3.150	1.065\\
3.183	1.066\\
4.767	1.068\\
5.450	1.068\\
5.817	1.068\\
5.900	1.069\\
7.283	1.069\\
8.817	1.069\\
9.133	1.069\\
12.983	1.069\\
13.017	1.069\\
13.150	1.069\\
13.167	1.068\\
13.317	1.068\\
13.333	1.067\\
13.483	1.067\\
13.500	1.067\\
13.650	1.067\\
13.667	1.066\\
14.250	1.067\\
14.483	1.067\\
14.567	1.067\\
14.650	1.067\\
14.667	1.067\\
14.817	1.067\\
14.833	1.066\\
14.983	1.066\\
15.000	1.064\\
15.150	1.064\\
15.167	1.062\\
15.317	1.062\\
15.333	1.064\\
15.483	1.064\\
15.500	1.064\\
15.650	1.064\\
15.667	1.065\\
15.817	1.065\\
15.833	1.063\\
15.983	1.063\\
16.000	1.060\\
16.150	1.060\\
16.167	1.058\\
16.317	1.058\\
16.333	1.056\\
16.483	1.056\\
16.500	1.054\\
16.650	1.054\\
16.667	1.052\\
16.817	1.052\\
16.833	1.053\\
16.983	1.053\\
17.000	1.051\\
17.150	1.051\\
17.167	1.048\\
17.317	1.048\\
17.333	1.046\\
17.650	1.046\\
17.683	1.046\\
17.983	1.047\\
18.033	1.047\\
18.150	1.047\\
18.167	1.048\\
18.317	1.048\\
18.333	1.049\\
18.650	1.049\\
18.667	1.051\\
18.983	1.051\\
19.000	1.052\\
19.317	1.052\\
19.333	1.053\\
19.633	1.054\\
19.650	1.054\\
19.667	1.055\\
19.867	1.055\\
19.983	1.055\\
20.000	1.055\\
20.150	1.055\\
20.167	1.056\\
20.483	1.056\\
20.533	1.056\\
20.650	1.056\\
20.667	1.056\\
21.150	1.056\\
21.167	1.057\\
22.150	1.057\\
22.167	1.058\\
22.483	1.058\\
22.500	1.059\\
23.650	1.059\\
23.667	1.058\\
23.817	1.058\\
23.833	1.055\\
23.983	1.055\\
24.000	1.055\\
24.483	1.055\\
24.517	1.055\\
24.867	1.056\\
25.150	1.056\\
25.167	1.055\\
25.483	1.055\\
25.550	1.055\\
26.667	1.055\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.065\\
0.150	1.065\\
0.167	1.065\\
0.317	1.065\\
0.333	1.065\\
0.483	1.065\\
0.500	1.066\\
0.817	1.066\\
0.850	1.066\\
1.150	1.066\\
1.183	1.067\\
1.317	1.067\\
1.333	1.067\\
1.483	1.067\\
1.500	1.067\\
1.650	1.067\\
1.667	1.068\\
1.817	1.068\\
1.833	1.068\\
2.150	1.068\\
2.183	1.069\\
2.483	1.069\\
2.517	1.069\\
2.817	1.070\\
2.833	1.070\\
2.983	1.070\\
3.000	1.070\\
3.150	1.070\\
3.167	1.071\\
3.483	1.071\\
3.517	1.071\\
3.817	1.071\\
3.850	1.072\\
4.150	1.072\\
4.183	1.072\\
4.483	1.072\\
4.517	1.072\\
4.817	1.073\\
4.850	1.073\\
5.150	1.073\\
5.183	1.073\\
5.483	1.073\\
5.517	1.074\\
6.700	1.073\\
7.133	1.073\\
7.783	1.072\\
8.067	1.072\\
8.583	1.071\\
8.833	1.071\\
9.467	1.071\\
10.483	1.071\\
10.500	1.071\\
11.150	1.071\\
11.617	1.072\\
11.983	1.072\\
12.000	1.072\\
12.317	1.072\\
12.350	1.073\\
12.483	1.073\\
12.500	1.073\\
12.650	1.073\\
12.667	1.074\\
12.983	1.074\\
13.000	1.074\\
13.817	1.075\\
13.867	1.075\\
14.150	1.075\\
14.183	1.075\\
14.817	1.075\\
14.833	1.075\\
14.983	1.075\\
15.000	1.073\\
15.150	1.073\\
15.167	1.072\\
15.317	1.072\\
15.333	1.072\\
15.483	1.072\\
15.500	1.068\\
15.650	1.068\\
15.667	1.065\\
15.817	1.065\\
15.833	1.061\\
15.983	1.061\\
16.000	1.055\\
16.150	1.055\\
16.167	1.051\\
16.317	1.051\\
16.333	1.048\\
16.483	1.048\\
16.500	1.046\\
16.650	1.046\\
16.667	1.045\\
16.817	1.045\\
16.833	1.046\\
16.983	1.046\\
17.000	1.045\\
17.150	1.045\\
17.167	1.043\\
17.483	1.043\\
17.500	1.044\\
17.650	1.044\\
17.667	1.044\\
17.817	1.044\\
17.833	1.045\\
17.983	1.045\\
18.000	1.045\\
18.150	1.045\\
18.167	1.046\\
18.317	1.046\\
18.333	1.047\\
18.483	1.047\\
18.500	1.048\\
18.650	1.048\\
18.667	1.049\\
18.817	1.049\\
18.833	1.049\\
18.983	1.049\\
19.000	1.050\\
19.150	1.050\\
19.167	1.050\\
19.317	1.050\\
19.333	1.051\\
19.483	1.051\\
19.517	1.051\\
19.650	1.052\\
19.667	1.052\\
19.817	1.053\\
19.833	1.053\\
19.983	1.053\\
20.000	1.052\\
20.317	1.053\\
20.350	1.052\\
21.017	1.052\\
22.483	1.052\\
22.500	1.053\\
23.650	1.052\\
23.667	1.052\\
23.817	1.052\\
23.833	1.050\\
23.983	1.050\\
24.000	1.049\\
24.433	1.050\\
24.483	1.050\\
24.517	1.050\\
24.650	1.051\\
24.683	1.051\\
24.817	1.051\\
24.867	1.051\\
25.150	1.051\\
25.167	1.051\\
26.483	1.050\\
26.533	1.050\\
26.667	1.050\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.072\\
0.150	1.072\\
0.167	1.073\\
0.317	1.073\\
0.333	1.074\\
0.483	1.074\\
0.500	1.075\\
0.650	1.075\\
0.667	1.075\\
0.983	1.075\\
1.017	1.075\\
1.150	1.075\\
1.167	1.076\\
1.317	1.076\\
1.333	1.076\\
1.483	1.076\\
1.500	1.078\\
1.650	1.078\\
1.667	1.079\\
1.817	1.079\\
1.833	1.080\\
1.983	1.080\\
2.000	1.081\\
2.150	1.081\\
2.167	1.082\\
2.317	1.082\\
2.333	1.083\\
2.483	1.083\\
2.500	1.084\\
2.650	1.084\\
2.667	1.084\\
2.817	1.084\\
2.833	1.085\\
2.983	1.085\\
3.000	1.085\\
3.483	1.085\\
3.517	1.085\\
3.650	1.085\\
3.667	1.086\\
4.250	1.085\\
4.383	1.085\\
4.483	1.085\\
4.517	1.085\\
4.650	1.085\\
4.667	1.086\\
4.817	1.086\\
4.833	1.086\\
4.983	1.086\\
5.000	1.087\\
5.317	1.087\\
5.350	1.087\\
5.633	1.087\\
5.817	1.086\\
5.867	1.086\\
6.083	1.085\\
6.400	1.083\\
7.083	1.081\\
7.650	1.080\\
7.900	1.078\\
8.200	1.078\\
8.467	1.077\\
8.600	1.076\\
8.750	1.075\\
9.033	1.075\\
10.150	1.074\\
10.200	1.074\\
10.317	1.074\\
10.333	1.075\\
10.483	1.075\\
10.500	1.076\\
10.650	1.076\\
10.667	1.076\\
11.650	1.077\\
11.683	1.077\\
11.817	1.077\\
11.833	1.077\\
11.983	1.077\\
12.000	1.078\\
12.150	1.078\\
12.167	1.079\\
12.317	1.079\\
12.333	1.080\\
12.483	1.080\\
12.500	1.081\\
12.650	1.081\\
12.667	1.083\\
12.817	1.083\\
12.833	1.084\\
12.983	1.084\\
13.000	1.085\\
13.150	1.085\\
13.167	1.087\\
13.317	1.087\\
13.333	1.089\\
13.483	1.089\\
13.500	1.090\\
13.650	1.090\\
13.667	1.091\\
13.817	1.091\\
13.833	1.091\\
13.983	1.091\\
14.000	1.092\\
14.150	1.092\\
14.167	1.092\\
14.650	1.092\\
14.667	1.093\\
14.817	1.093\\
14.833	1.094\\
14.983	1.094\\
15.000	1.094\\
15.150	1.094\\
15.167	1.095\\
15.317	1.095\\
15.333	1.093\\
15.483	1.093\\
15.500	1.091\\
15.650	1.091\\
15.667	1.091\\
15.983	1.090\\
16.000	1.087\\
16.150	1.087\\
16.167	1.086\\
16.317	1.086\\
16.333	1.085\\
16.483	1.085\\
16.500	1.084\\
16.650	1.084\\
16.667	1.081\\
16.817	1.081\\
16.833	1.082\\
16.983	1.082\\
17.000	1.080\\
17.150	1.080\\
17.167	1.076\\
17.317	1.076\\
17.333	1.077\\
17.483	1.077\\
17.500	1.078\\
17.650	1.078\\
17.667	1.079\\
17.817	1.079\\
17.833	1.079\\
17.983	1.079\\
18.000	1.080\\
18.150	1.080\\
18.167	1.081\\
18.317	1.081\\
18.333	1.082\\
18.483	1.082\\
18.500	1.083\\
18.650	1.083\\
18.667	1.084\\
18.817	1.084\\
18.833	1.084\\
18.983	1.084\\
19.000	1.085\\
19.150	1.085\\
19.167	1.086\\
19.317	1.086\\
19.333	1.087\\
19.483	1.087\\
19.500	1.087\\
19.650	1.088\\
19.667	1.089\\
19.817	1.089\\
19.833	1.090\\
20.033	1.090\\
21.150	1.091\\
21.183	1.092\\
21.650	1.092\\
21.700	1.092\\
22.150	1.092\\
22.183	1.092\\
22.483	1.092\\
22.517	1.092\\
22.783	1.092\\
23.050	1.093\\
23.650	1.092\\
23.667	1.091\\
23.817	1.091\\
23.833	1.088\\
23.983	1.088\\
24.000	1.087\\
24.150	1.087\\
24.167	1.086\\
24.400	1.086\\
24.483	1.086\\
24.500	1.087\\
24.650	1.088\\
24.667	1.089\\
24.917	1.089\\
25.150	1.089\\
25.167	1.088\\
25.317	1.088\\
25.333	1.087\\
25.983	1.087\\
26.017	1.088\\
26.650	1.088\\
26.667	1.088\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
0.317	1.058\\
0.333	1.058\\
0.650	1.059\\
0.683	1.059\\
0.983	1.059\\
1.017	1.059\\
1.317	1.060\\
1.350	1.060\\
1.483	1.060\\
1.500	1.060\\
1.650	1.060\\
1.667	1.061\\
1.983	1.061\\
2.017	1.061\\
2.317	1.061\\
2.350	1.061\\
2.650	1.062\\
2.683	1.062\\
2.817	1.062\\
2.833	1.062\\
2.983	1.062\\
3.000	1.063\\
3.150	1.063\\
3.167	1.063\\
3.317	1.063\\
3.350	1.063\\
3.650	1.064\\
3.683	1.064\\
3.817	1.064\\
3.850	1.064\\
4.150	1.065\\
4.183	1.065\\
4.483	1.065\\
4.517	1.065\\
4.983	1.066\\
5.017	1.066\\
5.317	1.066\\
5.350	1.066\\
5.650	1.067\\
5.683	1.067\\
6.767	1.067\\
7.083	1.066\\
7.850	1.066\\
8.300	1.065\\
8.600	1.065\\
8.867	1.064\\
9.750	1.064\\
10.483	1.064\\
10.500	1.065\\
11.483	1.065\\
11.717	1.065\\
11.983	1.065\\
12.000	1.066\\
12.317	1.066\\
12.350	1.066\\
12.483	1.066\\
12.500	1.067\\
12.650	1.067\\
12.667	1.067\\
12.983	1.067\\
13.017	1.067\\
13.483	1.067\\
13.533	1.067\\
13.983	1.067\\
14.017	1.067\\
14.150	1.067\\
14.167	1.068\\
14.317	1.068\\
14.350	1.068\\
14.650	1.069\\
14.667	1.068\\
14.817	1.068\\
14.833	1.067\\
14.983	1.067\\
15.000	1.066\\
15.150	1.066\\
15.167	1.064\\
15.317	1.064\\
15.333	1.055\\
15.483	1.055\\
15.500	1.044\\
15.650	1.044\\
15.667	1.035\\
15.817	1.035\\
15.833	1.030\\
15.983	1.030\\
16.000	1.020\\
16.150	1.020\\
16.167	1.014\\
16.317	1.014\\
16.333	1.010\\
16.483	1.010\\
16.500	1.005\\
16.650	1.005\\
16.667	0.998\\
16.817	0.998\\
16.833	0.995\\
16.983	0.995\\
17.000	0.991\\
17.150	0.991\\
17.167	0.988\\
17.317	0.988\\
17.333	0.989\\
17.483	0.989\\
17.500	0.990\\
17.650	0.990\\
17.667	0.991\\
17.817	0.991\\
17.833	0.992\\
17.983	0.992\\
18.000	0.993\\
18.150	0.993\\
18.167	0.994\\
18.317	0.994\\
18.333	0.995\\
18.483	0.995\\
18.500	0.996\\
18.650	0.996\\
18.667	0.997\\
18.817	0.997\\
18.833	0.998\\
18.983	0.998\\
19.000	0.999\\
19.150	0.999\\
19.167	0.999\\
19.317	0.999\\
19.333	1.000\\
19.483	1.000\\
19.500	1.001\\
19.650	1.001\\
19.667	1.002\\
19.983	1.003\\
20.017	1.002\\
23.317	1.006\\
23.350	1.006\\
23.483	1.006\\
23.500	1.007\\
23.650	1.007\\
23.667	1.004\\
23.817	1.004\\
23.833	1.002\\
23.983	1.002\\
24.000	1.000\\
24.150	1.000\\
24.167	0.999\\
24.317	0.999\\
24.333	0.998\\
24.600	0.999\\
24.650	0.999\\
24.683	0.999\\
24.817	0.999\\
24.833	0.999\\
24.983	0.999\\
25.000	0.998\\
25.150	0.998\\
25.167	0.997\\
25.317	0.997\\
25.333	0.997\\
25.483	0.997\\
25.500	0.996\\
26.317	0.996\\
26.367	0.996\\
26.667	0.995\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.317	1.056\\
0.350	1.056\\
0.650	1.056\\
0.683	1.056\\
0.983	1.056\\
1.017	1.057\\
1.317	1.057\\
1.367	1.057\\
2.817	1.057\\
2.850	1.057\\
2.983	1.058\\
3.000	1.058\\
3.150	1.058\\
3.167	1.058\\
3.317	1.059\\
3.350	1.059\\
3.817	1.060\\
3.850	1.060\\
4.150	1.060\\
4.183	1.061\\
4.800	1.061\\
5.150	1.061\\
5.183	1.062\\
5.483	1.062\\
5.517	1.062\\
6.150	1.063\\
6.217	1.063\\
6.850	1.063\\
8.650	1.063\\
8.833	1.063\\
10.100	1.062\\
10.483	1.062\\
10.517	1.063\\
11.983	1.063\\
12.033	1.063\\
13.150	1.063\\
13.167	1.063\\
13.317	1.063\\
13.333	1.062\\
13.483	1.062\\
13.500	1.061\\
13.650	1.061\\
13.667	1.061\\
14.150	1.061\\
14.167	1.062\\
14.317	1.062\\
14.350	1.062\\
14.633	1.063\\
14.650	1.063\\
14.667	1.062\\
14.817	1.062\\
14.833	1.060\\
14.983	1.060\\
15.000	1.058\\
15.150	1.058\\
15.167	1.056\\
15.317	1.056\\
15.333	1.046\\
15.483	1.046\\
15.500	1.035\\
15.650	1.035\\
15.667	1.025\\
15.817	1.025\\
15.833	1.020\\
15.983	1.020\\
16.000	1.009\\
16.150	1.009\\
16.167	1.003\\
16.317	1.003\\
16.333	0.998\\
16.483	0.998\\
16.500	0.993\\
16.650	0.993\\
16.667	0.986\\
16.817	0.986\\
16.833	0.983\\
16.983	0.983\\
17.000	0.978\\
17.150	0.978\\
17.167	0.975\\
17.317	0.975\\
17.333	0.976\\
17.483	0.976\\
17.500	0.977\\
17.650	0.977\\
17.667	0.978\\
17.817	0.978\\
17.833	0.979\\
17.983	0.979\\
18.000	0.980\\
18.150	0.980\\
18.167	0.981\\
18.317	0.981\\
18.333	0.982\\
18.483	0.982\\
18.500	0.982\\
18.650	0.982\\
18.667	0.983\\
18.817	0.983\\
18.833	0.984\\
18.983	0.984\\
19.000	0.985\\
19.150	0.985\\
19.167	0.985\\
19.317	0.985\\
19.333	0.986\\
19.483	0.986\\
19.500	0.987\\
19.650	0.987\\
19.667	0.988\\
19.983	0.989\\
20.017	0.988\\
20.417	0.989\\
20.817	0.989\\
20.850	0.989\\
21.317	0.989\\
21.350	0.990\\
21.650	0.990\\
21.700	0.990\\
22.150	0.990\\
22.267	0.990\\
22.683	0.990\\
23.067	0.991\\
23.483	0.991\\
23.533	0.991\\
23.650	0.991\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.987\\
24.150	0.987\\
24.167	0.987\\
24.467	0.987\\
24.583	0.988\\
24.750	0.988\\
24.900	0.988\\
25.150	0.988\\
25.167	0.988\\
25.317	0.988\\
25.333	0.987\\
25.483	0.987\\
25.500	0.987\\
26.667	0.987\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.055\\
0.483	1.055\\
0.533	1.055\\
0.817	1.055\\
0.850	1.056\\
1.150	1.056\\
1.200	1.056\\
2.483	1.056\\
2.517	1.056\\
2.817	1.056\\
2.850	1.056\\
2.983	1.056\\
3.000	1.056\\
3.150	1.056\\
3.183	1.057\\
3.317	1.057\\
3.350	1.057\\
3.817	1.058\\
3.850	1.058\\
4.150	1.059\\
4.183	1.059\\
4.667	1.060\\
5.317	1.060\\
5.350	1.060\\
5.567	1.061\\
6.500	1.062\\
7.783	1.063\\
10.167	1.062\\
11.817	1.062\\
11.933	1.062\\
12.983	1.062\\
13.000	1.062\\
13.150	1.062\\
13.167	1.061\\
13.317	1.061\\
13.333	1.060\\
13.483	1.060\\
13.500	1.059\\
13.650	1.059\\
13.667	1.059\\
14.150	1.059\\
14.167	1.059\\
14.317	1.060\\
14.350	1.060\\
14.617	1.061\\
14.650	1.061\\
14.667	1.060\\
14.817	1.060\\
14.833	1.058\\
14.983	1.058\\
15.000	1.055\\
15.150	1.055\\
15.167	1.053\\
15.317	1.053\\
15.333	1.043\\
15.483	1.043\\
15.500	1.032\\
15.650	1.032\\
15.667	1.022\\
15.817	1.022\\
15.833	1.016\\
15.983	1.016\\
16.000	1.005\\
16.150	1.005\\
16.167	0.999\\
16.317	0.999\\
16.333	0.994\\
16.483	0.994\\
16.500	0.989\\
16.650	0.989\\
16.667	0.982\\
16.817	0.982\\
16.833	0.979\\
16.983	0.979\\
17.000	0.974\\
17.150	0.974\\
17.167	0.971\\
17.317	0.971\\
17.333	0.972\\
17.483	0.972\\
17.500	0.973\\
17.650	0.973\\
17.667	0.974\\
17.817	0.974\\
17.833	0.974\\
17.983	0.974\\
18.000	0.975\\
18.150	0.975\\
18.167	0.976\\
18.317	0.976\\
18.333	0.977\\
18.483	0.977\\
18.500	0.978\\
18.650	0.978\\
18.667	0.978\\
18.817	0.978\\
18.833	0.979\\
18.983	0.979\\
19.000	0.980\\
19.150	0.980\\
19.167	0.980\\
19.317	0.980\\
19.333	0.981\\
19.483	0.981\\
19.500	0.982\\
19.650	0.982\\
19.667	0.983\\
19.967	0.984\\
20.033	0.984\\
20.417	0.984\\
20.817	0.984\\
20.850	0.984\\
21.317	0.984\\
21.350	0.984\\
21.817	0.985\\
21.867	0.985\\
22.717	0.985\\
22.883	0.985\\
23.650	0.986\\
23.667	0.984\\
23.817	0.984\\
23.833	0.983\\
23.983	0.983\\
24.000	0.981\\
24.150	0.981\\
24.167	0.981\\
24.483	0.981\\
24.550	0.981\\
24.783	0.982\\
24.967	0.982\\
25.150	0.982\\
25.167	0.981\\
25.317	0.981\\
25.333	0.981\\
25.483	0.981\\
25.500	0.980\\
26.667	0.981\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.054\\
0.150	1.054\\
0.167	1.054\\
0.317	1.054\\
0.333	1.054\\
0.483	1.054\\
0.500	1.055\\
0.650	1.055\\
0.667	1.055\\
0.983	1.056\\
1.017	1.056\\
1.150	1.056\\
1.167	1.056\\
1.317	1.056\\
1.333	1.056\\
1.483	1.056\\
1.500	1.057\\
1.650	1.057\\
1.667	1.057\\
1.817	1.057\\
1.833	1.058\\
1.983	1.058\\
2.000	1.058\\
2.150	1.058\\
2.167	1.058\\
2.483	1.059\\
2.517	1.059\\
2.650	1.059\\
2.667	1.059\\
2.817	1.059\\
2.833	1.060\\
2.983	1.060\\
3.000	1.060\\
3.150	1.060\\
3.167	1.061\\
3.317	1.061\\
3.333	1.061\\
3.483	1.061\\
3.500	1.062\\
3.650	1.062\\
3.667	1.062\\
3.817	1.062\\
3.833	1.062\\
4.150	1.063\\
4.183	1.063\\
4.483	1.063\\
4.517	1.064\\
4.817	1.064\\
4.850	1.064\\
5.150	1.064\\
5.183	1.064\\
5.483	1.065\\
5.517	1.065\\
5.817	1.065\\
5.850	1.065\\
6.783	1.065\\
7.067	1.065\\
7.900	1.064\\
9.267	1.063\\
10.317	1.063\\
10.350	1.063\\
10.483	1.063\\
10.500	1.064\\
10.983	1.064\\
11.133	1.064\\
11.817	1.064\\
11.850	1.064\\
11.983	1.064\\
12.000	1.065\\
12.317	1.065\\
12.350	1.065\\
12.483	1.065\\
12.500	1.066\\
12.650	1.066\\
12.667	1.066\\
12.983	1.066\\
13.017	1.067\\
14.150	1.067\\
14.167	1.067\\
14.333	1.068\\
14.650	1.068\\
14.667	1.068\\
14.817	1.068\\
14.833	1.067\\
14.983	1.067\\
15.000	1.065\\
15.150	1.065\\
15.167	1.063\\
15.317	1.063\\
15.333	1.060\\
15.483	1.060\\
15.500	1.050\\
15.650	1.050\\
15.667	1.041\\
15.817	1.041\\
15.833	1.033\\
15.983	1.033\\
16.000	1.020\\
16.150	1.020\\
16.167	1.011\\
16.317	1.011\\
16.333	1.004\\
16.483	1.004\\
16.500	0.999\\
16.650	0.999\\
16.667	0.998\\
16.817	0.998\\
16.833	0.998\\
16.983	0.998\\
17.000	0.998\\
17.150	0.998\\
17.167	0.997\\
17.317	0.997\\
17.333	0.998\\
17.483	0.998\\
17.500	0.999\\
17.650	0.999\\
17.667	1.000\\
17.817	1.000\\
17.833	1.001\\
17.983	1.001\\
18.000	1.002\\
18.150	1.002\\
18.167	1.003\\
18.317	1.003\\
18.333	1.004\\
18.483	1.004\\
18.500	1.005\\
18.650	1.005\\
18.667	1.006\\
18.817	1.006\\
18.833	1.007\\
18.983	1.007\\
19.000	1.007\\
19.150	1.007\\
19.167	1.008\\
19.317	1.008\\
19.333	1.009\\
19.483	1.009\\
19.500	1.010\\
19.650	1.010\\
19.667	1.011\\
19.817	1.012\\
19.833	1.011\\
19.983	1.011\\
20.000	1.011\\
20.150	1.011\\
20.183	1.011\\
20.650	1.011\\
20.783	1.011\\
22.483	1.011\\
22.517	1.011\\
22.767	1.011\\
22.817	1.011\\
22.833	1.011\\
23.150	1.011\\
23.200	1.011\\
23.483	1.011\\
23.517	1.012\\
23.650	1.012\\
23.667	1.011\\
23.817	1.011\\
23.833	1.010\\
23.983	1.010\\
24.000	1.010\\
24.317	1.010\\
24.333	1.010\\
24.483	1.010\\
24.500	1.011\\
24.650	1.012\\
24.667	1.012\\
24.833	1.012\\
25.817	1.013\\
25.833	1.013\\
25.983	1.013\\
26.000	1.013\\
26.667	1.013\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
0.150	1.059\\
0.167	1.059\\
0.317	1.059\\
0.333	1.060\\
0.483	1.060\\
0.500	1.061\\
0.650	1.061\\
0.667	1.061\\
0.817	1.061\\
0.833	1.061\\
0.983	1.061\\
1.000	1.062\\
1.150	1.062\\
1.167	1.062\\
1.317	1.062\\
1.333	1.063\\
1.483	1.063\\
1.500	1.063\\
1.650	1.063\\
1.667	1.064\\
1.817	1.064\\
1.833	1.065\\
1.983	1.065\\
2.000	1.065\\
2.150	1.065\\
2.167	1.066\\
2.317	1.066\\
2.333	1.067\\
2.483	1.067\\
2.500	1.067\\
2.650	1.067\\
2.667	1.068\\
2.817	1.068\\
2.833	1.068\\
2.983	1.068\\
3.000	1.069\\
3.150	1.069\\
3.167	1.069\\
3.317	1.069\\
3.333	1.069\\
3.483	1.069\\
3.500	1.070\\
3.650	1.070\\
3.667	1.070\\
3.983	1.070\\
4.000	1.071\\
4.317	1.071\\
4.350	1.071\\
4.483	1.071\\
4.517	1.071\\
4.650	1.071\\
4.667	1.071\\
4.817	1.071\\
4.833	1.072\\
4.983	1.072\\
5.000	1.072\\
5.317	1.072\\
5.350	1.073\\
6.233	1.072\\
6.433	1.072\\
7.167	1.070\\
7.717	1.070\\
8.000	1.069\\
8.583	1.068\\
8.767	1.067\\
9.100	1.067\\
10.317	1.067\\
10.333	1.067\\
10.483	1.067\\
10.500	1.068\\
10.650	1.068\\
10.667	1.068\\
11.650	1.069\\
11.700	1.069\\
11.817	1.069\\
11.833	1.069\\
11.983	1.069\\
12.000	1.070\\
12.150	1.070\\
12.167	1.070\\
12.317	1.070\\
12.333	1.071\\
12.483	1.071\\
12.500	1.072\\
12.650	1.072\\
12.667	1.072\\
12.817	1.072\\
12.833	1.073\\
12.983	1.073\\
13.000	1.074\\
13.150	1.074\\
13.167	1.075\\
13.317	1.075\\
13.333	1.075\\
13.483	1.075\\
13.500	1.076\\
13.650	1.076\\
13.667	1.076\\
13.817	1.076\\
13.833	1.076\\
13.983	1.076\\
14.000	1.077\\
14.150	1.077\\
14.167	1.077\\
14.417	1.077\\
14.817	1.078\\
14.833	1.077\\
14.983	1.077\\
15.000	1.077\\
15.150	1.077\\
15.167	1.076\\
15.317	1.076\\
15.333	1.071\\
15.483	1.071\\
15.500	1.062\\
15.650	1.062\\
15.667	1.053\\
15.817	1.053\\
15.833	1.047\\
15.983	1.047\\
16.000	1.036\\
16.150	1.036\\
16.167	1.030\\
16.317	1.030\\
16.333	1.024\\
16.483	1.024\\
16.500	1.020\\
16.650	1.020\\
16.667	1.016\\
16.817	1.017\\
16.833	1.016\\
16.983	1.016\\
17.000	1.014\\
17.150	1.014\\
17.167	1.013\\
17.317	1.013\\
17.333	1.014\\
17.483	1.014\\
17.500	1.016\\
17.650	1.016\\
17.667	1.017\\
17.817	1.017\\
17.833	1.018\\
17.983	1.018\\
18.000	1.019\\
18.150	1.019\\
18.167	1.020\\
18.317	1.020\\
18.333	1.021\\
18.483	1.021\\
18.500	1.022\\
18.650	1.022\\
18.667	1.023\\
18.817	1.023\\
18.833	1.024\\
18.983	1.024\\
19.000	1.025\\
19.150	1.025\\
19.167	1.026\\
19.317	1.026\\
19.333	1.027\\
19.483	1.027\\
19.500	1.028\\
19.650	1.028\\
19.667	1.029\\
19.817	1.029\\
19.833	1.029\\
19.983	1.029\\
20.000	1.028\\
20.233	1.028\\
21.817	1.029\\
21.883	1.029\\
22.317	1.029\\
22.333	1.029\\
22.483	1.029\\
22.500	1.030\\
22.717	1.030\\
22.817	1.030\\
22.850	1.030\\
22.983	1.030\\
23.000	1.031\\
23.150	1.031\\
23.167	1.031\\
23.483	1.031\\
23.500	1.032\\
23.650	1.032\\
23.667	1.031\\
23.817	1.031\\
23.833	1.031\\
23.983	1.031\\
24.000	1.030\\
24.317	1.030\\
24.333	1.031\\
24.483	1.031\\
24.500	1.032\\
24.650	1.032\\
24.667	1.032\\
24.900	1.033\\
25.650	1.033\\
25.667	1.033\\
25.817	1.033\\
25.833	1.034\\
25.983	1.034\\
26.000	1.034\\
26.667	1.034\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.317	1.071\\
0.350	1.071\\
0.817	1.071\\
0.883	1.072\\
1.317	1.072\\
1.350	1.072\\
1.650	1.072\\
1.683	1.072\\
2.150	1.073\\
2.200	1.073\\
2.650	1.073\\
2.700	1.073\\
3.083	1.074\\
3.483	1.074\\
3.533	1.074\\
3.983	1.074\\
4.033	1.074\\
4.817	1.075\\
4.883	1.075\\
5.483	1.075\\
5.550	1.075\\
6.667	1.075\\
7.417	1.074\\
7.850	1.074\\
9.067	1.073\\
10.483	1.073\\
10.517	1.073\\
11.817	1.073\\
11.867	1.073\\
12.150	1.074\\
12.183	1.074\\
12.483	1.074\\
12.517	1.074\\
12.817	1.075\\
12.850	1.075\\
14.150	1.075\\
14.200	1.075\\
14.650	1.075\\
14.683	1.075\\
14.817	1.075\\
14.833	1.074\\
14.983	1.074\\
15.000	1.074\\
15.150	1.074\\
15.167	1.073\\
15.317	1.073\\
15.333	1.072\\
15.483	1.072\\
15.500	1.071\\
15.650	1.071\\
15.667	1.071\\
15.817	1.071\\
15.833	1.069\\
16.317	1.069\\
16.333	1.069\\
16.483	1.069\\
16.500	1.068\\
16.650	1.068\\
16.667	1.067\\
16.817	1.067\\
16.833	1.067\\
17.150	1.067\\
17.167	1.064\\
17.817	1.064\\
17.850	1.064\\
18.150	1.064\\
18.167	1.065\\
18.317	1.065\\
18.333	1.065\\
18.650	1.065\\
18.667	1.065\\
18.983	1.066\\
19.000	1.066\\
19.317	1.066\\
19.333	1.066\\
19.650	1.067\\
19.667	1.067\\
19.983	1.068\\
20.017	1.068\\
20.433	1.068\\
21.383	1.067\\
22.317	1.067\\
22.350	1.067\\
22.983	1.067\\
23.017	1.066\\
23.317	1.066\\
23.367	1.066\\
23.650	1.066\\
23.667	1.065\\
23.817	1.065\\
23.833	1.064\\
23.983	1.064\\
24.000	1.063\\
24.583	1.064\\
24.817	1.064\\
24.917	1.064\\
25.150	1.064\\
25.167	1.064\\
25.317	1.064\\
25.333	1.063\\
26.483	1.063\\
26.533	1.063\\
26.667	1.063\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.067\\
0.150	1.067\\
0.167	1.068\\
0.317	1.068\\
0.333	1.069\\
0.483	1.069\\
0.500	1.070\\
0.650	1.070\\
0.667	1.070\\
0.983	1.070\\
1.017	1.071\\
1.150	1.071\\
1.167	1.071\\
1.317	1.071\\
1.333	1.072\\
1.483	1.072\\
1.500	1.073\\
1.650	1.073\\
1.667	1.074\\
1.817	1.074\\
1.833	1.075\\
1.983	1.075\\
2.000	1.075\\
2.150	1.075\\
2.167	1.076\\
2.317	1.076\\
2.333	1.077\\
2.483	1.077\\
2.500	1.078\\
2.650	1.078\\
2.667	1.079\\
2.817	1.079\\
2.833	1.079\\
2.983	1.079\\
3.000	1.080\\
3.150	1.079\\
3.167	1.080\\
3.400	1.080\\
3.483	1.080\\
3.500	1.080\\
3.650	1.080\\
3.667	1.080\\
4.417	1.080\\
4.483	1.080\\
4.517	1.080\\
4.650	1.080\\
4.667	1.081\\
4.817	1.081\\
4.833	1.081\\
4.983	1.081\\
5.000	1.082\\
5.317	1.082\\
5.350	1.082\\
5.800	1.082\\
6.133	1.080\\
6.433	1.079\\
7.200	1.077\\
7.633	1.076\\
7.783	1.075\\
7.967	1.075\\
8.550	1.073\\
8.800	1.072\\
9.200	1.071\\
10.317	1.071\\
10.333	1.072\\
10.483	1.072\\
10.500	1.072\\
10.650	1.072\\
10.667	1.073\\
11.650	1.073\\
11.700	1.073\\
11.817	1.073\\
11.833	1.074\\
11.983	1.074\\
12.000	1.075\\
12.150	1.075\\
12.167	1.075\\
12.317	1.075\\
12.333	1.076\\
12.483	1.076\\
12.500	1.077\\
12.650	1.077\\
12.667	1.079\\
12.817	1.079\\
12.833	1.080\\
12.983	1.080\\
13.000	1.081\\
13.150	1.081\\
13.167	1.083\\
13.317	1.083\\
13.333	1.084\\
13.483	1.084\\
13.500	1.085\\
13.650	1.085\\
13.667	1.086\\
13.817	1.086\\
13.833	1.086\\
13.983	1.086\\
14.000	1.087\\
14.150	1.087\\
14.167	1.087\\
14.483	1.087\\
14.517	1.087\\
14.650	1.087\\
14.667	1.088\\
14.817	1.088\\
14.833	1.088\\
14.983	1.088\\
15.000	1.089\\
15.317	1.089\\
15.333	1.084\\
15.483	1.084\\
15.500	1.079\\
15.650	1.079\\
15.667	1.075\\
15.817	1.075\\
15.833	1.074\\
15.983	1.074\\
16.000	1.067\\
16.150	1.067\\
16.167	1.065\\
16.317	1.065\\
16.333	1.063\\
16.483	1.063\\
16.500	1.061\\
16.650	1.061\\
16.667	1.056\\
16.817	1.056\\
16.833	1.056\\
16.983	1.056\\
17.000	1.053\\
17.150	1.053\\
17.167	1.049\\
17.317	1.049\\
17.333	1.050\\
17.483	1.050\\
17.500	1.051\\
17.650	1.051\\
17.667	1.052\\
17.817	1.052\\
17.833	1.053\\
17.983	1.053\\
18.000	1.053\\
18.150	1.053\\
18.167	1.054\\
18.317	1.054\\
18.333	1.055\\
18.483	1.055\\
18.500	1.055\\
18.650	1.055\\
18.667	1.056\\
18.817	1.056\\
18.833	1.057\\
18.983	1.057\\
19.000	1.057\\
19.150	1.057\\
19.167	1.058\\
19.317	1.058\\
19.333	1.058\\
19.483	1.058\\
19.500	1.059\\
19.650	1.059\\
19.667	1.060\\
19.817	1.060\\
19.850	1.061\\
20.033	1.061\\
20.767	1.061\\
21.317	1.061\\
21.350	1.061\\
21.817	1.061\\
21.867	1.062\\
22.733	1.062\\
23.067	1.062\\
23.483	1.062\\
23.533	1.062\\
23.650	1.062\\
23.667	1.061\\
23.817	1.061\\
23.833	1.060\\
23.983	1.060\\
24.000	1.058\\
24.150	1.058\\
24.167	1.057\\
24.483	1.058\\
24.500	1.058\\
24.650	1.058\\
24.667	1.059\\
24.867	1.059\\
25.150	1.059\\
25.167	1.058\\
25.317	1.058\\
25.333	1.058\\
25.483	1.058\\
25.500	1.057\\
26.667	1.057\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.071\\
0.150	1.071\\
0.167	1.071\\
0.317	1.071\\
0.333	1.072\\
0.483	1.072\\
0.500	1.072\\
0.817	1.073\\
0.850	1.073\\
1.150	1.073\\
1.183	1.073\\
1.317	1.073\\
1.333	1.074\\
1.483	1.074\\
1.500	1.074\\
1.650	1.074\\
1.667	1.075\\
1.817	1.075\\
1.833	1.075\\
1.983	1.075\\
2.000	1.076\\
2.150	1.076\\
2.167	1.076\\
2.317	1.076\\
2.333	1.077\\
2.483	1.077\\
2.500	1.077\\
2.650	1.077\\
2.667	1.077\\
2.817	1.077\\
2.833	1.078\\
2.983	1.078\\
3.000	1.078\\
3.150	1.078\\
3.167	1.078\\
3.483	1.079\\
3.517	1.079\\
3.817	1.079\\
3.850	1.080\\
4.150	1.080\\
4.183	1.080\\
4.483	1.080\\
4.517	1.080\\
4.650	1.080\\
4.667	1.080\\
4.983	1.081\\
5.017	1.081\\
5.317	1.081\\
5.350	1.081\\
6.250	1.081\\
6.517	1.080\\
7.817	1.078\\
7.900	1.078\\
8.650	1.077\\
8.717	1.076\\
9.100	1.076\\
10.483	1.076\\
10.500	1.076\\
11.817	1.076\\
11.850	1.077\\
11.983	1.077\\
12.000	1.077\\
12.150	1.077\\
12.167	1.077\\
12.317	1.077\\
12.333	1.078\\
12.483	1.078\\
12.500	1.078\\
12.650	1.078\\
12.667	1.079\\
12.817	1.079\\
12.833	1.079\\
12.983	1.079\\
13.000	1.080\\
13.150	1.080\\
13.167	1.080\\
13.483	1.081\\
13.517	1.081\\
13.817	1.081\\
13.850	1.081\\
14.067	1.081\\
14.150	1.081\\
14.167	1.082\\
14.367	1.082\\
14.700	1.082\\
14.817	1.082\\
14.833	1.082\\
14.983	1.082\\
15.000	1.081\\
15.150	1.081\\
15.167	1.079\\
15.317	1.079\\
15.333	1.073\\
15.483	1.073\\
15.500	1.064\\
15.650	1.064\\
15.667	1.055\\
15.817	1.055\\
15.833	1.049\\
15.983	1.049\\
16.000	1.037\\
16.150	1.037\\
16.167	1.031\\
16.317	1.031\\
16.333	1.025\\
16.483	1.025\\
16.500	1.021\\
16.650	1.021\\
16.667	1.017\\
16.817	1.017\\
16.833	1.016\\
16.983	1.016\\
17.000	1.013\\
17.150	1.013\\
17.167	1.012\\
17.317	1.012\\
17.333	1.013\\
17.483	1.013\\
17.500	1.015\\
17.650	1.015\\
17.667	1.016\\
17.817	1.016\\
17.833	1.017\\
17.983	1.017\\
18.000	1.018\\
18.150	1.018\\
18.167	1.019\\
18.317	1.019\\
18.333	1.020\\
18.483	1.020\\
18.500	1.021\\
18.650	1.021\\
18.667	1.022\\
18.817	1.022\\
18.833	1.023\\
18.983	1.023\\
19.000	1.024\\
19.150	1.024\\
19.167	1.025\\
19.317	1.025\\
19.333	1.026\\
19.483	1.026\\
19.500	1.027\\
19.650	1.027\\
19.667	1.028\\
19.817	1.029\\
19.833	1.028\\
19.983	1.028\\
20.000	1.028\\
20.167	1.028\\
22.317	1.029\\
22.333	1.029\\
22.483	1.029\\
22.500	1.029\\
22.717	1.030\\
22.817	1.030\\
22.833	1.030\\
22.983	1.030\\
23.000	1.030\\
23.150	1.030\\
23.167	1.030\\
23.483	1.031\\
23.500	1.031\\
23.650	1.031\\
23.667	1.030\\
23.817	1.030\\
23.833	1.030\\
23.983	1.030\\
24.000	1.029\\
24.317	1.029\\
24.333	1.030\\
24.483	1.030\\
24.500	1.031\\
24.650	1.031\\
24.667	1.032\\
24.867	1.032\\
25.650	1.032\\
25.667	1.033\\
25.817	1.033\\
25.833	1.033\\
25.983	1.033\\
26.000	1.033\\
26.667	1.034\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.055\\
0.483	1.055\\
0.533	1.055\\
0.817	1.055\\
0.850	1.056\\
1.150	1.056\\
1.200	1.056\\
2.483	1.056\\
2.517	1.056\\
2.817	1.056\\
2.850	1.056\\
2.983	1.056\\
3.000	1.056\\
3.150	1.056\\
3.183	1.057\\
3.317	1.057\\
3.350	1.057\\
3.817	1.058\\
3.850	1.058\\
4.150	1.059\\
4.183	1.059\\
4.667	1.060\\
5.317	1.060\\
5.350	1.060\\
5.567	1.061\\
6.500	1.062\\
7.783	1.063\\
10.167	1.062\\
11.817	1.062\\
11.933	1.062\\
12.983	1.062\\
13.000	1.062\\
13.150	1.062\\
13.167	1.061\\
13.317	1.061\\
13.333	1.060\\
13.483	1.060\\
13.500	1.059\\
13.650	1.059\\
13.667	1.059\\
14.150	1.059\\
14.167	1.059\\
14.317	1.060\\
14.350	1.060\\
14.617	1.061\\
14.650	1.061\\
14.667	1.060\\
14.817	1.060\\
14.833	1.058\\
14.983	1.058\\
15.000	1.055\\
15.150	1.055\\
15.167	1.053\\
15.317	1.053\\
15.333	1.043\\
15.483	1.043\\
15.500	1.032\\
15.650	1.032\\
15.667	1.022\\
15.817	1.022\\
15.833	1.016\\
15.983	1.016\\
16.000	1.005\\
16.150	1.005\\
16.167	0.999\\
16.317	0.999\\
16.333	0.994\\
16.483	0.994\\
16.500	0.989\\
16.650	0.989\\
16.667	0.982\\
16.817	0.982\\
16.833	0.979\\
16.983	0.979\\
17.000	0.974\\
17.150	0.974\\
17.167	0.971\\
17.317	0.971\\
17.333	0.972\\
17.483	0.972\\
17.500	0.973\\
17.650	0.973\\
17.667	0.974\\
17.817	0.974\\
17.833	0.974\\
17.983	0.974\\
18.000	0.975\\
18.150	0.975\\
18.167	0.976\\
18.317	0.976\\
18.333	0.977\\
18.483	0.977\\
18.500	0.978\\
18.650	0.978\\
18.667	0.978\\
18.817	0.978\\
18.833	0.979\\
18.983	0.979\\
19.000	0.980\\
19.150	0.980\\
19.167	0.980\\
19.317	0.980\\
19.333	0.981\\
19.483	0.981\\
19.500	0.982\\
19.650	0.982\\
19.667	0.983\\
19.967	0.984\\
20.033	0.984\\
20.417	0.984\\
20.817	0.984\\
20.850	0.984\\
21.317	0.984\\
21.350	0.984\\
21.817	0.985\\
21.867	0.985\\
22.717	0.985\\
22.883	0.985\\
23.650	0.986\\
23.667	0.984\\
23.817	0.984\\
23.833	0.983\\
23.983	0.983\\
24.000	0.981\\
24.150	0.981\\
24.167	0.981\\
24.483	0.981\\
24.550	0.981\\
24.783	0.982\\
24.967	0.982\\
25.150	0.982\\
25.167	0.981\\
25.317	0.981\\
25.333	0.981\\
25.483	0.981\\
25.500	0.980\\
26.667	0.981\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.056\\
0.317	1.056\\
0.333	1.057\\
0.483	1.057\\
0.500	1.057\\
0.650	1.057\\
0.667	1.058\\
0.817	1.058\\
0.833	1.058\\
0.983	1.058\\
1.000	1.059\\
1.150	1.059\\
1.167	1.059\\
1.317	1.059\\
1.333	1.060\\
1.483	1.060\\
1.500	1.060\\
1.650	1.060\\
1.667	1.061\\
1.817	1.061\\
1.833	1.062\\
1.983	1.062\\
2.000	1.062\\
2.150	1.062\\
2.167	1.063\\
2.317	1.063\\
2.333	1.063\\
2.483	1.063\\
2.500	1.064\\
2.650	1.064\\
2.667	1.064\\
2.817	1.064\\
2.833	1.065\\
2.983	1.065\\
3.000	1.065\\
3.150	1.065\\
3.167	1.066\\
3.317	1.066\\
3.333	1.066\\
3.483	1.066\\
3.500	1.067\\
3.650	1.067\\
3.667	1.067\\
3.817	1.067\\
3.833	1.067\\
3.983	1.067\\
4.000	1.068\\
4.150	1.068\\
4.167	1.068\\
4.483	1.068\\
4.517	1.068\\
4.650	1.068\\
4.667	1.069\\
4.817	1.069\\
4.833	1.069\\
4.983	1.069\\
5.000	1.070\\
5.150	1.070\\
5.167	1.070\\
5.317	1.070\\
5.333	1.070\\
5.650	1.070\\
5.683	1.071\\
5.983	1.071\\
6.017	1.071\\
7.217	1.069\\
7.750	1.069\\
7.967	1.068\\
8.650	1.067\\
8.833	1.067\\
9.300	1.066\\
10.317	1.067\\
10.350	1.067\\
10.483	1.067\\
10.500	1.067\\
10.817	1.068\\
10.867	1.068\\
11.817	1.068\\
11.850	1.068\\
11.983	1.068\\
12.000	1.069\\
12.150	1.069\\
12.167	1.069\\
12.317	1.069\\
12.333	1.070\\
12.483	1.070\\
12.500	1.070\\
12.650	1.070\\
12.667	1.071\\
12.817	1.071\\
12.833	1.072\\
12.983	1.072\\
13.000	1.072\\
13.150	1.072\\
13.167	1.073\\
13.483	1.073\\
13.517	1.073\\
13.817	1.073\\
13.850	1.074\\
13.983	1.074\\
14.000	1.074\\
14.150	1.074\\
14.167	1.074\\
14.333	1.075\\
14.783	1.075\\
14.817	1.075\\
14.833	1.074\\
14.983	1.074\\
15.000	1.073\\
15.150	1.073\\
15.167	1.072\\
15.317	1.072\\
15.333	1.069\\
15.483	1.069\\
15.500	1.060\\
15.650	1.060\\
15.667	1.051\\
15.817	1.051\\
15.833	1.044\\
15.983	1.044\\
16.000	1.032\\
16.150	1.032\\
16.167	1.023\\
16.317	1.023\\
16.333	1.016\\
16.483	1.016\\
16.500	1.012\\
16.650	1.012\\
16.667	1.011\\
16.817	1.011\\
16.833	1.012\\
17.150	1.012\\
17.183	1.011\\
17.317	1.011\\
17.333	1.012\\
17.483	1.012\\
17.500	1.014\\
17.650	1.014\\
17.667	1.015\\
17.817	1.015\\
17.833	1.016\\
17.983	1.016\\
18.000	1.017\\
18.150	1.017\\
18.167	1.018\\
18.317	1.018\\
18.333	1.019\\
18.483	1.019\\
18.500	1.020\\
18.650	1.020\\
18.667	1.021\\
18.817	1.021\\
18.833	1.021\\
18.983	1.021\\
19.000	1.022\\
19.150	1.022\\
19.167	1.023\\
19.317	1.023\\
19.333	1.024\\
19.483	1.024\\
19.500	1.025\\
19.650	1.025\\
19.667	1.026\\
19.817	1.027\\
19.833	1.026\\
19.983	1.026\\
20.000	1.025\\
20.150	1.026\\
20.167	1.025\\
20.617	1.025\\
21.317	1.025\\
21.517	1.025\\
22.483	1.025\\
22.500	1.026\\
22.750	1.026\\
22.817	1.026\\
22.833	1.025\\
22.983	1.025\\
23.000	1.026\\
23.317	1.026\\
23.350	1.026\\
23.483	1.026\\
23.500	1.027\\
23.650	1.027\\
23.667	1.026\\
23.817	1.026\\
23.833	1.026\\
23.983	1.026\\
24.000	1.025\\
24.317	1.025\\
24.333	1.026\\
24.483	1.026\\
24.500	1.027\\
24.650	1.027\\
24.667	1.028\\
24.867	1.028\\
25.650	1.029\\
25.667	1.029\\
25.817	1.029\\
25.833	1.030\\
25.983	1.030\\
26.000	1.030\\
26.667	1.030\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.069\\
0.150	1.069\\
0.167	1.069\\
0.317	1.069\\
0.333	1.070\\
0.483	1.070\\
0.500	1.070\\
0.817	1.070\\
0.850	1.070\\
1.150	1.071\\
1.183	1.071\\
1.317	1.071\\
1.333	1.071\\
1.483	1.071\\
1.500	1.072\\
1.650	1.072\\
1.667	1.073\\
1.817	1.073\\
1.833	1.073\\
1.983	1.073\\
2.000	1.073\\
2.150	1.073\\
2.167	1.074\\
2.317	1.074\\
2.333	1.074\\
2.483	1.074\\
2.500	1.075\\
2.650	1.075\\
2.667	1.075\\
2.817	1.075\\
2.833	1.075\\
2.983	1.075\\
3.000	1.076\\
3.150	1.076\\
3.167	1.076\\
3.483	1.076\\
3.517	1.077\\
3.817	1.077\\
3.850	1.077\\
4.150	1.077\\
4.183	1.078\\
4.483	1.077\\
4.517	1.078\\
4.650	1.078\\
4.667	1.078\\
4.983	1.078\\
5.017	1.078\\
5.317	1.079\\
5.350	1.079\\
6.250	1.078\\
6.517	1.078\\
7.817	1.076\\
7.900	1.076\\
8.650	1.074\\
8.717	1.074\\
9.100	1.073\\
10.483	1.073\\
10.500	1.074\\
11.817	1.074\\
11.850	1.074\\
11.983	1.074\\
12.000	1.075\\
12.150	1.075\\
12.167	1.075\\
12.317	1.075\\
12.333	1.075\\
12.483	1.075\\
12.500	1.076\\
12.650	1.076\\
12.667	1.077\\
12.817	1.077\\
12.833	1.077\\
12.983	1.077\\
13.000	1.077\\
13.150	1.077\\
13.167	1.078\\
13.483	1.078\\
13.517	1.078\\
13.817	1.078\\
13.850	1.079\\
14.083	1.079\\
14.150	1.079\\
14.167	1.079\\
14.367	1.080\\
14.700	1.080\\
14.817	1.080\\
14.833	1.079\\
14.983	1.079\\
15.000	1.078\\
15.150	1.078\\
15.167	1.077\\
15.317	1.077\\
15.333	1.071\\
15.483	1.071\\
15.500	1.061\\
15.650	1.061\\
15.667	1.052\\
15.817	1.052\\
15.833	1.046\\
15.983	1.046\\
16.000	1.035\\
16.150	1.035\\
16.167	1.029\\
16.317	1.029\\
16.333	1.023\\
16.483	1.023\\
16.500	1.018\\
16.650	1.018\\
16.667	1.015\\
16.817	1.015\\
16.833	1.013\\
16.983	1.013\\
17.000	1.011\\
17.150	1.011\\
17.167	1.010\\
17.317	1.010\\
17.333	1.011\\
17.483	1.011\\
17.500	1.012\\
17.650	1.012\\
17.667	1.014\\
17.817	1.014\\
17.833	1.015\\
17.983	1.015\\
18.000	1.016\\
18.150	1.016\\
18.167	1.017\\
18.317	1.017\\
18.333	1.018\\
18.483	1.018\\
18.500	1.019\\
18.650	1.019\\
18.667	1.020\\
18.817	1.020\\
18.833	1.021\\
18.983	1.021\\
19.000	1.022\\
19.150	1.022\\
19.167	1.023\\
19.317	1.023\\
19.333	1.024\\
19.483	1.024\\
19.500	1.025\\
19.650	1.025\\
19.667	1.026\\
19.817	1.026\\
19.833	1.026\\
19.983	1.026\\
20.000	1.025\\
20.167	1.025\\
22.317	1.026\\
22.333	1.027\\
22.483	1.027\\
22.500	1.027\\
22.717	1.027\\
22.817	1.028\\
22.833	1.027\\
22.983	1.027\\
23.000	1.028\\
23.150	1.028\\
23.167	1.028\\
23.483	1.028\\
23.500	1.029\\
23.650	1.029\\
23.667	1.028\\
23.817	1.028\\
23.833	1.027\\
23.983	1.027\\
24.000	1.027\\
24.317	1.027\\
24.333	1.028\\
24.483	1.028\\
24.500	1.028\\
24.650	1.029\\
24.667	1.029\\
24.867	1.030\\
25.650	1.030\\
25.667	1.030\\
25.817	1.030\\
25.833	1.031\\
25.983	1.031\\
26.000	1.031\\
26.667	1.031\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.057\\
0.317	1.057\\
0.333	1.057\\
0.483	1.057\\
0.500	1.057\\
0.650	1.057\\
0.667	1.058\\
0.983	1.058\\
1.017	1.058\\
1.150	1.058\\
1.167	1.059\\
1.317	1.059\\
1.333	1.059\\
1.483	1.059\\
1.500	1.060\\
1.650	1.060\\
1.667	1.060\\
1.817	1.060\\
1.833	1.060\\
1.983	1.060\\
2.000	1.061\\
2.150	1.061\\
2.167	1.061\\
2.317	1.061\\
2.333	1.061\\
2.650	1.062\\
2.667	1.062\\
2.817	1.062\\
2.833	1.062\\
2.983	1.062\\
3.000	1.063\\
3.150	1.063\\
3.167	1.063\\
3.317	1.063\\
3.333	1.064\\
3.483	1.064\\
3.500	1.064\\
3.650	1.064\\
3.667	1.065\\
3.817	1.065\\
3.833	1.065\\
4.150	1.065\\
4.183	1.066\\
4.483	1.066\\
4.517	1.066\\
4.817	1.066\\
4.850	1.066\\
5.150	1.067\\
5.183	1.067\\
5.483	1.067\\
5.517	1.068\\
5.817	1.068\\
5.850	1.068\\
6.717	1.067\\
7.083	1.067\\
7.817	1.066\\
8.117	1.066\\
8.567	1.066\\
8.850	1.065\\
9.533	1.065\\
10.483	1.065\\
10.500	1.065\\
10.983	1.066\\
11.167	1.066\\
11.817	1.066\\
11.850	1.066\\
11.983	1.066\\
12.000	1.066\\
12.317	1.067\\
12.350	1.067\\
12.483	1.067\\
12.500	1.068\\
12.650	1.068\\
12.667	1.068\\
12.983	1.068\\
13.017	1.069\\
13.983	1.069\\
14.017	1.069\\
14.150	1.069\\
14.167	1.069\\
14.333	1.070\\
14.650	1.070\\
14.667	1.070\\
14.817	1.070\\
14.833	1.069\\
14.983	1.069\\
15.000	1.067\\
15.150	1.067\\
15.167	1.066\\
15.317	1.066\\
15.333	1.062\\
15.483	1.062\\
15.500	1.052\\
15.650	1.052\\
15.667	1.043\\
15.817	1.043\\
15.833	1.035\\
15.983	1.035\\
16.000	1.023\\
16.150	1.023\\
16.167	1.014\\
16.317	1.014\\
16.333	1.007\\
16.483	1.007\\
16.500	1.002\\
16.650	1.002\\
16.667	1.001\\
16.983	1.001\\
17.000	1.000\\
17.150	1.000\\
17.167	1.000\\
17.317	1.000\\
17.333	1.001\\
17.483	1.001\\
17.500	1.002\\
17.650	1.002\\
17.667	1.003\\
17.817	1.003\\
17.833	1.004\\
17.983	1.004\\
18.000	1.005\\
18.150	1.005\\
18.167	1.006\\
18.317	1.006\\
18.333	1.007\\
18.483	1.007\\
18.500	1.008\\
18.650	1.008\\
18.667	1.008\\
18.817	1.008\\
18.833	1.009\\
18.983	1.009\\
19.000	1.010\\
19.150	1.010\\
19.167	1.011\\
19.317	1.011\\
19.333	1.012\\
19.483	1.012\\
19.500	1.012\\
19.650	1.013\\
19.667	1.013\\
19.817	1.014\\
19.833	1.014\\
19.983	1.014\\
20.000	1.013\\
20.150	1.014\\
20.183	1.013\\
20.733	1.013\\
22.483	1.014\\
22.517	1.014\\
22.750	1.014\\
22.817	1.014\\
22.833	1.014\\
23.150	1.014\\
23.183	1.014\\
23.483	1.014\\
23.517	1.015\\
23.650	1.015\\
23.667	1.014\\
23.817	1.014\\
23.833	1.013\\
23.983	1.013\\
24.000	1.013\\
24.317	1.013\\
24.333	1.013\\
24.483	1.014\\
24.500	1.014\\
24.650	1.015\\
24.667	1.015\\
24.850	1.016\\
25.817	1.016\\
25.833	1.016\\
25.983	1.016\\
26.000	1.017\\
26.667	1.017\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.069\\
0.317	1.069\\
0.333	1.070\\
0.650	1.070\\
0.683	1.070\\
0.983	1.071\\
1.017	1.071\\
1.317	1.071\\
1.350	1.071\\
1.483	1.071\\
1.500	1.072\\
1.650	1.072\\
1.667	1.072\\
1.983	1.072\\
2.017	1.073\\
2.150	1.073\\
2.167	1.073\\
2.483	1.073\\
2.517	1.074\\
2.817	1.074\\
2.850	1.074\\
3.150	1.074\\
3.183	1.075\\
3.483	1.075\\
3.517	1.075\\
3.817	1.075\\
3.850	1.075\\
4.150	1.075\\
4.183	1.075\\
4.617	1.076\\
4.817	1.076\\
4.850	1.076\\
5.150	1.076\\
5.200	1.076\\
6.283	1.076\\
6.600	1.076\\
7.417	1.075\\
7.767	1.074\\
8.033	1.074\\
8.583	1.073\\
8.833	1.073\\
9.467	1.073\\
10.483	1.073\\
10.500	1.073\\
11.317	1.074\\
11.983	1.074\\
12.000	1.074\\
12.317	1.075\\
12.350	1.075\\
12.483	1.075\\
12.500	1.075\\
12.650	1.075\\
12.667	1.076\\
12.817	1.076\\
12.833	1.076\\
12.983	1.076\\
13.000	1.077\\
13.150	1.077\\
13.167	1.077\\
13.483	1.077\\
13.533	1.077\\
14.150	1.078\\
14.183	1.078\\
14.817	1.078\\
14.833	1.077\\
14.983	1.077\\
15.000	1.076\\
15.150	1.076\\
15.167	1.076\\
15.483	1.075\\
15.500	1.073\\
15.650	1.073\\
15.667	1.072\\
15.817	1.072\\
15.833	1.070\\
15.983	1.070\\
16.000	1.068\\
16.150	1.068\\
16.167	1.067\\
16.317	1.067\\
16.333	1.065\\
16.483	1.065\\
16.500	1.064\\
16.650	1.064\\
16.667	1.064\\
16.817	1.064\\
16.833	1.065\\
17.150	1.065\\
17.167	1.062\\
17.650	1.062\\
17.667	1.063\\
17.817	1.063\\
17.833	1.063\\
18.150	1.063\\
18.167	1.064\\
18.317	1.064\\
18.333	1.065\\
18.650	1.065\\
18.667	1.066\\
18.983	1.066\\
19.000	1.066\\
19.317	1.067\\
19.333	1.067\\
19.583	1.068\\
19.650	1.068\\
19.667	1.068\\
19.917	1.069\\
19.983	1.069\\
20.000	1.068\\
20.367	1.068\\
21.483	1.068\\
21.550	1.068\\
23.483	1.068\\
23.567	1.068\\
23.650	1.068\\
23.667	1.067\\
23.817	1.067\\
23.833	1.066\\
23.983	1.066\\
24.000	1.065\\
24.483	1.065\\
24.517	1.066\\
24.900	1.066\\
25.150	1.066\\
25.167	1.066\\
25.483	1.065\\
25.550	1.065\\
26.667	1.065\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.057\\
0.150	1.057\\
0.167	1.057\\
0.317	1.057\\
0.333	1.058\\
0.483	1.058\\
0.500	1.059\\
0.650	1.059\\
0.667	1.059\\
0.817	1.059\\
0.833	1.060\\
0.983	1.060\\
1.000	1.060\\
1.150	1.060\\
1.167	1.060\\
1.317	1.060\\
1.333	1.061\\
1.483	1.061\\
1.500	1.062\\
1.650	1.062\\
1.667	1.063\\
1.817	1.063\\
1.833	1.064\\
1.983	1.064\\
2.000	1.064\\
2.150	1.064\\
2.167	1.065\\
2.317	1.065\\
2.333	1.066\\
2.483	1.066\\
2.500	1.066\\
2.650	1.066\\
2.667	1.067\\
2.817	1.067\\
2.833	1.067\\
2.983	1.067\\
3.000	1.068\\
3.150	1.068\\
3.167	1.068\\
3.317	1.068\\
3.333	1.069\\
3.483	1.069\\
3.500	1.069\\
3.650	1.069\\
3.667	1.070\\
3.817	1.070\\
3.833	1.070\\
3.983	1.070\\
4.000	1.070\\
4.150	1.070\\
4.167	1.071\\
4.483	1.071\\
4.517	1.071\\
4.650	1.071\\
4.667	1.071\\
4.817	1.071\\
4.833	1.072\\
4.983	1.072\\
5.000	1.072\\
5.150	1.072\\
5.167	1.073\\
5.317	1.073\\
5.333	1.073\\
5.650	1.073\\
5.683	1.073\\
5.983	1.073\\
6.017	1.073\\
7.067	1.071\\
7.783	1.070\\
7.983	1.070\\
8.500	1.069\\
8.967	1.068\\
9.783	1.068\\
10.317	1.068\\
10.333	1.068\\
10.483	1.068\\
10.500	1.069\\
10.650	1.069\\
10.667	1.069\\
11.483	1.070\\
11.567	1.070\\
11.817	1.070\\
11.833	1.070\\
11.983	1.070\\
12.000	1.071\\
12.150	1.071\\
12.167	1.071\\
12.317	1.071\\
12.333	1.072\\
12.483	1.072\\
12.500	1.073\\
12.650	1.073\\
12.667	1.074\\
12.817	1.074\\
12.833	1.074\\
12.983	1.074\\
13.000	1.075\\
13.150	1.075\\
13.167	1.076\\
13.317	1.076\\
13.333	1.076\\
13.483	1.076\\
13.500	1.077\\
13.650	1.077\\
13.667	1.077\\
13.817	1.077\\
13.833	1.077\\
13.983	1.077\\
14.000	1.078\\
14.150	1.078\\
14.167	1.078\\
14.350	1.078\\
14.817	1.079\\
14.833	1.078\\
14.983	1.078\\
15.000	1.078\\
15.150	1.078\\
15.167	1.077\\
15.317	1.077\\
15.333	1.074\\
15.483	1.074\\
15.500	1.066\\
15.650	1.066\\
15.667	1.057\\
15.817	1.057\\
15.833	1.050\\
15.983	1.050\\
16.000	1.038\\
16.150	1.038\\
16.167	1.030\\
16.317	1.030\\
16.333	1.023\\
16.483	1.023\\
16.500	1.019\\
16.650	1.019\\
16.667	1.018\\
16.817	1.018\\
16.833	1.019\\
17.317	1.019\\
17.333	1.021\\
17.483	1.021\\
17.500	1.022\\
17.650	1.022\\
17.667	1.023\\
17.817	1.023\\
17.833	1.024\\
17.983	1.024\\
18.000	1.025\\
18.150	1.025\\
18.167	1.027\\
18.317	1.027\\
18.333	1.028\\
18.483	1.028\\
18.500	1.029\\
18.650	1.029\\
18.667	1.030\\
18.817	1.030\\
18.833	1.031\\
18.983	1.031\\
19.000	1.032\\
19.150	1.032\\
19.167	1.032\\
19.317	1.033\\
19.333	1.033\\
19.483	1.034\\
19.500	1.034\\
19.650	1.035\\
19.667	1.035\\
19.817	1.036\\
19.833	1.035\\
19.983	1.035\\
20.000	1.035\\
20.150	1.035\\
20.167	1.034\\
20.517	1.034\\
21.150	1.034\\
21.200	1.034\\
22.483	1.034\\
22.500	1.035\\
22.750	1.035\\
22.817	1.035\\
22.833	1.034\\
22.983	1.034\\
23.000	1.035\\
23.150	1.035\\
23.167	1.035\\
23.483	1.035\\
23.500	1.036\\
23.650	1.036\\
23.667	1.035\\
23.983	1.035\\
24.017	1.035\\
24.150	1.035\\
24.167	1.035\\
24.317	1.035\\
24.333	1.036\\
24.483	1.036\\
24.500	1.037\\
24.650	1.038\\
24.667	1.038\\
24.883	1.039\\
24.983	1.039\\
25.000	1.039\\
25.483	1.039\\
25.500	1.039\\
25.650	1.039\\
25.667	1.040\\
25.817	1.040\\
25.833	1.040\\
25.983	1.040\\
26.000	1.041\\
26.667	1.041\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.070\\
2.483	1.070\\
2.533	1.070\\
3.183	1.070\\
4.683	1.071\\
5.617	1.071\\
6.717	1.072\\
8.100	1.072\\
12.983	1.072\\
13.017	1.071\\
13.150	1.071\\
13.167	1.071\\
13.317	1.071\\
13.333	1.070\\
13.483	1.070\\
13.500	1.070\\
13.817	1.070\\
13.867	1.070\\
14.383	1.070\\
14.600	1.070\\
14.650	1.070\\
14.667	1.070\\
14.817	1.070\\
14.833	1.069\\
14.983	1.069\\
15.000	1.068\\
15.150	1.068\\
15.167	1.066\\
15.317	1.066\\
15.333	1.066\\
15.483	1.066\\
15.500	1.065\\
15.650	1.065\\
15.667	1.062\\
15.817	1.062\\
15.833	1.059\\
16.483	1.059\\
16.517	1.059\\
16.650	1.059\\
16.667	1.057\\
16.817	1.057\\
16.833	1.057\\
17.150	1.057\\
17.167	1.053\\
18.150	1.053\\
18.183	1.053\\
18.650	1.054\\
18.683	1.054\\
19.317	1.054\\
19.350	1.054\\
19.650	1.055\\
19.700	1.055\\
19.883	1.055\\
20.017	1.055\\
20.433	1.055\\
21.317	1.055\\
21.383	1.055\\
22.317	1.054\\
22.367	1.054\\
23.150	1.054\\
23.200	1.054\\
23.650	1.054\\
23.667	1.053\\
23.817	1.053\\
23.833	1.053\\
23.983	1.053\\
24.000	1.052\\
24.667	1.052\\
24.867	1.052\\
25.150	1.052\\
25.167	1.052\\
25.483	1.052\\
25.533	1.052\\
26.483	1.051\\
26.550	1.051\\
26.667	1.051\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.056\\
0.317	1.056\\
0.333	1.057\\
0.483	1.057\\
0.500	1.057\\
0.650	1.057\\
0.667	1.058\\
0.817	1.058\\
0.833	1.058\\
0.983	1.058\\
1.000	1.059\\
1.150	1.059\\
1.167	1.059\\
1.317	1.059\\
1.333	1.060\\
1.483	1.060\\
1.500	1.060\\
1.650	1.060\\
1.667	1.061\\
1.817	1.061\\
1.833	1.062\\
1.983	1.062\\
2.000	1.062\\
2.150	1.062\\
2.167	1.063\\
2.317	1.063\\
2.333	1.063\\
2.483	1.063\\
2.500	1.064\\
2.650	1.064\\
2.667	1.064\\
2.817	1.064\\
2.833	1.065\\
2.983	1.065\\
3.000	1.065\\
3.150	1.065\\
3.167	1.066\\
3.317	1.066\\
3.333	1.066\\
3.483	1.066\\
3.500	1.067\\
3.650	1.067\\
3.667	1.067\\
3.817	1.067\\
3.833	1.067\\
3.983	1.067\\
4.000	1.068\\
4.150	1.068\\
4.167	1.068\\
4.483	1.068\\
4.517	1.068\\
4.650	1.068\\
4.667	1.069\\
4.817	1.069\\
4.833	1.069\\
4.983	1.069\\
5.000	1.070\\
5.150	1.070\\
5.167	1.070\\
5.317	1.070\\
5.333	1.070\\
5.650	1.070\\
5.683	1.071\\
5.983	1.071\\
6.017	1.071\\
7.217	1.069\\
7.750	1.069\\
7.967	1.068\\
8.650	1.067\\
8.833	1.067\\
9.300	1.066\\
10.317	1.067\\
10.350	1.067\\
10.483	1.067\\
10.500	1.067\\
10.817	1.068\\
10.867	1.068\\
11.817	1.068\\
11.850	1.068\\
11.983	1.068\\
12.000	1.069\\
12.150	1.069\\
12.167	1.069\\
12.317	1.069\\
12.333	1.070\\
12.483	1.070\\
12.500	1.070\\
12.650	1.070\\
12.667	1.071\\
12.817	1.071\\
12.833	1.072\\
12.983	1.072\\
13.000	1.072\\
13.150	1.072\\
13.167	1.073\\
13.483	1.073\\
13.517	1.073\\
13.817	1.073\\
13.850	1.074\\
13.983	1.074\\
14.000	1.074\\
14.150	1.074\\
14.167	1.074\\
14.333	1.075\\
14.783	1.075\\
14.817	1.075\\
14.833	1.074\\
14.983	1.074\\
15.000	1.073\\
15.150	1.073\\
15.167	1.072\\
15.317	1.072\\
15.333	1.069\\
15.483	1.069\\
15.500	1.060\\
15.650	1.060\\
15.667	1.051\\
15.817	1.051\\
15.833	1.044\\
15.983	1.044\\
16.000	1.032\\
16.150	1.032\\
16.167	1.023\\
16.317	1.023\\
16.333	1.016\\
16.483	1.016\\
16.500	1.012\\
16.650	1.012\\
16.667	1.011\\
16.817	1.011\\
16.833	1.012\\
17.150	1.012\\
17.183	1.011\\
17.317	1.011\\
17.333	1.012\\
17.483	1.012\\
17.500	1.014\\
17.650	1.014\\
17.667	1.015\\
17.817	1.015\\
17.833	1.016\\
17.983	1.016\\
18.000	1.017\\
18.150	1.017\\
18.167	1.018\\
18.317	1.018\\
18.333	1.019\\
18.483	1.019\\
18.500	1.020\\
18.650	1.020\\
18.667	1.021\\
18.817	1.021\\
18.833	1.021\\
18.983	1.021\\
19.000	1.022\\
19.150	1.022\\
19.167	1.023\\
19.317	1.023\\
19.333	1.024\\
19.483	1.024\\
19.500	1.025\\
19.650	1.025\\
19.667	1.026\\
19.817	1.027\\
19.833	1.026\\
19.983	1.026\\
20.000	1.025\\
20.150	1.026\\
20.167	1.025\\
20.617	1.025\\
21.317	1.025\\
21.517	1.025\\
22.483	1.025\\
22.500	1.026\\
22.750	1.026\\
22.817	1.026\\
22.833	1.025\\
22.983	1.025\\
23.000	1.026\\
23.317	1.026\\
23.350	1.026\\
23.483	1.026\\
23.500	1.027\\
23.650	1.027\\
23.667	1.026\\
23.817	1.026\\
23.833	1.026\\
23.983	1.026\\
24.000	1.025\\
24.317	1.025\\
24.333	1.026\\
24.483	1.026\\
24.500	1.027\\
24.650	1.027\\
24.667	1.028\\
24.867	1.028\\
25.650	1.029\\
25.667	1.029\\
25.817	1.029\\
25.833	1.030\\
25.983	1.030\\
26.000	1.030\\
26.667	1.030\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.067\\
0.317	1.067\\
0.350	1.067\\
0.650	1.067\\
0.700	1.067\\
1.150	1.068\\
1.200	1.068\\
1.483	1.068\\
1.517	1.068\\
1.983	1.068\\
2.033	1.068\\
2.817	1.069\\
2.850	1.069\\
3.117	1.069\\
3.317	1.069\\
3.350	1.070\\
3.817	1.070\\
3.850	1.070\\
4.183	1.071\\
5.817	1.072\\
5.883	1.072\\
7.033	1.072\\
8.450	1.072\\
9.600	1.071\\
10.483	1.071\\
10.517	1.071\\
11.817	1.072\\
11.883	1.072\\
12.150	1.072\\
12.200	1.072\\
12.650	1.072\\
12.700	1.072\\
13.317	1.072\\
13.333	1.072\\
13.650	1.072\\
13.683	1.072\\
14.150	1.072\\
14.183	1.072\\
14.433	1.072\\
14.633	1.073\\
14.650	1.073\\
14.667	1.072\\
14.817	1.072\\
14.833	1.071\\
14.983	1.071\\
15.000	1.070\\
15.150	1.070\\
15.167	1.068\\
15.317	1.068\\
15.333	1.069\\
15.817	1.069\\
15.833	1.067\\
15.983	1.067\\
16.000	1.064\\
16.150	1.064\\
16.167	1.062\\
16.317	1.062\\
16.333	1.060\\
16.483	1.060\\
16.500	1.059\\
16.650	1.059\\
16.667	1.057\\
16.817	1.057\\
16.833	1.058\\
16.983	1.058\\
17.000	1.057\\
17.150	1.057\\
17.167	1.054\\
17.317	1.054\\
17.333	1.053\\
17.483	1.053\\
17.500	1.053\\
17.817	1.054\\
17.850	1.054\\
18.150	1.054\\
18.167	1.055\\
18.317	1.055\\
18.333	1.056\\
18.650	1.057\\
18.667	1.058\\
18.983	1.058\\
19.000	1.059\\
19.317	1.059\\
19.333	1.060\\
19.583	1.061\\
19.650	1.061\\
19.667	1.062\\
19.817	1.063\\
19.833	1.062\\
19.983	1.063\\
20.000	1.062\\
20.150	1.062\\
20.167	1.063\\
20.483	1.063\\
20.533	1.063\\
20.650	1.063\\
20.667	1.063\\
21.150	1.063\\
21.167	1.064\\
22.150	1.064\\
22.167	1.065\\
22.483	1.065\\
22.500	1.065\\
22.800	1.065\\
23.000	1.065\\
23.650	1.065\\
23.667	1.064\\
23.817	1.064\\
23.833	1.062\\
23.983	1.062\\
24.000	1.061\\
24.483	1.061\\
24.517	1.062\\
24.650	1.062\\
24.683	1.063\\
24.833	1.063\\
25.150	1.063\\
25.167	1.062\\
25.483	1.062\\
25.567	1.062\\
25.983	1.062\\
26.050	1.062\\
26.667	1.062\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.055\\
0.483	1.055\\
0.533	1.055\\
0.817	1.056\\
0.850	1.056\\
1.150	1.056\\
1.200	1.056\\
2.483	1.056\\
2.533	1.056\\
2.817	1.056\\
2.850	1.056\\
2.983	1.056\\
3.000	1.056\\
3.150	1.057\\
3.183	1.057\\
3.317	1.057\\
3.350	1.058\\
3.817	1.058\\
3.850	1.058\\
4.150	1.059\\
4.183	1.059\\
4.683	1.060\\
5.317	1.060\\
5.350	1.060\\
5.567	1.061\\
6.500	1.063\\
7.783	1.063\\
10.150	1.062\\
11.267	1.062\\
12.983	1.062\\
13.000	1.062\\
13.150	1.062\\
13.167	1.061\\
13.317	1.061\\
13.333	1.060\\
13.483	1.060\\
13.500	1.059\\
13.650	1.059\\
13.667	1.059\\
14.150	1.059\\
14.167	1.060\\
14.317	1.060\\
14.350	1.060\\
14.617	1.061\\
14.650	1.061\\
14.667	1.060\\
14.817	1.060\\
14.833	1.058\\
14.983	1.058\\
15.000	1.055\\
15.150	1.055\\
15.167	1.053\\
15.317	1.053\\
15.333	1.043\\
15.483	1.043\\
15.500	1.032\\
15.650	1.032\\
15.667	1.022\\
15.817	1.022\\
15.833	1.017\\
15.983	1.017\\
16.000	1.005\\
16.150	1.005\\
16.167	1.000\\
16.317	1.000\\
16.333	0.994\\
16.483	0.994\\
16.500	0.990\\
16.650	0.990\\
16.667	0.982\\
16.817	0.982\\
16.833	0.979\\
16.983	0.979\\
17.000	0.974\\
17.150	0.974\\
17.167	0.971\\
17.317	0.971\\
17.333	0.972\\
17.483	0.972\\
17.500	0.973\\
17.650	0.973\\
17.667	0.974\\
17.817	0.974\\
17.833	0.975\\
17.983	0.975\\
18.000	0.975\\
18.150	0.975\\
18.167	0.976\\
18.317	0.976\\
18.333	0.977\\
18.483	0.977\\
18.500	0.978\\
18.650	0.978\\
18.667	0.978\\
18.817	0.978\\
18.833	0.979\\
18.983	0.979\\
19.000	0.980\\
19.150	0.980\\
19.167	0.980\\
19.317	0.981\\
19.333	0.981\\
19.483	0.981\\
19.500	0.982\\
19.650	0.982\\
19.667	0.983\\
19.967	0.984\\
20.033	0.984\\
20.417	0.984\\
20.817	0.984\\
20.850	0.984\\
21.317	0.985\\
21.350	0.985\\
21.817	0.985\\
21.867	0.985\\
22.700	0.985\\
22.917	0.986\\
23.650	0.986\\
23.667	0.984\\
23.817	0.984\\
23.833	0.983\\
23.983	0.983\\
24.000	0.982\\
24.150	0.982\\
24.167	0.981\\
24.483	0.981\\
24.550	0.982\\
24.783	0.983\\
24.967	0.983\\
25.150	0.982\\
25.167	0.982\\
25.317	0.982\\
25.333	0.981\\
25.483	0.981\\
25.500	0.981\\
26.667	0.981\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.317	1.056\\
0.350	1.056\\
0.650	1.056\\
0.683	1.057\\
0.983	1.057\\
1.017	1.057\\
1.317	1.057\\
1.350	1.057\\
2.650	1.057\\
2.700	1.058\\
2.983	1.058\\
3.000	1.058\\
3.150	1.058\\
3.167	1.059\\
3.317	1.059\\
3.350	1.059\\
3.817	1.060\\
3.850	1.060\\
4.150	1.061\\
4.183	1.061\\
4.833	1.062\\
5.150	1.062\\
5.183	1.062\\
5.483	1.062\\
5.517	1.062\\
6.150	1.063\\
6.217	1.064\\
6.883	1.064\\
8.633	1.063\\
9.083	1.063\\
10.483	1.063\\
10.517	1.063\\
11.983	1.063\\
12.017	1.063\\
13.150	1.063\\
13.167	1.063\\
13.317	1.063\\
13.333	1.062\\
13.483	1.062\\
13.500	1.062\\
13.650	1.062\\
13.667	1.061\\
14.150	1.062\\
14.167	1.062\\
14.317	1.062\\
14.350	1.063\\
14.650	1.063\\
14.667	1.063\\
14.817	1.063\\
14.833	1.061\\
14.983	1.061\\
15.000	1.058\\
15.150	1.058\\
15.167	1.056\\
15.317	1.056\\
15.333	1.047\\
15.483	1.047\\
15.500	1.035\\
15.650	1.035\\
15.667	1.026\\
15.817	1.026\\
15.833	1.021\\
15.983	1.021\\
16.000	1.009\\
16.150	1.009\\
16.167	1.004\\
16.317	1.004\\
16.333	0.999\\
16.483	0.999\\
16.500	0.994\\
16.650	0.994\\
16.667	0.987\\
16.817	0.987\\
16.833	0.983\\
16.983	0.983\\
17.000	0.979\\
17.150	0.979\\
17.167	0.976\\
17.317	0.976\\
17.333	0.977\\
17.483	0.977\\
17.500	0.978\\
17.650	0.978\\
17.667	0.979\\
17.817	0.979\\
17.833	0.980\\
17.983	0.980\\
18.000	0.981\\
18.150	0.981\\
18.167	0.981\\
18.317	0.981\\
18.333	0.982\\
18.483	0.982\\
18.500	0.983\\
18.650	0.983\\
18.667	0.984\\
18.817	0.984\\
18.833	0.985\\
18.983	0.985\\
19.000	0.985\\
19.150	0.985\\
19.167	0.986\\
19.317	0.986\\
19.333	0.987\\
19.483	0.987\\
19.500	0.987\\
19.650	0.988\\
19.667	0.988\\
19.983	0.989\\
20.017	0.989\\
20.417	0.989\\
20.817	0.990\\
20.850	0.990\\
21.317	0.990\\
21.350	0.990\\
21.650	0.990\\
21.700	0.991\\
22.150	0.991\\
22.267	0.991\\
22.683	0.991\\
23.067	0.991\\
23.483	0.992\\
23.533	0.992\\
23.650	0.992\\
23.667	0.990\\
23.817	0.990\\
23.833	0.989\\
23.983	0.989\\
24.000	0.987\\
24.150	0.987\\
24.167	0.986\\
24.533	0.986\\
24.783	0.987\\
24.850	0.987\\
25.150	0.987\\
25.167	0.986\\
25.317	0.986\\
25.333	0.986\\
25.483	0.986\\
25.500	0.985\\
26.667	0.985\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.150	1.056\\
0.167	1.056\\
0.317	1.056\\
0.333	1.057\\
0.483	1.057\\
0.500	1.057\\
0.650	1.057\\
0.667	1.058\\
0.983	1.058\\
1.017	1.058\\
1.150	1.058\\
1.167	1.059\\
1.317	1.059\\
1.333	1.059\\
1.483	1.059\\
1.500	1.059\\
1.650	1.059\\
1.667	1.060\\
1.817	1.060\\
1.833	1.060\\
1.983	1.060\\
2.000	1.061\\
2.150	1.061\\
2.167	1.061\\
2.317	1.061\\
2.333	1.061\\
2.650	1.062\\
2.667	1.062\\
2.817	1.062\\
2.833	1.062\\
2.983	1.062\\
3.000	1.063\\
3.150	1.063\\
3.167	1.063\\
3.317	1.063\\
3.333	1.064\\
3.483	1.064\\
3.500	1.064\\
3.650	1.064\\
3.667	1.064\\
3.817	1.064\\
3.833	1.065\\
4.150	1.065\\
4.183	1.065\\
4.483	1.066\\
4.517	1.066\\
4.817	1.066\\
4.850	1.066\\
5.150	1.067\\
5.183	1.067\\
5.483	1.067\\
5.517	1.067\\
5.817	1.068\\
5.850	1.068\\
6.717	1.067\\
7.083	1.067\\
7.817	1.066\\
8.117	1.066\\
8.567	1.065\\
8.850	1.065\\
9.533	1.065\\
10.483	1.065\\
10.500	1.065\\
10.983	1.066\\
11.167	1.066\\
11.817	1.066\\
11.850	1.066\\
11.983	1.066\\
12.000	1.066\\
12.317	1.067\\
12.350	1.067\\
12.483	1.067\\
12.500	1.067\\
12.650	1.067\\
12.667	1.068\\
12.983	1.068\\
13.017	1.068\\
13.983	1.069\\
14.017	1.069\\
14.150	1.069\\
14.167	1.069\\
14.333	1.070\\
14.650	1.070\\
14.667	1.070\\
14.817	1.070\\
14.833	1.069\\
14.983	1.069\\
15.000	1.067\\
15.150	1.067\\
15.167	1.066\\
15.317	1.066\\
15.333	1.062\\
15.483	1.062\\
15.500	1.052\\
15.650	1.052\\
15.667	1.043\\
15.817	1.043\\
15.833	1.035\\
15.983	1.035\\
16.000	1.023\\
16.150	1.023\\
16.167	1.014\\
16.317	1.014\\
16.333	1.007\\
16.483	1.007\\
16.500	1.002\\
16.650	1.002\\
16.667	1.001\\
16.983	1.001\\
17.000	1.000\\
17.150	1.000\\
17.167	0.999\\
17.317	0.999\\
17.333	1.001\\
17.483	1.001\\
17.500	1.002\\
17.650	1.002\\
17.667	1.003\\
17.817	1.003\\
17.833	1.004\\
17.983	1.004\\
18.000	1.005\\
18.150	1.005\\
18.167	1.006\\
18.317	1.006\\
18.333	1.007\\
18.483	1.007\\
18.500	1.007\\
18.650	1.007\\
18.667	1.008\\
18.817	1.008\\
18.833	1.009\\
18.983	1.009\\
19.000	1.010\\
19.150	1.010\\
19.167	1.011\\
19.317	1.011\\
19.333	1.012\\
19.483	1.012\\
19.500	1.012\\
19.650	1.013\\
19.667	1.013\\
19.817	1.014\\
19.833	1.014\\
19.983	1.014\\
20.000	1.013\\
20.150	1.013\\
20.183	1.013\\
20.733	1.013\\
22.483	1.013\\
22.517	1.014\\
22.750	1.014\\
22.817	1.014\\
22.833	1.014\\
23.150	1.014\\
23.183	1.014\\
23.483	1.014\\
23.517	1.014\\
23.650	1.014\\
23.667	1.014\\
23.817	1.014\\
23.833	1.013\\
23.983	1.013\\
24.000	1.013\\
24.317	1.013\\
24.333	1.013\\
24.483	1.013\\
24.500	1.014\\
24.650	1.015\\
24.667	1.015\\
24.850	1.015\\
25.817	1.016\\
25.833	1.016\\
25.983	1.016\\
26.000	1.016\\
26.667	1.016\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.059\\
2.150	1.058\\
2.183	1.058\\
2.483	1.058\\
2.517	1.058\\
3.150	1.058\\
3.217	1.058\\
3.800	1.059\\
4.817	1.060\\
4.883	1.059\\
5.500	1.060\\
6.850	1.061\\
8.533	1.060\\
9.683	1.060\\
12.983	1.060\\
13.017	1.060\\
13.150	1.060\\
13.167	1.059\\
13.317	1.059\\
13.333	1.059\\
13.483	1.059\\
13.500	1.058\\
13.650	1.058\\
13.667	1.058\\
14.350	1.058\\
14.633	1.058\\
14.650	1.058\\
14.667	1.058\\
14.817	1.058\\
14.833	1.057\\
14.983	1.057\\
15.000	1.055\\
15.150	1.055\\
15.167	1.053\\
15.317	1.053\\
15.333	1.052\\
15.483	1.052\\
15.500	1.051\\
15.650	1.051\\
15.667	1.052\\
15.817	1.052\\
15.833	1.053\\
16.150	1.053\\
16.167	1.054\\
16.317	1.054\\
16.333	1.054\\
16.483	1.054\\
16.500	1.055\\
16.650	1.055\\
16.667	1.055\\
16.817	1.055\\
16.833	1.055\\
17.150	1.055\\
17.167	1.056\\
17.317	1.056\\
17.333	1.056\\
17.650	1.057\\
17.683	1.057\\
17.983	1.057\\
18.017	1.057\\
18.317	1.058\\
18.350	1.058\\
18.650	1.058\\
18.683	1.058\\
18.983	1.059\\
19.017	1.059\\
19.317	1.059\\
19.350	1.059\\
19.550	1.060\\
19.650	1.060\\
19.683	1.060\\
19.817	1.061\\
19.833	1.060\\
19.983	1.061\\
20.000	1.060\\
20.150	1.060\\
20.167	1.060\\
20.483	1.060\\
20.533	1.060\\
20.950	1.060\\
21.317	1.059\\
21.367	1.059\\
21.817	1.059\\
21.867	1.059\\
22.150	1.059\\
22.183	1.058\\
22.483	1.058\\
22.517	1.058\\
22.817	1.058\\
22.833	1.058\\
23.150	1.058\\
23.200	1.057\\
23.650	1.057\\
23.667	1.057\\
23.817	1.057\\
23.833	1.056\\
23.983	1.056\\
24.000	1.055\\
24.483	1.056\\
24.517	1.056\\
24.650	1.057\\
24.683	1.057\\
24.867	1.057\\
25.150	1.057\\
25.167	1.057\\
25.983	1.057\\
26.033	1.057\\
26.483	1.057\\
26.533	1.057\\
26.667	1.057\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.054\\
2.317	1.054\\
2.367	1.053\\
3.317	1.054\\
3.383	1.054\\
4.167	1.055\\
4.733	1.055\\
5.600	1.055\\
6.617	1.056\\
8.283	1.056\\
12.817	1.056\\
12.867	1.056\\
13.150	1.055\\
13.167	1.055\\
13.317	1.055\\
13.333	1.054\\
13.483	1.054\\
13.500	1.054\\
13.817	1.054\\
13.883	1.054\\
14.317	1.054\\
14.467	1.054\\
14.650	1.054\\
14.667	1.054\\
14.817	1.054\\
14.833	1.053\\
14.983	1.053\\
15.000	1.052\\
15.150	1.052\\
15.167	1.050\\
15.317	1.050\\
15.333	1.049\\
15.650	1.049\\
15.667	1.050\\
15.817	1.050\\
15.833	1.051\\
15.983	1.051\\
16.000	1.052\\
16.150	1.052\\
16.167	1.053\\
16.317	1.053\\
16.333	1.054\\
16.483	1.054\\
16.500	1.055\\
16.650	1.055\\
16.667	1.055\\
16.817	1.055\\
16.833	1.055\\
16.983	1.055\\
17.000	1.056\\
17.150	1.056\\
17.167	1.056\\
17.317	1.056\\
17.333	1.057\\
17.650	1.057\\
17.683	1.057\\
17.983	1.057\\
18.017	1.057\\
18.317	1.058\\
18.350	1.058\\
18.650	1.058\\
18.683	1.058\\
18.983	1.058\\
19.017	1.059\\
19.317	1.059\\
19.350	1.059\\
19.650	1.059\\
19.700	1.060\\
19.967	1.060\\
20.217	1.060\\
22.267	1.060\\
23.483	1.060\\
23.550	1.060\\
23.650	1.060\\
23.667	1.059\\
23.983	1.059\\
24.000	1.059\\
24.550	1.059\\
24.833	1.060\\
25.150	1.059\\
25.167	1.059\\
26.667	1.059\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.053\\
2.150	1.052\\
2.183	1.052\\
2.483	1.052\\
2.517	1.052\\
3.150	1.052\\
3.217	1.052\\
3.750	1.053\\
4.683	1.054\\
5.550	1.054\\
6.667	1.055\\
7.817	1.055\\
12.650	1.055\\
12.683	1.055\\
12.983	1.055\\
13.000	1.054\\
13.150	1.054\\
13.167	1.054\\
13.317	1.054\\
13.333	1.053\\
13.483	1.053\\
13.500	1.053\\
13.650	1.053\\
13.667	1.052\\
14.317	1.053\\
14.417	1.053\\
14.583	1.053\\
14.650	1.053\\
14.667	1.053\\
14.817	1.053\\
14.833	1.052\\
14.983	1.052\\
15.000	1.050\\
15.150	1.050\\
15.167	1.048\\
15.317	1.048\\
15.333	1.048\\
15.650	1.048\\
15.667	1.048\\
15.817	1.048\\
15.833	1.049\\
15.983	1.049\\
16.000	1.050\\
16.150	1.050\\
16.167	1.050\\
16.317	1.050\\
16.333	1.051\\
16.483	1.051\\
16.500	1.051\\
16.650	1.051\\
16.667	1.052\\
16.817	1.052\\
16.833	1.053\\
16.983	1.053\\
17.000	1.054\\
17.150	1.054\\
17.167	1.054\\
17.317	1.054\\
17.333	1.055\\
17.483	1.055\\
17.500	1.055\\
17.650	1.055\\
17.667	1.055\\
17.983	1.056\\
18.017	1.056\\
18.317	1.056\\
18.350	1.057\\
18.650	1.057\\
18.683	1.057\\
18.983	1.057\\
19.017	1.058\\
19.317	1.058\\
19.350	1.058\\
19.583	1.058\\
19.733	1.059\\
19.883	1.059\\
20.083	1.059\\
20.900	1.060\\
21.983	1.060\\
22.117	1.060\\
23.483	1.060\\
23.567	1.060\\
23.650	1.060\\
23.667	1.059\\
23.817	1.059\\
23.833	1.058\\
23.983	1.058\\
24.000	1.058\\
24.583	1.058\\
24.783	1.058\\
25.133	1.058\\
25.150	1.058\\
25.167	1.058\\
25.483	1.058\\
25.533	1.058\\
26.667	1.058\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
3.317	1.059\\
3.400	1.059\\
4.183	1.059\\
4.833	1.059\\
5.650	1.060\\
5.800	1.060\\
7.700	1.060\\
10.483	1.060\\
10.567	1.060\\
13.150	1.060\\
13.183	1.059\\
13.317	1.059\\
13.333	1.059\\
13.650	1.059\\
13.683	1.059\\
14.417	1.059\\
14.650	1.059\\
14.683	1.059\\
14.817	1.059\\
14.833	1.058\\
14.983	1.058\\
15.000	1.057\\
15.150	1.057\\
15.167	1.056\\
15.317	1.056\\
15.333	1.055\\
15.650	1.055\\
15.667	1.056\\
15.817	1.056\\
15.833	1.057\\
15.983	1.057\\
16.000	1.058\\
16.150	1.058\\
16.167	1.058\\
16.317	1.058\\
16.333	1.059\\
16.483	1.059\\
16.500	1.059\\
16.650	1.059\\
16.667	1.060\\
16.817	1.060\\
16.833	1.060\\
17.150	1.060\\
17.167	1.061\\
17.317	1.061\\
17.333	1.061\\
17.817	1.061\\
17.867	1.061\\
18.150	1.062\\
18.183	1.062\\
18.483	1.062\\
18.533	1.062\\
18.817	1.062\\
18.867	1.062\\
19.300	1.063\\
19.533	1.063\\
19.733	1.064\\
19.900	1.064\\
20.133	1.064\\
20.850	1.064\\
22.650	1.063\\
22.767	1.063\\
22.967	1.063\\
23.650	1.063\\
23.667	1.063\\
23.983	1.062\\
24.000	1.062\\
24.583	1.062\\
24.817	1.063\\
25.017	1.063\\
25.317	1.062\\
25.367	1.062\\
26.667	1.062\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.058\\
3.317	1.059\\
3.400	1.059\\
4.183	1.059\\
4.833	1.059\\
5.650	1.060\\
5.800	1.060\\
7.700	1.060\\
10.483	1.060\\
10.567	1.060\\
13.150	1.060\\
13.183	1.059\\
13.317	1.059\\
13.333	1.059\\
13.650	1.059\\
13.683	1.059\\
14.417	1.059\\
14.650	1.059\\
14.683	1.059\\
14.817	1.059\\
14.833	1.058\\
14.983	1.058\\
15.000	1.057\\
15.150	1.057\\
15.167	1.056\\
15.317	1.056\\
15.333	1.055\\
15.650	1.055\\
15.667	1.056\\
15.817	1.056\\
15.833	1.057\\
15.983	1.057\\
16.000	1.058\\
16.150	1.058\\
16.167	1.058\\
16.317	1.058\\
16.333	1.059\\
16.483	1.059\\
16.500	1.059\\
16.650	1.059\\
16.667	1.060\\
16.817	1.060\\
16.833	1.060\\
17.150	1.060\\
17.167	1.061\\
17.317	1.061\\
17.333	1.061\\
17.817	1.061\\
17.867	1.061\\
18.150	1.062\\
18.183	1.062\\
18.483	1.062\\
18.533	1.062\\
18.817	1.062\\
18.867	1.062\\
19.300	1.063\\
19.533	1.063\\
19.733	1.064\\
19.900	1.064\\
20.133	1.064\\
20.850	1.064\\
22.650	1.063\\
22.767	1.063\\
22.967	1.063\\
23.650	1.063\\
23.667	1.063\\
23.983	1.062\\
24.000	1.062\\
24.583	1.062\\
24.817	1.063\\
25.017	1.063\\
25.317	1.062\\
25.367	1.062\\
26.667	1.062\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.051\\
0.817	1.051\\
0.900	1.051\\
2.483	1.051\\
2.533	1.051\\
3.083	1.051\\
3.317	1.052\\
3.367	1.052\\
4.100	1.052\\
5.050	1.053\\
5.483	1.053\\
5.567	1.053\\
6.533	1.054\\
8.250	1.054\\
11.817	1.054\\
12.017	1.054\\
12.983	1.054\\
13.017	1.054\\
13.150	1.054\\
13.167	1.053\\
13.317	1.053\\
13.333	1.053\\
13.483	1.053\\
13.500	1.052\\
13.650	1.052\\
13.667	1.052\\
14.300	1.052\\
14.650	1.053\\
14.667	1.052\\
14.817	1.052\\
14.833	1.051\\
14.983	1.051\\
15.000	1.049\\
15.150	1.049\\
15.167	1.048\\
15.317	1.048\\
15.333	1.047\\
15.650	1.048\\
15.667	1.049\\
15.817	1.049\\
15.833	1.050\\
15.983	1.050\\
16.000	1.051\\
16.150	1.051\\
16.167	1.051\\
16.317	1.051\\
16.333	1.052\\
16.483	1.052\\
16.500	1.053\\
16.650	1.053\\
16.667	1.055\\
16.817	1.055\\
16.833	1.056\\
16.983	1.056\\
17.000	1.057\\
17.150	1.057\\
17.167	1.057\\
17.317	1.057\\
17.333	1.058\\
17.483	1.058\\
17.500	1.058\\
17.650	1.058\\
17.667	1.059\\
17.817	1.059\\
17.833	1.059\\
17.983	1.059\\
18.000	1.059\\
18.150	1.059\\
18.167	1.060\\
18.317	1.060\\
18.333	1.060\\
18.483	1.060\\
18.500	1.061\\
18.650	1.061\\
18.667	1.061\\
18.817	1.061\\
18.833	1.061\\
18.983	1.061\\
19.000	1.062\\
19.217	1.062\\
19.333	1.062\\
19.483	1.062\\
19.517	1.063\\
19.650	1.063\\
19.683	1.063\\
19.983	1.064\\
20.017	1.064\\
20.467	1.064\\
21.483	1.064\\
21.567	1.064\\
23.650	1.065\\
23.667	1.064\\
23.817	1.064\\
23.833	1.063\\
23.983	1.063\\
24.000	1.062\\
24.567	1.063\\
24.783	1.063\\
25.083	1.063\\
25.150	1.063\\
25.167	1.063\\
25.483	1.062\\
25.517	1.062\\
26.667	1.063\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.056\\
0.317	1.056\\
0.350	1.056\\
0.650	1.057\\
0.683	1.057\\
0.983	1.057\\
1.017	1.057\\
1.317	1.057\\
1.350	1.058\\
1.650	1.058\\
1.683	1.058\\
1.983	1.058\\
2.033	1.058\\
2.650	1.059\\
2.700	1.059\\
2.983	1.059\\
3.017	1.059\\
3.250	1.059\\
3.817	1.060\\
3.850	1.060\\
4.150	1.061\\
4.183	1.061\\
5.317	1.062\\
5.367	1.062\\
5.817	1.062\\
5.883	1.062\\
6.850	1.062\\
7.383	1.062\\
7.900	1.062\\
9.433	1.061\\
10.483	1.061\\
10.517	1.061\\
11.650	1.061\\
11.750	1.061\\
11.983	1.062\\
12.017	1.062\\
12.317	1.062\\
12.350	1.062\\
12.650	1.062\\
12.683	1.063\\
13.483	1.062\\
13.517	1.062\\
14.283	1.062\\
14.683	1.063\\
14.817	1.063\\
14.833	1.062\\
14.983	1.062\\
15.000	1.060\\
15.150	1.060\\
15.167	1.058\\
15.317	1.058\\
15.333	1.056\\
15.483	1.056\\
15.500	1.057\\
15.650	1.057\\
15.667	1.061\\
15.817	1.061\\
15.833	1.065\\
15.983	1.065\\
16.000	1.069\\
16.150	1.069\\
16.167	1.074\\
16.317	1.074\\
16.333	1.077\\
16.483	1.077\\
16.500	1.080\\
16.650	1.080\\
16.667	1.080\\
16.817	1.080\\
16.833	1.080\\
17.317	1.080\\
17.333	1.081\\
17.483	1.081\\
17.500	1.081\\
17.650	1.081\\
17.667	1.082\\
17.817	1.082\\
17.833	1.082\\
17.983	1.082\\
18.000	1.083\\
18.150	1.083\\
18.167	1.084\\
18.317	1.084\\
18.333	1.084\\
18.483	1.084\\
18.500	1.085\\
18.650	1.085\\
18.667	1.085\\
18.817	1.085\\
18.833	1.086\\
18.983	1.086\\
19.000	1.086\\
19.150	1.086\\
19.167	1.087\\
19.317	1.087\\
19.333	1.087\\
19.483	1.087\\
19.500	1.088\\
19.650	1.088\\
19.667	1.089\\
19.867	1.089\\
19.983	1.089\\
20.000	1.089\\
20.250	1.089\\
21.183	1.089\\
23.650	1.089\\
23.667	1.088\\
23.817	1.088\\
23.833	1.088\\
23.983	1.088\\
24.000	1.087\\
24.433	1.087\\
24.500	1.088\\
24.650	1.088\\
24.683	1.089\\
24.867	1.089\\
25.150	1.089\\
25.167	1.088\\
25.983	1.089\\
26.017	1.089\\
26.667	1.089\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.060\\
3.667	1.060\\
4.267	1.061\\
4.817	1.061\\
4.967	1.061\\
5.717	1.061\\
7.517	1.061\\
13.317	1.061\\
13.333	1.060\\
13.650	1.060\\
13.683	1.060\\
14.817	1.060\\
14.833	1.059\\
14.983	1.059\\
15.000	1.058\\
15.150	1.058\\
15.167	1.058\\
15.317	1.058\\
15.333	1.057\\
15.650	1.057\\
15.667	1.058\\
15.817	1.058\\
15.833	1.059\\
16.150	1.060\\
16.167	1.060\\
16.483	1.060\\
16.517	1.060\\
16.650	1.060\\
16.667	1.061\\
17.150	1.061\\
17.167	1.062\\
17.650	1.062\\
17.717	1.062\\
18.150	1.062\\
18.183	1.062\\
18.650	1.063\\
18.700	1.063\\
19.317	1.063\\
19.367	1.063\\
19.667	1.064\\
19.983	1.064\\
20.033	1.064\\
20.600	1.064\\
22.483	1.064\\
22.550	1.064\\
23.483	1.063\\
23.550	1.063\\
23.650	1.063\\
23.667	1.063\\
23.983	1.063\\
24.000	1.062\\
24.633	1.062\\
24.883	1.063\\
25.150	1.063\\
25.183	1.062\\
26.667	1.062\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=0.478\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=-15.000,
ymax=20.000,
ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Reactive Power\\[1ex]Setpoints [MVAr]},
ylabel={Reactive Power [MVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
0.650	0.035\\
0.800	0.044\\
0.950	0.054\\
1.217	0.073\\
1.817	0.105\\
1.933	0.118\\
2.317	0.146\\
2.417	0.162\\
2.650	0.179\\
2.750	0.198\\
2.983	0.217\\
3.083	0.237\\
3.317	0.255\\
3.417	0.273\\
3.817	0.307\\
3.917	0.324\\
4.317	0.355\\
4.433	0.369\\
4.817	0.396\\
4.933	0.410\\
5.317	0.442\\
5.417	0.457\\
5.817	0.486\\
5.933	0.499\\
6.483	0.531\\
6.667	0.549\\
7.483	0.578\\
7.867	0.599\\
8.817	0.629\\
9.267	0.646\\
10.317	0.679\\
10.767	0.696\\
11.650	0.728\\
12.067	0.747\\
12.817	0.778\\
12.967	0.788\\
13.100	0.799\\
13.483	0.829\\
13.583	0.849\\
13.817	0.871\\
13.900	0.892\\
14.150	0.911\\
14.233	0.934\\
14.650	0.957\\
14.767	0.970\\
14.983	0.989\\
15.033	1.019\\
15.150	1.019\\
15.200	1.059\\
15.483	1.047\\
15.533	0.874\\
15.650	0.874\\
15.700	0.643\\
15.817	0.643\\
15.867	0.374\\
15.983	0.374\\
16.033	0.109\\
16.150	0.109\\
16.200	-0.161\\
16.317	-0.161\\
16.367	-0.414\\
16.483	-0.414\\
16.533	-0.653\\
16.650	-0.653\\
16.700	-0.882\\
16.817	-0.882\\
16.867	-1.086\\
16.983	-1.086\\
17.033	-1.311\\
17.150	-1.311\\
17.200	-1.575\\
17.317	-1.575\\
17.367	-1.781\\
17.483	-1.781\\
17.533	-1.962\\
17.650	-1.962\\
17.700	-2.130\\
17.817	-2.130\\
17.867	-2.288\\
17.983	-2.288\\
18.033	-2.437\\
18.150	-2.437\\
18.200	-2.589\\
18.317	-2.589\\
18.367	-2.748\\
18.483	-2.748\\
18.533	-2.901\\
18.650	-2.901\\
18.700	-3.059\\
18.817	-3.059\\
18.867	-3.211\\
18.983	-3.211\\
19.033	-3.367\\
19.150	-3.367\\
19.200	-3.519\\
19.317	-3.519\\
19.367	-3.678\\
19.483	-3.678\\
19.533	-3.824\\
19.650	-3.824\\
19.700	-3.962\\
19.817	-3.962\\
19.867	-4.123\\
19.983	-4.123\\
20.033	-4.290\\
20.150	-4.290\\
20.200	-4.467\\
20.317	-4.467\\
20.367	-4.631\\
20.483	-4.631\\
20.533	-4.791\\
20.650	-4.791\\
20.700	-4.965\\
20.817	-4.965\\
20.867	-5.133\\
20.983	-5.133\\
21.033	-5.297\\
21.150	-5.297\\
21.200	-5.479\\
21.317	-5.479\\
21.367	-5.654\\
21.483	-5.654\\
21.533	-5.824\\
26.667	-5.832\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
0.650	0.035\\
0.800	0.044\\
0.950	0.054\\
1.217	0.073\\
1.817	0.105\\
1.933	0.118\\
2.317	0.146\\
2.417	0.162\\
2.650	0.179\\
2.750	0.198\\
2.983	0.217\\
3.083	0.237\\
3.317	0.255\\
3.417	0.273\\
3.817	0.307\\
3.917	0.324\\
4.317	0.355\\
4.433	0.369\\
4.817	0.396\\
4.933	0.410\\
5.317	0.442\\
5.417	0.457\\
5.817	0.486\\
5.933	0.499\\
6.483	0.531\\
6.667	0.549\\
7.483	0.578\\
7.867	0.599\\
8.817	0.629\\
9.267	0.646\\
10.317	0.679\\
10.767	0.696\\
11.650	0.728\\
12.067	0.747\\
12.817	0.778\\
12.967	0.788\\
13.100	0.799\\
13.483	0.829\\
13.583	0.849\\
13.817	0.871\\
13.900	0.892\\
14.150	0.911\\
14.233	0.934\\
14.650	0.957\\
14.767	0.970\\
14.983	0.989\\
15.033	1.019\\
15.150	1.019\\
15.200	1.059\\
15.483	1.047\\
15.533	0.874\\
15.650	0.874\\
15.700	0.643\\
15.817	0.643\\
15.867	0.374\\
15.983	0.374\\
16.033	0.109\\
16.150	0.109\\
16.200	-0.161\\
16.317	-0.161\\
16.367	-0.414\\
16.483	-0.414\\
16.533	-0.653\\
16.650	-0.653\\
16.700	-0.882\\
16.817	-0.882\\
16.867	-1.086\\
16.983	-1.086\\
17.033	-1.311\\
17.150	-1.311\\
17.200	-1.575\\
17.317	-1.575\\
17.367	-1.781\\
17.483	-1.781\\
17.533	-1.962\\
17.650	-1.962\\
17.700	-2.130\\
17.817	-2.130\\
17.867	-2.288\\
17.983	-2.288\\
18.033	-2.437\\
18.150	-2.437\\
18.200	-2.589\\
18.317	-2.589\\
18.367	-2.748\\
18.483	-2.748\\
18.533	-2.901\\
18.650	-2.901\\
18.700	-3.059\\
18.817	-3.059\\
18.867	-3.211\\
18.983	-3.211\\
19.033	-3.367\\
19.150	-3.367\\
19.200	-3.519\\
19.317	-3.519\\
19.367	-3.678\\
19.483	-3.678\\
19.533	-3.824\\
19.650	-3.824\\
19.700	-3.962\\
19.817	-3.962\\
19.867	-4.123\\
19.983	-4.123\\
20.033	-4.290\\
20.150	-4.290\\
20.200	-4.467\\
20.317	-4.467\\
20.367	-4.631\\
20.483	-4.631\\
20.533	-4.791\\
20.650	-4.791\\
20.700	-4.965\\
20.817	-4.965\\
20.867	-5.133\\
20.983	-5.133\\
21.033	-5.297\\
21.150	-5.297\\
21.200	-5.479\\
21.317	-5.479\\
21.367	-5.654\\
21.483	-5.654\\
21.533	-5.824\\
26.667	-5.832\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
0.650	0.035\\
0.800	0.044\\
0.950	0.054\\
1.217	0.073\\
1.817	0.105\\
1.933	0.118\\
2.317	0.146\\
2.417	0.162\\
2.650	0.179\\
2.750	0.198\\
2.983	0.217\\
3.083	0.237\\
3.317	0.255\\
3.417	0.273\\
3.817	0.307\\
3.917	0.324\\
4.317	0.355\\
4.433	0.369\\
4.817	0.396\\
4.933	0.410\\
5.317	0.442\\
5.417	0.457\\
5.817	0.486\\
5.933	0.499\\
6.483	0.531\\
6.667	0.549\\
7.483	0.578\\
7.867	0.599\\
8.817	0.629\\
9.267	0.646\\
10.317	0.679\\
10.767	0.696\\
11.650	0.728\\
12.067	0.747\\
12.817	0.778\\
12.967	0.788\\
13.100	0.799\\
13.483	0.829\\
13.583	0.849\\
13.817	0.871\\
13.900	0.892\\
14.150	0.911\\
14.233	0.934\\
14.650	0.957\\
14.767	0.970\\
14.983	0.989\\
15.033	1.019\\
15.150	1.019\\
15.200	1.059\\
15.483	1.047\\
15.533	0.874\\
15.650	0.874\\
15.700	0.643\\
15.817	0.643\\
15.867	0.374\\
15.983	0.374\\
16.033	0.109\\
16.150	0.109\\
16.200	-0.161\\
16.317	-0.161\\
16.367	-0.414\\
16.483	-0.414\\
16.533	-0.653\\
16.650	-0.653\\
16.700	-0.882\\
16.817	-0.882\\
16.867	-1.086\\
16.983	-1.086\\
17.033	-1.311\\
17.150	-1.311\\
17.200	-1.575\\
17.317	-1.575\\
17.367	-1.781\\
17.483	-1.781\\
17.533	-1.962\\
17.650	-1.962\\
17.700	-2.130\\
17.817	-2.130\\
17.867	-2.288\\
17.983	-2.288\\
18.033	-2.437\\
18.150	-2.437\\
18.200	-2.589\\
18.317	-2.589\\
18.367	-2.748\\
18.483	-2.748\\
18.533	-2.901\\
18.650	-2.901\\
18.700	-3.059\\
18.817	-3.059\\
18.867	-3.211\\
18.983	-3.211\\
19.033	-3.367\\
19.150	-3.367\\
19.200	-3.519\\
19.317	-3.519\\
19.367	-3.678\\
19.483	-3.678\\
19.533	-3.824\\
19.650	-3.824\\
19.700	-3.962\\
19.817	-3.962\\
19.867	-4.123\\
19.983	-4.123\\
20.033	-4.290\\
20.150	-4.290\\
20.200	-4.467\\
20.317	-4.467\\
20.367	-4.631\\
20.483	-4.631\\
20.533	-4.791\\
20.650	-4.791\\
20.700	-4.965\\
20.817	-4.965\\
20.867	-5.133\\
20.983	-5.133\\
21.033	-5.297\\
21.150	-5.297\\
21.200	-5.479\\
21.317	-5.479\\
21.367	-5.654\\
21.483	-5.654\\
21.533	-5.824\\
26.667	-5.832\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.007\\
0.817	0.039\\
1.017	0.055\\
1.650	0.081\\
1.800	0.090\\
1.950	0.100\\
2.200	0.122\\
2.650	0.146\\
2.767	0.160\\
3.150	0.187\\
3.267	0.201\\
3.650	0.226\\
3.767	0.238\\
4.150	0.263\\
4.283	0.274\\
4.533	0.295\\
5.150	0.327\\
5.283	0.339\\
5.533	0.362\\
6.150	0.392\\
6.333	0.409\\
7.150	0.437\\
7.550	0.456\\
8.483	0.486\\
8.933	0.502\\
9.983	0.534\\
10.450	0.549\\
10.917	0.566\\
11.817	0.595\\
12.267	0.613\\
12.983	0.642\\
13.133	0.651\\
13.283	0.661\\
13.533	0.686\\
13.983	0.716\\
14.100	0.731\\
14.483	0.760\\
14.617	0.770\\
14.917	0.792\\
15.150	0.811\\
15.233	0.836\\
15.483	0.862\\
15.533	0.913\\
15.650	0.913\\
15.700	0.991\\
15.817	0.991\\
15.867	1.072\\
15.983	1.072\\
16.033	1.153\\
16.150	1.153\\
16.200	1.236\\
16.317	1.236\\
16.367	1.321\\
16.483	1.321\\
16.533	1.408\\
16.650	1.408\\
16.700	1.498\\
16.817	1.498\\
16.867	1.584\\
16.983	1.584\\
17.033	1.672\\
17.150	1.672\\
17.200	1.757\\
17.317	1.757\\
17.367	1.843\\
17.483	1.843\\
17.533	1.927\\
17.650	1.927\\
17.700	2.010\\
17.817	2.010\\
17.867	2.092\\
17.983	2.092\\
18.033	2.174\\
18.150	2.174\\
18.200	2.255\\
18.317	2.255\\
18.367	2.336\\
18.483	2.336\\
18.533	2.417\\
18.650	2.417\\
18.700	2.496\\
18.817	2.496\\
18.867	2.577\\
18.983	2.577\\
19.033	2.656\\
19.150	2.656\\
19.200	2.734\\
19.317	2.734\\
19.367	2.808\\
19.483	2.808\\
19.533	2.886\\
19.650	2.886\\
19.700	2.961\\
20.317	2.989\\
20.367	3.025\\
20.483	3.025\\
20.533	3.064\\
20.817	3.095\\
20.867	3.136\\
20.983	3.136\\
21.033	3.177\\
21.317	3.207\\
21.367	3.246\\
21.483	3.246\\
21.533	3.286\\
21.650	3.286\\
21.700	3.324\\
21.817	3.324\\
21.867	3.363\\
21.983	3.363\\
22.033	3.404\\
22.150	3.404\\
22.200	3.440\\
22.317	3.440\\
22.367	3.501\\
22.483	3.501\\
22.533	3.578\\
22.650	3.578\\
22.700	3.626\\
22.983	3.638\\
23.033	3.709\\
23.150	3.709\\
23.200	3.771\\
23.317	3.771\\
23.367	3.829\\
23.483	3.829\\
23.533	3.908\\
23.650	3.908\\
23.700	3.990\\
23.817	3.990\\
23.867	4.072\\
23.983	4.072\\
24.033	4.156\\
24.150	4.156\\
24.200	4.242\\
24.317	4.242\\
24.367	4.329\\
24.483	4.329\\
24.533	4.415\\
24.650	4.415\\
24.700	4.496\\
24.817	4.496\\
24.867	4.558\\
24.983	4.558\\
25.033	4.641\\
25.150	4.641\\
25.200	4.726\\
25.317	4.726\\
25.367	4.813\\
25.483	4.813\\
25.533	4.899\\
25.650	4.899\\
25.700	4.986\\
25.817	4.986\\
25.867	5.072\\
25.983	5.072\\
26.033	5.149\\
26.150	5.149\\
26.200	5.202\\
26.317	5.202\\
26.367	5.253\\
26.483	5.253\\
26.533	5.304\\
26.650	5.304\\
26.667	5.353\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.016\\
0.483	0.049\\
0.583	0.066\\
0.817	0.083\\
0.917	0.100\\
1.317	0.133\\
1.417	0.150\\
1.650	0.167\\
1.750	0.186\\
1.983	0.207\\
2.067	0.230\\
2.317	0.253\\
2.400	0.279\\
2.650	0.306\\
2.733	0.336\\
2.983	0.366\\
3.067	0.396\\
3.317	0.424\\
3.400	0.449\\
3.650	0.474\\
3.733	0.497\\
3.983	0.520\\
4.067	0.541\\
4.317	0.559\\
4.417	0.575\\
4.817	0.604\\
4.917	0.620\\
5.150	0.637\\
5.250	0.655\\
5.650	0.687\\
5.767	0.700\\
6.650	0.734\\
7.650	0.732\\
10.900	0.653\\
13.483	0.675\\
13.567	0.697\\
13.817	0.724\\
13.900	0.745\\
14.983	0.764\\
15.033	0.803\\
15.150	0.803\\
15.200	0.860\\
15.317	0.860\\
15.367	0.895\\
15.483	0.895\\
15.533	1.111\\
15.650	1.111\\
15.700	1.590\\
15.817	1.590\\
15.867	2.016\\
15.983	2.016\\
16.033	2.374\\
16.150	2.374\\
16.200	2.750\\
16.317	2.750\\
16.367	3.124\\
16.483	3.124\\
16.533	3.512\\
16.650	3.512\\
16.700	3.889\\
16.817	3.889\\
16.867	4.050\\
20.650	4.040\\
20.700	3.906\\
20.817	3.906\\
20.867	3.810\\
20.983	3.810\\
21.033	3.714\\
21.150	3.714\\
21.200	3.590\\
21.317	3.590\\
21.367	3.502\\
21.483	3.502\\
21.533	3.413\\
21.650	3.413\\
21.700	3.318\\
21.817	3.318\\
21.867	3.224\\
21.983	3.224\\
22.033	3.135\\
22.150	3.135\\
22.200	3.027\\
22.317	3.027\\
22.367	2.982\\
22.650	2.951\\
22.700	2.881\\
22.817	2.881\\
22.867	2.745\\
23.150	2.715\\
23.200	2.663\\
23.317	2.663\\
23.367	2.601\\
23.650	2.570\\
23.700	2.531\\
23.983	2.507\\
24.033	2.454\\
24.317	2.421\\
24.400	2.392\\
24.483	2.392\\
24.533	2.357\\
24.650	2.357\\
24.700	2.308\\
24.817	2.308\\
24.867	2.198\\
24.983	2.198\\
25.033	2.118\\
25.150	2.118\\
25.200	2.033\\
25.317	2.033\\
25.367	1.968\\
25.483	1.968\\
25.533	1.913\\
25.650	1.913\\
25.700	1.859\\
25.817	1.859\\
25.867	1.801\\
25.983	1.801\\
26.033	1.719\\
26.150	1.719\\
26.200	1.591\\
26.317	1.591\\
26.367	1.466\\
26.483	1.466\\
26.533	1.345\\
26.650	1.345\\
26.667	1.227\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.016\\
0.483	0.049\\
0.583	0.066\\
0.817	0.083\\
0.917	0.100\\
1.317	0.133\\
1.417	0.150\\
1.650	0.167\\
1.750	0.186\\
1.983	0.207\\
2.067	0.230\\
2.317	0.253\\
2.400	0.279\\
2.650	0.306\\
2.733	0.336\\
2.983	0.366\\
3.067	0.396\\
3.317	0.424\\
3.400	0.449\\
3.650	0.474\\
3.733	0.497\\
3.983	0.520\\
4.067	0.541\\
4.317	0.559\\
4.417	0.575\\
4.817	0.604\\
4.917	0.620\\
5.150	0.637\\
5.250	0.655\\
5.650	0.687\\
5.767	0.700\\
6.650	0.734\\
7.650	0.732\\
10.900	0.653\\
13.483	0.675\\
13.567	0.697\\
13.817	0.724\\
13.900	0.745\\
14.983	0.764\\
15.033	0.803\\
15.150	0.803\\
15.200	0.860\\
15.317	0.860\\
15.367	0.895\\
15.483	0.895\\
15.533	1.111\\
15.650	1.111\\
15.700	1.590\\
15.817	1.590\\
15.867	2.016\\
15.983	2.016\\
16.033	2.374\\
16.150	2.374\\
16.200	2.750\\
16.317	2.750\\
16.367	3.124\\
16.483	3.124\\
16.533	3.512\\
16.650	3.512\\
16.700	3.889\\
16.817	3.889\\
16.867	4.147\\
16.983	4.147\\
17.033	4.342\\
17.150	4.342\\
17.200	4.448\\
17.317	4.448\\
17.367	4.507\\
17.983	4.485\\
18.033	4.453\\
18.150	4.453\\
18.200	4.406\\
18.317	4.406\\
18.367	4.360\\
18.483	4.360\\
18.533	4.321\\
18.650	4.321\\
18.700	4.266\\
18.817	4.266\\
18.867	4.218\\
18.983	4.218\\
19.033	4.155\\
19.150	4.155\\
19.200	4.099\\
19.317	4.099\\
19.367	4.025\\
19.483	4.025\\
19.533	3.964\\
19.650	3.964\\
19.700	3.886\\
19.817	3.886\\
19.867	3.681\\
19.983	3.681\\
20.033	3.484\\
20.150	3.484\\
20.200	3.302\\
20.317	3.302\\
20.367	3.181\\
20.483	3.181\\
20.533	3.068\\
20.650	3.068\\
20.700	2.934\\
20.817	2.934\\
20.867	2.838\\
20.983	2.838\\
21.033	2.742\\
21.150	2.742\\
21.200	2.618\\
21.317	2.618\\
21.367	2.530\\
21.483	2.530\\
21.533	2.441\\
21.650	2.441\\
21.700	2.346\\
21.817	2.346\\
21.867	2.252\\
21.983	2.252\\
22.033	2.163\\
22.150	2.163\\
22.200	2.055\\
22.317	2.055\\
22.367	2.010\\
22.650	1.979\\
22.700	1.909\\
22.817	1.909\\
22.867	1.773\\
23.150	1.743\\
23.200	1.691\\
23.317	1.691\\
23.367	1.629\\
23.650	1.598\\
23.700	1.559\\
23.983	1.535\\
24.033	1.482\\
24.317	1.449\\
24.400	1.420\\
24.483	1.420\\
24.533	1.385\\
24.650	1.385\\
24.700	1.336\\
24.817	1.336\\
24.867	1.226\\
24.983	1.226\\
25.033	1.146\\
25.150	1.146\\
25.200	1.061\\
25.317	1.061\\
25.367	0.996\\
25.483	0.996\\
25.533	0.941\\
25.650	0.941\\
25.700	0.887\\
25.817	0.887\\
25.867	0.829\\
25.983	0.829\\
26.033	0.747\\
26.150	0.747\\
26.200	0.619\\
26.317	0.619\\
26.367	0.494\\
26.483	0.494\\
26.533	0.373\\
26.650	0.373\\
26.667	0.255\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.011\\
0.483	0.034\\
0.600	0.047\\
0.983	0.075\\
1.100	0.089\\
1.483	0.116\\
1.600	0.131\\
1.817	0.149\\
1.900	0.171\\
2.150	0.196\\
2.233	0.222\\
2.483	0.252\\
2.533	0.285\\
2.650	0.285\\
2.700	0.321\\
2.817	0.321\\
2.867	0.358\\
2.983	0.358\\
3.033	0.395\\
3.317	0.429\\
3.400	0.458\\
3.650	0.485\\
3.733	0.511\\
3.983	0.535\\
4.067	0.556\\
4.483	0.588\\
4.617	0.599\\
4.900	0.624\\
5.317	0.657\\
5.417	0.673\\
7.317	0.649\\
7.433	0.637\\
7.817	0.612\\
7.933	0.598\\
8.317	0.569\\
8.433	0.555\\
8.817	0.524\\
8.917	0.509\\
9.317	0.478\\
9.433	0.463\\
9.817	0.435\\
9.933	0.421\\
10.317	0.395\\
10.433	0.383\\
10.983	0.352\\
11.183	0.335\\
11.983	0.305\\
12.367	0.292\\
13.150	0.311\\
13.250	0.328\\
13.483	0.354\\
13.533	0.390\\
13.650	0.390\\
13.700	0.434\\
13.817	0.434\\
13.867	0.480\\
13.983	0.480\\
14.033	0.525\\
14.150	0.525\\
14.200	0.573\\
14.317	0.573\\
14.367	0.608\\
14.650	0.636\\
14.733	0.657\\
14.983	0.690\\
15.033	0.751\\
15.150	0.751\\
15.200	0.835\\
15.317	0.835\\
15.367	1.245\\
15.483	1.245\\
15.533	1.998\\
15.650	1.998\\
15.700	2.922\\
15.817	2.922\\
15.867	3.874\\
15.983	3.874\\
16.033	4.639\\
16.150	4.639\\
16.200	5.399\\
16.317	5.399\\
16.367	6.034\\
16.483	6.034\\
16.533	6.604\\
16.650	6.604\\
16.700	7.136\\
16.817	7.136\\
16.867	7.662\\
16.983	7.662\\
17.033	8.138\\
17.150	8.138\\
17.200	8.203\\
17.317	8.203\\
17.367	8.662\\
17.483	8.662\\
17.533	8.913\\
17.650	8.913\\
17.700	9.138\\
17.817	9.138\\
17.867	9.337\\
17.983	9.337\\
18.033	9.511\\
18.150	9.511\\
18.200	9.587\\
18.317	9.587\\
18.367	9.675\\
18.483	9.675\\
18.533	9.842\\
18.650	9.842\\
18.700	9.909\\
18.817	9.909\\
18.867	10.064\\
18.983	10.064\\
19.033	10.117\\
19.150	10.117\\
19.200	10.259\\
19.317	10.259\\
19.367	10.300\\
19.483	10.300\\
19.533	10.435\\
19.650	10.435\\
19.700	10.473\\
19.817	10.473\\
19.867	10.566\\
20.150	10.583\\
20.200	10.527\\
20.317	10.527\\
20.367	10.584\\
20.483	10.584\\
20.533	10.629\\
20.650	10.629\\
20.700	10.590\\
20.817	10.590\\
20.867	10.653\\
20.983	10.653\\
21.033	10.701\\
21.150	10.701\\
21.200	10.663\\
21.317	10.663\\
21.367	10.728\\
21.483	10.728\\
21.533	10.778\\
21.650	10.778\\
21.700	10.815\\
21.983	10.847\\
22.067	10.876\\
22.150	10.876\\
22.200	10.825\\
22.317	10.825\\
22.367	10.891\\
22.650	10.887\\
22.700	10.983\\
22.817	10.983\\
22.867	11.068\\
22.983	11.068\\
23.033	11.138\\
23.150	11.138\\
23.200	11.231\\
23.317	11.231\\
23.367	11.315\\
23.483	11.315\\
23.533	11.411\\
23.817	11.429\\
23.867	11.591\\
24.150	11.600\\
24.200	11.702\\
24.317	11.702\\
24.367	11.851\\
24.483	11.851\\
24.533	12.041\\
24.650	12.041\\
24.700	12.255\\
24.817	12.255\\
24.867	12.324\\
24.983	12.324\\
25.033	12.380\\
25.317	12.407\\
25.367	12.479\\
25.483	12.479\\
25.533	12.574\\
25.650	12.574\\
25.700	12.691\\
25.817	12.691\\
25.867	12.816\\
25.983	12.816\\
26.033	12.934\\
26.150	12.934\\
26.200	13.035\\
26.317	13.035\\
26.367	13.129\\
26.483	13.129\\
26.533	13.221\\
26.650	13.221\\
26.667	13.312\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.011\\
0.483	0.034\\
0.600	0.047\\
0.983	0.075\\
1.100	0.089\\
1.483	0.116\\
1.600	0.131\\
1.817	0.149\\
1.900	0.171\\
2.150	0.196\\
2.233	0.222\\
2.483	0.252\\
2.533	0.285\\
2.650	0.285\\
2.700	0.321\\
2.817	0.321\\
2.867	0.358\\
2.983	0.358\\
3.033	0.395\\
3.317	0.429\\
3.400	0.458\\
3.650	0.485\\
3.733	0.511\\
3.983	0.535\\
4.067	0.556\\
4.483	0.588\\
4.617	0.599\\
4.900	0.624\\
5.317	0.657\\
5.417	0.673\\
7.317	0.649\\
7.433	0.637\\
7.817	0.612\\
7.933	0.598\\
8.317	0.569\\
8.433	0.555\\
8.817	0.524\\
8.917	0.509\\
9.317	0.478\\
9.433	0.463\\
9.817	0.435\\
9.933	0.421\\
10.317	0.395\\
10.433	0.383\\
10.983	0.352\\
11.183	0.335\\
11.983	0.305\\
12.367	0.292\\
13.150	0.311\\
13.250	0.328\\
13.483	0.354\\
13.533	0.390\\
13.650	0.390\\
13.700	0.434\\
13.817	0.434\\
13.867	0.480\\
13.983	0.480\\
14.033	0.525\\
14.150	0.525\\
14.200	0.573\\
14.317	0.573\\
14.367	0.608\\
14.650	0.636\\
14.733	0.657\\
14.983	0.690\\
15.033	0.751\\
15.150	0.751\\
15.200	0.835\\
15.317	0.835\\
15.367	1.245\\
15.483	1.245\\
15.533	1.998\\
15.650	1.998\\
15.700	2.922\\
15.817	2.922\\
15.867	3.874\\
15.983	3.874\\
16.033	4.639\\
16.150	4.639\\
16.200	5.399\\
16.317	5.399\\
16.367	6.034\\
16.483	6.034\\
16.533	6.604\\
16.650	6.604\\
16.700	7.136\\
16.817	7.136\\
16.867	7.662\\
16.983	7.662\\
17.033	8.138\\
17.150	8.138\\
17.200	8.203\\
17.317	8.203\\
17.367	8.662\\
17.483	8.662\\
17.533	8.913\\
17.650	8.913\\
17.700	9.138\\
17.817	9.138\\
17.867	9.337\\
17.983	9.337\\
18.033	9.511\\
18.150	9.511\\
18.200	9.587\\
18.317	9.587\\
18.367	9.675\\
18.483	9.675\\
18.533	9.842\\
18.650	9.842\\
18.700	9.909\\
18.817	9.909\\
18.867	10.064\\
18.983	10.064\\
19.033	10.117\\
19.150	10.117\\
19.200	10.259\\
19.317	10.259\\
19.367	10.300\\
19.483	10.300\\
19.533	10.435\\
19.650	10.435\\
19.700	10.473\\
19.817	10.473\\
19.867	10.566\\
20.150	10.583\\
20.200	10.527\\
20.317	10.527\\
20.367	10.584\\
20.483	10.584\\
20.533	10.629\\
20.650	10.629\\
20.700	10.590\\
20.817	10.590\\
20.867	10.653\\
20.983	10.653\\
21.033	10.701\\
21.150	10.701\\
21.200	10.663\\
21.317	10.663\\
21.367	10.728\\
21.483	10.728\\
21.533	10.778\\
21.650	10.778\\
21.700	10.815\\
21.983	10.847\\
22.067	10.876\\
22.150	10.876\\
22.200	10.825\\
22.317	10.825\\
22.367	10.891\\
22.650	10.887\\
22.700	10.983\\
22.817	10.983\\
22.867	11.068\\
22.983	11.068\\
23.033	11.138\\
23.150	11.138\\
23.200	11.231\\
23.317	11.231\\
23.367	11.315\\
23.483	11.315\\
23.533	11.411\\
23.817	11.429\\
23.867	11.591\\
24.150	11.600\\
24.200	11.702\\
24.317	11.702\\
24.367	11.851\\
24.483	11.851\\
24.533	12.041\\
24.650	12.041\\
24.700	12.255\\
24.817	12.255\\
24.867	12.324\\
24.983	12.324\\
25.033	12.380\\
25.317	12.407\\
25.367	12.479\\
25.483	12.479\\
25.533	12.574\\
25.650	12.574\\
25.700	12.691\\
25.817	12.691\\
25.867	12.816\\
25.983	12.816\\
26.033	12.934\\
26.150	12.934\\
26.200	13.035\\
26.317	13.035\\
26.367	13.129\\
26.667	13.163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.011\\
0.483	0.034\\
0.600	0.047\\
0.983	0.075\\
1.100	0.089\\
1.483	0.116\\
1.600	0.131\\
1.817	0.149\\
1.900	0.171\\
2.150	0.196\\
2.233	0.222\\
2.483	0.252\\
2.533	0.285\\
2.650	0.285\\
2.700	0.321\\
2.817	0.321\\
2.867	0.358\\
2.983	0.358\\
3.033	0.395\\
3.317	0.429\\
3.400	0.458\\
3.650	0.485\\
3.733	0.511\\
3.983	0.535\\
4.067	0.556\\
4.483	0.588\\
4.617	0.599\\
4.900	0.624\\
5.317	0.657\\
5.417	0.673\\
7.317	0.649\\
7.433	0.637\\
7.817	0.612\\
7.933	0.598\\
8.317	0.569\\
8.433	0.555\\
8.817	0.524\\
8.917	0.509\\
9.317	0.478\\
9.433	0.463\\
9.817	0.435\\
9.933	0.421\\
10.317	0.395\\
10.433	0.383\\
10.983	0.352\\
11.183	0.335\\
11.983	0.305\\
12.367	0.292\\
13.150	0.311\\
13.250	0.328\\
13.483	0.354\\
13.533	0.390\\
13.650	0.390\\
13.700	0.434\\
13.817	0.434\\
13.867	0.480\\
13.983	0.480\\
14.033	0.525\\
14.150	0.525\\
14.200	0.573\\
14.317	0.573\\
14.367	0.608\\
14.650	0.636\\
14.733	0.657\\
14.983	0.690\\
15.033	0.751\\
15.150	0.751\\
15.200	0.835\\
15.317	0.835\\
15.367	1.245\\
15.483	1.245\\
15.533	1.998\\
15.650	1.998\\
15.700	2.922\\
15.817	2.922\\
15.867	3.874\\
15.983	3.874\\
16.033	4.639\\
16.150	4.639\\
16.200	5.399\\
16.317	5.399\\
16.367	6.034\\
16.483	6.034\\
16.533	6.520\\
26.667	6.520\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.023\\
0.317	0.045\\
0.400	0.068\\
0.650	0.093\\
0.733	0.118\\
0.983	0.143\\
1.067	0.169\\
1.317	0.194\\
1.400	0.219\\
1.650	0.246\\
1.733	0.275\\
1.983	0.308\\
2.033	0.342\\
2.150	0.342\\
2.200	0.378\\
2.317	0.378\\
2.367	0.418\\
2.483	0.418\\
2.533	0.460\\
2.650	0.460\\
2.700	0.505\\
2.817	0.505\\
2.867	0.551\\
2.983	0.551\\
3.033	0.597\\
3.150	0.597\\
3.200	0.641\\
3.317	0.641\\
3.367	0.682\\
3.483	0.682\\
3.533	0.722\\
3.650	0.722\\
3.700	0.761\\
3.817	0.761\\
3.867	0.799\\
3.983	0.799\\
4.033	0.835\\
4.317	0.868\\
4.367	0.899\\
4.650	0.927\\
4.733	0.954\\
4.983	0.985\\
5.033	1.018\\
5.317	1.051\\
5.367	1.083\\
5.650	1.114\\
5.733	1.141\\
5.983	1.166\\
6.067	1.189\\
6.317	1.209\\
6.417	1.225\\
6.817	1.251\\
6.950	1.261\\
7.217	1.280\\
7.983	1.312\\
8.417	1.329\\
9.983	1.360\\
10.783	1.379\\
11.250	1.396\\
12.150	1.425\\
12.367	1.443\\
12.817	1.466\\
12.917	1.482\\
13.150	1.502\\
13.233	1.527\\
13.483	1.558\\
13.533	1.598\\
13.650	1.598\\
13.700	1.644\\
13.817	1.644\\
13.867	1.692\\
13.983	1.692\\
14.033	1.741\\
14.150	1.741\\
14.200	1.791\\
14.317	1.791\\
14.367	1.833\\
14.483	1.833\\
14.533	1.869\\
14.817	1.888\\
14.867	1.918\\
14.983	1.918\\
15.033	1.979\\
15.150	1.979\\
15.200	2.061\\
15.317	2.061\\
15.367	2.098\\
15.483	2.098\\
15.533	2.240\\
15.650	2.240\\
15.700	2.478\\
15.817	2.478\\
15.867	2.734\\
15.983	2.734\\
16.033	2.960\\
16.150	2.960\\
16.200	3.205\\
16.317	3.205\\
16.367	3.436\\
16.483	3.436\\
16.533	3.659\\
16.650	3.659\\
16.700	3.878\\
16.817	3.878\\
16.867	4.100\\
16.983	4.100\\
17.033	4.346\\
17.150	4.346\\
17.200	4.655\\
17.317	4.655\\
17.367	4.907\\
17.483	4.907\\
17.533	5.142\\
17.650	5.142\\
17.700	5.361\\
17.817	5.361\\
17.867	5.568\\
17.983	5.568\\
18.033	5.762\\
18.150	5.762\\
18.200	5.957\\
18.317	5.957\\
18.367	6.152\\
18.483	6.152\\
18.533	6.335\\
18.650	6.335\\
18.700	6.521\\
18.817	6.521\\
18.867	6.694\\
18.983	6.694\\
19.033	6.870\\
19.150	6.870\\
19.200	7.033\\
19.317	7.033\\
19.367	7.195\\
19.483	7.195\\
19.533	7.348\\
19.650	7.348\\
19.700	7.496\\
19.983	7.517\\
20.067	7.544\\
20.150	7.544\\
20.200	7.590\\
20.317	7.590\\
20.367	7.658\\
20.483	7.658\\
20.533	7.727\\
20.650	7.727\\
20.700	7.794\\
20.817	7.794\\
20.867	7.868\\
20.983	7.868\\
21.033	7.940\\
21.150	7.940\\
21.200	8.005\\
21.317	8.005\\
21.367	8.077\\
21.483	8.077\\
21.533	8.148\\
21.650	8.148\\
21.700	8.213\\
21.817	8.213\\
21.867	8.277\\
21.983	8.277\\
22.033	8.342\\
22.150	8.342\\
22.200	8.412\\
22.317	8.412\\
22.367	8.514\\
22.483	8.514\\
22.533	8.655\\
22.650	8.655\\
22.700	8.756\\
22.817	8.756\\
22.867	8.798\\
22.983	8.798\\
23.033	8.928\\
23.150	8.928\\
23.200	9.044\\
23.317	9.044\\
23.367	9.154\\
23.483	9.154\\
23.533	9.293\\
23.650	9.293\\
23.700	8.114\\
23.817	8.114\\
23.867	7.001\\
23.983	7.001\\
24.033	6.076\\
24.150	6.076\\
24.200	5.296\\
24.317	5.296\\
24.367	4.636\\
24.483	4.636\\
24.533	4.064\\
24.650	4.064\\
24.700	3.551\\
24.817	3.551\\
24.867	3.112\\
24.983	3.112\\
25.033	2.790\\
25.150	2.790\\
25.200	2.544\\
25.317	2.544\\
25.367	2.344\\
25.483	2.344\\
25.533	2.181\\
25.650	2.181\\
25.700	2.046\\
25.817	2.046\\
25.867	1.932\\
25.983	1.932\\
26.033	1.819\\
26.150	1.819\\
26.200	1.689\\
26.317	1.689\\
26.367	1.577\\
26.483	1.577\\
26.533	1.480\\
26.650	1.480\\
26.667	1.398\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.023\\
0.317	0.045\\
0.400	0.068\\
0.650	0.093\\
0.733	0.118\\
0.983	0.143\\
1.067	0.169\\
1.317	0.194\\
1.400	0.219\\
1.650	0.246\\
1.733	0.275\\
1.983	0.308\\
2.033	0.342\\
2.150	0.342\\
2.200	0.378\\
2.317	0.378\\
2.367	0.418\\
2.483	0.418\\
2.533	0.460\\
2.650	0.460\\
2.700	0.505\\
2.817	0.505\\
2.867	0.551\\
2.983	0.551\\
3.033	0.597\\
3.150	0.597\\
3.200	0.641\\
3.317	0.641\\
3.367	0.682\\
3.483	0.682\\
3.533	0.722\\
3.650	0.722\\
3.700	0.761\\
3.817	0.761\\
3.867	0.799\\
3.983	0.799\\
4.033	0.835\\
4.317	0.868\\
4.367	0.899\\
4.650	0.927\\
4.733	0.954\\
4.983	0.985\\
5.033	1.018\\
5.317	1.051\\
5.367	1.083\\
5.650	1.114\\
5.733	1.141\\
5.983	1.166\\
6.067	1.189\\
6.317	1.209\\
6.417	1.225\\
6.817	1.251\\
6.950	1.261\\
7.217	1.280\\
7.983	1.312\\
8.417	1.329\\
9.983	1.360\\
10.783	1.379\\
11.250	1.396\\
12.150	1.425\\
12.367	1.443\\
12.817	1.466\\
12.917	1.482\\
13.150	1.502\\
13.233	1.527\\
13.483	1.558\\
13.533	1.598\\
13.650	1.598\\
13.700	1.644\\
13.817	1.644\\
13.867	1.692\\
13.983	1.692\\
14.033	1.741\\
14.150	1.741\\
14.200	1.791\\
14.317	1.791\\
14.367	1.833\\
14.483	1.833\\
14.533	1.869\\
14.817	1.888\\
14.867	1.918\\
14.983	1.918\\
15.033	1.979\\
15.150	1.979\\
15.200	2.061\\
15.317	2.061\\
15.367	2.098\\
15.483	2.098\\
15.533	2.240\\
15.650	2.240\\
15.700	2.478\\
15.817	2.478\\
15.867	2.734\\
15.983	2.734\\
16.033	2.960\\
16.150	2.960\\
16.200	3.205\\
16.317	3.205\\
16.367	3.436\\
16.483	3.436\\
16.533	3.659\\
16.650	3.659\\
16.700	3.878\\
16.817	3.878\\
16.867	4.100\\
16.983	4.100\\
17.033	4.346\\
17.150	4.346\\
17.200	4.655\\
17.317	4.655\\
17.367	4.907\\
17.483	4.907\\
17.533	5.142\\
17.650	5.142\\
17.700	5.361\\
17.817	5.361\\
17.867	5.568\\
17.983	5.568\\
18.033	5.762\\
18.150	5.762\\
18.200	5.957\\
18.317	5.957\\
18.367	6.152\\
18.483	6.152\\
18.533	6.335\\
18.650	6.335\\
18.700	6.521\\
18.817	6.521\\
18.867	6.694\\
18.983	6.694\\
19.033	6.870\\
19.150	6.870\\
19.200	7.033\\
19.317	7.033\\
19.367	7.195\\
19.483	7.195\\
19.533	7.348\\
19.650	7.348\\
19.700	7.496\\
19.983	7.517\\
20.067	7.544\\
20.150	7.544\\
20.200	7.590\\
20.317	7.590\\
20.367	7.658\\
20.483	7.658\\
20.533	7.727\\
20.650	7.727\\
20.700	7.794\\
20.817	7.794\\
20.867	7.868\\
20.983	7.868\\
21.033	7.940\\
21.150	7.940\\
21.200	8.005\\
21.317	8.005\\
21.367	8.077\\
21.483	8.077\\
21.533	8.148\\
21.650	8.148\\
21.700	8.213\\
21.817	8.213\\
21.867	8.277\\
21.983	8.277\\
22.033	8.342\\
22.150	8.342\\
22.200	8.412\\
22.317	8.412\\
22.367	8.514\\
22.483	8.514\\
22.533	8.655\\
22.650	8.655\\
22.700	8.756\\
22.817	8.756\\
22.867	8.798\\
22.983	8.798\\
23.033	8.928\\
23.150	8.928\\
23.200	9.044\\
23.317	9.044\\
23.367	9.154\\
23.483	9.154\\
23.533	9.293\\
23.650	9.293\\
23.700	8.114\\
23.817	8.114\\
23.867	7.001\\
23.983	7.001\\
24.033	6.076\\
24.150	6.076\\
24.200	5.296\\
24.317	5.296\\
24.367	4.636\\
24.483	4.636\\
24.533	4.064\\
24.650	4.064\\
24.700	3.551\\
24.817	3.551\\
24.867	3.112\\
24.983	3.112\\
25.033	2.790\\
25.150	2.790\\
25.200	2.544\\
25.317	2.544\\
25.367	2.344\\
25.483	2.344\\
25.533	2.181\\
25.650	2.181\\
25.700	2.046\\
25.817	2.046\\
25.867	1.932\\
25.983	1.932\\
26.033	1.819\\
26.150	1.819\\
26.200	1.689\\
26.317	1.689\\
26.367	1.577\\
26.483	1.577\\
26.533	1.480\\
26.650	1.480\\
26.667	1.398\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.024\\
0.317	0.047\\
0.400	0.071\\
0.650	0.097\\
0.733	0.123\\
0.983	0.150\\
1.067	0.177\\
1.317	0.203\\
1.400	0.230\\
1.650	0.258\\
1.700	0.289\\
1.983	0.323\\
2.033	0.359\\
2.150	0.359\\
2.200	0.397\\
2.317	0.397\\
2.367	0.438\\
2.483	0.438\\
2.533	0.482\\
2.650	0.482\\
2.700	0.529\\
2.817	0.529\\
2.867	0.577\\
2.983	0.577\\
3.033	0.625\\
3.150	0.625\\
3.200	0.672\\
3.317	0.672\\
3.367	0.715\\
3.483	0.715\\
3.533	0.758\\
3.650	0.758\\
3.700	0.800\\
3.817	0.800\\
3.867	0.841\\
3.983	0.841\\
4.033	0.880\\
4.150	0.880\\
4.200	0.917\\
4.483	0.951\\
4.533	0.983\\
4.817	1.015\\
4.867	1.050\\
4.983	1.050\\
5.033	1.086\\
5.150	1.086\\
5.200	1.123\\
5.317	1.123\\
5.367	1.160\\
5.483	1.160\\
5.533	1.195\\
5.817	1.228\\
5.867	1.258\\
6.150	1.286\\
6.233	1.311\\
6.483	1.332\\
6.583	1.352\\
6.817	1.370\\
6.917	1.386\\
7.317	1.417\\
7.433	1.432\\
7.817	1.460\\
7.933	1.473\\
8.317	1.497\\
8.450	1.509\\
8.700	1.530\\
9.317	1.559\\
9.467	1.569\\
9.617	1.578\\
9.883	1.598\\
10.483	1.627\\
10.617	1.638\\
10.867	1.661\\
11.317	1.685\\
11.433	1.697\\
11.817	1.722\\
11.933	1.734\\
12.317	1.762\\
12.417	1.777\\
12.650	1.794\\
12.750	1.813\\
12.983	1.836\\
13.067	1.862\\
13.317	1.892\\
13.367	1.929\\
13.483	1.929\\
13.533	1.975\\
13.650	1.975\\
13.700	2.027\\
13.817	2.027\\
13.867	2.080\\
13.983	2.080\\
14.033	2.134\\
14.150	2.134\\
14.200	2.191\\
14.317	2.191\\
14.367	2.239\\
14.483	2.239\\
14.533	2.281\\
14.817	2.306\\
14.867	2.343\\
14.983	2.343\\
15.033	2.409\\
15.150	2.409\\
15.200	2.497\\
15.317	2.497\\
15.367	2.538\\
15.483	2.538\\
15.533	2.683\\
15.650	2.683\\
15.700	2.925\\
15.817	2.925\\
15.867	3.185\\
15.983	3.185\\
16.033	3.415\\
16.150	3.415\\
16.200	3.665\\
16.317	3.665\\
16.367	3.902\\
16.483	3.902\\
16.533	4.132\\
16.650	4.132\\
16.700	4.358\\
16.817	4.358\\
16.867	4.589\\
16.983	4.589\\
17.033	4.843\\
17.150	4.843\\
17.200	5.163\\
17.317	5.163\\
17.367	5.426\\
17.483	5.426\\
17.533	5.672\\
17.650	5.672\\
17.700	5.905\\
17.817	5.905\\
17.867	6.125\\
17.983	6.125\\
18.033	6.333\\
18.150	6.333\\
18.200	6.544\\
18.317	6.544\\
18.367	6.755\\
18.483	6.755\\
18.533	6.954\\
18.650	6.954\\
18.700	7.157\\
18.817	7.157\\
18.867	7.348\\
18.983	7.348\\
19.033	7.543\\
19.150	7.543\\
19.200	7.725\\
19.317	7.725\\
19.367	7.907\\
19.483	7.907\\
19.533	8.080\\
19.650	8.080\\
19.700	8.249\\
19.817	8.249\\
19.867	8.291\\
19.983	8.291\\
20.033	8.340\\
20.150	8.340\\
20.200	8.408\\
20.317	8.408\\
20.367	8.496\\
20.483	8.496\\
20.533	8.588\\
20.650	8.588\\
20.700	8.677\\
20.817	8.677\\
20.867	8.774\\
20.983	8.774\\
21.033	8.868\\
21.150	8.868\\
21.200	8.956\\
21.317	8.956\\
21.367	9.051\\
21.483	9.051\\
21.533	9.144\\
21.650	9.144\\
21.700	9.233\\
21.817	9.233\\
21.867	9.320\\
21.983	9.320\\
22.033	9.410\\
22.150	9.410\\
22.200	9.503\\
22.317	9.503\\
22.367	9.630\\
22.483	9.630\\
22.533	9.795\\
22.650	9.795\\
22.700	9.921\\
22.817	9.921\\
22.867	9.988\\
22.983	9.988\\
23.033	10.143\\
23.150	10.143\\
23.200	10.284\\
23.317	10.284\\
23.367	10.420\\
23.483	10.420\\
23.533	10.585\\
23.650	10.585\\
23.700	10.773\\
23.817	10.773\\
23.867	10.964\\
23.983	10.964\\
24.033	11.178\\
24.150	11.178\\
24.200	11.404\\
24.317	11.404\\
24.367	11.630\\
24.483	11.630\\
24.533	11.838\\
24.650	11.838\\
24.700	12.015\\
24.817	12.015\\
24.867	12.172\\
24.983	12.172\\
25.033	12.362\\
25.150	12.362\\
25.200	12.566\\
25.317	12.566\\
25.367	12.341\\
25.483	12.341\\
25.533	11.791\\
25.650	11.791\\
25.700	11.566\\
25.817	11.566\\
25.867	11.484\\
26.150	11.454\\
26.283	11.444\\
26.667	11.438\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.024\\
0.317	0.047\\
0.400	0.071\\
0.650	0.097\\
0.733	0.123\\
0.983	0.150\\
1.067	0.177\\
1.317	0.203\\
1.400	0.230\\
1.650	0.258\\
1.700	0.289\\
1.983	0.323\\
2.033	0.359\\
2.150	0.359\\
2.200	0.397\\
2.317	0.397\\
2.367	0.438\\
2.483	0.438\\
2.533	0.482\\
2.650	0.482\\
2.700	0.529\\
2.817	0.529\\
2.867	0.577\\
2.983	0.577\\
3.033	0.625\\
3.150	0.625\\
3.200	0.672\\
3.317	0.672\\
3.367	0.715\\
3.483	0.715\\
3.533	0.758\\
3.650	0.758\\
3.700	0.800\\
3.817	0.800\\
3.867	0.841\\
3.983	0.841\\
4.033	0.880\\
4.150	0.880\\
4.200	0.917\\
4.483	0.951\\
4.533	0.983\\
4.817	1.015\\
4.867	1.050\\
4.983	1.050\\
5.033	1.086\\
5.150	1.086\\
5.200	1.123\\
5.317	1.123\\
5.367	1.160\\
5.483	1.160\\
5.533	1.195\\
5.817	1.228\\
5.867	1.258\\
6.150	1.286\\
6.233	1.311\\
6.483	1.332\\
6.583	1.352\\
6.817	1.370\\
6.917	1.386\\
7.317	1.417\\
7.433	1.432\\
7.817	1.460\\
7.933	1.473\\
8.317	1.497\\
8.450	1.509\\
8.700	1.530\\
9.317	1.559\\
9.467	1.569\\
9.617	1.578\\
9.883	1.598\\
10.483	1.627\\
10.617	1.638\\
10.867	1.661\\
11.317	1.685\\
11.433	1.697\\
11.817	1.722\\
11.933	1.734\\
12.317	1.762\\
12.417	1.777\\
12.650	1.794\\
12.750	1.813\\
12.983	1.836\\
13.067	1.862\\
13.317	1.892\\
13.367	1.929\\
13.483	1.929\\
13.533	1.975\\
13.650	1.975\\
13.700	2.027\\
13.817	2.027\\
13.867	2.080\\
13.983	2.080\\
14.033	2.134\\
14.150	2.134\\
14.200	2.191\\
14.317	2.191\\
14.367	2.239\\
14.483	2.239\\
14.533	2.281\\
14.817	2.306\\
14.867	2.343\\
14.983	2.343\\
15.033	2.409\\
15.150	2.409\\
15.200	2.497\\
15.317	2.497\\
15.367	2.538\\
15.483	2.538\\
15.533	2.683\\
15.650	2.683\\
15.700	2.925\\
15.817	2.925\\
15.867	3.185\\
15.983	3.185\\
16.033	3.415\\
16.150	3.415\\
16.200	3.665\\
16.317	3.665\\
16.367	3.902\\
16.483	3.902\\
16.533	4.132\\
16.650	4.132\\
16.700	4.358\\
16.817	4.358\\
16.867	4.589\\
16.983	4.589\\
17.033	4.843\\
17.150	4.843\\
17.200	5.163\\
17.317	5.163\\
17.367	5.426\\
17.483	5.426\\
17.533	5.672\\
17.650	5.672\\
17.700	5.905\\
17.817	5.905\\
17.867	6.125\\
17.983	6.125\\
18.033	6.333\\
18.150	6.333\\
18.200	6.544\\
18.317	6.544\\
18.367	6.755\\
18.483	6.755\\
18.533	6.954\\
18.650	6.954\\
18.700	7.157\\
18.817	7.157\\
18.867	7.348\\
18.983	7.348\\
19.033	7.543\\
19.150	7.543\\
19.200	7.725\\
19.317	7.725\\
19.367	7.907\\
19.483	7.907\\
19.533	8.080\\
19.650	8.080\\
19.700	8.249\\
19.817	8.249\\
19.867	8.291\\
19.983	8.291\\
20.033	8.340\\
20.150	8.340\\
20.200	8.408\\
20.317	8.408\\
20.367	8.496\\
20.483	8.496\\
20.533	8.588\\
20.650	8.588\\
20.700	8.677\\
20.817	8.677\\
20.867	8.774\\
20.983	8.774\\
21.033	8.868\\
21.150	8.868\\
21.200	8.956\\
21.317	8.956\\
21.367	9.051\\
21.483	9.051\\
21.533	9.144\\
21.650	9.144\\
21.700	9.233\\
21.817	9.233\\
21.867	9.320\\
21.983	9.320\\
22.033	9.410\\
22.150	9.410\\
22.200	9.503\\
22.317	9.503\\
22.367	9.630\\
22.483	9.630\\
22.533	9.795\\
22.650	9.795\\
22.700	9.921\\
22.817	9.921\\
22.867	9.988\\
22.983	9.988\\
23.033	10.143\\
23.150	10.143\\
23.200	10.284\\
23.317	10.284\\
23.367	10.420\\
23.483	10.420\\
23.533	10.585\\
23.650	10.585\\
23.700	10.773\\
23.817	10.773\\
23.867	10.964\\
23.983	10.964\\
24.033	11.178\\
24.150	11.178\\
24.200	11.404\\
24.317	11.404\\
24.367	11.630\\
24.483	11.630\\
24.533	11.838\\
24.650	11.838\\
24.700	12.015\\
24.817	12.015\\
24.867	12.172\\
24.983	12.172\\
25.033	12.362\\
25.150	12.362\\
25.200	12.566\\
25.317	12.566\\
25.367	12.341\\
25.483	12.341\\
25.533	11.791\\
25.650	11.791\\
25.700	11.566\\
25.817	11.566\\
25.867	11.484\\
26.150	11.454\\
26.283	11.444\\
26.667	11.438\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
15.317	0.041\\
15.450	0.051\\
15.550	0.096\\
16.817	0.122\\
17.017	0.139\\
17.817	0.170\\
18.017	0.186\\
18.650	0.212\\
18.800	0.221\\
18.933	0.233\\
19.483	0.260\\
19.600	0.273\\
19.983	0.248\\
20.033	0.214\\
20.317	0.184\\
20.417	0.168\\
20.817	0.138\\
20.950	0.128\\
21.267	0.099\\
21.817	0.066\\
21.950	0.055\\
22.267	0.032\\
23.650	0.051\\
23.750	0.068\\
24.150	0.097\\
24.267	0.112\\
24.483	0.128\\
24.583	0.147\\
24.983	0.171\\
25.083	0.187\\
25.483	0.219\\
25.583	0.237\\
25.817	0.255\\
25.917	0.274\\
26.667	0.252\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
15.317	0.041\\
15.450	0.051\\
15.550	0.096\\
16.817	0.122\\
17.017	0.139\\
17.817	0.170\\
18.017	0.186\\
18.650	0.212\\
18.800	0.221\\
18.933	0.233\\
19.483	0.260\\
19.600	0.273\\
19.983	0.248\\
20.033	0.214\\
20.317	0.184\\
20.417	0.168\\
20.817	0.138\\
20.950	0.128\\
21.267	0.099\\
21.817	0.066\\
21.950	0.055\\
22.267	0.032\\
23.650	0.051\\
23.750	0.068\\
24.150	0.097\\
24.267	0.112\\
24.483	0.128\\
24.583	0.147\\
24.983	0.171\\
25.083	0.187\\
25.483	0.219\\
25.583	0.237\\
25.817	0.255\\
25.917	0.274\\
26.667	0.252\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
15.317	0.041\\
15.450	0.051\\
15.550	0.096\\
16.817	0.122\\
17.017	0.139\\
17.817	0.170\\
18.017	0.186\\
18.650	0.212\\
18.800	0.221\\
18.933	0.233\\
19.483	0.260\\
19.600	0.273\\
19.983	0.248\\
20.033	0.214\\
20.317	0.184\\
20.417	0.168\\
20.817	0.138\\
20.950	0.128\\
21.267	0.099\\
21.817	0.066\\
21.950	0.055\\
22.267	0.032\\
23.650	0.051\\
23.750	0.068\\
24.150	0.097\\
24.267	0.112\\
24.483	0.128\\
24.583	0.147\\
24.983	0.171\\
25.083	0.187\\
25.483	0.219\\
25.583	0.237\\
25.817	0.255\\
25.917	0.274\\
26.667	0.252\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.008\\
15.317	0.041\\
15.450	0.051\\
15.550	0.096\\
16.817	0.122\\
17.017	0.139\\
17.817	0.170\\
18.017	0.186\\
18.650	0.212\\
18.800	0.221\\
18.933	0.233\\
19.483	0.260\\
19.600	0.273\\
19.983	0.248\\
20.033	0.214\\
20.317	0.184\\
20.417	0.168\\
20.817	0.138\\
20.950	0.128\\
21.267	0.099\\
21.817	0.066\\
21.950	0.055\\
22.267	0.032\\
23.650	0.051\\
23.750	0.068\\
24.150	0.097\\
24.267	0.112\\
24.483	0.128\\
24.583	0.147\\
24.983	0.171\\
25.083	0.187\\
25.483	0.219\\
25.583	0.237\\
25.817	0.255\\
25.917	0.274\\
26.667	0.252\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.018\\
0.317	0.036\\
0.417	0.054\\
0.650	0.073\\
0.750	0.092\\
0.983	0.111\\
1.083	0.131\\
1.317	0.150\\
1.417	0.170\\
1.650	0.190\\
1.733	0.212\\
1.983	0.235\\
2.067	0.260\\
2.317	0.286\\
2.400	0.313\\
2.650	0.341\\
2.700	0.372\\
2.983	0.403\\
3.033	0.434\\
3.317	0.464\\
3.400	0.493\\
3.650	0.521\\
3.733	0.549\\
3.983	0.576\\
4.067	0.603\\
4.317	0.628\\
4.400	0.652\\
4.650	0.675\\
4.733	0.697\\
4.983	0.722\\
5.067	0.747\\
5.317	0.773\\
5.400	0.798\\
5.650	0.822\\
5.733	0.846\\
5.983	0.867\\
6.067	0.888\\
6.317	0.907\\
6.417	0.925\\
6.817	0.957\\
6.933	0.971\\
7.317	0.999\\
7.433	1.013\\
7.817	1.041\\
7.933	1.053\\
8.317	1.078\\
8.433	1.090\\
8.817	1.114\\
8.950	1.125\\
9.200	1.147\\
9.817	1.181\\
9.950	1.192\\
10.200	1.214\\
10.650	1.237\\
10.783	1.249\\
10.967	1.262\\
11.083	1.274\\
11.483	1.299\\
11.600	1.312\\
11.983	1.337\\
12.100	1.350\\
12.483	1.378\\
12.600	1.393\\
12.817	1.409\\
12.917	1.428\\
13.150	1.447\\
13.233	1.470\\
13.483	1.496\\
13.533	1.526\\
13.817	1.560\\
13.867	1.594\\
13.983	1.594\\
14.033	1.629\\
14.150	1.629\\
14.200	1.666\\
14.483	1.697\\
14.567	1.726\\
14.817	1.749\\
14.900	1.777\\
14.983	1.777\\
15.033	1.820\\
15.150	1.820\\
15.200	1.873\\
15.317	1.873\\
15.367	2.000\\
15.483	2.000\\
15.533	2.195\\
15.650	2.195\\
15.700	2.446\\
15.817	2.446\\
15.867	2.700\\
15.983	2.700\\
16.033	2.944\\
16.150	2.944\\
16.200	3.189\\
16.317	3.189\\
16.367	3.428\\
16.483	3.428\\
16.533	3.667\\
16.650	3.667\\
16.700	3.910\\
16.817	3.910\\
16.867	4.142\\
16.983	4.142\\
17.033	4.389\\
17.150	4.389\\
17.200	4.638\\
17.317	4.638\\
17.367	4.881\\
17.483	4.881\\
17.533	5.114\\
17.650	5.114\\
17.700	5.342\\
17.817	5.342\\
17.867	5.567\\
17.983	5.567\\
18.033	5.788\\
18.150	5.788\\
18.200	6.006\\
18.317	6.006\\
18.367	6.225\\
18.483	6.225\\
18.533	6.442\\
18.650	6.442\\
18.700	6.658\\
18.817	6.658\\
18.867	6.873\\
18.983	6.873\\
19.033	7.085\\
19.150	7.085\\
19.200	7.296\\
19.317	7.296\\
19.367	7.500\\
19.483	7.500\\
19.533	7.706\\
19.650	7.706\\
19.700	7.902\\
19.817	7.902\\
19.867	8.024\\
19.983	8.024\\
20.033	8.153\\
20.150	8.153\\
20.200	8.293\\
20.317	8.293\\
20.367	8.451\\
20.483	8.451\\
20.533	8.613\\
20.650	8.613\\
20.700	8.768\\
20.817	8.768\\
20.867	8.933\\
20.983	8.933\\
21.033	9.097\\
21.150	9.097\\
21.200	9.250\\
21.317	9.250\\
21.367	9.413\\
21.483	9.413\\
21.533	9.576\\
21.650	9.576\\
21.700	9.737\\
21.817	9.737\\
21.867	9.898\\
21.983	9.898\\
22.033	10.061\\
22.150	10.061\\
22.200	10.221\\
22.317	10.221\\
22.367	10.409\\
22.483	10.409\\
22.533	10.619\\
22.650	10.619\\
22.700	10.799\\
22.817	10.799\\
22.867	10.939\\
22.983	10.939\\
23.033	11.143\\
23.150	11.143\\
23.200	11.338\\
23.317	11.338\\
23.367	11.529\\
23.483	11.529\\
23.533	11.742\\
23.650	11.742\\
23.700	11.969\\
23.817	11.969\\
23.867	12.197\\
23.983	12.197\\
24.033	12.434\\
24.150	12.434\\
24.200	12.670\\
24.317	12.670\\
24.367	12.905\\
24.483	12.905\\
24.533	13.130\\
24.650	13.130\\
24.700	13.338\\
24.817	13.338\\
24.867	13.535\\
24.983	13.535\\
25.033	13.757\\
25.150	13.757\\
25.200	13.991\\
25.317	13.991\\
25.367	14.225\\
25.483	14.225\\
25.533	14.458\\
25.650	14.458\\
25.700	14.691\\
25.817	14.691\\
25.867	14.923\\
25.983	14.923\\
26.033	15.146\\
26.150	15.146\\
26.200	15.346\\
26.317	15.346\\
26.367	15.545\\
26.483	15.545\\
26.533	15.742\\
26.650	15.742\\
26.667	15.938\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.047\\
0.150	0.047\\
0.200	0.094\\
0.317	0.094\\
0.367	0.140\\
0.483	0.140\\
0.533	0.188\\
0.650	0.188\\
0.700	0.236\\
0.817	0.236\\
0.867	0.284\\
0.983	0.284\\
1.033	0.332\\
1.150	0.332\\
1.200	0.379\\
1.317	0.379\\
1.367	0.425\\
1.483	0.425\\
1.533	0.473\\
1.650	0.473\\
1.700	0.523\\
1.817	0.523\\
1.867	0.577\\
1.983	0.577\\
2.033	0.632\\
2.150	0.632\\
2.200	0.689\\
2.317	0.689\\
2.367	0.749\\
2.483	0.749\\
2.533	0.811\\
2.650	0.811\\
2.700	0.876\\
2.817	0.876\\
2.867	0.942\\
2.983	0.942\\
3.033	1.007\\
3.150	1.007\\
3.200	1.071\\
3.317	1.071\\
3.367	1.130\\
3.483	1.130\\
3.533	1.187\\
3.650	1.187\\
3.700	1.244\\
3.817	1.244\\
3.867	1.299\\
3.983	1.299\\
4.033	1.352\\
4.150	1.352\\
4.200	1.402\\
4.317	1.402\\
4.367	1.448\\
4.483	1.448\\
4.533	1.491\\
4.650	1.491\\
4.700	1.534\\
4.817	1.534\\
4.867	1.580\\
4.983	1.580\\
5.033	1.628\\
5.150	1.628\\
5.200	1.675\\
5.317	1.675\\
5.367	1.722\\
5.483	1.722\\
5.533	1.768\\
5.650	1.768\\
5.700	1.809\\
5.817	1.809\\
5.867	1.848\\
5.983	1.848\\
6.033	1.884\\
6.317	1.917\\
6.400	1.945\\
6.650	1.971\\
6.733	1.996\\
6.983	2.019\\
7.067	2.041\\
7.317	2.062\\
7.400	2.082\\
7.650	2.103\\
7.750	2.123\\
7.983	2.141\\
8.083	2.158\\
8.483	2.192\\
8.583	2.209\\
8.983	2.239\\
9.100	2.254\\
9.483	2.283\\
9.600	2.297\\
9.983	2.327\\
10.100	2.341\\
10.483	2.370\\
10.583	2.386\\
10.983	2.418\\
11.083	2.435\\
11.483	2.469\\
11.583	2.486\\
11.983	2.520\\
12.083	2.537\\
12.317	2.556\\
12.400	2.576\\
12.650	2.598\\
12.733	2.622\\
12.983	2.650\\
13.033	2.681\\
13.150	2.681\\
13.200	2.717\\
13.317	2.717\\
13.367	2.761\\
13.483	2.761\\
13.533	2.814\\
13.650	2.814\\
13.700	2.873\\
13.817	2.873\\
13.867	2.932\\
13.983	2.932\\
14.033	2.988\\
14.150	2.988\\
14.200	3.050\\
14.317	3.050\\
14.367	3.095\\
14.483	3.095\\
14.533	3.133\\
14.817	3.156\\
14.867	3.196\\
14.983	3.196\\
15.033	3.271\\
15.150	3.271\\
15.200	3.369\\
15.317	3.369\\
15.367	3.434\\
15.483	3.434\\
15.533	3.607\\
15.650	3.607\\
15.700	3.924\\
15.817	3.924\\
15.867	4.234\\
15.983	4.234\\
16.033	4.519\\
16.150	4.519\\
16.200	4.825\\
16.317	4.825\\
16.367	5.134\\
16.483	5.134\\
16.533	5.449\\
16.650	5.449\\
16.700	5.760\\
16.817	5.760\\
16.867	6.029\\
16.983	6.029\\
17.033	6.279\\
17.150	6.279\\
17.200	6.516\\
17.317	6.516\\
17.367	6.719\\
17.483	6.719\\
17.533	6.898\\
17.650	6.898\\
17.700	7.067\\
17.817	7.067\\
17.867	7.227\\
17.983	7.227\\
18.033	7.378\\
18.150	7.378\\
18.200	7.524\\
18.317	7.524\\
18.367	7.669\\
18.483	7.669\\
18.533	7.811\\
18.650	7.811\\
18.700	7.948\\
18.817	7.948\\
18.867	8.083\\
18.983	8.083\\
19.033	8.213\\
19.150	8.213\\
19.200	8.340\\
19.317	8.340\\
19.367	8.459\\
19.483	8.459\\
19.533	8.579\\
19.650	8.579\\
19.700	8.689\\
19.817	8.689\\
19.867	8.561\\
19.983	8.561\\
20.033	8.447\\
20.150	8.447\\
20.200	8.359\\
20.650	8.334\\
20.700	8.302\\
22.150	8.280\\
22.267	8.268\\
22.317	8.268\\
22.367	8.340\\
22.483	8.340\\
22.533	8.465\\
22.650	8.465\\
22.700	8.500\\
22.817	8.500\\
22.867	8.418\\
22.983	8.418\\
23.033	8.526\\
23.150	8.526\\
23.200	8.603\\
23.317	8.603\\
23.367	8.667\\
23.483	8.667\\
23.533	8.794\\
23.650	8.794\\
23.700	8.932\\
23.817	8.932\\
23.867	9.078\\
23.983	9.078\\
24.033	9.226\\
24.150	9.226\\
24.200	9.387\\
24.317	9.387\\
24.367	9.553\\
24.483	9.553\\
24.533	9.708\\
24.650	9.708\\
24.700	9.843\\
24.817	9.843\\
24.867	9.905\\
24.983	9.905\\
25.033	10.030\\
25.150	10.030\\
25.200	10.160\\
25.317	10.160\\
25.367	10.302\\
25.483	10.302\\
25.533	10.450\\
25.650	10.450\\
25.700	10.599\\
25.817	10.599\\
25.867	10.744\\
25.983	10.744\\
26.033	10.853\\
26.317	10.883\\
26.400	10.908\\
26.650	10.930\\
26.667	10.950\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.047\\
0.150	0.047\\
0.200	0.094\\
0.317	0.094\\
0.367	0.140\\
0.483	0.140\\
0.533	0.188\\
0.650	0.188\\
0.700	0.236\\
0.817	0.236\\
0.867	0.284\\
0.983	0.284\\
1.033	0.332\\
1.150	0.332\\
1.200	0.379\\
1.317	0.379\\
1.367	0.425\\
1.483	0.425\\
1.533	0.473\\
1.650	0.473\\
1.700	0.523\\
1.817	0.523\\
1.867	0.577\\
1.983	0.577\\
2.033	0.632\\
2.150	0.632\\
2.200	0.689\\
2.317	0.689\\
2.367	0.749\\
2.483	0.749\\
2.533	0.811\\
2.650	0.811\\
2.700	0.876\\
2.817	0.876\\
2.867	0.942\\
2.983	0.942\\
3.033	1.007\\
3.150	1.007\\
3.200	1.071\\
3.317	1.071\\
3.367	1.130\\
3.483	1.130\\
3.533	1.187\\
3.650	1.187\\
3.700	1.244\\
3.817	1.244\\
3.867	1.299\\
3.983	1.299\\
4.033	1.352\\
4.150	1.352\\
4.200	1.402\\
4.317	1.402\\
4.367	1.448\\
4.483	1.448\\
4.533	1.491\\
4.650	1.491\\
4.700	1.534\\
4.817	1.534\\
4.867	1.580\\
4.983	1.580\\
5.033	1.628\\
5.150	1.628\\
5.200	1.675\\
5.317	1.675\\
5.367	1.722\\
5.483	1.722\\
5.533	1.768\\
5.650	1.768\\
5.700	1.809\\
5.817	1.809\\
5.867	1.848\\
5.983	1.848\\
6.033	1.884\\
6.317	1.917\\
6.400	1.945\\
6.650	1.971\\
6.733	1.996\\
6.983	2.019\\
7.067	2.041\\
7.317	2.062\\
7.400	2.082\\
7.650	2.103\\
7.750	2.123\\
7.983	2.141\\
8.083	2.158\\
8.483	2.192\\
8.583	2.209\\
8.983	2.239\\
9.100	2.254\\
9.483	2.283\\
9.600	2.297\\
9.983	2.327\\
10.100	2.341\\
10.483	2.370\\
10.583	2.386\\
10.983	2.418\\
11.083	2.435\\
11.483	2.469\\
11.583	2.486\\
11.983	2.520\\
12.083	2.537\\
12.317	2.556\\
12.400	2.576\\
12.650	2.598\\
12.733	2.622\\
12.983	2.650\\
13.033	2.681\\
13.150	2.681\\
13.200	2.717\\
13.317	2.717\\
13.367	2.761\\
13.483	2.761\\
13.533	2.814\\
13.650	2.814\\
13.700	2.873\\
13.817	2.873\\
13.867	2.932\\
13.983	2.932\\
14.033	2.988\\
14.150	2.988\\
14.200	3.050\\
14.317	3.050\\
14.367	3.095\\
14.483	3.095\\
14.533	3.133\\
14.817	3.156\\
14.867	3.196\\
14.983	3.196\\
15.033	3.271\\
15.150	3.271\\
15.200	3.369\\
15.317	3.369\\
15.367	3.434\\
15.483	3.434\\
15.533	3.607\\
15.650	3.607\\
15.700	3.924\\
15.817	3.924\\
15.867	4.234\\
15.983	4.234\\
16.033	4.519\\
16.150	4.519\\
16.200	4.825\\
16.317	4.825\\
16.367	5.134\\
16.483	5.134\\
16.533	5.449\\
16.650	5.449\\
16.700	5.760\\
16.817	5.760\\
16.867	6.029\\
16.983	6.029\\
17.033	6.279\\
17.150	6.279\\
17.200	6.516\\
17.317	6.516\\
17.367	6.719\\
17.483	6.719\\
17.533	6.898\\
17.650	6.898\\
17.700	7.067\\
17.817	7.067\\
17.867	7.227\\
17.983	7.227\\
18.033	7.378\\
18.150	7.378\\
18.200	7.524\\
18.317	7.524\\
18.367	7.669\\
18.483	7.669\\
18.533	7.811\\
18.650	7.811\\
18.700	7.948\\
18.817	7.948\\
18.867	8.083\\
18.983	8.083\\
19.033	8.213\\
19.150	8.213\\
19.200	8.340\\
19.317	8.340\\
19.367	8.459\\
19.483	8.459\\
19.533	8.579\\
19.650	8.579\\
19.700	8.689\\
19.817	8.689\\
19.867	8.561\\
19.983	8.561\\
20.033	8.447\\
20.150	8.447\\
20.200	8.359\\
20.650	8.334\\
20.700	8.302\\
22.150	8.280\\
22.267	8.268\\
22.317	8.268\\
22.367	8.340\\
22.483	8.340\\
22.533	8.465\\
22.650	8.465\\
22.700	8.500\\
22.817	8.500\\
22.867	8.418\\
22.983	8.418\\
23.033	8.526\\
23.150	8.526\\
23.200	8.603\\
23.317	8.603\\
23.367	8.667\\
23.483	8.667\\
23.533	8.794\\
23.650	8.794\\
23.700	8.932\\
23.817	8.932\\
23.867	9.078\\
23.983	9.078\\
24.033	9.226\\
24.150	9.226\\
24.200	9.387\\
24.317	9.387\\
24.367	9.517\\
26.667	9.517\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.047\\
0.150	0.047\\
0.200	0.094\\
0.317	0.094\\
0.367	0.140\\
0.483	0.140\\
0.533	0.188\\
0.650	0.188\\
0.700	0.236\\
0.817	0.236\\
0.867	0.284\\
0.983	0.284\\
1.033	0.332\\
1.150	0.332\\
1.200	0.379\\
1.317	0.379\\
1.367	0.425\\
1.483	0.425\\
1.533	0.473\\
1.650	0.473\\
1.700	0.523\\
1.817	0.523\\
1.867	0.577\\
1.983	0.577\\
2.033	0.632\\
2.150	0.632\\
2.200	0.689\\
2.317	0.689\\
2.367	0.749\\
2.483	0.749\\
2.533	0.811\\
2.650	0.811\\
2.700	0.876\\
2.817	0.876\\
2.867	0.942\\
2.983	0.942\\
3.033	1.007\\
3.150	1.007\\
3.200	1.071\\
3.317	1.071\\
3.367	1.130\\
3.483	1.130\\
3.533	1.187\\
3.650	1.187\\
3.700	1.244\\
3.817	1.244\\
3.867	1.299\\
3.983	1.299\\
4.033	1.352\\
4.150	1.352\\
4.200	1.402\\
4.317	1.402\\
4.367	1.448\\
4.483	1.448\\
4.533	1.491\\
4.650	1.491\\
4.700	1.534\\
4.817	1.534\\
4.867	1.580\\
4.983	1.580\\
5.033	1.628\\
5.150	1.628\\
5.200	1.675\\
5.317	1.675\\
5.367	1.722\\
5.483	1.722\\
5.533	1.768\\
5.650	1.768\\
5.700	1.809\\
5.817	1.809\\
5.867	1.848\\
5.983	1.848\\
6.033	1.884\\
6.317	1.917\\
6.400	1.945\\
6.650	1.971\\
6.733	1.996\\
6.983	2.019\\
7.067	2.041\\
7.317	2.062\\
7.400	2.082\\
7.650	2.103\\
7.750	2.123\\
7.983	2.141\\
8.083	2.158\\
8.483	2.192\\
8.583	2.209\\
8.983	2.239\\
9.100	2.254\\
9.483	2.283\\
9.600	2.297\\
9.983	2.327\\
10.100	2.341\\
10.483	2.370\\
10.583	2.386\\
10.983	2.418\\
11.083	2.435\\
11.483	2.469\\
11.583	2.486\\
11.983	2.520\\
12.083	2.537\\
12.317	2.556\\
12.400	2.576\\
12.650	2.598\\
12.733	2.622\\
12.983	2.650\\
13.033	2.681\\
13.150	2.681\\
13.200	2.717\\
13.317	2.717\\
13.367	2.761\\
13.483	2.761\\
13.533	2.814\\
13.650	2.814\\
13.700	2.873\\
13.817	2.873\\
13.867	2.932\\
13.983	2.932\\
14.033	2.988\\
14.150	2.988\\
14.200	3.050\\
14.317	3.050\\
14.367	3.095\\
14.483	3.095\\
14.533	3.133\\
14.817	3.156\\
14.867	3.196\\
14.983	3.196\\
15.033	3.271\\
15.150	3.271\\
15.200	3.369\\
15.317	3.369\\
15.367	3.434\\
15.483	3.434\\
15.533	3.607\\
15.650	3.607\\
15.700	3.924\\
15.817	3.924\\
15.867	4.234\\
15.983	4.234\\
16.033	4.519\\
16.150	4.519\\
16.200	4.825\\
16.317	4.825\\
16.367	5.134\\
16.483	5.134\\
16.533	5.449\\
16.650	5.449\\
16.700	5.760\\
16.817	5.760\\
16.867	6.029\\
16.983	6.029\\
17.033	6.279\\
17.150	6.279\\
17.200	6.516\\
17.317	6.516\\
17.367	6.719\\
17.483	6.719\\
17.533	6.898\\
17.650	6.898\\
17.700	7.067\\
17.817	7.067\\
17.867	7.227\\
17.983	7.227\\
18.033	7.378\\
18.150	7.378\\
18.200	7.524\\
18.317	7.524\\
18.367	7.669\\
18.483	7.669\\
18.533	7.811\\
18.650	7.811\\
18.700	7.948\\
18.817	7.948\\
18.867	8.083\\
18.983	8.083\\
19.033	8.213\\
19.150	8.213\\
19.200	8.340\\
19.317	8.340\\
19.367	8.459\\
19.483	8.459\\
19.533	8.579\\
19.650	8.579\\
19.700	8.689\\
19.817	8.689\\
19.867	8.561\\
19.983	8.561\\
20.033	8.447\\
20.150	8.447\\
20.200	8.359\\
20.650	8.334\\
20.700	8.302\\
22.150	8.280\\
22.267	8.268\\
22.317	8.268\\
22.367	8.340\\
22.483	8.340\\
22.533	8.465\\
22.650	8.465\\
22.700	8.500\\
22.817	8.500\\
22.867	8.418\\
22.983	8.418\\
23.033	8.526\\
23.150	8.526\\
23.200	8.603\\
23.317	8.603\\
23.367	8.667\\
23.483	8.667\\
23.533	8.794\\
23.650	8.794\\
23.700	8.932\\
23.817	8.932\\
23.867	9.078\\
23.983	9.078\\
24.033	9.226\\
24.150	9.226\\
24.200	9.387\\
24.317	9.387\\
24.367	9.553\\
24.483	9.553\\
24.533	9.708\\
24.650	9.708\\
24.700	9.843\\
24.817	9.843\\
24.867	9.905\\
24.983	9.905\\
25.033	10.030\\
25.150	10.030\\
25.200	10.160\\
25.317	10.160\\
25.367	10.302\\
25.483	10.302\\
25.533	10.450\\
25.650	10.450\\
25.700	10.599\\
25.817	10.599\\
25.867	10.744\\
25.983	10.744\\
26.033	10.853\\
26.317	10.883\\
26.400	10.908\\
26.650	10.930\\
26.667	10.950\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.037\\
0.150	0.037\\
0.200	0.073\\
0.317	0.073\\
0.367	0.110\\
0.483	0.110\\
0.533	0.147\\
0.650	0.147\\
0.700	0.185\\
0.817	0.185\\
0.867	0.223\\
0.983	0.223\\
1.033	0.259\\
1.150	0.259\\
1.200	0.296\\
1.317	0.296\\
1.367	0.332\\
1.483	0.332\\
1.533	0.368\\
1.650	0.368\\
1.700	0.408\\
1.817	0.408\\
1.867	0.451\\
1.983	0.451\\
2.033	0.495\\
2.150	0.495\\
2.200	0.541\\
2.317	0.541\\
2.367	0.590\\
2.483	0.590\\
2.533	0.641\\
2.650	0.641\\
2.700	0.696\\
2.817	0.696\\
2.867	0.751\\
2.983	0.751\\
3.033	0.805\\
3.150	0.805\\
3.200	0.857\\
3.317	0.857\\
3.367	0.904\\
3.483	0.904\\
3.533	0.950\\
3.650	0.950\\
3.700	0.994\\
3.817	0.994\\
3.867	1.036\\
3.983	1.036\\
4.033	1.076\\
4.150	1.076\\
4.200	1.113\\
4.483	1.145\\
4.567	1.174\\
4.817	1.203\\
4.867	1.235\\
5.150	1.269\\
5.200	1.303\\
5.483	1.336\\
5.533	1.366\\
5.817	1.393\\
5.900	1.417\\
6.150	1.438\\
6.250	1.455\\
6.817	1.486\\
7.217	1.501\\
12.983	1.524\\
13.083	1.540\\
13.317	1.561\\
13.400	1.590\\
13.483	1.590\\
13.533	1.630\\
13.650	1.630\\
13.700	1.675\\
13.817	1.675\\
13.867	1.722\\
13.983	1.722\\
14.033	1.767\\
14.150	1.767\\
14.200	1.816\\
14.317	1.816\\
14.367	1.851\\
14.983	1.848\\
15.033	1.905\\
15.150	1.905\\
15.200	1.990\\
15.483	2.006\\
15.533	2.161\\
15.650	2.161\\
15.700	2.463\\
15.817	2.463\\
15.867	2.768\\
15.983	2.768\\
16.033	3.045\\
16.150	3.045\\
16.200	3.343\\
16.317	3.343\\
16.367	3.634\\
16.483	3.634\\
16.533	3.925\\
16.650	3.925\\
16.700	4.211\\
16.817	4.211\\
16.867	4.473\\
16.983	4.473\\
17.033	4.736\\
17.150	4.736\\
17.200	5.020\\
17.317	5.020\\
17.367	5.255\\
17.483	5.255\\
17.533	5.468\\
17.650	5.468\\
17.700	5.668\\
17.817	5.668\\
17.867	5.855\\
17.983	5.855\\
18.033	6.030\\
18.150	6.030\\
18.200	6.203\\
18.317	6.203\\
18.367	6.374\\
18.483	6.374\\
18.533	6.537\\
18.650	6.537\\
18.700	6.698\\
18.817	6.698\\
18.867	6.850\\
18.983	6.850\\
19.033	7.000\\
19.150	7.000\\
19.200	7.143\\
19.317	7.143\\
19.367	7.279\\
19.483	7.279\\
19.533	7.411\\
19.650	7.411\\
19.700	7.535\\
19.817	7.535\\
19.867	7.469\\
19.983	7.469\\
20.033	7.415\\
20.817	7.439\\
20.867	7.471\\
21.150	7.503\\
21.300	7.512\\
21.383	7.543\\
21.650	7.574\\
21.733	7.599\\
21.983	7.625\\
22.033	7.656\\
22.317	7.680\\
22.367	7.765\\
22.483	7.765\\
22.533	7.897\\
22.650	7.897\\
22.700	7.961\\
22.983	7.934\\
23.033	8.051\\
23.150	8.051\\
23.200	8.145\\
23.317	8.145\\
23.367	8.229\\
23.483	8.229\\
23.533	8.361\\
23.650	8.361\\
23.700	8.511\\
23.817	8.511\\
23.867	8.667\\
23.983	8.667\\
24.033	8.835\\
24.150	8.835\\
24.200	9.015\\
24.317	9.015\\
24.367	9.196\\
24.483	9.196\\
24.533	9.360\\
24.650	9.360\\
24.700	9.495\\
24.817	9.495\\
24.867	9.582\\
24.983	9.582\\
25.033	9.719\\
25.150	9.719\\
25.200	9.868\\
25.317	9.868\\
25.367	10.026\\
25.483	10.026\\
25.533	10.189\\
25.650	10.189\\
25.700	10.350\\
25.817	10.350\\
25.867	10.508\\
25.983	10.508\\
26.033	10.637\\
26.150	10.637\\
26.200	10.706\\
26.317	10.706\\
26.367	10.770\\
26.483	10.770\\
26.533	10.830\\
26.650	10.830\\
26.667	10.888\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.037\\
0.150	0.037\\
0.200	0.073\\
0.317	0.073\\
0.367	0.110\\
0.483	0.110\\
0.533	0.147\\
0.650	0.147\\
0.700	0.185\\
0.817	0.185\\
0.867	0.223\\
0.983	0.223\\
1.033	0.259\\
1.150	0.259\\
1.200	0.296\\
1.317	0.296\\
1.367	0.332\\
1.483	0.332\\
1.533	0.368\\
1.650	0.368\\
1.700	0.408\\
1.817	0.408\\
1.867	0.451\\
1.983	0.451\\
2.033	0.495\\
2.150	0.495\\
2.200	0.541\\
2.317	0.541\\
2.367	0.590\\
2.483	0.590\\
2.533	0.641\\
2.650	0.641\\
2.700	0.696\\
2.817	0.696\\
2.867	0.751\\
2.983	0.751\\
3.033	0.805\\
3.150	0.805\\
3.200	0.857\\
3.317	0.857\\
3.367	0.904\\
3.483	0.904\\
3.533	0.950\\
3.650	0.950\\
3.700	0.994\\
3.817	0.994\\
3.867	1.036\\
3.983	1.036\\
4.033	1.076\\
4.150	1.076\\
4.200	1.113\\
4.483	1.145\\
4.567	1.174\\
4.817	1.203\\
4.867	1.235\\
5.150	1.269\\
5.200	1.303\\
5.483	1.336\\
5.533	1.366\\
5.817	1.393\\
5.900	1.417\\
6.150	1.438\\
6.250	1.455\\
6.817	1.486\\
7.217	1.501\\
12.983	1.524\\
13.083	1.540\\
13.317	1.561\\
13.400	1.590\\
13.483	1.590\\
13.533	1.630\\
13.650	1.630\\
13.700	1.675\\
13.817	1.675\\
13.867	1.722\\
13.983	1.722\\
14.033	1.767\\
14.150	1.767\\
14.200	1.816\\
14.317	1.816\\
14.367	1.851\\
14.983	1.848\\
15.033	1.905\\
15.150	1.905\\
15.200	1.990\\
15.483	2.006\\
15.533	2.161\\
15.650	2.161\\
15.700	2.463\\
15.817	2.463\\
15.867	2.768\\
15.983	2.768\\
16.033	3.045\\
16.150	3.045\\
16.200	3.343\\
16.317	3.343\\
16.367	3.634\\
16.483	3.634\\
16.533	3.925\\
16.650	3.925\\
16.700	4.211\\
16.817	4.211\\
16.867	4.473\\
16.983	4.473\\
17.033	4.736\\
17.150	4.736\\
17.200	5.020\\
17.317	5.020\\
17.367	5.255\\
17.483	5.255\\
17.533	5.468\\
17.650	5.468\\
17.700	5.668\\
17.817	5.668\\
17.867	5.855\\
17.983	5.855\\
18.033	6.030\\
18.150	6.030\\
18.200	6.203\\
18.317	6.203\\
18.367	6.374\\
18.483	6.374\\
18.533	6.537\\
18.650	6.537\\
18.700	6.698\\
18.817	6.698\\
18.867	6.850\\
18.983	6.850\\
19.033	7.000\\
19.150	7.000\\
19.200	7.143\\
19.317	7.143\\
19.367	7.279\\
19.483	7.279\\
19.533	7.411\\
19.650	7.411\\
19.700	7.535\\
19.817	7.535\\
19.867	7.469\\
19.983	7.469\\
20.033	7.415\\
20.817	7.439\\
20.867	7.471\\
21.150	7.503\\
21.300	7.512\\
21.383	7.543\\
21.650	7.574\\
21.733	7.599\\
21.983	7.625\\
22.033	7.656\\
22.317	7.680\\
22.367	7.765\\
22.483	7.765\\
22.533	7.897\\
22.650	7.897\\
22.700	7.961\\
22.983	7.934\\
23.033	8.051\\
23.150	8.051\\
23.200	8.145\\
23.317	8.145\\
23.367	8.229\\
23.483	8.229\\
23.533	8.361\\
23.650	8.361\\
23.700	8.511\\
23.817	8.511\\
23.867	8.667\\
23.983	8.667\\
24.033	8.835\\
24.150	8.835\\
24.200	9.015\\
24.317	9.015\\
24.367	9.196\\
24.483	9.196\\
24.533	9.360\\
24.650	9.360\\
24.700	9.495\\
24.817	9.495\\
24.867	9.582\\
24.983	9.582\\
25.033	9.719\\
25.150	9.719\\
25.200	9.868\\
25.317	9.868\\
25.367	10.026\\
25.483	10.026\\
25.533	10.189\\
25.650	10.189\\
25.700	10.350\\
25.817	10.350\\
25.867	10.508\\
25.983	10.508\\
26.033	10.637\\
26.150	10.637\\
26.200	10.706\\
26.317	10.706\\
26.367	10.770\\
26.483	10.770\\
26.533	10.830\\
26.650	10.830\\
26.667	10.888\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.037\\
0.150	0.037\\
0.200	0.073\\
0.317	0.073\\
0.367	0.110\\
0.483	0.110\\
0.533	0.147\\
0.650	0.147\\
0.700	0.185\\
0.817	0.185\\
0.867	0.223\\
0.983	0.223\\
1.033	0.259\\
1.150	0.259\\
1.200	0.296\\
1.317	0.296\\
1.367	0.332\\
1.483	0.332\\
1.533	0.368\\
1.650	0.368\\
1.700	0.408\\
1.817	0.408\\
1.867	0.451\\
1.983	0.451\\
2.033	0.495\\
2.150	0.495\\
2.200	0.541\\
2.317	0.541\\
2.367	0.590\\
2.483	0.590\\
2.533	0.641\\
2.650	0.641\\
2.700	0.696\\
2.817	0.696\\
2.867	0.751\\
2.983	0.751\\
3.033	0.805\\
3.150	0.805\\
3.200	0.857\\
3.317	0.857\\
3.367	0.904\\
3.483	0.904\\
3.533	0.950\\
3.650	0.950\\
3.700	0.994\\
3.817	0.994\\
3.867	1.036\\
3.983	1.036\\
4.033	1.076\\
4.150	1.076\\
4.200	1.113\\
4.483	1.145\\
4.567	1.174\\
4.817	1.203\\
4.867	1.235\\
5.150	1.269\\
5.200	1.303\\
5.483	1.336\\
5.533	1.366\\
5.817	1.393\\
5.900	1.417\\
6.150	1.438\\
6.250	1.455\\
6.817	1.486\\
7.217	1.501\\
12.983	1.524\\
13.083	1.540\\
13.317	1.561\\
13.400	1.590\\
13.483	1.590\\
13.533	1.630\\
13.650	1.630\\
13.700	1.675\\
13.817	1.675\\
13.867	1.722\\
13.983	1.722\\
14.033	1.767\\
14.150	1.767\\
14.200	1.816\\
14.317	1.816\\
14.367	1.851\\
14.983	1.848\\
15.033	1.905\\
15.150	1.905\\
15.200	1.990\\
15.483	2.006\\
15.533	2.161\\
15.650	2.161\\
15.700	2.463\\
15.817	2.463\\
15.867	2.768\\
15.983	2.768\\
16.033	3.045\\
16.150	3.045\\
16.200	3.343\\
16.317	3.343\\
16.367	3.634\\
16.483	3.634\\
16.533	3.925\\
16.650	3.925\\
16.700	4.211\\
16.817	4.211\\
16.867	4.473\\
16.983	4.473\\
17.033	4.736\\
17.150	4.736\\
17.200	5.020\\
17.317	5.020\\
17.367	5.255\\
17.483	5.255\\
17.533	5.468\\
17.650	5.468\\
17.700	5.668\\
17.817	5.668\\
17.867	5.855\\
17.983	5.855\\
18.033	6.030\\
18.150	6.030\\
18.200	6.203\\
18.317	6.203\\
18.367	6.374\\
18.483	6.374\\
18.533	6.537\\
18.650	6.537\\
18.700	6.698\\
18.817	6.698\\
18.867	6.850\\
18.983	6.850\\
19.033	6.885\\
26.667	6.885\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	-0.002\\
6.817	-0.034\\
7.467	-0.049\\
8.117	-0.064\\
8.783	-0.077\\
9.567	-0.092\\
11.650	-0.125\\
12.567	-0.141\\
14.317	-0.165\\
14.367	-0.211\\
14.483	-0.211\\
14.533	-0.262\\
15.483	-0.233\\
15.533	-0.060\\
15.650	-0.060\\
15.700	1.562\\
15.817	1.562\\
15.867	2.876\\
15.983	2.876\\
16.033	3.951\\
16.150	3.951\\
16.200	4.657\\
26.667	4.657\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	-0.002\\
6.817	-0.034\\
7.467	-0.049\\
8.117	-0.064\\
8.783	-0.077\\
9.567	-0.092\\
11.650	-0.125\\
12.567	-0.141\\
14.317	-0.165\\
14.367	-0.211\\
14.483	-0.211\\
14.533	-0.262\\
15.483	-0.233\\
15.533	-0.060\\
15.650	-0.060\\
15.700	1.562\\
15.817	1.562\\
15.867	2.876\\
15.983	2.876\\
16.033	3.951\\
16.150	3.951\\
16.200	4.657\\
26.667	4.657\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.017\\
0.483	0.050\\
0.583	0.069\\
0.817	0.088\\
0.917	0.108\\
1.150	0.127\\
1.250	0.146\\
1.483	0.165\\
1.567	0.185\\
1.817	0.208\\
1.900	0.236\\
2.150	0.265\\
2.200	0.297\\
2.317	0.297\\
2.367	0.332\\
2.483	0.332\\
2.533	0.370\\
2.650	0.370\\
2.700	0.412\\
2.817	0.412\\
2.867	0.454\\
2.983	0.454\\
3.033	0.496\\
3.150	0.496\\
3.200	0.536\\
3.317	0.536\\
3.367	0.570\\
3.650	0.602\\
3.700	0.634\\
3.983	0.663\\
4.067	0.690\\
4.317	0.714\\
4.417	0.733\\
4.817	0.765\\
4.917	0.784\\
5.150	0.806\\
5.233	0.828\\
5.483	0.849\\
5.583	0.868\\
5.983	0.894\\
6.133	0.903\\
6.550	0.905\\
7.483	0.871\\
7.800	0.855\\
7.950	0.846\\
8.217	0.825\\
8.817	0.792\\
8.950	0.780\\
9.133	0.768\\
9.267	0.756\\
9.817	0.723\\
9.950	0.713\\
10.217	0.693\\
10.983	0.663\\
11.433	0.647\\
13.317	0.679\\
13.400	0.707\\
13.483	0.707\\
13.533	0.747\\
13.650	0.747\\
13.700	0.793\\
13.817	0.793\\
13.867	0.842\\
13.983	0.842\\
14.033	0.891\\
14.150	0.891\\
14.200	0.942\\
14.317	0.942\\
14.367	0.981\\
14.650	1.014\\
14.750	1.033\\
14.983	1.065\\
15.033	1.127\\
15.150	1.127\\
15.200	1.215\\
15.317	1.215\\
15.367	1.568\\
15.483	1.568\\
15.533	2.114\\
15.650	2.114\\
15.700	2.769\\
15.817	2.769\\
15.867	3.434\\
15.983	3.434\\
16.033	3.986\\
16.150	3.986\\
16.200	4.535\\
16.317	4.535\\
16.367	5.011\\
16.483	5.011\\
16.533	5.452\\
16.650	5.452\\
16.700	5.873\\
16.817	5.873\\
16.867	6.282\\
16.983	6.282\\
17.033	6.515\\
17.150	6.515\\
17.200	6.025\\
17.317	6.025\\
17.367	6.212\\
18.150	6.206\\
18.200	6.080\\
18.317	6.080\\
18.367	5.960\\
18.650	5.974\\
18.700	5.847\\
18.983	5.866\\
19.033	5.741\\
19.317	5.761\\
19.367	5.641\\
19.483	5.641\\
19.533	5.677\\
19.650	5.677\\
19.700	5.597\\
19.817	5.597\\
19.867	5.701\\
20.150	5.696\\
20.200	5.560\\
20.650	5.585\\
20.700	5.460\\
21.150	5.486\\
21.200	5.360\\
22.150	5.382\\
22.200	5.237\\
22.483	5.221\\
22.533	5.039\\
22.983	5.041\\
23.033	4.972\\
23.317	4.950\\
23.400	4.923\\
23.650	4.894\\
23.700	4.683\\
23.983	4.664\\
24.033	4.392\\
24.150	4.392\\
24.200	4.244\\
24.317	4.244\\
24.367	4.185\\
24.483	4.185\\
24.533	4.242\\
24.650	4.242\\
24.700	4.426\\
24.817	4.426\\
24.867	4.390\\
24.983	4.390\\
25.033	4.293\\
25.150	4.293\\
25.200	4.100\\
25.317	4.100\\
25.367	3.965\\
25.483	3.965\\
25.533	3.863\\
25.650	3.863\\
25.700	3.797\\
25.817	3.797\\
25.867	3.752\\
25.983	3.752\\
26.033	3.717\\
26.317	3.685\\
26.367	3.654\\
26.667	3.621\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.017\\
0.483	0.050\\
0.583	0.069\\
0.817	0.088\\
0.917	0.108\\
1.150	0.127\\
1.250	0.146\\
1.483	0.165\\
1.567	0.185\\
1.817	0.208\\
1.900	0.236\\
2.150	0.265\\
2.200	0.297\\
2.317	0.297\\
2.367	0.332\\
2.483	0.332\\
2.533	0.370\\
2.650	0.370\\
2.700	0.412\\
2.817	0.412\\
2.867	0.454\\
2.983	0.454\\
3.033	0.496\\
3.150	0.496\\
3.200	0.536\\
3.317	0.536\\
3.367	0.570\\
3.650	0.602\\
3.700	0.634\\
3.983	0.663\\
4.067	0.690\\
4.317	0.714\\
4.417	0.733\\
4.817	0.765\\
4.917	0.784\\
5.150	0.806\\
5.233	0.828\\
5.483	0.849\\
5.583	0.868\\
5.983	0.894\\
6.133	0.903\\
6.550	0.905\\
7.483	0.871\\
7.800	0.855\\
7.950	0.846\\
8.217	0.825\\
8.817	0.792\\
8.950	0.780\\
9.133	0.768\\
9.267	0.756\\
9.817	0.723\\
9.950	0.713\\
10.217	0.693\\
10.983	0.663\\
11.433	0.647\\
13.317	0.679\\
13.400	0.707\\
13.483	0.707\\
13.533	0.747\\
13.650	0.747\\
13.700	0.793\\
13.817	0.793\\
13.867	0.842\\
13.983	0.842\\
14.033	0.891\\
14.150	0.891\\
14.200	0.942\\
14.317	0.942\\
14.367	0.981\\
14.650	1.014\\
14.750	1.033\\
14.983	1.065\\
15.033	1.127\\
15.150	1.127\\
15.200	1.215\\
15.317	1.215\\
15.367	1.568\\
15.483	1.568\\
15.533	2.114\\
15.650	2.114\\
15.700	2.769\\
15.817	2.769\\
15.867	3.434\\
15.983	3.434\\
16.033	3.986\\
16.150	3.986\\
16.200	4.535\\
16.317	4.535\\
16.367	5.011\\
16.483	5.011\\
16.533	5.452\\
16.650	5.452\\
16.700	5.873\\
16.817	5.873\\
16.867	6.282\\
16.983	6.282\\
17.033	6.515\\
17.150	6.515\\
17.200	6.025\\
17.317	6.025\\
17.367	6.212\\
18.150	6.206\\
18.200	6.080\\
18.317	6.080\\
18.367	5.960\\
18.650	5.974\\
18.700	5.847\\
18.983	5.866\\
19.033	5.741\\
19.317	5.761\\
19.367	5.641\\
19.483	5.641\\
19.533	5.677\\
19.650	5.677\\
19.700	5.597\\
19.817	5.597\\
19.867	5.701\\
20.150	5.696\\
20.200	5.560\\
20.650	5.585\\
20.700	5.460\\
21.150	5.486\\
21.200	5.360\\
22.150	5.382\\
22.200	5.237\\
22.483	5.221\\
22.533	5.039\\
22.983	5.041\\
23.033	4.972\\
23.317	4.950\\
23.400	4.923\\
23.650	4.894\\
23.700	4.683\\
23.983	4.664\\
24.033	4.392\\
24.150	4.392\\
24.200	4.244\\
24.317	4.244\\
24.367	4.185\\
24.483	4.185\\
24.533	4.242\\
24.650	4.242\\
24.700	4.426\\
24.817	4.426\\
24.867	4.390\\
24.983	4.390\\
25.033	4.293\\
25.150	4.293\\
25.200	4.100\\
25.317	4.100\\
25.367	3.965\\
25.483	3.965\\
25.533	3.863\\
25.650	3.863\\
25.700	3.797\\
25.817	3.797\\
25.867	3.752\\
25.983	3.752\\
26.033	3.717\\
26.317	3.685\\
26.367	3.654\\
26.667	3.621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.017\\
0.483	0.050\\
0.583	0.069\\
0.817	0.088\\
0.917	0.108\\
1.150	0.127\\
1.250	0.146\\
1.483	0.165\\
1.567	0.185\\
1.817	0.208\\
1.900	0.236\\
2.150	0.265\\
2.200	0.297\\
2.317	0.297\\
2.367	0.332\\
2.483	0.332\\
2.533	0.370\\
2.650	0.370\\
2.700	0.412\\
2.817	0.412\\
2.867	0.454\\
2.983	0.454\\
3.033	0.496\\
3.150	0.496\\
3.200	0.536\\
3.317	0.536\\
3.367	0.570\\
3.650	0.602\\
3.700	0.634\\
3.983	0.663\\
4.067	0.690\\
4.317	0.714\\
4.417	0.733\\
4.817	0.765\\
4.917	0.784\\
5.150	0.806\\
5.233	0.828\\
5.483	0.849\\
5.583	0.868\\
5.983	0.894\\
6.133	0.903\\
6.550	0.905\\
7.483	0.871\\
7.800	0.855\\
7.950	0.846\\
8.217	0.825\\
8.817	0.792\\
8.950	0.780\\
9.133	0.768\\
9.267	0.756\\
9.817	0.723\\
9.950	0.713\\
10.217	0.693\\
10.983	0.663\\
11.433	0.647\\
13.317	0.679\\
13.400	0.707\\
13.483	0.707\\
13.533	0.747\\
13.650	0.747\\
13.700	0.793\\
13.817	0.793\\
13.867	0.842\\
13.983	0.842\\
14.033	0.891\\
14.150	0.891\\
14.200	0.942\\
14.317	0.942\\
14.367	0.981\\
14.650	1.014\\
14.750	1.033\\
14.983	1.065\\
15.033	1.127\\
15.150	1.127\\
15.200	1.215\\
15.317	1.215\\
15.367	1.568\\
15.483	1.568\\
15.533	2.114\\
15.650	2.114\\
15.700	2.769\\
15.817	2.769\\
15.867	3.434\\
15.983	3.434\\
16.033	3.986\\
16.150	3.986\\
16.200	4.535\\
16.317	4.535\\
16.367	5.011\\
16.483	5.011\\
16.533	5.452\\
16.650	5.452\\
16.700	5.873\\
16.817	5.873\\
16.867	6.282\\
16.983	6.282\\
17.033	6.515\\
17.150	6.515\\
17.200	6.025\\
17.317	6.025\\
17.367	6.212\\
18.150	6.206\\
18.200	6.080\\
18.317	6.080\\
18.367	5.960\\
18.650	5.974\\
18.700	5.847\\
18.983	5.866\\
19.033	5.741\\
19.317	5.761\\
19.367	5.641\\
19.483	5.641\\
19.533	5.677\\
19.650	5.677\\
19.700	5.597\\
19.817	5.597\\
19.867	5.701\\
20.150	5.696\\
20.200	5.560\\
20.650	5.585\\
20.700	5.460\\
21.150	5.486\\
21.200	5.360\\
22.150	5.382\\
22.200	5.237\\
22.483	5.221\\
22.533	5.039\\
22.983	5.041\\
23.033	4.972\\
23.317	4.950\\
23.400	4.923\\
23.650	4.894\\
23.700	4.683\\
23.983	4.664\\
24.033	4.392\\
24.150	4.392\\
24.200	4.244\\
24.317	4.244\\
24.367	4.185\\
24.483	4.185\\
24.533	4.242\\
24.650	4.242\\
24.700	4.426\\
24.817	4.426\\
24.867	4.390\\
24.983	4.390\\
25.033	4.293\\
25.150	4.293\\
25.200	4.100\\
25.317	4.100\\
25.367	3.965\\
25.483	3.965\\
25.533	3.863\\
25.650	3.863\\
25.700	3.797\\
25.817	3.797\\
25.867	3.752\\
25.983	3.752\\
26.033	3.717\\
26.317	3.685\\
26.367	3.654\\
26.667	3.621\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	-0.030\\
0.317	-0.060\\
0.400	-0.089\\
0.650	-0.116\\
0.733	-0.142\\
0.983	-0.168\\
1.067	-0.194\\
1.317	-0.220\\
1.400	-0.246\\
1.650	-0.270\\
1.733	-0.291\\
2.150	-0.323\\
2.267	-0.335\\
3.483	-0.366\\
3.683	-0.384\\
4.150	-0.407\\
4.267	-0.422\\
4.483	-0.440\\
4.567	-0.461\\
4.817	-0.482\\
4.917	-0.500\\
5.317	-0.530\\
5.417	-0.545\\
5.650	-0.562\\
5.733	-0.582\\
5.983	-0.605\\
6.067	-0.630\\
6.317	-0.658\\
6.367	-0.691\\
6.483	-0.691\\
6.533	-0.725\\
6.650	-0.725\\
6.700	-0.761\\
6.817	-0.761\\
6.867	-0.798\\
6.983	-0.798\\
7.033	-0.837\\
7.150	-0.837\\
7.200	-0.875\\
7.317	-0.875\\
7.367	-0.914\\
7.483	-0.914\\
7.533	-0.952\\
7.650	-0.952\\
7.700	-0.991\\
7.817	-0.991\\
7.867	-1.031\\
7.983	-1.031\\
8.033	-1.071\\
8.150	-1.071\\
8.200	-1.111\\
8.317	-1.111\\
8.367	-1.152\\
8.483	-1.152\\
8.533	-1.192\\
8.650	-1.192\\
8.700	-1.233\\
8.817	-1.233\\
8.867	-1.275\\
8.983	-1.275\\
9.033	-1.316\\
9.150	-1.316\\
9.200	-1.357\\
9.317	-1.357\\
9.367	-1.398\\
9.483	-1.398\\
9.533	-1.438\\
9.650	-1.438\\
9.700	-1.478\\
9.817	-1.478\\
9.867	-1.517\\
9.983	-1.517\\
10.033	-1.556\\
10.150	-1.556\\
10.200	-1.595\\
10.317	-1.595\\
10.367	-1.633\\
10.483	-1.633\\
10.533	-1.671\\
10.650	-1.671\\
10.700	-1.707\\
10.817	-1.707\\
10.867	-1.742\\
10.983	-1.742\\
11.033	-1.776\\
11.317	-1.811\\
11.367	-1.845\\
11.650	-1.878\\
11.700	-1.911\\
11.983	-1.944\\
12.033	-1.976\\
12.317	-2.006\\
12.400	-2.034\\
12.650	-2.061\\
12.733	-2.085\\
12.983	-2.104\\
13.083	-2.120\\
13.983	-2.095\\
14.100	-2.080\\
14.983	-2.075\\
15.033	-2.044\\
15.150	-2.044\\
15.200	-1.988\\
15.483	-1.980\\
15.533	-1.847\\
15.650	-1.847\\
15.700	-1.581\\
15.817	-1.581\\
15.867	-1.309\\
15.983	-1.309\\
16.033	-1.066\\
16.150	-1.066\\
16.200	-0.803\\
16.317	-0.803\\
16.367	-0.547\\
16.483	-0.547\\
16.533	-0.292\\
16.650	-0.292\\
16.700	-0.042\\
16.817	-0.042\\
16.867	0.189\\
16.983	0.189\\
17.033	0.424\\
17.150	0.424\\
17.200	0.687\\
17.317	0.687\\
17.367	0.901\\
17.483	0.901\\
17.533	1.093\\
17.650	1.093\\
17.700	1.272\\
17.817	1.272\\
17.867	1.438\\
17.983	1.438\\
18.033	1.593\\
18.150	1.593\\
18.200	1.746\\
18.317	1.746\\
18.367	1.897\\
18.483	1.897\\
18.533	2.040\\
18.650	2.040\\
18.700	2.181\\
18.817	2.181\\
18.867	2.313\\
18.983	2.313\\
19.033	2.445\\
19.150	2.445\\
19.200	2.568\\
19.317	2.568\\
19.367	2.685\\
19.483	2.685\\
19.533	2.797\\
19.650	2.797\\
19.700	2.901\\
19.817	2.901\\
19.867	2.823\\
19.983	2.823\\
20.033	2.756\\
20.150	2.756\\
20.200	2.712\\
21.317	2.740\\
21.433	2.754\\
21.983	2.784\\
22.100	2.798\\
22.317	2.805\\
22.367	2.870\\
22.483	2.870\\
22.533	2.981\\
22.650	2.981\\
22.700	3.028\\
22.817	3.028\\
22.867	2.987\\
22.983	2.987\\
23.033	3.084\\
23.150	3.084\\
23.200	3.160\\
23.317	3.160\\
23.367	3.226\\
23.483	3.226\\
23.533	3.337\\
23.650	3.337\\
23.700	3.466\\
23.817	3.466\\
23.867	3.601\\
23.983	3.601\\
24.033	3.749\\
24.150	3.749\\
24.200	3.910\\
24.317	3.910\\
24.367	4.071\\
24.483	4.071\\
24.533	4.214\\
24.650	4.214\\
24.700	4.329\\
24.817	4.329\\
24.867	4.398\\
24.983	4.398\\
25.033	4.516\\
25.150	4.516\\
25.200	4.645\\
25.317	4.645\\
25.367	4.783\\
25.483	4.783\\
25.533	4.926\\
25.650	4.926\\
25.700	5.068\\
25.817	5.068\\
25.867	5.206\\
25.983	5.206\\
26.033	5.317\\
26.150	5.317\\
26.200	5.369\\
26.317	5.369\\
26.367	5.417\\
26.483	5.417\\
26.533	5.462\\
26.650	5.462\\
26.667	5.503\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	-0.030\\
0.317	-0.060\\
0.400	-0.089\\
0.650	-0.116\\
0.733	-0.142\\
0.983	-0.168\\
1.067	-0.194\\
1.317	-0.220\\
1.400	-0.246\\
1.650	-0.270\\
1.733	-0.291\\
2.150	-0.323\\
2.267	-0.335\\
3.483	-0.366\\
3.683	-0.384\\
4.150	-0.407\\
4.267	-0.422\\
4.483	-0.440\\
4.567	-0.461\\
4.817	-0.482\\
4.917	-0.500\\
5.317	-0.530\\
5.417	-0.545\\
5.650	-0.562\\
5.733	-0.582\\
5.983	-0.605\\
6.067	-0.630\\
6.317	-0.658\\
6.367	-0.691\\
6.483	-0.691\\
6.533	-0.725\\
6.650	-0.725\\
6.700	-0.761\\
6.817	-0.761\\
6.867	-0.798\\
6.983	-0.798\\
7.033	-0.837\\
7.150	-0.837\\
7.200	-0.875\\
7.317	-0.875\\
7.367	-0.914\\
7.483	-0.914\\
7.533	-0.952\\
7.650	-0.952\\
7.700	-0.991\\
7.817	-0.991\\
7.867	-1.031\\
7.983	-1.031\\
8.033	-1.071\\
8.150	-1.071\\
8.200	-1.111\\
8.317	-1.111\\
8.367	-1.152\\
8.483	-1.152\\
8.533	-1.192\\
8.650	-1.192\\
8.700	-1.233\\
8.817	-1.233\\
8.867	-1.275\\
8.983	-1.275\\
9.033	-1.316\\
9.150	-1.316\\
9.200	-1.357\\
9.317	-1.357\\
9.367	-1.398\\
9.483	-1.398\\
9.533	-1.438\\
9.650	-1.438\\
9.700	-1.478\\
9.817	-1.478\\
9.867	-1.517\\
9.983	-1.517\\
10.033	-1.556\\
10.150	-1.556\\
10.200	-1.595\\
10.317	-1.595\\
10.367	-1.633\\
10.483	-1.633\\
10.533	-1.671\\
10.650	-1.671\\
10.700	-1.707\\
10.817	-1.707\\
10.867	-1.742\\
10.983	-1.742\\
11.033	-1.776\\
11.317	-1.811\\
11.367	-1.845\\
11.650	-1.878\\
11.700	-1.911\\
11.983	-1.944\\
12.033	-1.976\\
12.317	-2.006\\
12.400	-2.034\\
12.650	-2.061\\
12.733	-2.085\\
12.983	-2.104\\
13.083	-2.120\\
13.983	-2.095\\
14.100	-2.080\\
14.983	-2.075\\
15.033	-2.044\\
15.150	-2.044\\
15.200	-1.988\\
15.483	-1.980\\
15.533	-1.847\\
15.650	-1.847\\
15.700	-1.581\\
15.817	-1.581\\
15.867	-1.309\\
15.983	-1.309\\
16.033	-1.066\\
16.150	-1.066\\
16.200	-0.803\\
16.317	-0.803\\
16.367	-0.547\\
16.483	-0.547\\
16.533	-0.292\\
16.650	-0.292\\
16.700	-0.042\\
16.817	-0.042\\
16.867	0.189\\
16.983	0.189\\
17.033	0.424\\
17.150	0.424\\
17.200	0.687\\
17.317	0.687\\
17.367	0.901\\
17.483	0.901\\
17.533	1.093\\
17.650	1.093\\
17.700	1.272\\
17.817	1.272\\
17.867	1.438\\
17.983	1.438\\
18.033	1.593\\
18.150	1.593\\
18.200	1.746\\
18.317	1.746\\
18.367	1.897\\
18.483	1.897\\
18.533	2.040\\
18.650	2.040\\
18.700	2.181\\
18.817	2.181\\
18.867	2.313\\
18.983	2.313\\
19.033	2.445\\
19.150	2.445\\
19.200	2.568\\
19.317	2.568\\
19.367	2.685\\
19.483	2.685\\
19.533	2.797\\
19.650	2.797\\
19.700	2.901\\
19.817	2.901\\
19.867	2.823\\
19.983	2.823\\
20.033	2.756\\
20.150	2.756\\
20.200	2.712\\
21.317	2.740\\
21.433	2.754\\
21.983	2.784\\
22.100	2.798\\
22.317	2.805\\
22.367	2.870\\
22.483	2.870\\
22.533	2.981\\
22.650	2.981\\
22.700	3.028\\
22.817	3.028\\
22.867	2.987\\
22.983	2.987\\
23.033	3.084\\
23.150	3.084\\
23.200	3.160\\
23.317	3.160\\
23.367	3.226\\
23.483	3.226\\
23.533	3.337\\
23.650	3.337\\
23.700	3.466\\
23.817	3.466\\
23.867	3.601\\
23.983	3.601\\
24.033	3.749\\
24.150	3.749\\
24.200	3.910\\
24.317	3.910\\
24.367	4.071\\
24.483	4.071\\
24.533	4.214\\
24.650	4.214\\
24.700	4.329\\
24.817	4.329\\
24.867	4.398\\
24.983	4.398\\
25.033	4.516\\
25.150	4.516\\
25.200	4.645\\
25.317	4.645\\
25.367	4.783\\
25.483	4.783\\
25.533	4.926\\
25.650	4.926\\
25.700	5.068\\
25.817	5.068\\
25.867	5.206\\
25.983	5.206\\
26.033	5.317\\
26.150	5.317\\
26.200	5.369\\
26.317	5.369\\
26.367	5.417\\
26.483	5.417\\
26.533	5.462\\
26.650	5.462\\
26.667	5.503\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.004\\
1.483	0.038\\
2.250	0.072\\
2.650	0.093\\
2.767	0.106\\
3.150	0.133\\
3.283	0.145\\
3.533	0.164\\
4.317	0.195\\
4.900	0.209\\
7.983	0.177\\
8.383	0.157\\
9.150	0.129\\
9.533	0.108\\
10.483	0.074\\
10.883	0.056\\
11.983	0.022\\
12.450	0.008\\
13.000	0.001\\
14.317	-0.011\\
14.367	-0.093\\
14.483	-0.093\\
14.533	-0.188\\
15.150	-0.172\\
15.200	-0.135\\
15.483	-0.115\\
15.533	0.136\\
15.650	0.136\\
15.700	1.178\\
15.817	1.178\\
15.867	2.023\\
15.983	2.023\\
16.033	2.708\\
16.150	2.708\\
16.200	3.385\\
16.317	3.385\\
16.367	4.050\\
16.483	4.050\\
16.533	4.771\\
16.650	4.771\\
16.700	5.532\\
16.817	5.532\\
16.867	6.150\\
16.983	6.150\\
17.033	6.730\\
17.150	6.730\\
17.200	6.966\\
26.667	6.966\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.046\\
0.150	0.046\\
0.200	0.092\\
0.317	0.092\\
0.367	0.137\\
0.483	0.137\\
0.533	0.184\\
0.650	0.184\\
0.700	0.230\\
0.817	0.230\\
0.867	0.276\\
0.983	0.276\\
1.033	0.320\\
1.150	0.320\\
1.200	0.365\\
1.317	0.365\\
1.367	0.408\\
1.483	0.408\\
1.533	0.453\\
1.650	0.453\\
1.700	0.500\\
1.817	0.500\\
1.867	0.550\\
1.983	0.550\\
2.033	0.601\\
2.150	0.601\\
2.200	0.654\\
2.317	0.654\\
2.367	0.710\\
2.483	0.710\\
2.533	0.768\\
2.650	0.768\\
2.700	0.828\\
2.817	0.828\\
2.867	0.890\\
2.983	0.890\\
3.033	0.950\\
3.150	0.950\\
3.200	1.008\\
3.317	1.008\\
3.367	1.061\\
3.483	1.061\\
3.533	1.112\\
3.650	1.112\\
3.700	1.161\\
3.817	1.161\\
3.867	1.209\\
3.983	1.209\\
4.033	1.254\\
4.150	1.254\\
4.200	1.295\\
4.317	1.295\\
4.367	1.332\\
4.650	1.366\\
4.700	1.399\\
4.817	1.399\\
4.867	1.436\\
4.983	1.436\\
5.033	1.474\\
5.150	1.474\\
5.200	1.512\\
5.317	1.512\\
5.367	1.549\\
5.483	1.549\\
5.533	1.583\\
5.817	1.614\\
5.900	1.641\\
6.150	1.666\\
6.233	1.686\\
6.650	1.716\\
6.783	1.728\\
7.050	1.745\\
7.983	1.778\\
8.617	1.790\\
10.267	1.794\\
12.317	1.825\\
12.783	1.849\\
12.950	1.864\\
13.100	1.881\\
13.317	1.905\\
13.367	1.936\\
13.483	1.936\\
13.533	1.976\\
13.650	1.976\\
13.700	2.023\\
13.817	2.023\\
13.867	2.071\\
13.983	2.071\\
14.033	2.115\\
14.150	2.115\\
14.200	2.165\\
14.483	2.198\\
14.567	2.223\\
14.817	2.233\\
14.900	2.260\\
14.983	2.260\\
15.033	2.322\\
15.150	2.322\\
15.200	2.410\\
15.317	2.410\\
15.367	2.464\\
15.483	2.464\\
15.533	2.630\\
15.650	2.630\\
15.700	2.940\\
15.817	2.940\\
15.867	3.243\\
15.983	3.243\\
16.033	3.519\\
16.150	3.519\\
16.200	3.815\\
16.317	3.815\\
16.367	4.112\\
16.483	4.112\\
16.533	4.414\\
16.650	4.414\\
16.700	4.711\\
16.817	4.711\\
16.867	4.965\\
16.983	4.965\\
17.033	5.198\\
17.150	5.198\\
17.200	5.417\\
17.317	5.417\\
17.367	5.602\\
17.483	5.602\\
17.533	5.763\\
17.650	5.763\\
17.700	5.913\\
17.817	5.913\\
17.867	6.052\\
17.983	6.052\\
18.033	6.183\\
18.150	6.183\\
18.200	6.308\\
18.317	6.308\\
18.367	6.432\\
18.483	6.432\\
18.533	6.553\\
18.650	6.553\\
18.700	6.667\\
18.817	6.667\\
18.867	6.780\\
18.983	6.780\\
19.033	6.886\\
19.150	6.886\\
19.200	6.990\\
19.317	6.990\\
19.367	7.085\\
19.483	7.085\\
19.533	7.181\\
19.650	7.181\\
19.700	7.266\\
19.817	7.266\\
19.867	7.115\\
19.983	7.115\\
20.033	6.979\\
20.150	6.979\\
20.200	6.869\\
20.317	6.869\\
20.367	6.829\\
20.650	6.799\\
20.700	6.746\\
20.983	6.726\\
21.083	6.708\\
21.150	6.708\\
21.200	6.653\\
21.483	6.633\\
21.583	6.615\\
21.817	6.589\\
21.900	6.567\\
22.150	6.552\\
22.200	6.519\\
22.317	6.519\\
22.367	6.570\\
22.483	6.570\\
22.533	6.672\\
22.817	6.686\\
22.867	6.584\\
22.983	6.584\\
23.033	6.670\\
23.150	6.670\\
23.200	6.726\\
23.317	6.726\\
23.367	6.768\\
23.483	6.768\\
23.533	6.873\\
23.650	6.873\\
23.700	6.989\\
23.817	6.989\\
23.867	7.113\\
23.983	7.113\\
24.033	7.238\\
24.150	7.238\\
24.200	7.377\\
24.317	7.377\\
24.367	7.519\\
24.483	7.519\\
24.533	7.649\\
24.650	7.649\\
24.700	7.759\\
24.817	7.759\\
24.867	7.796\\
24.983	7.796\\
25.033	7.896\\
25.150	7.896\\
25.200	8.000\\
25.317	8.000\\
25.367	8.117\\
25.483	8.117\\
25.533	8.239\\
25.650	8.239\\
25.700	8.361\\
25.817	8.361\\
25.867	8.479\\
25.983	8.479\\
26.033	8.562\\
26.667	8.555\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.046\\
0.150	0.046\\
0.200	0.092\\
0.317	0.092\\
0.367	0.137\\
0.483	0.137\\
0.533	0.184\\
0.650	0.184\\
0.700	0.230\\
0.817	0.230\\
0.867	0.276\\
0.983	0.276\\
1.033	0.320\\
1.150	0.320\\
1.200	0.365\\
1.317	0.365\\
1.367	0.408\\
1.483	0.408\\
1.533	0.453\\
1.650	0.453\\
1.700	0.500\\
1.817	0.500\\
1.867	0.550\\
1.983	0.550\\
2.033	0.601\\
2.150	0.601\\
2.200	0.654\\
2.317	0.654\\
2.367	0.710\\
2.483	0.710\\
2.533	0.768\\
2.650	0.768\\
2.700	0.828\\
2.817	0.828\\
2.867	0.890\\
2.983	0.890\\
3.033	0.950\\
3.150	0.950\\
3.200	1.008\\
3.317	1.008\\
3.367	1.061\\
3.483	1.061\\
3.533	1.112\\
3.650	1.112\\
3.700	1.161\\
3.817	1.161\\
3.867	1.209\\
3.983	1.209\\
4.033	1.254\\
4.150	1.254\\
4.200	1.295\\
4.317	1.295\\
4.367	1.332\\
4.650	1.366\\
4.700	1.399\\
4.817	1.399\\
4.867	1.436\\
4.983	1.436\\
5.033	1.474\\
5.150	1.474\\
5.200	1.512\\
5.317	1.512\\
5.367	1.549\\
5.483	1.549\\
5.533	1.583\\
5.817	1.614\\
5.900	1.641\\
6.150	1.666\\
6.233	1.686\\
6.650	1.716\\
6.783	1.728\\
7.050	1.745\\
7.983	1.778\\
8.617	1.790\\
10.267	1.794\\
12.317	1.825\\
12.783	1.849\\
12.950	1.864\\
13.100	1.881\\
13.317	1.905\\
13.367	1.936\\
13.483	1.936\\
13.533	1.976\\
13.650	1.976\\
13.700	2.023\\
13.817	2.023\\
13.867	2.071\\
13.983	2.071\\
14.033	2.115\\
14.150	2.115\\
14.200	2.165\\
14.483	2.198\\
14.567	2.223\\
14.817	2.233\\
14.900	2.260\\
14.983	2.260\\
15.033	2.322\\
15.150	2.322\\
15.200	2.410\\
15.317	2.410\\
15.367	2.464\\
15.483	2.464\\
15.533	2.630\\
15.650	2.630\\
15.700	2.940\\
15.817	2.940\\
15.867	3.243\\
15.983	3.243\\
16.033	3.519\\
16.150	3.519\\
16.200	3.815\\
16.317	3.815\\
16.367	4.112\\
16.483	4.112\\
16.533	4.414\\
16.650	4.414\\
16.700	4.711\\
16.817	4.711\\
16.867	4.965\\
16.983	4.965\\
17.033	5.198\\
17.150	5.198\\
17.200	5.417\\
17.317	5.417\\
17.367	5.602\\
17.483	5.602\\
17.533	5.763\\
17.650	5.763\\
17.700	5.913\\
17.817	5.913\\
17.867	6.052\\
17.983	6.052\\
18.033	6.183\\
18.150	6.183\\
18.200	6.308\\
18.317	6.308\\
18.367	6.432\\
18.483	6.432\\
18.533	6.553\\
18.650	6.553\\
18.700	6.667\\
18.817	6.667\\
18.867	6.780\\
18.983	6.780\\
19.033	6.886\\
19.150	6.886\\
19.200	6.990\\
19.317	6.990\\
19.367	7.085\\
19.483	7.085\\
19.533	7.181\\
19.650	7.181\\
19.700	7.266\\
19.817	7.266\\
19.867	7.115\\
19.983	7.115\\
20.033	6.979\\
20.150	6.979\\
20.200	6.869\\
20.317	6.869\\
20.367	6.829\\
20.650	6.799\\
20.700	6.746\\
20.983	6.726\\
21.083	6.708\\
21.150	6.708\\
21.200	6.653\\
21.483	6.633\\
21.583	6.615\\
21.817	6.589\\
21.900	6.567\\
22.150	6.552\\
22.200	6.519\\
22.317	6.519\\
22.367	6.570\\
22.483	6.570\\
22.533	6.672\\
22.817	6.686\\
22.867	6.584\\
22.983	6.584\\
23.033	6.670\\
23.150	6.670\\
23.200	6.726\\
23.317	6.726\\
23.367	6.768\\
23.483	6.768\\
23.533	6.873\\
23.650	6.873\\
23.700	6.989\\
23.817	6.989\\
23.867	7.113\\
23.983	7.113\\
24.033	7.238\\
24.150	7.238\\
24.200	7.377\\
24.317	7.377\\
24.367	7.519\\
24.483	7.519\\
24.533	7.649\\
24.650	7.649\\
24.700	7.759\\
24.817	7.759\\
24.867	7.796\\
24.983	7.796\\
25.033	7.896\\
25.150	7.896\\
25.200	8.000\\
25.317	8.000\\
25.367	8.117\\
25.483	8.117\\
25.533	8.239\\
25.650	8.239\\
25.700	8.361\\
25.817	8.361\\
25.867	8.479\\
25.983	8.479\\
26.033	8.562\\
26.667	8.555\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.046\\
0.150	0.046\\
0.200	0.092\\
0.317	0.092\\
0.367	0.137\\
0.483	0.137\\
0.533	0.184\\
0.650	0.184\\
0.700	0.230\\
0.817	0.230\\
0.867	0.276\\
0.983	0.276\\
1.033	0.320\\
1.150	0.320\\
1.200	0.365\\
1.317	0.365\\
1.367	0.408\\
1.483	0.408\\
1.533	0.453\\
1.650	0.453\\
1.700	0.500\\
1.817	0.500\\
1.867	0.550\\
1.983	0.550\\
2.033	0.601\\
2.150	0.601\\
2.200	0.654\\
2.317	0.654\\
2.367	0.710\\
2.483	0.710\\
2.533	0.768\\
2.650	0.768\\
2.700	0.828\\
2.817	0.828\\
2.867	0.890\\
2.983	0.890\\
3.033	0.950\\
3.150	0.950\\
3.200	1.008\\
3.317	1.008\\
3.367	1.061\\
3.483	1.061\\
3.533	1.112\\
3.650	1.112\\
3.700	1.161\\
3.817	1.161\\
3.867	1.209\\
3.983	1.209\\
4.033	1.254\\
4.150	1.254\\
4.200	1.295\\
4.317	1.295\\
4.367	1.332\\
4.650	1.366\\
4.700	1.399\\
4.817	1.399\\
4.867	1.436\\
4.983	1.436\\
5.033	1.474\\
5.150	1.474\\
5.200	1.512\\
5.317	1.512\\
5.367	1.549\\
5.483	1.549\\
5.533	1.583\\
5.817	1.614\\
5.900	1.641\\
6.150	1.666\\
6.233	1.686\\
6.650	1.716\\
6.783	1.728\\
7.050	1.745\\
7.983	1.778\\
8.617	1.790\\
10.267	1.794\\
12.317	1.825\\
12.783	1.849\\
12.950	1.864\\
13.100	1.881\\
13.317	1.905\\
13.367	1.936\\
13.483	1.936\\
13.533	1.976\\
13.650	1.976\\
13.700	2.023\\
13.817	2.023\\
13.867	2.071\\
13.983	2.071\\
14.033	2.115\\
14.150	2.115\\
14.200	2.165\\
14.483	2.198\\
14.567	2.223\\
14.817	2.233\\
14.900	2.260\\
14.983	2.260\\
15.033	2.322\\
15.150	2.322\\
15.200	2.410\\
15.317	2.410\\
15.367	2.464\\
15.483	2.464\\
15.533	2.630\\
15.650	2.630\\
15.700	2.940\\
15.817	2.940\\
15.867	3.243\\
15.983	3.243\\
16.033	3.519\\
16.150	3.519\\
16.200	3.815\\
16.317	3.815\\
16.367	4.112\\
16.483	4.112\\
16.533	4.414\\
16.650	4.414\\
16.700	4.711\\
16.817	4.711\\
16.867	4.965\\
16.983	4.965\\
17.033	5.198\\
17.150	5.198\\
17.200	5.417\\
17.317	5.417\\
17.367	5.602\\
17.483	5.602\\
17.533	5.763\\
17.650	5.763\\
17.700	5.913\\
17.817	5.913\\
17.867	6.052\\
17.983	6.052\\
18.033	6.183\\
18.150	6.183\\
18.200	6.308\\
18.317	6.308\\
18.367	6.432\\
18.483	6.432\\
18.533	6.553\\
18.650	6.553\\
18.700	6.667\\
18.817	6.667\\
18.867	6.780\\
18.983	6.780\\
19.033	6.886\\
19.150	6.886\\
19.200	6.990\\
19.317	6.990\\
19.367	7.085\\
19.483	7.085\\
19.533	7.181\\
19.650	7.181\\
19.700	7.266\\
19.817	7.266\\
19.867	7.115\\
19.983	7.115\\
20.033	6.979\\
20.150	6.979\\
20.200	6.869\\
20.317	6.869\\
20.367	6.829\\
20.650	6.799\\
20.700	6.746\\
20.983	6.726\\
21.083	6.708\\
21.150	6.708\\
21.200	6.653\\
21.483	6.633\\
21.583	6.615\\
21.817	6.589\\
21.900	6.567\\
22.150	6.552\\
22.200	6.519\\
22.317	6.519\\
22.367	6.570\\
22.483	6.570\\
22.533	6.672\\
22.817	6.686\\
22.867	6.584\\
22.983	6.584\\
23.033	6.670\\
23.150	6.670\\
23.200	6.726\\
23.317	6.726\\
23.367	6.768\\
23.483	6.768\\
23.533	6.873\\
23.650	6.873\\
23.700	6.989\\
23.817	6.989\\
23.867	7.113\\
23.983	7.113\\
24.033	7.238\\
24.150	7.238\\
24.200	7.377\\
24.317	7.377\\
24.367	7.519\\
24.483	7.519\\
24.533	7.649\\
24.650	7.649\\
24.700	7.759\\
24.817	7.759\\
24.867	7.796\\
24.983	7.796\\
25.033	7.896\\
25.150	7.896\\
25.200	8.000\\
25.317	8.000\\
25.367	8.117\\
25.483	8.117\\
25.533	8.239\\
25.650	8.239\\
25.700	8.361\\
25.817	8.361\\
25.867	8.479\\
25.983	8.479\\
26.033	8.562\\
26.667	8.555\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	-0.003\\
1.317	-0.035\\
1.900	-0.054\\
2.983	-0.088\\
3.417	-0.105\\
4.650	-0.136\\
5.367	-0.156\\
13.983	-0.185\\
14.083	-0.201\\
14.483	-0.235\\
14.567	-0.262\\
15.650	-0.271\\
15.700	-0.522\\
15.817	-0.522\\
15.867	-0.726\\
15.983	-0.726\\
16.033	-0.892\\
16.150	-0.892\\
16.200	-1.053\\
16.317	-1.053\\
16.367	-1.212\\
16.483	-1.212\\
16.533	-1.386\\
16.650	-1.386\\
16.700	-1.577\\
16.817	-1.577\\
16.867	-1.759\\
16.983	-1.759\\
17.033	-1.948\\
17.150	-1.948\\
17.200	-2.150\\
17.317	-2.150\\
17.367	-2.330\\
17.483	-2.330\\
17.533	-2.515\\
17.650	-2.515\\
17.700	-2.697\\
17.817	-2.697\\
17.867	-2.876\\
17.983	-2.876\\
18.033	-3.052\\
18.150	-3.052\\
18.200	-3.228\\
18.317	-3.228\\
18.367	-3.400\\
18.483	-3.400\\
18.533	-3.563\\
18.650	-3.563\\
18.700	-3.727\\
18.817	-3.727\\
18.867	-3.884\\
18.983	-3.884\\
19.033	-4.041\\
19.150	-4.041\\
19.200	-4.191\\
19.317	-4.191\\
19.367	-4.345\\
19.483	-4.345\\
19.533	-4.484\\
19.650	-4.484\\
19.700	-4.618\\
19.817	-4.618\\
19.867	-4.771\\
19.983	-4.771\\
20.033	-4.923\\
20.150	-4.923\\
20.200	-5.077\\
20.317	-5.077\\
20.367	-5.215\\
20.483	-5.215\\
20.533	-5.351\\
20.650	-5.351\\
20.700	-5.494\\
20.817	-5.494\\
20.867	-5.628\\
20.983	-5.628\\
21.033	-5.761\\
21.150	-5.761\\
21.200	-5.904\\
21.317	-5.904\\
21.367	-6.037\\
21.483	-6.037\\
21.533	-6.169\\
21.650	-6.169\\
21.700	-6.303\\
21.817	-6.303\\
21.867	-6.436\\
21.983	-6.436\\
22.033	-6.568\\
22.150	-6.568\\
22.200	-6.708\\
22.317	-6.708\\
22.367	-6.833\\
22.483	-6.833\\
22.533	-6.958\\
22.650	-6.958\\
22.700	-7.097\\
22.817	-7.097\\
22.867	-7.247\\
22.983	-7.247\\
23.033	-7.374\\
23.150	-7.374\\
23.200	-7.508\\
23.317	-7.508\\
23.367	-7.647\\
23.483	-7.647\\
23.533	-7.778\\
23.650	-7.778\\
23.700	-7.918\\
23.817	-7.918\\
23.867	-8.067\\
23.983	-8.067\\
24.033	-8.235\\
24.150	-8.235\\
24.200	-8.409\\
24.317	-8.409\\
24.367	-8.580\\
24.483	-8.580\\
24.533	-8.738\\
24.650	-8.738\\
24.700	-8.877\\
24.817	-8.877\\
24.867	-9.032\\
24.983	-9.032\\
25.033	-9.185\\
25.150	-9.185\\
25.200	-9.346\\
25.317	-9.346\\
25.367	-9.512\\
25.483	-9.512\\
25.533	-9.675\\
25.650	-9.675\\
25.700	-9.837\\
25.817	-9.837\\
25.867	-9.997\\
25.983	-9.997\\
26.033	-10.162\\
26.150	-10.162\\
26.200	-10.340\\
26.317	-10.340\\
26.367	-10.518\\
26.483	-10.518\\
26.533	-10.697\\
26.650	-10.697\\
26.667	-10.875\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	0.046\\
0.150	0.046\\
0.200	0.092\\
0.317	0.092\\
0.367	0.137\\
0.483	0.137\\
0.533	0.183\\
0.650	0.183\\
0.700	0.230\\
0.817	0.230\\
0.867	0.276\\
0.983	0.276\\
1.033	0.321\\
1.150	0.321\\
1.200	0.365\\
1.317	0.365\\
1.367	0.409\\
1.483	0.409\\
1.533	0.454\\
1.650	0.454\\
1.700	0.501\\
1.817	0.501\\
1.867	0.551\\
1.983	0.551\\
2.033	0.603\\
2.150	0.603\\
2.200	0.656\\
2.317	0.656\\
2.367	0.712\\
2.483	0.712\\
2.533	0.770\\
2.650	0.770\\
2.700	0.832\\
2.817	0.832\\
2.867	0.893\\
2.983	0.893\\
3.033	0.954\\
3.150	0.954\\
3.200	1.012\\
3.317	1.012\\
3.367	1.066\\
3.483	1.066\\
3.533	1.118\\
3.650	1.118\\
3.700	1.168\\
3.817	1.168\\
3.867	1.216\\
3.983	1.216\\
4.033	1.262\\
4.150	1.262\\
4.200	1.304\\
4.317	1.304\\
4.367	1.343\\
4.483	1.343\\
4.533	1.378\\
4.650	1.378\\
4.700	1.412\\
4.817	1.412\\
4.867	1.450\\
4.983	1.450\\
5.033	1.489\\
5.150	1.489\\
5.200	1.528\\
5.317	1.528\\
5.367	1.566\\
5.483	1.566\\
5.533	1.602\\
5.817	1.634\\
5.900	1.663\\
6.150	1.689\\
6.233	1.711\\
6.650	1.744\\
6.767	1.758\\
7.317	1.789\\
7.467	1.799\\
7.617	1.808\\
7.917	1.823\\
9.317	1.854\\
10.283	1.869\\
11.450	1.899\\
11.950	1.913\\
12.433	1.934\\
12.817	1.957\\
12.917	1.973\\
13.150	1.993\\
13.233	2.018\\
13.483	2.051\\
13.533	2.093\\
13.650	2.093\\
13.700	2.142\\
13.817	2.142\\
13.867	2.191\\
13.983	2.191\\
14.033	2.237\\
14.150	2.237\\
14.200	2.289\\
14.483	2.323\\
14.567	2.350\\
14.817	2.362\\
14.900	2.391\\
14.983	2.391\\
15.033	2.456\\
15.150	2.456\\
15.200	2.544\\
15.317	2.544\\
15.367	2.600\\
15.483	2.600\\
15.533	2.767\\
15.650	2.767\\
15.700	3.078\\
15.817	3.078\\
15.867	3.382\\
15.983	3.382\\
16.033	3.660\\
16.150	3.660\\
16.200	3.958\\
16.317	3.958\\
16.367	4.257\\
16.483	4.257\\
16.533	4.562\\
16.650	4.562\\
16.700	4.863\\
16.817	4.863\\
16.867	5.120\\
16.983	5.120\\
17.033	5.358\\
17.150	5.358\\
17.200	5.581\\
17.317	5.581\\
17.367	5.670\\
20.650	5.667\\
20.700	5.619\\
21.150	5.594\\
21.200	5.546\\
21.650	5.520\\
21.750	5.501\\
22.150	5.476\\
22.233	5.449\\
22.317	5.449\\
22.367	5.507\\
22.483	5.507\\
22.533	5.615\\
22.817	5.636\\
22.867	5.540\\
22.983	5.540\\
23.033	5.632\\
23.150	5.632\\
23.200	5.670\\
26.667	5.670\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	0.046\\
0.150	0.046\\
0.200	0.092\\
0.317	0.092\\
0.367	0.137\\
0.483	0.137\\
0.533	0.183\\
0.650	0.183\\
0.700	0.230\\
0.817	0.230\\
0.867	0.276\\
0.983	0.276\\
1.033	0.321\\
1.150	0.321\\
1.200	0.365\\
1.317	0.365\\
1.367	0.409\\
1.483	0.409\\
1.533	0.454\\
1.650	0.454\\
1.700	0.501\\
1.817	0.501\\
1.867	0.551\\
1.983	0.551\\
2.033	0.603\\
2.150	0.603\\
2.200	0.656\\
2.317	0.656\\
2.367	0.712\\
2.483	0.712\\
2.533	0.770\\
2.650	0.770\\
2.700	0.832\\
2.817	0.832\\
2.867	0.893\\
2.983	0.893\\
3.033	0.954\\
3.150	0.954\\
3.200	1.012\\
3.317	1.012\\
3.367	1.066\\
3.483	1.066\\
3.533	1.118\\
3.650	1.118\\
3.700	1.168\\
3.817	1.168\\
3.867	1.216\\
3.983	1.216\\
4.033	1.262\\
4.150	1.262\\
4.200	1.304\\
4.317	1.304\\
4.367	1.343\\
4.483	1.343\\
4.533	1.378\\
4.650	1.378\\
4.700	1.412\\
4.817	1.412\\
4.867	1.450\\
4.983	1.450\\
5.033	1.489\\
5.150	1.489\\
5.200	1.528\\
5.317	1.528\\
5.367	1.566\\
5.483	1.566\\
5.533	1.602\\
20.817	1.570\\
20.933	1.557\\
21.150	1.545\\
21.200	1.496\\
21.650	1.471\\
21.750	1.451\\
22.150	1.426\\
22.233	1.399\\
22.317	1.399\\
22.367	1.457\\
22.483	1.457\\
22.533	1.566\\
22.817	1.586\\
22.867	1.490\\
22.983	1.490\\
23.033	1.582\\
23.150	1.582\\
23.200	1.620\\
26.667	1.620\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	0.006\\
0.817	0.034\\
1.133	0.050\\
1.450	0.065\\
1.767	0.083\\
2.150	0.108\\
2.267	0.121\\
2.650	0.153\\
2.750	0.171\\
2.983	0.190\\
3.083	0.209\\
3.317	0.228\\
3.417	0.244\\
3.817	0.275\\
3.933	0.290\\
4.317	0.317\\
4.450	0.328\\
4.717	0.348\\
5.150	0.372\\
5.267	0.384\\
5.817	0.418\\
6.000	0.435\\
13.317	0.457\\
13.433	0.470\\
13.650	0.487\\
13.733	0.508\\
14.150	0.540\\
14.233	0.560\\
14.983	0.585\\
15.033	0.616\\
15.150	0.616\\
15.200	0.658\\
15.483	0.656\\
15.533	0.888\\
15.650	0.888\\
15.700	1.473\\
15.817	1.473\\
15.867	2.085\\
15.983	2.085\\
16.033	2.679\\
16.150	2.679\\
16.200	3.306\\
16.317	3.306\\
16.367	3.940\\
16.483	3.940\\
16.533	4.575\\
16.650	4.575\\
16.700	5.183\\
16.817	5.183\\
16.867	5.603\\
16.983	5.603\\
17.033	5.933\\
17.150	5.933\\
17.200	6.096\\
17.317	6.096\\
17.367	6.218\\
17.650	6.251\\
17.767	6.266\\
18.150	6.252\\
18.200	6.219\\
18.650	6.199\\
18.733	6.177\\
19.317	6.159\\
19.400	6.136\\
19.817	6.117\\
19.867	6.031\\
19.983	6.031\\
20.033	5.956\\
20.150	5.956\\
20.200	5.894\\
20.817	5.902\\
20.867	5.942\\
20.983	5.942\\
21.033	5.982\\
21.317	5.995\\
21.367	6.054\\
21.483	6.054\\
21.533	6.109\\
21.650	6.109\\
21.700	6.156\\
21.817	6.156\\
21.867	6.205\\
21.983	6.205\\
22.033	6.256\\
22.317	6.289\\
22.367	6.384\\
22.483	6.384\\
22.533	6.477\\
22.650	6.477\\
22.700	6.562\\
22.817	6.562\\
22.867	6.599\\
22.983	6.599\\
23.033	6.708\\
23.150	6.708\\
23.200	6.799\\
23.317	6.799\\
23.367	6.878\\
23.483	6.878\\
23.533	6.975\\
23.650	6.975\\
23.700	7.058\\
23.817	7.058\\
23.867	7.159\\
23.983	7.159\\
24.033	7.195\\
24.150	7.195\\
24.200	7.253\\
24.317	7.253\\
24.367	7.314\\
24.483	7.314\\
24.533	7.360\\
25.650	7.393\\
25.733	7.419\\
26.667	7.416\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	0.006\\
0.817	0.034\\
1.133	0.050\\
1.450	0.065\\
1.767	0.083\\
2.150	0.108\\
2.267	0.121\\
2.650	0.153\\
2.750	0.171\\
2.983	0.190\\
3.083	0.209\\
3.317	0.228\\
3.417	0.244\\
3.817	0.275\\
3.933	0.290\\
4.317	0.317\\
4.450	0.328\\
4.717	0.348\\
5.150	0.372\\
5.267	0.384\\
5.817	0.418\\
6.000	0.435\\
13.317	0.457\\
13.433	0.470\\
13.650	0.487\\
13.733	0.508\\
14.150	0.540\\
14.233	0.560\\
14.983	0.585\\
15.033	0.616\\
15.150	0.616\\
15.200	0.658\\
15.483	0.656\\
15.533	0.888\\
15.650	0.888\\
15.700	1.473\\
15.817	1.473\\
15.867	2.085\\
15.983	2.085\\
16.033	2.679\\
16.150	2.679\\
16.200	3.306\\
16.317	3.306\\
16.367	3.940\\
16.483	3.940\\
16.533	4.575\\
16.650	4.575\\
16.700	5.183\\
16.817	5.183\\
16.867	5.603\\
16.983	5.603\\
17.033	5.933\\
17.150	5.933\\
17.200	6.096\\
17.317	6.096\\
17.367	6.218\\
17.650	6.251\\
17.767	6.266\\
18.150	6.252\\
18.200	6.219\\
18.650	6.199\\
18.733	6.177\\
19.317	6.159\\
19.400	6.136\\
19.817	6.117\\
19.867	6.031\\
19.983	6.031\\
20.033	5.956\\
20.150	5.956\\
20.200	5.894\\
20.817	5.902\\
20.867	5.942\\
20.983	5.942\\
21.033	5.982\\
21.317	5.995\\
21.367	6.054\\
21.483	6.054\\
21.533	6.109\\
21.650	6.109\\
21.700	6.156\\
21.817	6.156\\
21.867	6.205\\
21.983	6.205\\
22.033	6.256\\
22.317	6.289\\
22.367	6.384\\
22.483	6.384\\
22.533	6.477\\
22.650	6.477\\
22.700	6.562\\
22.817	6.562\\
22.867	6.599\\
22.983	6.599\\
23.033	6.708\\
23.150	6.708\\
23.200	6.799\\
23.317	6.799\\
23.367	6.878\\
23.483	6.878\\
23.533	6.975\\
23.650	6.975\\
23.700	7.058\\
23.817	7.058\\
23.867	7.159\\
23.983	7.159\\
24.033	7.195\\
24.150	7.195\\
24.200	7.253\\
24.317	7.253\\
24.367	7.314\\
24.483	7.314\\
24.533	7.360\\
25.650	7.393\\
25.733	7.419\\
26.667	7.416\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	0.006\\
0.817	0.034\\
1.133	0.050\\
1.450	0.065\\
1.767	0.083\\
2.150	0.108\\
2.267	0.121\\
2.650	0.153\\
2.750	0.171\\
2.983	0.190\\
3.083	0.209\\
3.317	0.228\\
3.417	0.244\\
3.817	0.275\\
3.933	0.290\\
4.317	0.317\\
4.450	0.328\\
4.717	0.348\\
5.150	0.372\\
5.267	0.384\\
5.817	0.418\\
6.000	0.435\\
13.317	0.457\\
13.433	0.470\\
13.650	0.487\\
13.733	0.508\\
14.150	0.540\\
14.233	0.560\\
14.983	0.585\\
15.033	0.616\\
15.150	0.616\\
15.200	0.658\\
15.483	0.656\\
15.533	0.888\\
15.650	0.888\\
15.700	1.473\\
15.817	1.473\\
15.867	2.085\\
15.983	2.085\\
16.033	2.679\\
16.150	2.679\\
16.200	3.306\\
16.317	3.306\\
16.367	3.940\\
16.483	3.940\\
16.533	4.575\\
16.650	4.575\\
16.700	5.183\\
16.817	5.183\\
16.867	5.603\\
16.983	5.603\\
17.033	5.933\\
17.150	5.933\\
17.200	6.096\\
17.317	6.096\\
17.367	6.218\\
17.650	6.251\\
17.767	6.266\\
18.150	6.252\\
18.200	6.219\\
18.650	6.199\\
18.733	6.177\\
19.317	6.159\\
19.400	6.136\\
19.817	6.117\\
19.867	6.031\\
19.983	6.031\\
20.033	5.956\\
20.150	5.956\\
20.200	5.894\\
20.817	5.902\\
20.867	5.942\\
20.983	5.942\\
21.033	5.982\\
21.317	5.995\\
21.367	6.054\\
21.483	6.054\\
21.533	6.109\\
21.650	6.109\\
21.700	6.156\\
21.817	6.156\\
21.867	6.205\\
21.983	6.205\\
22.033	6.256\\
22.317	6.289\\
22.367	6.384\\
22.483	6.384\\
22.533	6.477\\
22.650	6.477\\
22.700	6.562\\
22.817	6.562\\
22.867	6.599\\
22.983	6.599\\
23.033	6.708\\
23.150	6.708\\
23.200	6.799\\
23.317	6.799\\
23.367	6.878\\
23.483	6.878\\
23.533	6.975\\
23.650	6.975\\
23.700	7.058\\
23.817	7.058\\
23.867	7.159\\
23.983	7.159\\
24.033	7.195\\
24.150	7.195\\
24.200	7.253\\
24.317	7.253\\
24.367	7.314\\
24.483	7.314\\
24.533	7.360\\
25.650	7.393\\
25.733	7.419\\
26.667	7.416\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	0.006\\
0.817	0.034\\
1.133	0.050\\
1.450	0.065\\
1.767	0.083\\
2.150	0.108\\
2.267	0.121\\
2.650	0.153\\
2.750	0.171\\
2.983	0.190\\
3.083	0.209\\
3.317	0.228\\
3.417	0.244\\
3.817	0.275\\
3.933	0.290\\
4.317	0.317\\
4.450	0.328\\
4.717	0.348\\
5.150	0.372\\
5.267	0.384\\
5.817	0.418\\
6.000	0.435\\
13.317	0.457\\
13.433	0.470\\
13.650	0.487\\
13.733	0.508\\
14.150	0.540\\
14.233	0.560\\
14.983	0.585\\
15.033	0.616\\
15.150	0.616\\
15.200	0.658\\
15.483	0.656\\
15.533	0.888\\
15.650	0.888\\
15.700	1.473\\
15.817	1.473\\
15.867	2.085\\
15.983	2.085\\
16.033	2.430\\
26.667	2.430\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tap_changer_behavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.489\fwidth,
height=0.489\fheight,
at={(0\fwidth,0.511\fheight)},
scale only axis,
xmin=0.00000,
xmax=26.66667,
xtick={0.00000,5.00000,10.00000,15.00000,20.00000,25.00000},
xticklabels={\empty},
ymin=0.89000,
ymax=1.11000,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.01875\\
0.03333	1.03125\\
0.06667	1.05625\\
15.13333	1.05625\\
15.15000	1.04375\\
15.45000	0.93125\\
15.46667	0.93125\\
15.48333	0.92500\\
15.50000	0.91250\\
15.53333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00000	1.01875\\
0.01667	1.03125\\
0.05000	1.04375\\
7.78333	1.04375\\
7.80000	1.05000\\
8.65000	1.05000\\
8.66667	1.05625\\
15.05000	1.05625\\
15.06667	1.06250\\
15.45000	1.06250\\
15.46667	1.05000\\
15.50000	0.97500\\
15.53333	0.91250\\
15.55000	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00000	1.01875\\
0.01667	1.03125\\
0.03333	1.03750\\
12.51667	1.03750\\
12.53333	1.03125\\
13.01667	1.03125\\
13.03333	1.02500\\
15.13333	1.02500\\
15.36667	0.93750\\
15.40000	0.93750\\
15.45000	0.91875\\
15.46667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.03333	0.98125\\
0.06667	0.96875\\
1.51667	0.96875\\
1.53333	0.96250\\
2.60000	0.96250\\
2.61667	0.95625\\
15.18333	0.95625\\
15.36667	1.02500\\
15.38333	1.02500\\
15.41667	1.03750\\
15.43333	1.03125\\
15.45000	1.01875\\
15.50000	1.00000\\
15.55000	1.00000\\
15.73333	0.93125\\
15.75000	0.93125\\
15.83333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.01667	0.99375\\
0.06667	0.97500\\
15.26667	0.97500\\
15.28333	0.98125\\
15.30000	0.98125\\
15.31667	0.98750\\
15.33333	0.98750\\
15.38333	1.00625\\
15.41667	1.00625\\
15.46667	0.98750\\
15.50000	0.98750\\
15.53333	0.97500\\
15.56667	0.97500\\
15.58333	0.96875\\
15.83333	0.96875\\
15.85000	0.96250\\
15.90000	0.92500\\
15.91667	0.90625\\
15.93333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.01875\\
0.01667	1.02500\\
0.05000	1.05000\\
0.06667	1.05625\\
15.13333	1.05625\\
15.25000	1.10000\\
26.66667	1.10000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.01875\\
0.01667	1.02500\\
0.03333	1.03750\\
0.08333	1.05625\\
1.51667	1.05625\\
1.53333	1.06250\\
2.60000	1.06250\\
2.61667	1.06875\\
6.23333	1.06875\\
6.25000	1.06250\\
13.21667	1.06250\\
13.23333	1.06875\\
13.58333	1.06875\\
13.60000	1.07500\\
14.75000	1.07500\\
14.76667	1.08125\\
14.86667	1.08125\\
14.88333	1.08750\\
14.96667	1.08750\\
14.98333	1.09375\\
15.05000	1.09375\\
15.06667	1.10000\\
26.66667	1.10000\\
};
\node[right, align=left]
at (axis cs:1,0.91) {G=500};
\end{axis}

\begin{axis}[%
width=0.489\fwidth,
height=0.489\fheight,
at={(0.511\fwidth,0.511\fheight)},
scale only axis,
xmin=0.00000,
xmax=26.66667,
xtick={0.00000,5.00000,10.00000,15.00000,20.00000,25.00000},
xticklabels={\empty},
ymin=0.89000,
ymax=1.11000,
ytick={0.90000,0.95000,1.00000,1.05000,1.10000},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.01250\\
0.11667	1.05625\\
13.40000	1.05625\\
13.41667	1.06250\\
15.13333	1.06250\\
15.56667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00000	1.01250\\
0.01667	1.02500\\
0.06667	1.04375\\
8.00000	1.04375\\
8.01667	1.05000\\
9.03333	1.05000\\
9.05000	1.05625\\
15.08333	1.05625\\
15.10000	1.06250\\
15.40000	1.06250\\
15.41667	1.05625\\
15.50000	0.96250\\
15.53333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00000	1.01250\\
0.06667	1.03750\\
12.68333	1.03750\\
12.70000	1.03125\\
14.33333	1.03125\\
14.35000	1.02500\\
15.13333	1.02500\\
15.15000	1.01875\\
15.40000	1.01875\\
15.41667	1.01250\\
15.45000	0.97500\\
15.48333	0.92500\\
15.50000	0.90625\\
15.51667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
0.01667	1.00000\\
0.11667	0.96250\\
2.03333	0.96250\\
2.05000	0.95625\\
15.63333	0.95625\\
15.66667	0.94375\\
15.68333	0.94375\\
15.80000	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
0.03333	1.00000\\
0.06667	0.98750\\
0.96667	0.98750\\
0.98333	0.98125\\
15.80000	0.98125\\
15.85000	0.96250\\
15.93333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.01250\\
0.11667	1.05625\\
2.03333	1.05625\\
2.05000	1.06250\\
15.40000	1.06250\\
15.50000	1.10000\\
26.66667	1.10000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.01250\\
0.11667	1.05625\\
14.70000	1.05625\\
14.71667	1.06250\\
14.83333	1.06250\\
14.85000	1.06875\\
14.93333	1.06875\\
14.95000	1.07500\\
15.05000	1.07500\\
15.06667	1.08125\\
15.40000	1.08125\\
15.45000	1.10000\\
26.66667	1.10000\\
};
\node[right, align=left]
at (axis cs:1,0.91) {G=1000};
\end{axis}

\begin{axis}[%
width=0.489\fwidth,
height=0.489\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=26.66667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.89000,
ymax=1.11000,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.03333	1.01875\\
26.66667	1.01875\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.06667	1.03125\\
7.81667	1.03125\\
7.83333	1.03750\\
8.20000	1.03750\\
8.21667	1.04375\\
8.61667	1.04375\\
8.63333	1.05000\\
8.81667	1.05000\\
8.83333	1.05625\\
15.40000	1.05625\\
15.60000	0.90625\\
15.61667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.05000	1.02500\\
15.40000	1.02500\\
15.56667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.48333	1.00000\\
15.50000	0.99375\\
15.56667	0.99375\\
15.58333	0.98750\\
15.60000	0.98750\\
15.65000	0.96875\\
15.66667	0.96875\\
15.73333	0.94375\\
15.75000	0.94375\\
15.86667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.86667	1.00000\\
16.13333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.03333	1.01875\\
26.66667	1.01875\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00625\\
0.03333	1.01875\\
26.66667	1.01875\\
};
\node[right, align=left]
at (axis cs:1,0.91) {G=3000};
\end{axis}

\begin{axis}[%
width=0.489\fwidth,
height=0.489\fheight,
at={(0.511\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=26.66667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.89000,
ymax=1.11000,
ytick={0.90000,0.95000,1.00000,1.05000,1.10000},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.41667	1.00000\\
15.68333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.41667	1.00000\\
15.68333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.48333	1.00000\\
15.56667	0.96875\\
15.58333	0.96875\\
15.60000	0.96250\\
15.61667	0.96250\\
15.63333	0.95625\\
15.68333	0.95625\\
15.73333	0.93750\\
15.75000	0.93750\\
15.80000	0.91875\\
15.81667	0.91875\\
15.86667	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
15.86667	1.00000\\
16.13333	0.90000\\
26.66667	0.90000\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00000	1.00000\\
26.66667	1.00000\\
};
\node[right, align=left]
at (axis cs:1,0.91) {G=5000};
\end{axis}
\end{tikzpicture}%

==> Figures/tap_changer_closeup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.850,
ymax=1.150,
ylabel style={font=\color{white!15!black}},
ylabel={Tap Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
1.483	1.025\\
1.500	1.031\\
1.650	1.031\\
1.667	1.038\\
2.150	1.038\\
2.167	1.044\\
2.483	1.044\\
2.500	1.050\\
3.483	1.050\\
3.500	1.056\\
3.650	1.056\\
3.667	1.062\\
4.483	1.062\\
4.500	1.069\\
4.650	1.069\\
4.667	1.075\\
6.317	1.075\\
6.333	1.081\\
6.483	1.081\\
6.500	1.087\\
6.817	1.087\\
6.833	1.094\\
7.817	1.094\\
7.833	1.100\\
26.667	1.100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
26.667	1.000\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
0.650	1.025\\
0.667	1.031\\
0.817	1.031\\
0.833	1.038\\
0.983	1.038\\
1.000	1.044\\
1.150	1.044\\
1.167	1.050\\
1.317	1.050\\
1.333	1.056\\
1.483	1.056\\
1.500	1.062\\
1.650	1.062\\
1.667	1.069\\
4.650	1.069\\
4.667	1.075\\
6.650	1.075\\
6.667	1.081\\
6.983	1.081\\
7.000	1.087\\
8.650	1.087\\
8.667	1.094\\
10.317	1.094\\
10.333	1.100\\
15.317	1.100\\
15.333	1.094\\
15.483	1.094\\
15.500	1.075\\
15.650	1.075\\
15.667	1.056\\
15.817	1.056\\
15.833	1.038\\
15.983	1.038\\
16.000	1.019\\
16.150	1.019\\
16.167	1.000\\
16.317	1.000\\
16.333	0.981\\
16.483	0.981\\
16.500	0.962\\
16.650	0.962\\
16.667	0.944\\
16.817	0.944\\
16.833	0.931\\
16.983	0.931\\
17.000	0.913\\
17.150	0.913\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
0.483	1.019\\
0.500	1.025\\
1.150	1.025\\
1.167	1.031\\
1.317	1.031\\
1.333	1.038\\
1.483	1.038\\
1.500	1.044\\
10.483	1.044\\
10.500	1.050\\
11.983	1.050\\
12.000	1.056\\
13.317	1.056\\
13.333	1.062\\
14.650	1.062\\
14.667	1.069\\
14.817	1.069\\
14.833	1.075\\
15.317	1.075\\
15.333	1.069\\
15.483	1.069\\
15.500	1.050\\
15.650	1.050\\
15.667	1.031\\
15.817	1.031\\
15.833	1.012\\
15.983	1.012\\
16.000	0.994\\
16.150	0.994\\
16.167	0.975\\
16.317	0.975\\
16.333	0.956\\
16.483	0.956\\
16.500	0.938\\
16.650	0.938\\
16.667	0.919\\
16.817	0.919\\
16.833	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.975\\
15.817	0.975\\
15.833	0.962\\
15.983	0.962\\
16.000	0.950\\
16.150	0.950\\
16.167	0.938\\
16.317	0.938\\
16.333	0.931\\
16.483	0.931\\
16.500	0.925\\
16.650	0.925\\
16.667	0.919\\
16.817	0.919\\
16.833	0.913\\
16.983	0.913\\
17.000	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	1.000\\
15.483	1.000\\
15.500	0.988\\
15.650	0.988\\
15.667	0.975\\
15.817	0.975\\
15.833	0.962\\
15.983	0.962\\
16.000	0.950\\
16.150	0.950\\
16.167	0.944\\
16.317	0.944\\
16.333	0.938\\
16.483	0.938\\
16.500	0.931\\
16.650	0.931\\
16.667	0.925\\
16.817	0.925\\
16.833	0.919\\
16.983	0.919\\
17.000	0.913\\
17.150	0.913\\
17.167	0.900\\
26.667	0.900\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
4.650	1.019\\
4.667	1.025\\
7.983	1.025\\
8.000	1.031\\
8.817	1.031\\
8.833	1.038\\
11.817	1.038\\
11.833	1.044\\
12.483	1.044\\
12.500	1.050\\
12.983	1.050\\
13.000	1.056\\
13.150	1.056\\
13.167	1.062\\
14.650	1.062\\
14.667	1.069\\
14.817	1.069\\
14.833	1.075\\
15.483	1.075\\
15.500	1.081\\
15.650	1.081\\
15.667	1.087\\
15.817	1.087\\
15.833	1.094\\
15.983	1.094\\
16.000	1.100\\
26.667	1.100\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000	1.006\\
0.150	1.006\\
0.167	1.012\\
0.317	1.012\\
0.333	1.019\\
4.650	1.019\\
4.667	1.025\\
14.650	1.025\\
14.667	1.031\\
14.817	1.031\\
14.833	1.038\\
15.483	1.038\\
15.500	1.044\\
15.650	1.044\\
15.667	1.050\\
15.817	1.050\\
15.833	1.056\\
15.983	1.056\\
16.000	1.062\\
16.150	1.062\\
16.167	1.069\\
16.317	1.069\\
16.333	1.075\\
16.483	1.075\\
16.500	1.081\\
16.650	1.081\\
16.667	1.087\\
16.817	1.087\\
16.833	1.094\\
16.983	1.094\\
17.000	1.100\\
26.667	1.100\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tracking_performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=26.667,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	18.663\\
0.083	18.985\\
0.150	19.379\\
0.217	19.968\\
0.367	21.552\\
0.433	21.944\\
0.500	22.209\\
0.567	22.390\\
0.650	22.542\\
0.733	22.647\\
0.983	22.923\\
1.050	23.043\\
1.117	23.214\\
1.183	23.465\\
1.250	23.835\\
1.317	24.384\\
1.383	25.202\\
1.483	26.940\\
1.700	30.450\\
1.783	31.247\\
2.017	33.234\\
2.083	34.128\\
2.167	35.306\\
2.283	36.572\\
2.383	37.717\\
2.517	39.390\\
2.583	39.871\\
2.650	40.183\\
2.717	40.378\\
2.767	40.466\\
2.817	40.514\\
2.867	40.526\\
2.917	40.503\\
2.967	40.444\\
3.017	40.342\\
3.067	40.189\\
3.117	39.970\\
3.167	39.667\\
3.217	39.250\\
3.350	37.988\\
3.400	37.767\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.517	37.734\\
3.550	37.846\\
3.650	38.267\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.483	31.862\\
4.500	31.904\\
4.533	32.128\\
4.567	32.546\\
4.683	34.405\\
4.750	35.042\\
4.817	35.465\\
4.883	35.742\\
4.950	35.918\\
5.017	36.022\\
5.067	36.063\\
5.117	36.077\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.617	9.114\\
9.767	9.137\\
9.867	9.172\\
9.950	9.224\\
10.017	9.289\\
10.083	9.386\\
10.150	9.531\\
10.217	9.748\\
10.283	10.070\\
10.350	10.552\\
10.417	11.270\\
10.500	12.194\\
10.567	12.670\\
10.633	12.989\\
10.700	13.203\\
10.767	13.347\\
10.833	13.445\\
10.917	13.524\\
11.017	13.582\\
11.167	13.636\\
11.350	13.706\\
11.433	13.760\\
11.500	13.825\\
11.567	13.920\\
11.633	14.062\\
11.700	14.272\\
11.767	14.586\\
11.833	15.053\\
11.900	15.750\\
12.017	17.163\\
12.117	17.988\\
12.267	19.176\\
12.333	19.904\\
12.400	20.911\\
12.783	27.902\\
12.867	29.345\\
12.950	31.253\\
13.100	35.162\\
13.400	43.729\\
13.517	45.689\\
13.683	48.215\\
13.750	48.777\\
13.817	49.140\\
13.883	49.363\\
13.933	49.462\\
13.983	49.512\\
14.017	49.520\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.517	46.576\\
14.533	46.651\\
14.567	46.975\\
14.617	47.861\\
14.683	49.473\\
14.750	51.736\\
15.283	72.960\\
15.367	75.729\\
15.467	78.426\\
15.533	79.667\\
15.617	80.744\\
15.717	81.694\\
15.850	82.945\\
15.917	83.790\\
16.000	84.827\\
16.067	85.375\\
16.133	85.763\\
16.217	86.116\\
16.450	87.008\\
16.517	87.413\\
16.583	87.988\\
16.633	88.427\\
16.667	88.602\\
16.700	88.684\\
16.717	88.691\\
16.733	88.676\\
16.800	88.547\\
16.817	88.556\\
16.850	88.640\\
16.883	88.816\\
16.933	89.251\\
17.000	89.798\\
17.067	90.164\\
17.133	90.410\\
17.200	90.574\\
17.267	90.685\\
17.350	90.773\\
17.433	90.827\\
17.533	90.864\\
17.667	90.889\\
17.883	90.904\\
18.383	90.908\\
18.900	90.896\\
19.083	90.869\\
19.200	90.829\\
19.283	90.777\\
19.350	90.711\\
19.417	90.614\\
19.483	90.469\\
19.550	90.253\\
19.617	89.930\\
19.683	89.448\\
19.750	88.730\\
19.833	87.806\\
19.900	87.331\\
19.967	87.012\\
20.033	86.798\\
20.100	86.655\\
20.167	86.559\\
20.250	86.482\\
20.333	86.435\\
20.450	86.399\\
20.617	86.377\\
20.900	86.366\\
21.467	86.370\\
21.700	86.391\\
21.833	86.424\\
21.933	86.473\\
22.017	86.545\\
22.083	86.634\\
22.150	86.766\\
22.217	86.965\\
22.283	87.260\\
22.350	87.701\\
22.417	88.359\\
22.483	89.040\\
22.533	89.357\\
22.583	89.533\\
22.617	89.581\\
22.633	89.585\\
22.650	89.576\\
22.683	89.517\\
22.717	89.402\\
22.817	88.963\\
22.833	88.960\\
22.850	88.983\\
22.883	89.109\\
22.933	89.491\\
23.000	90.000\\
23.067	90.361\\
23.150	90.693\\
23.367	91.473\\
23.433	91.840\\
23.500	92.358\\
23.567	93.110\\
23.683	94.661\\
23.917	97.270\\
23.983	98.131\\
24.050	98.700\\
24.117	99.059\\
24.167	99.227\\
24.217	99.324\\
24.250	99.354\\
24.283	99.358\\
24.317	99.337\\
24.350	99.288\\
24.400	99.162\\
24.450	98.959\\
24.500	98.662\\
24.550	98.244\\
24.683	96.930\\
24.733	96.668\\
24.783	96.516\\
24.817	96.469\\
24.850	96.462\\
24.883	96.496\\
24.917	96.571\\
24.967	96.770\\
25.017	97.088\\
25.067	97.555\\
25.167	98.628\\
25.233	99.080\\
25.300	99.383\\
25.367	99.587\\
25.433	99.723\\
25.500	99.814\\
25.583	99.887\\
25.683	99.938\\
25.800	99.969\\
25.967	99.989\\
26.283	99.998\\
26.667	100.000\\
};
\addlegendentry{Available}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.167	19.505\\
0.317	19.505\\
0.333	21.289\\
0.483	21.289\\
0.500	22.209\\
0.650	22.209\\
0.667	22.566\\
0.817	22.566\\
0.833	22.747\\
0.983	22.747\\
1.000	22.949\\
1.150	22.949\\
1.167	23.393\\
1.317	23.393\\
1.333	24.559\\
1.483	24.559\\
1.500	27.225\\
1.650	27.225\\
1.667	30.047\\
1.817	30.047\\
1.833	31.644\\
1.983	31.644\\
2.000	33.051\\
2.150	33.051\\
2.167	35.306\\
2.317	35.306\\
2.333	37.110\\
2.483	37.110\\
2.500	39.236\\
2.650	39.236\\
2.667	40.241\\
2.817	40.241\\
2.833	40.521\\
2.900	40.515\\
2.950	40.468\\
3.000	40.381\\
3.050	40.246\\
3.100	40.051\\
3.150	39.779\\
3.200	39.404\\
3.267	38.699\\
3.333	38.093\\
3.383	37.826\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.500	37.699\\
3.650	37.699\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.517	31.862\\
4.650	31.862\\
4.667	34.201\\
4.817	34.201\\
4.833	35.546\\
4.983	35.546\\
5.000	36.002\\
5.150	36.002\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.650	9.110\\
9.683	9.119\\
9.817	9.119\\
9.833	9.158\\
9.983	9.158\\
10.000	9.270\\
10.150	9.270\\
10.167	9.577\\
10.317	9.577\\
10.333	10.413\\
10.483	10.413\\
10.500	12.194\\
10.650	12.194\\
10.667	13.107\\
10.817	13.107\\
10.833	13.445\\
10.983	13.445\\
11.000	13.574\\
11.150	13.574\\
11.167	13.636\\
11.317	13.636\\
11.333	13.697\\
11.483	13.697\\
11.500	13.825\\
11.650	13.825\\
11.667	14.156\\
11.817	14.156\\
11.833	15.053\\
11.983	15.053\\
12.000	16.998\\
12.150	16.998\\
12.167	18.356\\
12.317	18.356\\
12.333	19.903\\
12.483	19.903\\
12.500	22.831\\
12.650	22.831\\
12.667	26.078\\
12.817	26.078\\
12.833	28.727\\
12.983	28.727\\
13.000	32.464\\
13.150	32.464\\
13.167	37.111\\
13.317	37.111\\
13.333	42.289\\
13.483	42.289\\
13.500	45.423\\
13.650	45.423\\
13.667	48.034\\
13.817	48.034\\
13.833	49.207\\
13.983	49.207\\
14.000	49.518\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.650	46.557\\
14.667	49.020\\
14.817	49.020\\
14.833	55.074\\
14.983	55.074\\
15.000	62.119\\
15.150	62.119\\
15.167	68.422\\
15.317	68.422\\
15.333	73.906\\
15.483	73.906\\
15.500	77.321\\
15.650	77.321\\
15.667	78.584\\
15.817	78.584\\
15.833	79.436\\
15.983	79.436\\
16.000	80.860\\
16.150	80.860\\
16.167	81.516\\
16.317	81.516\\
16.333	81.880\\
16.483	81.880\\
16.500	82.347\\
16.650	82.347\\
16.667	83.131\\
16.767	83.125\\
16.800	83.090\\
16.883	83.113\\
16.983	83.113\\
17.000	83.841\\
17.150	83.841\\
17.167	84.263\\
17.317	84.263\\
17.333	84.418\\
17.483	84.418\\
17.500	84.475\\
17.650	84.475\\
17.667	84.496\\
18.150	84.507\\
18.350	84.508\\
18.950	84.497\\
19.133	84.472\\
19.267	84.429\\
19.383	84.355\\
19.450	84.267\\
19.483	84.207\\
19.500	84.216\\
19.567	84.039\\
19.633	83.772\\
19.650	83.687\\
19.667	83.714\\
19.717	83.369\\
19.817	82.492\\
19.833	82.644\\
19.900	82.286\\
19.967	82.045\\
19.983	81.999\\
20.000	82.096\\
20.067	81.964\\
20.133	81.876\\
20.150	81.858\\
20.167	81.895\\
20.250	81.837\\
20.317	81.807\\
20.333	81.821\\
20.483	81.789\\
20.517	81.792\\
20.717	81.782\\
21.183	81.779\\
21.650	81.783\\
21.683	81.791\\
21.817	81.791\\
21.833	81.814\\
21.983	81.814\\
22.000	81.876\\
22.150	81.876\\
22.167	82.045\\
22.317	82.045\\
22.333	82.504\\
22.483	82.504\\
22.500	83.459\\
22.650	83.459\\
22.667	83.694\\
22.700	83.629\\
22.750	83.450\\
22.800	83.274\\
22.817	83.252\\
22.833	83.338\\
22.983	83.338\\
23.000	83.962\\
23.150	83.962\\
23.167	84.413\\
23.317	84.413\\
23.333	84.760\\
23.483	84.760\\
23.500	85.380\\
23.650	85.380\\
23.667	86.651\\
23.817	86.651\\
23.833	87.638\\
23.983	87.638\\
24.000	88.783\\
24.150	88.783\\
24.167	89.295\\
24.317	89.295\\
24.333	89.344\\
24.383	89.275\\
24.433	89.159\\
24.517	88.902\\
24.567	88.593\\
24.650	87.999\\
24.667	88.094\\
24.717	87.893\\
24.767	87.768\\
24.817	87.710\\
24.833	87.772\\
24.983	87.772\\
25.000	88.051\\
25.150	88.051\\
25.167	88.965\\
25.317	88.965\\
25.333	89.443\\
25.483	89.443\\
25.500	89.619\\
25.650	89.619\\
25.667	89.684\\
25.817	89.684\\
25.833	89.707\\
26.150	89.716\\
26.217	89.719\\
26.667	89.721\\
};
\addlegendentry{Theoretical optimum}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.000	18.663\\
0.150	18.663\\
0.167	19.505\\
0.317	19.505\\
0.333	21.289\\
0.483	21.289\\
0.500	22.209\\
0.650	22.209\\
0.667	22.566\\
0.817	22.566\\
0.833	22.747\\
0.983	22.747\\
1.000	22.949\\
1.150	22.949\\
1.167	23.393\\
1.317	23.393\\
1.333	24.559\\
1.483	24.559\\
1.500	27.225\\
1.650	27.225\\
1.667	30.047\\
1.817	30.047\\
1.833	31.644\\
1.983	31.644\\
2.000	33.051\\
2.150	33.051\\
2.167	35.306\\
2.317	35.306\\
2.333	37.110\\
2.483	37.110\\
2.500	39.236\\
2.650	39.236\\
2.667	40.241\\
2.817	40.241\\
2.833	40.522\\
2.900	40.515\\
2.950	40.468\\
3.000	40.381\\
3.050	40.246\\
3.100	40.051\\
3.150	39.779\\
3.200	39.404\\
3.267	38.699\\
3.333	38.093\\
3.383	37.826\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.500	37.699\\
3.650	37.699\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.483	31.862\\
4.500	31.904\\
4.650	31.904\\
4.667	34.201\\
4.817	34.201\\
4.833	35.546\\
4.983	35.546\\
5.000	36.002\\
5.150	36.002\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.650	9.110\\
9.683	9.119\\
9.817	9.119\\
9.833	9.158\\
9.983	9.158\\
10.000	9.270\\
10.150	9.270\\
10.167	9.577\\
10.317	9.577\\
10.333	10.413\\
10.483	10.413\\
10.500	12.194\\
10.650	12.194\\
10.667	13.107\\
10.817	13.107\\
10.833	13.445\\
10.983	13.445\\
11.000	13.574\\
11.150	13.574\\
11.167	13.636\\
11.317	13.636\\
11.333	13.697\\
11.483	13.697\\
11.500	13.825\\
11.650	13.825\\
11.667	14.156\\
11.817	14.156\\
11.833	15.053\\
11.983	15.053\\
12.000	16.998\\
12.150	16.998\\
12.167	18.356\\
12.317	18.356\\
12.333	19.904\\
12.483	19.904\\
12.500	22.831\\
12.650	22.831\\
12.667	26.078\\
12.817	26.078\\
12.833	28.727\\
12.983	28.727\\
13.000	32.464\\
13.150	32.464\\
13.167	37.112\\
13.317	37.112\\
13.333	42.268\\
13.483	42.268\\
13.500	45.423\\
13.650	45.423\\
13.667	48.034\\
13.817	48.034\\
13.833	49.207\\
13.983	49.207\\
14.000	49.518\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.650	46.557\\
14.667	49.021\\
14.817	49.021\\
14.833	54.990\\
14.983	54.990\\
15.000	61.878\\
15.150	61.878\\
15.167	68.077\\
15.317	68.077\\
15.333	73.335\\
15.483	73.335\\
15.500	76.958\\
15.650	76.958\\
15.667	78.707\\
15.817	78.707\\
15.833	80.062\\
15.983	80.062\\
16.000	81.640\\
16.150	81.640\\
16.167	82.498\\
16.317	82.498\\
16.333	83.027\\
16.483	83.027\\
16.500	83.635\\
16.650	83.635\\
16.667	84.527\\
16.767	84.521\\
16.800	84.485\\
16.817	84.492\\
16.833	84.575\\
16.983	84.575\\
17.000	85.369\\
17.150	85.369\\
17.167	85.832\\
17.317	85.832\\
17.333	85.997\\
17.483	85.997\\
17.500	86.054\\
17.650	86.054\\
17.667	86.078\\
17.983	86.087\\
18.033	86.092\\
18.317	86.098\\
18.350	86.105\\
19.083	86.094\\
19.233	86.058\\
19.367	85.989\\
19.433	85.907\\
19.483	85.821\\
19.500	85.833\\
19.567	85.652\\
19.633	85.380\\
19.650	85.294\\
19.667	85.328\\
19.733	84.832\\
19.817	84.083\\
19.833	84.243\\
19.900	83.878\\
19.967	83.632\\
19.983	83.585\\
20.000	83.686\\
20.067	83.551\\
20.133	83.461\\
20.150	83.443\\
20.167	83.487\\
20.250	83.428\\
20.317	83.398\\
20.333	83.413\\
20.467	83.383\\
20.567	83.380\\
20.683	83.382\\
21.017	83.380\\
21.483	83.389\\
21.533	83.393\\
21.817	83.402\\
21.833	83.425\\
21.983	83.425\\
22.000	83.489\\
22.150	83.489\\
22.167	83.666\\
22.317	83.666\\
22.333	84.135\\
22.483	84.135\\
22.500	85.109\\
22.650	85.109\\
22.667	85.350\\
22.700	85.284\\
22.750	85.100\\
22.800	84.921\\
22.817	84.899\\
22.833	84.989\\
22.983	84.989\\
23.000	85.624\\
23.150	85.624\\
23.167	86.083\\
23.317	86.083\\
23.333	86.436\\
23.483	86.436\\
23.500	87.067\\
23.650	87.067\\
23.667	88.303\\
23.817	88.303\\
23.833	89.297\\
23.983	89.297\\
24.000	90.469\\
24.150	90.469\\
24.167	91.001\\
24.317	91.001\\
24.333	91.064\\
24.383	90.996\\
24.433	90.880\\
24.517	90.625\\
24.567	90.310\\
24.650	89.704\\
24.667	89.813\\
24.717	89.607\\
24.767	89.480\\
24.817	89.421\\
24.833	89.489\\
24.983	89.489\\
25.000	89.774\\
25.150	89.774\\
25.167	90.702\\
25.317	90.702\\
25.333	91.190\\
25.483	91.190\\
25.500	91.370\\
25.650	91.370\\
25.667	91.437\\
25.817	91.437\\
25.833	91.462\\
26.150	91.473\\
26.200	91.477\\
26.667	91.483\\
};
\addlegendentry{OFO}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.000	18.663\\
0.083	18.985\\
0.150	19.379\\
0.217	19.968\\
0.367	21.552\\
0.433	21.944\\
0.500	22.209\\
0.567	22.390\\
0.650	22.542\\
0.733	22.647\\
0.983	22.923\\
1.050	23.043\\
1.117	23.214\\
1.183	23.465\\
1.250	23.835\\
1.317	24.384\\
1.383	25.202\\
1.483	26.940\\
1.700	30.450\\
1.783	31.247\\
2.017	33.234\\
2.083	34.128\\
2.167	35.306\\
2.283	36.572\\
2.383	37.717\\
2.517	39.390\\
2.583	39.871\\
2.650	40.183\\
2.717	40.378\\
2.767	40.466\\
2.817	40.514\\
2.867	40.526\\
2.917	40.503\\
2.967	40.444\\
3.017	40.342\\
3.067	40.189\\
3.117	39.970\\
3.167	39.667\\
3.217	39.250\\
3.350	37.988\\
3.400	37.767\\
3.433	37.692\\
3.467	37.669\\
3.483	37.678\\
3.517	37.734\\
3.550	37.846\\
3.650	38.267\\
3.667	38.266\\
3.683	38.238\\
3.717	38.102\\
3.767	37.699\\
3.850	37.036\\
3.950	36.457\\
4.083	35.703\\
4.150	35.198\\
4.217	34.504\\
4.383	32.450\\
4.450	31.917\\
4.467	31.867\\
4.483	31.862\\
4.500	31.904\\
4.533	32.128\\
4.567	32.546\\
4.683	34.405\\
4.750	35.042\\
4.817	35.465\\
4.883	35.742\\
4.950	35.918\\
5.017	36.022\\
5.067	36.063\\
5.117	36.077\\
5.167	36.065\\
5.217	36.026\\
5.267	35.956\\
5.317	35.850\\
5.367	35.696\\
5.417	35.483\\
5.467	35.189\\
5.517	34.789\\
5.583	34.025\\
5.667	33.008\\
5.750	32.281\\
5.950	30.723\\
6.017	29.969\\
6.083	28.915\\
6.300	25.023\\
6.367	24.145\\
6.450	23.359\\
6.700	21.330\\
6.883	19.312\\
6.950	18.930\\
7.017	18.668\\
7.083	18.486\\
7.167	18.324\\
7.317	18.104\\
7.400	17.965\\
7.467	17.816\\
7.533	17.607\\
7.600	17.305\\
7.667	16.862\\
7.733	16.204\\
7.833	15.059\\
7.900	14.570\\
7.967	14.232\\
8.050	13.942\\
8.150	13.691\\
8.300	13.326\\
8.367	13.101\\
8.433	12.790\\
8.500	12.341\\
8.567	11.682\\
8.667	10.543\\
8.733	10.065\\
8.800	9.744\\
8.867	9.529\\
8.933	9.384\\
9.000	9.288\\
9.083	9.211\\
9.167	9.164\\
9.283	9.129\\
9.433	9.111\\
9.617	9.114\\
9.767	9.137\\
9.867	9.172\\
9.950	9.224\\
10.017	9.289\\
10.083	9.386\\
10.150	9.531\\
10.217	9.748\\
10.283	10.070\\
10.350	10.552\\
10.417	11.270\\
10.500	12.194\\
10.567	12.670\\
10.633	12.989\\
10.700	13.203\\
10.767	13.347\\
10.833	13.445\\
10.917	13.524\\
11.017	13.582\\
11.167	13.636\\
11.350	13.706\\
11.433	13.760\\
11.500	13.825\\
11.567	13.920\\
11.633	14.062\\
11.700	14.272\\
11.767	14.586\\
11.833	15.053\\
11.900	15.750\\
12.017	17.163\\
12.117	17.988\\
12.267	19.176\\
12.333	19.904\\
12.400	20.911\\
12.783	27.902\\
12.867	29.345\\
12.950	31.253\\
13.100	35.162\\
13.400	43.729\\
13.517	45.689\\
13.683	48.215\\
13.750	48.777\\
13.817	49.140\\
13.883	49.363\\
13.933	49.462\\
13.983	49.512\\
14.017	49.520\\
14.050	49.509\\
14.083	49.479\\
14.133	49.394\\
14.183	49.253\\
14.233	49.045\\
14.283	48.750\\
14.333	48.342\\
14.383	47.784\\
14.467	46.690\\
14.500	46.557\\
14.517	46.576\\
14.533	46.651\\
14.567	46.975\\
14.617	47.861\\
14.683	49.473\\
14.750	51.736\\
14.950	60.000\\
26.667	60.000\\
};
\addlegendentry{Fixed curtailment}

\end{axis}
\end{tikzpicture}%

==> Figures/wind_profile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=26.66667,
xlabel style={font=\color{white!15!black}},
xlabel={Time [minutes]},
ymin=0.00000,
ymax=100.00000,
ylabel style={font=\color{white!15!black}},
ylabel={Wind Power [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Wind Power},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=mycolor1, forget plot] table[row sep=crcr] {%
0.01667	18.71989\\
0.03333	18.77648\\
0.05000	18.83902\\
0.06667	18.90814\\
0.08333	18.98453\\
0.10000	19.06895\\
0.11667	19.16225\\
0.13333	19.26536\\
0.15000	19.37932\\
0.16667	19.50526\\
0.18333	19.64445\\
0.20000	19.79828\\
0.21667	19.96828\\
0.23333	20.15617\\
0.25000	20.36381\\
0.26667	20.57810\\
0.28333	20.78323\\
0.30000	20.96890\\
0.31667	21.13698\\
0.33333	21.28914\\
0.35000	21.42691\\
0.36667	21.55166\\
0.38333	21.66465\\
0.40000	21.76700\\
0.41667	21.85974\\
0.43333	21.94380\\
0.45000	22.02002\\
0.46667	22.08916\\
0.48333	22.15191\\
0.50000	22.20891\\
0.51667	22.26071\\
0.53333	22.30785\\
0.55000	22.35079\\
0.56667	22.38996\\
0.58333	22.42576\\
0.60000	22.45854\\
0.61667	22.48862\\
0.63333	22.51632\\
0.65000	22.54191\\
0.66667	22.56565\\
0.68333	22.58776\\
0.70000	22.60848\\
0.71667	22.62801\\
0.73333	22.64655\\
0.75000	22.66428\\
0.76667	22.68138\\
0.78333	22.69802\\
0.80000	22.71436\\
0.81667	22.73058\\
0.83333	22.74683\\
0.85000	22.76328\\
0.86667	22.78008\\
0.88333	22.79742\\
0.90000	22.81545\\
0.91667	22.83437\\
0.93333	22.85437\\
0.95000	22.87563\\
0.96667	22.89838\\
0.98333	22.92284\\
1.00000	22.94926\\
1.01667	22.97790\\
1.03333	23.00904\\
1.05000	23.04301\\
1.06667	23.08014\\
1.08333	23.12080\\
1.10000	23.16540\\
1.11667	23.21438\\
1.13333	23.26824\\
1.15000	23.32751\\
1.16667	23.39279\\
1.18333	23.46473\\
1.20000	23.54405\\
1.21667	23.63155\\
1.23333	23.72809\\
1.25000	23.83466\\
1.26667	23.95230\\
1.28333	24.08221\\
1.30000	24.22568\\
1.31667	24.38414\\
1.33333	24.55919\\
1.35000	24.75257\\
1.36667	24.96622\\
1.38333	25.20227\\
1.40000	25.46310\\
1.41667	25.75131\\
1.43333	26.05459\\
1.45000	26.35804\\
1.46667	26.65233\\
1.48333	26.94041\\
1.50000	27.22516\\
1.51667	27.50944\\
1.53333	27.79609\\
1.55000	28.08797\\
1.56667	28.38802\\
1.58333	28.69922\\
1.60000	29.00951\\
1.61667	29.30404\\
1.63333	29.57341\\
1.65000	29.82032\\
1.66667	30.04723\\
1.68333	30.25641\\
1.70000	30.44997\\
1.71667	30.62983\\
1.73333	30.79779\\
1.75000	30.95555\\
1.76667	31.10467\\
1.78333	31.24665\\
1.80000	31.38291\\
1.81667	31.51481\\
1.83333	31.64368\\
1.85000	31.77080\\
1.86667	31.89745\\
1.88333	32.02489\\
1.90000	32.15439\\
1.91667	32.28727\\
1.93333	32.42484\\
1.95000	32.56848\\
1.96667	32.71963\\
1.98333	32.87980\\
2.00000	33.05059\\
2.01667	33.23372\\
2.03333	33.43102\\
2.05000	33.64446\\
2.06667	33.87618\\
2.08333	34.12849\\
2.10000	34.38873\\
2.11667	34.64156\\
2.13333	34.87716\\
2.15000	35.09788\\
2.16667	35.30593\\
2.18333	35.50339\\
2.20000	35.69225\\
2.21667	35.87439\\
2.23333	36.05162\\
2.25000	36.22574\\
2.26667	36.39848\\
2.28333	36.57156\\
2.30000	36.74673\\
2.31667	36.92573\\
2.33333	37.11035\\
2.35000	37.30245\\
2.36667	37.50395\\
2.38333	37.71686\\
2.40000	37.94331\\
2.41667	38.18557\\
2.43333	38.43087\\
2.45000	38.66372\\
2.46667	38.87410\\
2.48333	39.06411\\
2.50000	39.23566\\
2.51667	39.39046\\
2.53333	39.53006\\
2.55000	39.65586\\
2.56667	39.76912\\
2.58333	39.87096\\
2.60000	39.96242\\
2.61667	40.04440\\
2.63333	40.11773\\
2.65000	40.18314\\
2.66667	40.24128\\
2.68333	40.29274\\
2.70000	40.33803\\
2.71667	40.37761\\
2.73333	40.41186\\
2.75000	40.44114\\
2.76667	40.46574\\
2.78333	40.48590\\
2.80000	40.50182\\
2.81667	40.51367\\
2.83333	40.52156\\
2.85000	40.52557\\
2.86667	40.52574\\
2.88333	40.52208\\
2.90000	40.51454\\
2.91667	40.50305\\
2.93333	40.48750\\
2.95000	40.46773\\
2.96667	40.44354\\
2.98333	40.41470\\
3.00000	40.38090\\
3.01667	40.34182\\
3.03333	40.29707\\
3.05000	40.24618\\
3.06667	40.18866\\
3.08333	40.12394\\
3.10000	40.05135\\
3.11667	39.97018\\
3.13333	39.87961\\
3.15000	39.77874\\
3.16667	39.66656\\
3.18333	39.54194\\
3.20000	39.40363\\
3.21667	39.25026\\
3.23333	39.08029\\
3.25000	38.89202\\
3.26667	38.69875\\
3.28333	38.51650\\
3.30000	38.35579\\
3.31667	38.21502\\
3.33333	38.09279\\
3.35000	37.98785\\
3.36667	37.89918\\
3.38333	37.82587\\
3.40000	37.76720\\
3.41667	37.72257\\
3.43333	37.69154\\
3.45000	37.67381\\
3.46667	37.66919\\
3.48333	37.67763\\
3.50000	37.69922\\
3.51667	37.73418\\
3.53333	37.78286\\
3.55000	37.84575\\
3.56667	37.92346\\
3.58333	38.01679\\
3.60000	38.11147\\
3.61667	38.19050\\
3.63333	38.24232\\
3.65000	38.26746\\
3.66667	38.26615\\
3.68333	38.23840\\
3.70000	38.18391\\
3.71667	38.10215\\
3.73333	37.99230\\
3.75000	37.85325\\
3.76667	37.69882\\
3.78333	37.54540\\
3.80000	37.40380\\
3.81667	37.27261\\
3.83333	37.15052\\
3.85000	37.03631\\
3.86667	36.92882\\
3.88333	36.82700\\
3.90000	36.72981\\
3.91667	36.63629\\
3.93333	36.54549\\
3.95000	36.45652\\
3.96667	36.36847\\
3.98333	36.28048\\
4.00000	36.19165\\
4.01667	36.10110\\
4.03333	36.00792\\
4.05000	35.91118\\
4.06667	35.80992\\
4.08333	35.70311\\
4.10000	35.58969\\
4.11667	35.46852\\
4.13333	35.33840\\
4.15000	35.19802\\
4.16667	35.04597\\
4.18333	34.88073\\
4.20000	34.70065\\
4.21667	34.50393\\
4.23333	34.28859\\
4.25000	34.05249\\
4.26667	33.80845\\
4.28333	33.57198\\
4.30000	33.35305\\
4.31667	33.14949\\
4.33333	32.95926\\
4.35000	32.78044\\
4.36667	32.61126\\
4.38333	32.45001\\
4.40000	32.29509\\
4.41667	32.14493\\
4.43333	32.01325\\
4.45000	31.91665\\
4.46667	31.86654\\
4.48333	31.86239\\
4.50000	31.90419\\
4.51667	31.99233\\
4.53333	32.12772\\
4.55000	32.31169\\
4.56667	32.54609\\
4.58333	32.83328\\
4.60000	33.14572\\
4.61667	33.45067\\
4.63333	33.72646\\
4.65000	33.97586\\
4.66667	34.20136\\
4.68333	34.40522\\
4.70000	34.58948\\
4.71667	34.75598\\
4.73333	34.90640\\
4.75000	35.04223\\
4.76667	35.16483\\
4.78333	35.27544\\
4.80000	35.37515\\
4.81667	35.46497\\
4.83333	35.54580\\
4.85000	35.61844\\
4.86667	35.68363\\
4.88333	35.74201\\
4.90000	35.79416\\
4.91667	35.84062\\
4.93333	35.88185\\
4.95000	35.91825\\
4.96667	35.95019\\
4.98333	35.97800\\
5.00000	36.00194\\
5.01667	36.02227\\
5.03333	36.03918\\
5.05000	36.05284\\
5.06667	36.06339\\
5.08333	36.07094\\
5.10000	36.07556\\
5.11667	36.07729\\
5.13333	36.07616\\
5.15000	36.07215\\
5.16667	36.06523\\
5.18333	36.05532\\
5.20000	36.04232\\
5.21667	36.02610\\
5.23333	36.00651\\
5.25000	35.98335\\
5.26667	35.95637\\
5.28333	35.92533\\
5.30000	35.88989\\
5.31667	35.84972\\
5.33333	35.80440\\
5.35000	35.75348\\
5.36667	35.69645\\
5.38333	35.63275\\
5.40000	35.56174\\
5.41667	35.48270\\
5.43333	35.39484\\
5.45000	35.29728\\
5.46667	35.18906\\
5.48333	35.06907\\
5.50000	34.93614\\
5.51667	34.78891\\
5.53333	34.62592\\
5.55000	34.44555\\
5.56667	34.24597\\
5.58333	34.02520\\
5.60000	33.79622\\
5.61667	33.57469\\
5.63333	33.37073\\
5.65000	33.18232\\
5.66667	33.00755\\
5.68333	32.84469\\
5.70000	32.69210\\
5.71667	32.54826\\
5.73333	32.41173\\
5.75000	32.28113\\
5.76667	32.15517\\
5.78333	32.03259\\
5.80000	31.91215\\
5.81667	31.79264\\
5.83333	31.67289\\
5.85000	31.55168\\
5.86667	31.42780\\
5.88333	31.30001\\
5.90000	31.16704\\
5.91667	31.02755\\
5.93333	30.88015\\
5.95000	30.72336\\
5.96667	30.55562\\
5.98333	30.37524\\
6.00000	30.18041\\
6.01667	29.96920\\
6.03333	29.73948\\
6.05000	29.48895\\
6.06667	29.21511\\
6.08333	28.91523\\
6.10000	28.60148\\
6.11667	28.28867\\
6.13333	27.98604\\
6.15000	27.69054\\
6.16667	27.39923\\
6.18333	27.10918\\
6.20000	26.81749\\
6.21667	26.52125\\
6.23333	26.21748\\
6.25000	25.90316\\
6.26667	25.59032\\
6.28333	25.29379\\
6.30000	25.02294\\
6.31667	24.77506\\
6.33333	24.54768\\
6.35000	24.33852\\
6.36667	24.14549\\
6.38333	23.96665\\
6.40000	23.80021\\
6.41667	23.64451\\
6.43333	23.49799\\
6.45000	23.35919\\
6.46667	23.22671\\
6.48333	23.09923\\
6.50000	22.97547\\
6.51667	22.85419\\
6.53333	22.73419\\
6.55000	22.61425\\
6.56667	22.49319\\
6.58333	22.36978\\
6.60000	22.24279\\
6.61667	22.11096\\
6.63333	21.97295\\
6.65000	21.82740\\
6.66667	21.67284\\
6.68333	21.50772\\
6.70000	21.33041\\
6.71667	21.13911\\
6.73333	20.93191\\
6.75000	20.70675\\
6.76667	20.47656\\
6.78333	20.25698\\
6.80000	20.05817\\
6.81667	19.87814\\
6.83333	19.71509\\
6.85000	19.56739\\
6.86667	19.43355\\
6.88333	19.31224\\
6.90000	19.20224\\
6.91667	19.10245\\
6.93333	19.01188\\
6.95000	18.92962\\
6.96667	18.85484\\
6.98333	18.78679\\
7.00000	18.72480\\
7.01667	18.66825\\
7.03333	18.61656\\
7.05000	18.56923\\
7.06667	18.52577\\
7.08333	18.48576\\
7.10000	18.44878\\
7.11667	18.41448\\
7.13333	18.38251\\
7.15000	18.35254\\
7.16667	18.32429\\
7.18333	18.29746\\
7.20000	18.27178\\
7.21667	18.24701\\
7.23333	18.22289\\
7.25000	18.19918\\
7.26667	18.17565\\
7.28333	18.15205\\
7.30000	18.12816\\
7.31667	18.10373\\
7.33333	18.07851\\
7.35000	18.05227\\
7.36667	18.02472\\
7.38333	17.99561\\
7.40000	17.96463\\
7.41667	17.93148\\
7.43333	17.89582\\
7.45000	17.85730\\
7.46667	17.81553\\
7.48333	17.77009\\
7.50000	17.72054\\
7.51667	17.66636\\
7.53333	17.60703\\
7.55000	17.54195\\
7.56667	17.47046\\
7.58333	17.39185\\
7.60000	17.30534\\
7.61667	17.21006\\
7.63333	17.10504\\
7.65000	16.98926\\
7.66667	16.86153\\
7.68333	16.72060\\
7.70000	16.56503\\
7.71667	16.39329\\
7.73333	16.20365\\
7.75000	15.99421\\
7.76667	15.77806\\
7.78333	15.57100\\
7.80000	15.38331\\
7.81667	15.21309\\
7.83333	15.05866\\
7.85000	14.91846\\
7.86667	14.79109\\
7.88333	14.67528\\
7.90000	14.56987\\
7.91667	14.47380\\
7.93333	14.38611\\
7.95000	14.30593\\
7.96667	14.23244\\
7.98333	14.16492\\
8.00000	14.10270\\
8.01667	14.04514\\
8.03333	13.99167\\
8.05000	13.94175\\
8.06667	13.89490\\
8.08333	13.85063\\
8.10000	13.80850\\
8.11667	13.76810\\
8.13333	13.72901\\
8.15000	13.69086\\
8.16667	13.65325\\
8.18333	13.61580\\
8.20000	13.57816\\
8.21667	13.53993\\
8.23333	13.50073\\
8.25000	13.46018\\
8.26667	13.41786\\
8.28333	13.37336\\
8.30000	13.32622\\
8.31667	13.27598\\
8.33333	13.22214\\
8.35000	13.16414\\
8.36667	13.10143\\
8.38333	13.03335\\
8.40000	12.95925\\
8.41667	12.87836\\
8.43333	12.78989\\
8.45000	12.69295\\
8.46667	12.58657\\
8.48333	12.46968\\
8.50000	12.34111\\
8.51667	12.19958\\
8.53333	12.04367\\
8.55000	11.87182\\
8.56667	11.68230\\
8.58333	11.47324\\
8.60000	11.25771\\
8.61667	11.05152\\
8.63333	10.86496\\
8.65000	10.69614\\
8.66667	10.54340\\
8.68333	10.40518\\
8.70000	10.28013\\
8.71667	10.16697\\
8.73333	10.06459\\
8.75000	9.97195\\
8.76667	9.88813\\
8.78333	9.81228\\
8.80000	9.74366\\
8.81667	9.68157\\
8.83333	9.62539\\
8.85000	9.57456\\
8.86667	9.52857\\
8.88333	9.48696\\
8.90000	9.44932\\
8.91667	9.41526\\
8.93333	9.38445\\
8.95000	9.35657\\
8.96667	9.33136\\
8.98333	9.30855\\
9.00000	9.28792\\
9.01667	9.26926\\
9.03333	9.25238\\
9.05000	9.23713\\
9.06667	9.22333\\
9.08333	9.21086\\
9.10000	9.19959\\
9.11667	9.18941\\
9.13333	9.18022\\
9.15000	9.17192\\
9.16667	9.16443\\
9.18333	9.15767\\
9.20000	9.15159\\
9.21667	9.14611\\
9.23333	9.14118\\
9.25000	9.13676\\
9.26667	9.13279\\
9.28333	9.12925\\
9.30000	9.12608\\
9.31667	9.12327\\
9.33333	9.12079\\
9.35000	9.11860\\
9.36667	9.11669\\
9.38333	9.11504\\
9.40000	9.11363\\
9.41667	9.11245\\
9.43333	9.11148\\
9.45000	9.11072\\
9.46667	9.11015\\
9.48333	9.10978\\
9.50000	9.10960\\
9.51667	9.10961\\
9.53333	9.10980\\
9.55000	9.11018\\
9.56667	9.11076\\
9.58333	9.11153\\
9.60000	9.11251\\
9.61667	9.11371\\
9.63333	9.11513\\
9.65000	9.11680\\
9.66667	9.11872\\
9.68333	9.12093\\
9.70000	9.12343\\
9.71667	9.12626\\
9.73333	9.12944\\
9.75000	9.13301\\
9.76667	9.13700\\
9.78333	9.14145\\
9.80000	9.14641\\
9.81667	9.15193\\
9.83333	9.15805\\
9.85000	9.16485\\
9.86667	9.17238\\
9.88333	9.18073\\
9.90000	9.18998\\
9.91667	9.20022\\
9.93333	9.21156\\
9.95000	9.22410\\
9.96667	9.23798\\
9.98333	9.25333\\
10.00000	9.27030\\
10.01667	9.28907\\
10.03333	9.30982\\
10.05000	9.33277\\
10.06667	9.35813\\
10.08333	9.38617\\
10.10000	9.41716\\
10.11667	9.45142\\
10.13333	9.48929\\
10.15000	9.53114\\
10.16667	9.57741\\
10.18333	9.62853\\
10.20000	9.68504\\
10.21667	9.74750\\
10.23333	9.81653\\
10.25000	9.89282\\
10.26667	9.97713\\
10.28333	10.07032\\
10.30000	10.17331\\
10.31667	10.28713\\
10.33333	10.41292\\
10.35000	10.55195\\
10.36667	10.70559\\
10.38333	10.87540\\
10.40000	11.06307\\
10.41667	11.27047\\
10.43333	11.48449\\
10.45000	11.68933\\
10.46667	11.87469\\
10.48333	12.04241\\
10.50000	12.19418\\
10.51667	12.33152\\
10.53333	12.45580\\
10.55000	12.56826\\
10.56667	12.67003\\
10.58333	12.76213\\
10.60000	12.84548\\
10.61667	12.92092\\
10.63333	12.98919\\
10.65000	13.05099\\
10.66667	13.10693\\
10.68333	13.15757\\
10.70000	13.20342\\
10.71667	13.24494\\
10.73333	13.28254\\
10.75000	13.31659\\
10.76667	13.34745\\
10.78333	13.37542\\
10.80000	13.40077\\
10.81667	13.42377\\
10.83333	13.44463\\
10.85000	13.46358\\
10.86667	13.48080\\
10.88333	13.49647\\
10.90000	13.51073\\
10.91667	13.52374\\
10.93333	13.53561\\
10.95000	13.54648\\
10.96667	13.55645\\
10.98333	13.56562\\
11.00000	13.57409\\
11.01667	13.58193\\
11.03333	13.58922\\
11.05000	13.59604\\
11.06667	13.60246\\
11.08333	13.60854\\
11.10000	13.61434\\
11.11667	13.61993\\
11.13333	13.62534\\
11.15000	13.63065\\
11.16667	13.63590\\
11.18333	13.64114\\
11.20000	13.64643\\
11.21667	13.65183\\
11.23333	13.65738\\
11.25000	13.66313\\
11.26667	13.66916\\
11.28333	13.67551\\
11.30000	13.68226\\
11.31667	13.68947\\
11.33333	13.69720\\
11.35000	13.70555\\
11.36667	13.71459\\
11.38333	13.72441\\
11.40000	13.73511\\
11.41667	13.74680\\
11.43333	13.75960\\
11.45000	13.77362\\
11.46667	13.78903\\
11.48333	13.80596\\
11.50000	13.82459\\
11.51667	13.84510\\
11.53333	13.86770\\
11.55000	13.89262\\
11.56667	13.92010\\
11.58333	13.95042\\
11.60000	13.98388\\
11.61667	14.02082\\
11.63333	14.06161\\
11.65000	14.10666\\
11.66667	14.15641\\
11.68333	14.21137\\
11.70000	14.27208\\
11.71667	14.33916\\
11.73333	14.41327\\
11.75000	14.49515\\
11.76667	14.58563\\
11.78333	14.68561\\
11.80000	14.79609\\
11.81667	14.91818\\
11.83333	15.05310\\
11.85000	15.20219\\
11.86667	15.36696\\
11.88333	15.54905\\
11.90000	15.75028\\
11.91667	15.97266\\
11.93333	16.20324\\
11.95000	16.42636\\
11.96667	16.63192\\
11.98333	16.82197\\
12.00000	16.99840\\
12.01667	17.16300\\
12.03333	17.31739\\
12.05000	17.46314\\
12.06667	17.60169\\
12.08333	17.73443\\
12.10000	17.86270\\
12.11667	17.98777\\
12.13333	18.11090\\
12.15000	18.23333\\
12.16667	18.35626\\
12.18333	18.48095\\
12.20000	18.60862\\
12.21667	18.74057\\
12.23333	18.87811\\
12.25000	19.02262\\
12.26667	19.17555\\
12.28333	19.33842\\
12.30000	19.51286\\
12.31667	19.70063\\
12.33333	19.90360\\
12.35000	20.12380\\
12.36667	20.36343\\
12.38333	20.62490\\
12.40000	20.91082\\
12.41667	21.22406\\
12.43333	21.55255\\
12.45000	21.88163\\
12.46667	22.20225\\
12.48333	22.51762\\
12.50000	22.83089\\
12.51667	23.14519\\
12.53333	23.46368\\
12.55000	23.78954\\
12.56667	24.12603\\
12.58333	24.47652\\
12.60000	24.82932\\
12.61667	25.17002\\
12.63333	25.48967\\
12.65000	25.79148\\
12.66667	26.07847\\
12.68333	26.35350\\
12.70000	26.61934\\
12.71667	26.87863\\
12.73333	27.13398\\
12.75000	27.38794\\
12.76667	27.64306\\
12.78333	27.90188\\
12.80000	28.16700\\
12.81667	28.44106\\
12.83333	28.72683\\
12.85000	29.02714\\
12.86667	29.34501\\
12.88333	29.68362\\
12.90000	30.04637\\
12.91667	30.43687\\
12.93333	30.84384\\
12.95000	31.25342\\
12.96667	31.65735\\
12.98333	32.05966\\
13.00000	32.46439\\
13.01667	32.87559\\
13.03333	33.29737\\
13.05000	33.73396\\
13.06667	34.18972\\
13.08333	34.66922\\
13.10000	35.16205\\
13.11667	35.65522\\
13.13333	36.14129\\
13.15000	36.62514\\
13.16667	37.11160\\
13.18333	37.60556\\
13.20000	38.11194\\
13.21667	38.63581\\
13.23333	39.18243\\
13.25000	39.75726\\
13.26667	40.33567\\
13.28333	40.88755\\
13.30000	41.39373\\
13.31667	41.85926\\
13.33333	42.28881\\
13.35000	42.68668\\
13.36667	43.05684\\
13.38333	43.40301\\
13.40000	43.72865\\
13.41667	44.03701\\
13.43333	44.33118\\
13.45000	44.61411\\
13.46667	44.88863\\
13.48333	45.15749\\
13.50000	45.42337\\
13.51667	45.68894\\
13.53333	45.95686\\
13.55000	46.22981\\
13.56667	46.51051\\
13.58333	46.80178\\
13.60000	47.09134\\
13.61667	47.36415\\
13.63333	47.61057\\
13.65000	47.83308\\
13.66667	48.03391\\
13.68333	48.21505\\
13.70000	48.37833\\
13.71667	48.52538\\
13.73333	48.65768\\
13.75000	48.77653\\
13.76667	48.88315\\
13.78333	48.97858\\
13.80000	49.06379\\
13.81667	49.13964\\
13.83333	49.20687\\
13.85000	49.26616\\
13.86667	49.31811\\
13.88333	49.36324\\
13.90000	49.40199\\
13.91667	49.43476\\
13.93333	49.46187\\
13.95000	49.48359\\
13.96667	49.50015\\
13.98333	49.51170\\
14.00000	49.51837\\
14.01667	49.52021\\
14.03333	49.51725\\
14.05000	49.50947\\
14.06667	49.49677\\
14.08333	49.47904\\
14.10000	49.45609\\
14.11667	49.42770\\
14.13333	49.39358\\
14.15000	49.35339\\
14.16667	49.30673\\
14.18333	49.25313\\
14.20000	49.19206\\
14.21667	49.12290\\
14.23333	49.04496\\
14.25000	48.95746\\
14.26667	48.85953\\
14.28333	48.75019\\
14.30000	48.62833\\
14.31667	48.49275\\
14.33333	48.34209\\
14.35000	48.17483\\
14.36667	47.98930\\
14.38333	47.78365\\
14.40000	47.55582\\
14.41667	47.30352\\
14.43333	47.05463\\
14.45000	46.84254\\
14.46667	46.68983\\
14.48333	46.59497\\
14.50000	46.55702\\
14.51667	46.57560\\
14.53333	46.65089\\
14.55000	46.78365\\
14.56667	46.97520\\
14.58333	47.22746\\
14.60000	47.52777\\
14.61667	47.86118\\
14.63333	48.21867\\
14.65000	48.60383\\
14.66667	49.02051\\
14.68333	49.47287\\
14.70000	49.96546\\
14.71667	50.50319\\
14.73333	51.09145\\
14.75000	51.73612\\
14.76667	52.41327\\
14.78333	53.09380\\
14.80000	53.75979\\
14.81667	54.41792\\
14.83333	55.07478\\
14.85000	55.73693\\
14.86667	56.41101\\
14.88333	57.10375\\
14.90000	57.82211\\
14.91667	58.57325\\
14.93333	59.33432\\
14.95000	60.07704\\
14.96667	60.78414\\
14.98333	61.46269\\
15.00000	62.11949\\
15.01667	62.76110\\
15.03333	63.39396\\
15.05000	64.02439\\
15.06667	64.65870\\
15.08333	65.30325\\
15.10000	65.94928\\
15.11667	66.58532\\
15.13333	67.20539\\
15.15000	67.81568\\
15.16667	68.42231\\
15.18333	69.03134\\
15.20000	69.64888\\
15.21667	70.28110\\
15.23333	70.93433\\
15.25000	71.61511\\
15.26667	72.29986\\
15.28333	72.95955\\
15.30000	73.57607\\
15.31667	74.15560\\
15.33333	74.70392\\
15.35000	75.22654\\
15.36667	75.72868\\
15.38333	76.21537\\
15.40000	76.69147\\
15.41667	77.16175\\
15.43333	77.61573\\
15.45000	78.04001\\
15.46667	78.42647\\
15.48333	78.77899\\
15.50000	79.10109\\
15.51667	79.39599\\
15.53333	79.66666\\
15.55000	79.91579\\
15.56667	80.14588\\
15.58333	80.35923\\
15.60000	80.55798\\
15.61667	80.74412\\
15.63333	80.91951\\
15.65000	81.08591\\
15.66667	81.24497\\
15.68333	81.39830\\
15.70000	81.54743\\
15.71667	81.69385\\
15.73333	81.83902\\
15.75000	81.98440\\
15.76667	82.13145\\
15.78333	82.28163\\
15.80000	82.43645\\
15.81667	82.59746\\
15.83333	82.76626\\
15.85000	82.94456\\
15.86667	83.13413\\
15.88333	83.33687\\
15.90000	83.55480\\
15.91667	83.79012\\
15.93333	84.02998\\
15.95000	84.25884\\
15.96667	84.46664\\
15.98333	84.65544\\
16.00000	84.82715\\
16.01667	84.98349\\
16.03333	85.12601\\
16.05000	85.25614\\
16.06667	85.37519\\
16.08333	85.48435\\
16.10000	85.58470\\
16.11667	85.67726\\
16.13333	85.76296\\
16.15000	85.84264\\
16.16667	85.91710\\
16.18333	85.98710\\
16.20000	86.05332\\
16.21667	86.11645\\
16.23333	86.17709\\
16.25000	86.23588\\
16.26667	86.29338\\
16.28333	86.35018\\
16.30000	86.40684\\
16.31667	86.46394\\
16.33333	86.52204\\
16.35000	86.58172\\
16.36667	86.64359\\
16.38333	86.70826\\
16.40000	86.77638\\
16.41667	86.84863\\
16.43333	86.92574\\
16.45000	87.00847\\
16.46667	87.09765\\
16.48333	87.19418\\
16.50000	87.29903\\
16.51667	87.41323\\
16.53333	87.53794\\
16.55000	87.67440\\
16.56667	87.82398\\
16.58333	87.98818\\
16.60000	88.15344\\
16.61667	88.30347\\
16.63333	88.42743\\
16.65000	88.52655\\
16.66667	88.60183\\
16.68333	88.65401\\
16.70000	88.68362\\
16.71667	88.69096\\
16.73333	88.67610\\
16.75000	88.63889\\
16.76667	88.59416\\
16.78333	88.55939\\
16.80000	88.54661\\
16.81667	88.55566\\
16.83333	88.58666\\
16.85000	88.63991\\
16.86667	88.71594\\
16.88333	88.81551\\
16.90000	88.93962\\
16.91667	89.08951\\
16.93333	89.25148\\
16.95000	89.40923\\
16.96667	89.55196\\
16.98333	89.68111\\
17.00000	89.79796\\
17.01667	89.90370\\
17.03333	89.99938\\
17.05000	90.08595\\
17.06667	90.16428\\
17.08333	90.23516\\
17.10000	90.29929\\
17.11667	90.35732\\
17.13333	90.40983\\
17.15000	90.45734\\
17.16667	90.50033\\
17.18333	90.53923\\
17.20000	90.57443\\
17.21667	90.60627\\
17.23333	90.63509\\
17.25000	90.66116\\
17.26667	90.68476\\
17.28333	90.70611\\
17.30000	90.72542\\
17.31667	90.74290\\
17.33333	90.75872\\
17.35000	90.77303\\
17.36667	90.78597\\
17.38333	90.79769\\
17.40000	90.80829\\
17.41667	90.81788\\
17.43333	90.82656\\
17.45000	90.83441\\
17.46667	90.84152\\
17.48333	90.84795\\
17.50000	90.85377\\
17.51667	90.85903\\
17.53333	90.86380\\
17.55000	90.86810\\
17.56667	90.87200\\
17.58333	90.87553\\
17.60000	90.87873\\
17.61667	90.88161\\
17.63333	90.88423\\
17.65000	90.88659\\
17.66667	90.88873\\
17.68333	90.89067\\
17.70000	90.89242\\
17.71667	90.89400\\
17.73333	90.89544\\
17.75000	90.89673\\
17.76667	90.89791\\
17.78333	90.89897\\
17.80000	90.89993\\
17.81667	90.90080\\
17.83333	90.90158\\
17.85000	90.90229\\
17.86667	90.90293\\
17.88333	90.90351\\
17.90000	90.90404\\
17.91667	90.90451\\
17.93333	90.90494\\
17.95000	90.90533\\
17.96667	90.90568\\
17.98333	90.90599\\
18.00000	90.90628\\
18.01667	90.90653\\
18.03333	90.90676\\
18.05000	90.90697\\
18.06667	90.90716\\
18.08333	90.90732\\
18.10000	90.90747\\
18.11667	90.90760\\
18.13333	90.90772\\
18.15000	90.90782\\
18.16667	90.90791\\
18.18333	90.90799\\
18.20000	90.90806\\
18.21667	90.90812\\
18.23333	90.90817\\
18.25000	90.90821\\
18.26667	90.90824\\
18.28333	90.90826\\
18.30000	90.90827\\
18.31667	90.90828\\
18.33333	90.90827\\
18.35000	90.90826\\
18.36667	90.90824\\
18.38333	90.90822\\
18.40000	90.90818\\
18.41667	90.90813\\
18.43333	90.90808\\
18.45000	90.90801\\
18.46667	90.90794\\
18.48333	90.90785\\
18.50000	90.90775\\
18.51667	90.90763\\
18.53333	90.90751\\
18.55000	90.90736\\
18.56667	90.90720\\
18.58333	90.90702\\
18.60000	90.90682\\
18.61667	90.90660\\
18.63333	90.90635\\
18.65000	90.90607\\
18.66667	90.90576\\
18.68333	90.90542\\
18.70000	90.90505\\
18.71667	90.90463\\
18.73333	90.90417\\
18.75000	90.90366\\
18.76667	90.90309\\
18.78333	90.90247\\
18.80000	90.90178\\
18.81667	90.90101\\
18.83333	90.90017\\
18.85000	90.89923\\
18.86667	90.89820\\
18.88333	90.89706\\
18.90000	90.89579\\
18.91667	90.89440\\
18.93333	90.89285\\
18.95000	90.89115\\
18.96667	90.88926\\
18.98333	90.88718\\
19.00000	90.88487\\
19.01667	90.88233\\
19.03333	90.87952\\
19.05000	90.87641\\
19.06667	90.87297\\
19.08333	90.86917\\
19.10000	90.86498\\
19.11667	90.86034\\
19.13333	90.85521\\
19.15000	90.84954\\
19.16667	90.84328\\
19.18333	90.83636\\
19.20000	90.82871\\
19.21667	90.82026\\
19.23333	90.81092\\
19.25000	90.80059\\
19.26667	90.78918\\
19.28333	90.77657\\
19.30000	90.76263\\
19.31667	90.74723\\
19.33333	90.73021\\
19.35000	90.71139\\
19.36667	90.69060\\
19.38333	90.66762\\
19.40000	90.64223\\
19.41667	90.61416\\
19.43333	90.58315\\
19.45000	90.54887\\
19.46667	90.51098\\
19.48333	90.46911\\
19.50000	90.42284\\
19.51667	90.37170\\
19.53333	90.31518\\
19.55000	90.25272\\
19.56667	90.18369\\
19.58333	90.10740\\
19.60000	90.02308\\
19.61667	89.92990\\
19.63333	89.82692\\
19.65000	89.71310\\
19.66667	89.58732\\
19.68333	89.44831\\
19.70000	89.29468\\
19.71667	89.12489\\
19.73333	88.93724\\
19.75000	88.72986\\
19.76667	88.51586\\
19.78333	88.31105\\
19.80000	88.12573\\
19.81667	87.95804\\
19.83333	87.80632\\
19.85000	87.66903\\
19.86667	87.54480\\
19.88333	87.43240\\
19.90000	87.33069\\
19.91667	87.23867\\
19.93333	87.15540\\
19.95000	87.08005\\
19.96667	87.01187\\
19.98333	86.95019\\
20.00000	86.89437\\
20.01667	86.84386\\
20.03333	86.79816\\
20.05000	86.75681\\
20.06667	86.71940\\
20.08333	86.68554\\
20.10000	86.65491\\
20.11667	86.62719\\
20.13333	86.60211\\
20.15000	86.57942\\
20.16667	86.55888\\
20.18333	86.54030\\
20.20000	86.52349\\
20.21667	86.50828\\
20.23333	86.49452\\
20.25000	86.48206\\
20.26667	86.47079\\
20.28333	86.46060\\
20.30000	86.45137\\
20.31667	86.44302\\
20.33333	86.43547\\
20.35000	86.42864\\
20.36667	86.42245\\
20.38333	86.41686\\
20.40000	86.41179\\
20.41667	86.40721\\
20.43333	86.40307\\
20.45000	86.39932\\
20.46667	86.39593\\
20.48333	86.39286\\
20.50000	86.39008\\
20.51667	86.38757\\
20.53333	86.38529\\
20.55000	86.38324\\
20.56667	86.38138\\
20.58333	86.37970\\
20.60000	86.37817\\
20.61667	86.37680\\
20.63333	86.37555\\
20.65000	86.37443\\
20.66667	86.37341\\
20.68333	86.37249\\
20.70000	86.37166\\
20.71667	86.37091\\
20.73333	86.37023\\
20.75000	86.36962\\
20.76667	86.36907\\
20.78333	86.36857\\
20.80000	86.36813\\
20.81667	86.36772\\
20.83333	86.36736\\
20.85000	86.36704\\
20.86667	86.36675\\
20.88333	86.36649\\
20.90000	86.36626\\
20.91667	86.36605\\
20.93333	86.36587\\
20.95000	86.36571\\
20.96667	86.36558\\
20.98333	86.36546\\
21.00000	86.36536\\
21.01667	86.36528\\
21.03333	86.36521\\
21.05000	86.36516\\
21.06667	86.36512\\
21.08333	86.36510\\
21.10000	86.36510\\
21.11667	86.36511\\
21.13333	86.36513\\
21.15000	86.36517\\
21.16667	86.36522\\
21.18333	86.36529\\
21.20000	86.36538\\
21.21667	86.36548\\
21.23333	86.36561\\
21.25000	86.36575\\
21.26667	86.36591\\
21.28333	86.36610\\
21.30000	86.36631\\
21.31667	86.36655\\
21.33333	86.36681\\
21.35000	86.36711\\
21.36667	86.36745\\
21.38333	86.36782\\
21.40000	86.36823\\
21.41667	86.36869\\
21.43333	86.36920\\
21.45000	86.36976\\
21.46667	86.37039\\
21.48333	86.37109\\
21.50000	86.37186\\
21.51667	86.37271\\
21.53333	86.37365\\
21.55000	86.37469\\
21.56667	86.37584\\
21.58333	86.37712\\
21.60000	86.37853\\
21.61667	86.38009\\
21.63333	86.38181\\
21.65000	86.38372\\
21.66667	86.38582\\
21.68333	86.38815\\
21.70000	86.39073\\
21.71667	86.39357\\
21.73333	86.39672\\
21.75000	86.40019\\
21.76667	86.40403\\
21.78333	86.40828\\
21.80000	86.41297\\
21.81667	86.41816\\
21.83333	86.42389\\
21.85000	86.43023\\
21.86667	86.43723\\
21.88333	86.44497\\
21.90000	86.45352\\
21.91667	86.46297\\
21.93333	86.47342\\
21.95000	86.48496\\
21.96667	86.49772\\
21.98333	86.51182\\
22.00000	86.52740\\
22.01667	86.54463\\
22.03333	86.56366\\
22.05000	86.58470\\
22.06667	86.60795\\
22.08333	86.63364\\
22.10000	86.66204\\
22.11667	86.69342\\
22.13333	86.72810\\
22.15000	86.76643\\
22.16667	86.80879\\
22.18333	86.85561\\
22.20000	86.90735\\
22.21667	86.96454\\
22.23333	87.02773\\
22.25000	87.09758\\
22.26667	87.17477\\
22.28333	87.26007\\
22.30000	87.35435\\
22.31667	87.45855\\
22.33333	87.57370\\
22.35000	87.70096\\
22.36667	87.84161\\
22.38333	87.99705\\
22.40000	88.16884\\
22.41667	88.35869\\
22.43333	88.55332\\
22.45000	88.73672\\
22.46667	88.89838\\
22.48333	89.03992\\
22.50000	89.16275\\
22.51667	89.26811\\
22.53333	89.35704\\
22.55000	89.43043\\
22.56667	89.48903\\
22.58333	89.53341\\
22.60000	89.56403\\
22.61667	89.58119\\
22.63333	89.58505\\
22.65000	89.57566\\
22.66667	89.55293\\
22.68333	89.51663\\
22.70000	89.46638\\
22.71667	89.40170\\
22.73333	89.32194\\
22.75000	89.22628\\
22.76667	89.12899\\
22.78333	89.04701\\
22.80000	88.99189\\
22.81667	88.96307\\
22.83333	88.96027\\
22.85000	88.98346\\
22.86667	89.03287\\
22.88333	89.10899\\
22.90000	89.21259\\
22.91667	89.34470\\
22.93333	89.49145\\
22.95000	89.63637\\
22.96667	89.76855\\
22.98333	89.88932\\
23.00000	89.99987\\
23.01667	90.10133\\
23.03333	90.19471\\
23.05000	90.28094\\
23.06667	90.36087\\
23.08333	90.43533\\
23.10000	90.50504\\
23.11667	90.57070\\
23.13333	90.63298\\
23.15000	90.69250\\
23.16667	90.74985\\
23.18333	90.80561\\
23.20000	90.86033\\
23.21667	90.91456\\
23.23333	90.96884\\
23.25000	91.02373\\
23.26667	91.07976\\
23.28333	91.13750\\
23.30000	91.19752\\
23.31667	91.26044\\
23.33333	91.32687\\
23.35000	91.39748\\
23.36667	91.47297\\
23.38333	91.55412\\
23.40000	91.64171\\
23.41667	91.73664\\
23.43333	91.83985\\
23.45000	91.95238\\
23.46667	92.07535\\
23.48333	92.20999\\
23.50000	92.35765\\
23.51667	92.51981\\
23.53333	92.69809\\
23.55000	92.89427\\
23.56667	93.11033\\
23.58333	93.34841\\
23.60000	93.59571\\
23.61667	93.83676\\
23.63333	94.06163\\
23.65000	94.27255\\
23.66667	94.47164\\
23.68333	94.66089\\
23.70000	94.84220\\
23.71667	95.01738\\
23.73333	95.18819\\
23.75000	95.35633\\
23.76667	95.52349\\
23.78333	95.69133\\
23.80000	95.86155\\
23.81667	96.03584\\
23.83333	96.21595\\
23.85000	96.40368\\
23.86667	96.60091\\
23.88333	96.80961\\
23.90000	97.03188\\
23.91667	97.26993\\
23.93333	97.51095\\
23.95000	97.73942\\
23.96667	97.94526\\
23.98333	98.13054\\
24.00000	98.29711\\
24.01667	98.44663\\
24.03333	98.58061\\
24.05000	98.70038\\
24.06667	98.80715\\
24.08333	98.90197\\
24.10000	98.98581\\
24.11667	99.05950\\
24.13333	99.12377\\
24.15000	99.17928\\
24.16667	99.22657\\
24.18333	99.26612\\
24.20000	99.29832\\
24.21667	99.32350\\
24.23333	99.34192\\
24.25000	99.35374\\
24.26667	99.35910\\
24.28333	99.35804\\
24.30000	99.35056\\
24.31667	99.33658\\
24.33333	99.31596\\
24.35000	99.28849\\
24.36667	99.25390\\
24.38333	99.21185\\
24.40000	99.16190\\
24.41667	99.10357\\
24.43333	99.03627\\
24.45000	98.95932\\
24.46667	98.87195\\
24.48333	98.77330\\
24.50000	98.66237\\
24.51667	98.53805\\
24.53333	98.39910\\
24.55000	98.24412\\
24.56667	98.07158\\
24.58333	97.87973\\
24.60000	97.68186\\
24.61667	97.49392\\
24.63333	97.32640\\
24.65000	97.17761\\
24.66667	97.04606\\
24.68333	96.93045\\
24.70000	96.82960\\
24.71667	96.74252\\
24.73333	96.66832\\
24.75000	96.60628\\
24.76667	96.55576\\
24.78333	96.51626\\
24.80000	96.48739\\
24.81667	96.46886\\
24.83333	96.46048\\
24.85000	96.46216\\
24.86667	96.47393\\
24.88333	96.49591\\
24.90000	96.52830\\
24.91667	96.57144\\
24.93333	96.62576\\
24.95000	96.69180\\
24.96667	96.77023\\
24.98333	96.86182\\
25.00000	96.96750\\
25.01667	97.08831\\
25.03333	97.22549\\
25.05000	97.38038\\
25.06667	97.55455\\
25.08333	97.74973\\
25.10000	97.95270\\
25.11667	98.14752\\
25.13333	98.32381\\
25.15000	98.48332\\
25.16667	98.62765\\
25.18333	98.75825\\
25.20000	98.87642\\
25.21667	98.98334\\
25.23333	99.08009\\
25.25000	99.16763\\
25.26667	99.24684\\
25.28333	99.31851\\
25.30000	99.38336\\
25.31667	99.44204\\
25.33333	99.49514\\
25.35000	99.54318\\
25.36667	99.58666\\
25.38333	99.62599\\
25.40000	99.66158\\
25.41667	99.69379\\
25.43333	99.72293\\
25.45000	99.74929\\
25.46667	99.77315\\
25.48333	99.79474\\
25.50000	99.81427\\
25.51667	99.83195\\
25.53333	99.84794\\
25.55000	99.86241\\
25.56667	99.87550\\
25.58333	99.88735\\
25.60000	99.89807\\
25.61667	99.90777\\
25.63333	99.91655\\
25.65000	99.92449\\
25.66667	99.93167\\
25.68333	99.93818\\
25.70000	99.94406\\
25.71667	99.94938\\
25.73333	99.95420\\
25.75000	99.95856\\
25.76667	99.96250\\
25.78333	99.96607\\
25.80000	99.96930\\
25.81667	99.97222\\
25.83333	99.97486\\
25.85000	99.97726\\
25.86667	99.97942\\
25.88333	99.98138\\
25.90000	99.98315\\
25.91667	99.98475\\
25.93333	99.98620\\
25.95000	99.98752\\
25.96667	99.98870\\
25.98333	99.98978\\
26.00000	99.99075\\
26.01667	99.99163\\
26.03333	99.99243\\
26.05000	99.99315\\
26.06667	99.99380\\
26.08333	99.99439\\
26.10000	99.99492\\
26.11667	99.99540\\
26.13333	99.99584\\
26.15000	99.99624\\
26.16667	99.99659\\
26.18333	99.99692\\
26.20000	99.99721\\
26.21667	99.99747\\
26.23333	99.99771\\
26.25000	99.99793\\
26.26667	99.99812\\
26.28333	99.99830\\
26.30000	99.99846\\
26.31667	99.99860\\
26.33333	99.99873\\
26.35000	99.99885\\
26.36667	99.99896\\
26.38333	99.99905\\
26.40000	99.99914\\
26.41667	99.99922\\
26.43333	99.99929\\
26.45000	99.99935\\
26.46667	99.99941\\
26.48333	99.99946\\
26.50000	99.99950\\
26.51667	99.99954\\
26.53333	99.99958\\
26.55000	99.99961\\
26.56667	99.99964\\
26.58333	99.99966\\
26.60000	99.99968\\
26.61667	99.99970\\
26.63333	99.99971\\
26.65000	99.99972\\
26.66667	99.99973\\
};
\end{axis}
\end{tikzpicture}%
